Precise Measurement of the Inclusive Cross Sections of Open-Charm Mesons at Energies from 3.80 to 4.95 GeV

Using $e^+e^-$ collision data collected by the BESIII detector at center-of-mass energies from $3.80$ to $4.95~\text{GeV}$, the inclusive production cross sections of open-charm mesons, $\sigma(e^{+}e^{-}\to D^{0}/D^{+}/D_{s}^{+}+X)$, are measured by tagging a $D^0$, $D^+$, or $D_s^+$ meson, where $X$ denotes any accompanying particles. Open-charm production dominates the total hadronic yield above threshold. Therefore these measurements provide a vital reference for understanding hadron production and for validating global $R$ value results. The results offer crucial inputs for investigating heavier charmonia and exotic states coupled to open-charm final states, while serving as a benchmark for comparison with the sum of measured exclusive channels. This comparison directly evaluates the completeness of current exclusive datasets and clarifies the underlying hadronization mechanisms in the open-charm region.

==> (inline-0) <==
\begin{longtable}[h]{c  c  c  c c  c c c c}
\caption{ Summary of $\sigma(e^+e^- \to D^0/D^+/D^+_s + X )$.  (150 points)} 	\\
\hline
\centering
 $\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endfirsthead  % Header on the first page
\hline
  $\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endhead % Headers for other pages
\hline
\endfoot % Footer on each page
% \hline
\endlastfoot % Footer on the last page

%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 
%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 

3.8077           & 421            & 30             & 5.1575         & 82             & 1.0562         & 77              $\pm$     5 $\pm$ 3               & 4.29       \\  
3.8480           & 400            & 76             & 1.1168         & 358            & 1.0521         & 340             $\pm$    65 $\pm$ 16              & 4.83       \\  
3.8880           & 1687           & 125            & 0.8004         & 2108           & 1.0494         & 2009            $\pm$   148 $\pm$ 67              & 3.33       \\  
3.8930           & 1934           & 133            & 0.7937         & 2437           & 1.0489         & 2323            $\pm$   160 $\pm$ 123             & 5.28       \\  
3.8962           & 1987           & 46             & 0.7889         & 2518           & 1.0487         & 2401            $\pm$    56 $\pm$ 57              & 2.37       \\  
3.8980           & 2143           & 123            & 0.7862         & 2726           & 1.0485         & 2599            $\pm$   150 $\pm$ 95              & 3.66       \\  
3.9030           & 2446           & 133            & 0.7817         & 3129           & 1.0483         & 2985            $\pm$   162 $\pm$ 125             & 4.20       \\  
3.9080           & 2707           & 136            & 0.7803         & 3470           & 1.0481         & 3310            $\pm$   166 $\pm$ 100             & 3.02       \\  
3.9130           & 3227           & 141            & 0.7813         & 4130           & 1.0481         & 3941            $\pm$   172 $\pm$ 114             & 2.88       \\  
3.9180           & 3335           & 151            & 0.7837         & 4255           & 1.0484         & 4059            $\pm$   183 $\pm$ 108             & 2.66       \\  
3.9230           & 3542           & 153            & 0.7870         & 4501           & 1.0485         & 4293            $\pm$   185 $\pm$ 133             & 3.11       \\  
3.9280           & 3373           & 143            & 0.7904         & 4267           & 1.0485         & 4070            $\pm$   173 $\pm$ 107             & 2.63       \\  
3.9330           & 3655           & 152            & 0.7937         & 4605           & 1.0485         & 4392            $\pm$   183 $\pm$ 117             & 2.67       \\  
3.9380           & 4079           & 162            & 0.7967         & 5121           & 1.0484         & 4884            $\pm$   194 $\pm$ 160             & 3.27       \\  
3.9430           & 3926           & 170            & 0.7995         & 4911           & 1.0481         & 4685            $\pm$   203 $\pm$ 107             & 2.29       \\  
3.9480           & 4383           & 159            & 0.8022         & 5464           & 1.0483         & 5212            $\pm$   189 $\pm$ 191             & 3.67       \\  
3.9530           & 4581           & 159            & 0.8051         & 5690           & 1.0481         & 5429            $\pm$   188 $\pm$ 146             & 2.69       \\  
3.9580           & 4453           & 161            & 0.8082         & 5510           & 1.0474         & 5261            $\pm$   190 $\pm$ 137             & 2.60       \\  
3.9630           & 4580           & 164            & 0.8109         & 5648           & 1.0467         & 5396            $\pm$   193 $\pm$ 155             & 2.88       \\  
3.9680           & 4746           & 168            & 0.8130         & 5838           & 1.0464         & 5579            $\pm$   198 $\pm$ 178             & 3.19       \\  
3.9730           & 4950           & 160            & 0.8143         & 6079           & 1.0466         & 5809            $\pm$   188 $\pm$ 148             & 2.54       \\  
3.9780           & 5153           & 168            & 0.8148         & 6325           & 1.0467         & 6043            $\pm$   198 $\pm$ 174             & 2.88       \\  
3.9830           & 5299           & 172            & 0.8144         & 6506           & 1.0467         & 6216            $\pm$   202 $\pm$ 167             & 2.69       \\  
3.9880           & 5294           & 164            & 0.8132         & 6510           & 1.0466         & 6220            $\pm$   193 $\pm$ 170             & 2.74       \\  
3.9930           & 5661           & 173            & 0.8108         & 6982           & 1.0462         & 6674            $\pm$   204 $\pm$ 181             & 2.71       \\  
3.9980           & 5985           & 173            & 0.8079         & 7408           & 1.0455         & 7085            $\pm$   204 $\pm$ 226             & 3.19       \\  
4.0030           & 6336           & 190            & 0.8049         & 7872           & 1.0446         & 7536            $\pm$   226 $\pm$ 197             & 2.62       \\  
4.0076           & 6434           & 24             & 0.8012         & 8030           & 1.0438         & 7693            $\pm$    29 $\pm$ 172             & 2.23       \\  
4.0080           & 6886           & 198            & 0.8009         & 8598           & 1.0438         & 8237            $\pm$   237 $\pm$ 238             & 2.89       \\  
4.0100           & 7121           & 210            & 0.7996         & 8906           & 1.0435         & 8535            $\pm$   252 $\pm$ 218             & 2.56       \\  
4.0120           & 7427           & 217            & 0.7968         & 9320           & 1.0434         & 8933            $\pm$   261 $\pm$ 304             & 3.40       \\  
4.0140           & 7714           & 222            & 0.7946         & 9708           & 1.0433         & 9306            $\pm$   268 $\pm$ 283             & 3.04       \\  
4.0160           & 8101           & 215            & 0.7927         & 10220          & 1.0432         & 9797            $\pm$   260 $\pm$ 243             & 2.48       \\  
4.0180           & 8207           & 222            & 0.7912         & 10374          & 1.0434         & 9942            $\pm$   269 $\pm$ 256             & 2.57       \\  
4.0230           & 10309          & 242            & 0.7896         & 13056          & 1.0449         & 12495           $\pm$   293 $\pm$ 440             & 3.52       \\  
4.0280           & 11332          & 158            & 0.7907         & 14331          & 1.0467         & 13692           $\pm$   190 $\pm$ 483             & 3.52       \\  
4.0330           & 11567          & 253            & 0.7953         & 14544          & 1.0480         & 13878           $\pm$   303 $\pm$ 361             & 2.60       \\  
4.0380           & 11170          & 250            & 0.8006         & 13952          & 1.0487         & 13304           $\pm$   298 $\pm$ 343             & 2.58       \\  
4.0480           & 10407          & 242            & 0.8178         & 12726          & 1.0497         & 12124           $\pm$   282 $\pm$ 333             & 2.74       \\  
4.0530           & 9796           & 234            & 0.8267         & 11849          & 1.0499         & 11286           $\pm$   270 $\pm$ 351             & 3.11       \\  
4.0580           & 9565           & 240            & 0.8357         & 11445          & 1.0506         & 10894           $\pm$   273 $\pm$ 315             & 2.89       \\  
4.0630           & 9908           & 224            & 0.8433         & 11750          & 1.0512         & 11177           $\pm$   253 $\pm$ 308             & 2.76       \\  
4.0680           & 9311           & 222            & 0.8494         & 10961          & 1.0513         & 10426           $\pm$   248 $\pm$ 329             & 3.15       \\  
4.0780           & 9342           & 229            & 0.8590         & 10875          & 1.0513         & 10344           $\pm$   254 $\pm$ 276             & 2.66       \\  
4.0854           & 8811           & 79             & 0.8646         & 10191          & 1.0515         & 9692            $\pm$    87 $\pm$ 276             & 2.85       \\  
4.0880           & 9393           & 222            & 0.8661         & 10844          & 1.0515         & 10313           $\pm$   244 $\pm$ 403             & 3.91       \\  
4.0980           & 9421           & 222            & 0.8712         & 10813          & 1.0516         & 10282           $\pm$   242 $\pm$ 251             & 2.44       \\  
4.1080           & 8932           & 220            & 0.8755         & 10201          & 1.0514         & 9702            $\pm$   239 $\pm$ 262             & 2.70       \\  
4.1180           & 9405           & 217            & 0.8792         & 10696          & 1.0516         & 10171           $\pm$   235 $\pm$ 264             & 2.60       \\  
4.1280           & 9013           & 238            & 0.8824         & 10214          & 1.0525         & 9704            $\pm$   256 $\pm$ 286             & 2.95       \\  
4.1285           & 9088           & 32             & 0.8822         & 10301          & 1.0525         & 9787            $\pm$    34 $\pm$ 232             & 2.37       \\  
4.1380           & 9305           & 234            & 0.8849         & 10515          & 1.0522         & 9993            $\pm$   251 $\pm$ 268             & 2.68       \\  
4.1430           & 9161           & 226            & 0.8863         & 10336          & 1.0519         & 9826            $\pm$   242 $\pm$ 242             & 2.46       \\  
4.1480           & 9141           & 222            & 0.8877         & 10297          & 1.0522         & 9787            $\pm$   238 $\pm$ 363             & 3.71       \\  
4.1574           & 9230           & 32             & 0.8912         & 10357          & 1.0534         & 9832            $\pm$    34 $\pm$ 234             & 2.38       \\  
4.1580           & 9058           & 222            & 0.8914         & 10161          & 1.0534         & 9646            $\pm$   236 $\pm$ 260             & 2.69       \\  
4.1680           & 9289           & 151            & 0.8985         & 10338          & 1.0537         & 9811            $\pm$   160 $\pm$ 250             & 2.55       \\  
4.1780           & 9170           & 240            & 0.9072         & 10108          & 1.0542         & 9588            $\pm$   251 $\pm$ 260             & 2.71       \\  
4.1880           & 8885           & 232            & 0.9190         & 9668           & 1.0559         & 9157            $\pm$   239 $\pm$ 244             & 2.67       \\  
4.1886           & 8314           & 93             & 0.9192         & 9045           & 1.0559         & 8566            $\pm$    96 $\pm$ 240             & 2.80       \\  
4.1888           & 8378           & 27             & 0.9182         & 9124           & 1.0558         & 8642            $\pm$    28 $\pm$ 216             & 2.50       \\  
4.1930           & 8322           & 228            & 0.9251         & 8996           & 1.0561         & 8518            $\pm$   234 $\pm$ 243             & 2.85       \\  
4.1980           & 8416           & 231            & 0.9365         & 8987           & 1.0567         & 8505            $\pm$   233 $\pm$ 246             & 2.89       \\  
4.1989           & 7808           & 26             & 0.9346         & 8354           & 1.0566         & 7906            $\pm$    27 $\pm$ 185             & 2.34       \\  
4.2010           & 8410           & 238            & 0.9424         & 8924           & 1.0568         & 8444            $\pm$   239 $\pm$ 212             & 2.51       \\  
4.2040           & 7878           & 228            & 0.9532         & 8265           & 1.0569         & 7820            $\pm$   227 $\pm$ 219             & 2.80       \\  
4.2077           & 7207           & 79             & 0.9690         & 7437           & 1.0567         & 7038            $\pm$    77 $\pm$ 183             & 2.59       \\  
4.2080           & 7445           & 217            & 0.9759         & 7629           & 1.0566         & 7220            $\pm$   211 $\pm$ 202             & 2.80       \\  
4.2092           & 7159           & 27             & 0.9703         & 7378           & 1.0567         & 6982            $\pm$    26 $\pm$ 168             & 2.40       \\  
4.2130           & 6846           & 212            & 0.9956         & 6876           & 1.0563         & 6510            $\pm$   202 $\pm$ 182             & 2.80       \\  
4.2171           & 6263           & 76             & 1.0197         & 6142           & 1.0563         & 5815            $\pm$    70 $\pm$ 155             & 2.67       \\  
4.2180           & 6652           & 205            & 1.0298         & 6460           & 1.0564         & 6115            $\pm$   188 $\pm$ 163             & 2.66       \\  
4.2187           & 6195           & 28             & 1.0252         & 6043           & 1.0563         & 5720            $\pm$    26 $\pm$ 139             & 2.42       \\  
4.2230           & 5960           & 193            & 1.0595         & 5625           & 1.0564         & 5325            $\pm$   173 $\pm$ 150             & 2.81       \\  
4.2263           & 5169           & 16             & 1.0833         & 4772           & 1.0563         & 4517            $\pm$    14 $\pm$ 116             & 2.56       \\  
4.2280           & 5137           & 177            & 1.0958         & 4688           & 1.0561         & 4439            $\pm$   153 $\pm$ 121             & 2.72       \\  
4.2330           & 4622           & 179            & 1.1300         & 4090           & 1.0556         & 3875            $\pm$   150 $\pm$ 168             & 4.33       \\  
4.2357           & 4490           & 21             & 1.1460         & 3918           & 1.0555         & 3712            $\pm$    18 $\pm$ 115             & 3.09       \\  
4.2380           & 5161           & 198            & 1.1537         & 4474           & 1.0555         & 4239            $\pm$   162 $\pm$ 138             & 3.25       \\  
4.2410           & 4371           & 169            & 1.1607         & 3765           & 1.0555         & 3567            $\pm$   138 $\pm$ 107             & 3.00       \\  
4.2417           & 4184           & 65             & 1.1609         & 3604           & 1.0555         & 3414            $\pm$    53 $\pm$ 93              & 2.74       \\  
4.2430           & 4236           & 170            & 1.1590         & 3655           & 1.0555         & 3463            $\pm$   139 $\pm$ 155             & 4.46       \\  
4.2438           & 4223           & 21             & 1.1608         & 3638           & 1.0555         & 3446            $\pm$    17 $\pm$ 87              & 2.54       \\  
4.2460           & 4559           & 176            & 1.1549         & 3948           & 1.0552         & 3741            $\pm$   145 $\pm$ 125             & 3.33       \\  
4.2480           & 4423           & 173            & 1.1518         & 3840           & 1.0549         & 3640            $\pm$   142 $\pm$ 181             & 4.96       \\  
4.2530           & 4126           & 161            & 1.1433         & 3609           & 1.0541         & 3424            $\pm$   134 $\pm$ 104             & 3.03       \\  
4.2580           & 4082           & 17             & 1.1337         & 3601           & 1.0535         & 3418            $\pm$    14 $\pm$ 83              & 2.43       \\  
4.2580           & 4242           & 172            & 1.1336         & 3742           & 1.0535         & 3552            $\pm$   144 $\pm$ 109             & 3.08       \\  
4.2630           & 4174           & 162            & 1.1215         & 3722           & 1.0533         & 3534            $\pm$   137 $\pm$ 132             & 3.73       \\  
4.2668           & 4060           & 23             & 1.1114         & 3653           & 1.0532         & 3469            $\pm$    20 $\pm$ 82              & 2.36       \\  
4.2680           & 4222           & 169            & 1.1081         & 3810           & 1.0532         & 3618            $\pm$   145 $\pm$ 93              & 2.57       \\  
4.2730           & 4273           & 171            & 1.0948         & 3903           & 1.0531         & 3706            $\pm$   148 $\pm$ 99              & 2.68       \\  
4.2777           & 4099           & 37             & 1.0825         & 3786           & 1.0530         & 3596            $\pm$    32 $\pm$ 87              & 2.43       \\  
4.2780           & 4271           & 171            & 1.0817         & 3949           & 1.0530         & 3750            $\pm$   150 $\pm$ 106             & 2.82       \\  
4.2830           & 4237           & 164            & 1.0681         & 3967           & 1.0528         & 3767            $\pm$   146 $\pm$ 109             & 2.90       \\  
4.2879           & 4205           & 22             & 1.0538         & 3990           & 1.0526         & 3791            $\pm$    20 $\pm$ 91              & 2.39       \\  
4.2880           & 4264           & 165            & 1.0535         & 4048           & 1.0526         & 3845            $\pm$   149 $\pm$ 107             & 2.79       \\  
4.2980           & 4394           & 172            & 1.0230         & 4295           & 1.0522         & 4082            $\pm$   159 $\pm$ 130             & 3.18       \\  
4.3079           & 4594           & 75             & 0.9971         & 4607           & 1.0523         & 4379            $\pm$    71 $\pm$ 111             & 2.53       \\  
4.3080           & 4860           & 179            & 0.9969         & 4875           & 1.0523         & 4633            $\pm$   171 $\pm$ 129             & 2.78       \\  
4.3121           & 4516           & 23             & 0.9875         & 4574           & 1.0521         & 4347            $\pm$    22 $\pm$ 100             & 2.29       \\  
4.3180           & 5119           & 176            & 0.9748         & 5251           & 1.0517         & 4993            $\pm$   172 $\pm$ 173             & 3.47       \\  
4.3280           & 4882           & 175            & 0.9565         & 5104           & 1.0511         & 4856            $\pm$   174 $\pm$ 156             & 3.21       \\  
4.3374           & 5251           & 24             & 0.9406         & 5583           & 1.0508         & 5313            $\pm$    24 $\pm$ 124             & 2.34       \\  
4.3380           & 5454           & 184            & 0.9397         & 5805           & 1.0508         & 5524            $\pm$   187 $\pm$ 184             & 3.34       \\  
4.3480           & 5722           & 181            & 0.9244         & 6190           & 1.0509         & 5890            $\pm$   186 $\pm$ 162             & 2.75       \\  
4.3580           & 6223           & 206            & 0.9116         & 6827           & 1.0511         & 6495            $\pm$   215 $\pm$ 173             & 2.66       \\  
4.3583           & 5937           & 24             & 0.9118         & 6511           & 1.0511         & 6194            $\pm$    25 $\pm$ 147             & 2.37       \\  
4.3680           & 6652           & 202            & 0.9023         & 7372           & 1.0512         & 7013            $\pm$   213 $\pm$ 186             & 2.66       \\  
4.3774           & 6786           & 26             & 0.8957         & 7576           & 1.0513         & 7206            $\pm$    28 $\pm$ 165             & 2.29       \\  
4.3780           & 6758           & 210            & 0.8953         & 7549           & 1.0514         & 7180            $\pm$   223 $\pm$ 205             & 2.86       \\  
4.3874           & 6965           & 78             & 0.8898         & 7827           & 1.0512         & 7446            $\pm$    84 $\pm$ 184             & 2.48       \\  
4.3880           & 7027           & 219            & 0.8895         & 7900           & 1.0512         & 7515            $\pm$   235 $\pm$ 201             & 2.68       \\  
4.3930           & 7685           & 224            & 0.8878         & 8656           & 1.0511         & 8236            $\pm$   240 $\pm$ 232             & 2.82       \\  
4.3964           & 7393           & 28             & 0.8875         & 8331           & 1.0512         & 7925            $\pm$    30 $\pm$ 182             & 2.30       \\  
4.3980           & 7653           & 236            & 0.8876         & 8622           & 1.0514         & 8200            $\pm$   253 $\pm$ 262             & 3.20       \\  
4.4080           & 8707           & 261            & 0.8915         & 9766           & 1.0522         & 9282            $\pm$   278 $\pm$ 398             & 4.29       \\  
4.4156           & 7651           & 19             & 0.8949         & 8549           & 1.0524         & 8123            $\pm$    20 $\pm$ 182             & 2.24       \\  
4.4180           & 7945           & 225            & 0.8961         & 8866           & 1.0525         & 8424            $\pm$   239 $\pm$ 214             & 2.54       \\  
4.4230           & 7576           & 227            & 0.8989         & 8428           & 1.0525         & 8007            $\pm$   240 $\pm$ 208             & 2.60       \\  
4.4280           & 8580           & 245            & 0.9019         & 9514           & 1.0529         & 9036            $\pm$   258 $\pm$ 241             & 2.66       \\  
4.4362           & 7801           & 27             & 0.9083         & 8589           & 1.0540         & 8149            $\pm$    28 $\pm$ 192             & 2.36       \\  
4.4380           & 8064           & 233            & 0.9101         & 8860           & 1.0541         & 8405            $\pm$   243 $\pm$ 210             & 2.50       \\  
4.4480           & 7961           & 232            & 0.9220         & 8634           & 1.0544         & 8188            $\pm$   239 $\pm$ 242             & 2.96       \\  
4.4580           & 7231           & 206            & 0.9347         & 7736           & 1.0546         & 7335            $\pm$   209 $\pm$ 200             & 2.73       \\  
4.4671           & 6661           & 57             & 0.9447         & 7051           & 1.0548         & 6685            $\pm$    57 $\pm$ 172             & 2.57       \\  
4.4780           & 6580           & 210            & 0.9554         & 6887           & 1.0548         & 6529            $\pm$   208 $\pm$ 211             & 3.24       \\  
4.4980           & 6098           & 200            & 0.9690         & 6293           & 1.0548         & 5966            $\pm$   196 $\pm$ 173             & 2.89       \\  
4.5180           & 6127           & 202            & 0.9776         & 6267           & 1.0546         & 5943            $\pm$   196 $\pm$ 172             & 2.90       \\  
4.5271           & 5789           & 54             & 0.9800         & 5907           & 1.0545         & 5602            $\pm$    52 $\pm$ 131             & 2.34       \\  
4.5380           & 6323           & 197            & 0.9819         & 6440           & 1.0543         & 6108            $\pm$   191 $\pm$ 182             & 2.98       \\  
4.5480           & 6118           & 200            & 0.9841         & 6216           & 1.0542         & 5896            $\pm$   192 $\pm$ 178             & 3.02       \\  
4.5580           & 6000           & 208            & 0.9875         & 6076           & 1.0543         & 5763            $\pm$   199 $\pm$ 177             & 3.06       \\  
4.5680           & 5753           & 203            & 0.9922         & 5798           & 1.0545         & 5499            $\pm$   194 $\pm$ 175             & 3.18       \\  
4.5745           & 5183           & 78             & 0.9956         & 5206           & 1.0545         & 4937            $\pm$    75 $\pm$ 193             & 3.90       \\  
4.5780           & 5731           & 203            & 0.9969         & 5748           & 1.0545         & 5451            $\pm$   193 $\pm$ 143             & 2.62       \\  
4.5880           & 5472           & 216            & 0.9994         & 5476           & 1.0546         & 5192            $\pm$   205 $\pm$ 148             & 2.85       \\  
4.5995           & 5334           & 23             & 0.9999         & 5334           & 1.0547         & 5058            $\pm$    22 $\pm$ 115             & 2.27       \\  
4.6119           & 5334           & 56             & 0.9984         & 5342           & 1.0545         & 5066            $\pm$    53 $\pm$ 119             & 2.36       \\  
4.6280           & 5368           & 25             & 0.9934         & 5404           & 1.0544         & 5125            $\pm$    24 $\pm$ 115             & 2.25       \\  
4.6409           & 5382           & 24             & 0.9892         & 5441           & 1.0544         & 5160            $\pm$    23 $\pm$ 118             & 2.28       \\  
4.6612           & 5533           & 25             & 0.9832         & 5628           & 1.0544         & 5337            $\pm$    24 $\pm$ 125             & 2.33       \\  
4.6819           & 5661           & 15             & 0.9797         & 5778           & 1.0545         & 5480            $\pm$    14 $\pm$ 130             & 2.37       \\  
4.6988           & 5746           & 26             & 0.9777         & 5877           & 1.0545         & 5573            $\pm$    25 $\pm$ 173             & 3.11       \\  
4.7397           & 5651           & 46             & 0.9796         & 5768           & 1.0548         & 5468            $\pm$    45 $\pm$ 133             & 2.43       \\  
4.7500           & 5616           & 31             & 0.9811         & 5725           & 1.0549         & 5427            $\pm$    30 $\pm$ 126             & 2.33       \\  
4.7805           & 5451           & 26             & 0.9849         & 5534           & 1.0552         & 5245            $\pm$    25 $\pm$ 122             & 2.32       \\  
4.8431           & 5093           & 25             & 0.9954         & 5117           & 1.0557         & 4847            $\pm$    24 $\pm$ 111             & 2.30       \\  
4.9180           & 5054           & 42             & 1.0064         & 5022           & 1.0562         & 4755            $\pm$    39 $\pm$ 114             & 2.39       \\  
4.9509           & 4824           & 46             & 1.0112         & 4771           & 1.0564         & 4516            $\pm$    43 $\pm$ 102             & 2.26       \\

\hline                                                        
\label{allD_obs_isr_fvp}
\end{longtable}

\clearpage
\begin{longtable}[h]{c  c  c  c c  c c c c}
\caption{Summary of $\sigma(e^+e^- \to D^0X)$. The ISR factor values are calculated directly from the formula rather than from the \textsc{hybrid} generator simulation. (150 points)} 	\\
\hline
\centering
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endfirsthead 
\hline          
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endhead 
\hline
\endfoot 
% \hline
\endlastfoot

%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 
%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 

 3.8077           & 238            & 26             & 5.5293         & 43             & 1.0562         & 41              $\pm$     4 $\pm$ 2               & 4.85       \\  
3.8480           & 175            & 67             & 1.1286         & 155            & 1.0521         & 147             $\pm$    57 $\pm$ 5               & 3.43       \\  
3.8880           & 1171           & 113            & 0.7968         & 1469           & 1.0494         & 1400            $\pm$   135 $\pm$ 59              & 4.24       \\  
3.8930           & 1200           & 121            & 0.7916         & 1516           & 1.0489         & 1446            $\pm$   145 $\pm$ 60              & 4.17       \\  
3.8962           & 1299           & 42             & 0.7870         & 1650           & 1.0487         & 1574            $\pm$    51 $\pm$ 46              & 2.95       \\  
3.8980           & 1394           & 112            & 0.7849         & 1776           & 1.0485         & 1694            $\pm$   136 $\pm$ 86              & 5.08       \\  
3.9030           & 1590           & 122            & 0.7808         & 2036           & 1.0483         & 1942            $\pm$   149 $\pm$ 116             & 5.96       \\  
3.9080           & 1713           & 121            & 0.7796         & 2198           & 1.0481         & 2097            $\pm$   148 $\pm$ 83              & 3.94       \\  
3.9130           & 2170           & 126            & 0.7806         & 2780           & 1.0481         & 2653            $\pm$   154 $\pm$ 130             & 4.91       \\  
3.9180           & 2191           & 137            & 0.7832         & 2797           & 1.0484         & 2668            $\pm$   167 $\pm$ 84              & 3.17       \\  
3.9230           & 2276           & 138            & 0.7868         & 2892           & 1.0485         & 2759            $\pm$   167 $\pm$ 111             & 4.03       \\  
3.9280           & 2172           & 125            & 0.7903         & 2748           & 1.0485         & 2621            $\pm$   151 $\pm$ 109             & 4.16       \\  
3.9330           & 2344           & 137            & 0.7937         & 2953           & 1.0485         & 2816            $\pm$   165 $\pm$ 96              & 3.40       \\  
3.9380           & 2682           & 148            & 0.7964         & 3367           & 1.0484         & 3212            $\pm$   177 $\pm$ 157             & 4.88       \\  
3.9430           & 2491           & 136            & 0.7993         & 3116           & 1.0481         & 2973            $\pm$   162 $\pm$ 108             & 3.63       \\  
3.9480           & 2897           & 140            & 0.8022         & 3611           & 1.0483         & 3445            $\pm$   166 $\pm$ 190             & 5.51       \\  
3.9530           & 3082           & 138            & 0.8051         & 3828           & 1.0481         & 3652            $\pm$   164 $\pm$ 132             & 3.62       \\  
3.9580           & 2787           & 139            & 0.8081         & 3449           & 1.0474         & 3293            $\pm$   165 $\pm$ 147             & 4.46       \\  
3.9630           & 2910           & 144            & 0.8107         & 3589           & 1.0467         & 3429            $\pm$   170 $\pm$ 129             & 3.77       \\  
3.9680           & 3104           & 147            & 0.8125         & 3821           & 1.0464         & 3651            $\pm$   173 $\pm$ 149             & 4.08       \\  
3.9730           & 3167           & 140            & 0.8135         & 3892           & 1.0466         & 3719            $\pm$   165 $\pm$ 106             & 2.84       \\  
3.9780           & 3296           & 145            & 0.8138         & 4050           & 1.0467         & 3869            $\pm$   171 $\pm$ 141             & 3.65       \\  
3.9830           & 3392           & 151            & 0.8130         & 4172           & 1.0467         & 3986            $\pm$   177 $\pm$ 129             & 3.23       \\  
3.9880           & 3464           & 145            & 0.8118         & 4267           & 1.0466         & 4077            $\pm$   171 $\pm$ 125             & 3.07       \\  
3.9930           & 3732           & 153            & 0.8096         & 4610           & 1.0462         & 4406            $\pm$   180 $\pm$ 148             & 3.36       \\  
3.9980           & 3859           & 148            & 0.8070         & 4782           & 1.0455         & 4574            $\pm$   176 $\pm$ 197             & 4.31       \\  
4.0030           & 4213           & 167            & 0.8046         & 5236           & 1.0446         & 5013            $\pm$   198 $\pm$ 161             & 3.21       \\  
4.0076           & 4095           & 20             & 0.8023         & 5104           & 1.0438         & 4890            $\pm$    24 $\pm$ 181             & 3.70       \\  
4.0080           & 4481           & 170            & 0.8010         & 5595           & 1.0438         & 5360            $\pm$   203 $\pm$ 241             & 4.50       \\  
4.0100           & 4572           & 182            & 0.7992         & 5721           & 1.0435         & 5482            $\pm$   218 $\pm$ 163             & 2.97       \\  
4.0120           & 4671           & 182            & 0.7963         & 5867           & 1.0434         & 5623            $\pm$   219 $\pm$ 171             & 3.04       \\  
4.0140           & 4930           & 185            & 0.7937         & 6212           & 1.0433         & 5954            $\pm$   224 $\pm$ 164             & 2.76       \\  
4.0160           & 5125           & 180            & 0.7899         & 6487           & 1.0432         & 6219            $\pm$   218 $\pm$ 166             & 2.67       \\  
4.0180           & 5334           & 192            & 0.7870         & 6777           & 1.0434         & 6495            $\pm$   234 $\pm$ 209             & 3.22       \\  
4.0230           & 6910           & 210            & 0.7810         & 8848           & 1.0449         & 8468            $\pm$   258 $\pm$ 406             & 4.79       \\  
4.0280           & 7956           & 138            & 0.7775         & 10232          & 1.0467         & 9776            $\pm$   170 $\pm$ 389             & 3.98       \\  
4.0330           & 8204           & 218            & 0.7832         & 10475          & 1.0480         & 9995            $\pm$   266 $\pm$ 304             & 3.04       \\  
4.0380           & 8153           & 220            & 0.7885         & 10339          & 1.0487         & 9859            $\pm$   267 $\pm$ 291             & 2.96       \\  
4.0480           & 7692           & 213            & 0.8062         & 9542           & 1.0497         & 9090            $\pm$   252 $\pm$ 303             & 3.33       \\  
4.0530           & 7394           & 208            & 0.8160         & 9062           & 1.0499         & 8631            $\pm$   243 $\pm$ 300             & 3.48       \\  
4.0580           & 6899           & 211            & 0.8278         & 8333           & 1.0506         & 7932            $\pm$   242 $\pm$ 348             & 4.38       \\  
4.0630           & 7417           & 202            & 0.8361         & 8871           & 1.0512         & 8439            $\pm$   230 $\pm$ 248             & 2.94       \\  
4.0680           & 6890           & 192            & 0.8431         & 8172           & 1.0513         & 7773            $\pm$   216 $\pm$ 262             & 3.37       \\  
4.0780           & 6777           & 209            & 0.8541         & 7935           & 1.0513         & 7547            $\pm$   232 $\pm$ 242             & 3.21       \\  
4.0854           & 6529           & 71             & 0.8600         & 7593           & 1.0515         & 7221            $\pm$    78 $\pm$ 227             & 3.14       \\  
4.0880           & 6909           & 200            & 0.8620         & 8015           & 1.0515         & 7623            $\pm$   221 $\pm$ 399             & 5.24       \\  
4.0980           & 6913           & 198            & 0.8678         & 7967           & 1.0516         & 7575            $\pm$   217 $\pm$ 215             & 2.83       \\  
4.1080           & 6445           & 193            & 0.8737         & 7376           & 1.0514         & 7015            $\pm$   210 $\pm$ 228             & 3.25       \\  
4.1180           & 6684           & 186            & 0.8796         & 7598           & 1.0516         & 7226            $\pm$   201 $\pm$ 217             & 3.01       \\  
4.1280           & 6412           & 206            & 0.8856         & 7241           & 1.0525         & 6880            $\pm$   221 $\pm$ 244             & 3.54       \\  
4.1285           & 6457           & 27             & 0.8858         & 7290           & 1.0525         & 6926            $\pm$    29 $\pm$ 187             & 2.70       \\  
4.1380           & 6580           & 201            & 0.8909         & 7386           & 1.0522         & 7020            $\pm$   214 $\pm$ 222             & 3.17       \\  
4.1430           & 6259           & 186            & 0.8928         & 7010           & 1.0519         & 6664            $\pm$   198 $\pm$ 198             & 2.98       \\  
4.1480           & 6198           & 182            & 0.8951         & 6925           & 1.0522         & 6581            $\pm$   194 $\pm$ 282             & 4.28       \\  
4.1574           & 6332           & 26             & 0.8979         & 7052           & 1.0534         & 6695            $\pm$    28 $\pm$ 183             & 2.73       \\  
4.1580           & 6188           & 184            & 0.8989         & 6884           & 1.0534         & 6535            $\pm$   194 $\pm$ 206             & 3.16       \\  
4.1680           & 6445           & 125            & 0.9051         & 7121           & 1.0537         & 6759            $\pm$   131 $\pm$ 239             & 3.53       \\  
4.1780           & 6088           & 193            & 0.9144         & 6658           & 1.0542         & 6315            $\pm$   200 $\pm$ 186             & 2.95       \\  
4.1880           & 6006           & 188            & 0.9259         & 6487           & 1.0559         & 6144            $\pm$   192 $\pm$ 202             & 3.28       \\  
4.1886           & 5670           & 77             & 0.9278         & 6112           & 1.0559         & 5788            $\pm$    78 $\pm$ 261             & 4.51       \\  
4.1888           & 5637           & 22             & 0.9281         & 6073           & 1.0558         & 5752            $\pm$    23 $\pm$ 231             & 4.01       \\  
4.1930           & 5583           & 182            & 0.9358         & 5966           & 1.0561         & 5649            $\pm$   184 $\pm$ 172             & 3.05       \\  
4.1980           & 5550           & 188            & 0.9466         & 5863           & 1.0567         & 5548            $\pm$   188 $\pm$ 203             & 3.66       \\  
4.1989           & 5228           & 22             & 0.9507         & 5500           & 1.0566         & 5205            $\pm$    22 $\pm$ 214             & 4.11       \\  
4.2010           & 5584           & 191            & 0.9569         & 5836           & 1.0568         & 5522            $\pm$   189 $\pm$ 258             & 4.68       \\  
4.2040           & 5243           & 189            & 0.9707         & 5401           & 1.0569         & 5110            $\pm$   184 $\pm$ 166             & 3.25       \\  
4.2077           & 4761           & 64             & 0.9893         & 4813           & 1.0567         & 4555            $\pm$    62 $\pm$ 164             & 3.60       \\  
4.2080           & 5012           & 179            & 0.9906         & 5059           & 1.0566         & 4788            $\pm$   171 $\pm$ 220             & 4.59       \\  
4.2092           & 4705           & 21             & 0.9969         & 4719           & 1.0567         & 4466            $\pm$    20 $\pm$ 151             & 3.39       \\  
4.2130           & 4367           & 172            & 1.0179         & 4290           & 1.0563         & 4062            $\pm$   160 $\pm$ 173             & 4.25       \\  
4.2171           & 4043           & 61             & 1.0438         & 3873           & 1.0563         & 3666            $\pm$    55 $\pm$ 149             & 4.08       \\  
4.2180           & 4266           & 166            & 1.0506         & 4060           & 1.0564         & 3844            $\pm$   150 $\pm$ 174             & 4.52       \\  
4.2187           & 4051           & 24             & 1.0553         & 3839           & 1.0563         & 3634            $\pm$    22 $\pm$ 115             & 3.18       \\  
4.2230           & 4135           & 164            & 1.0928         & 3784           & 1.0564         & 3582            $\pm$   142 $\pm$ 138             & 3.85       \\  
4.2263           & 3330           & 13             & 1.1212         & 2970           & 1.0563         & 2812            $\pm$    11 $\pm$ 98              & 3.49       \\  
4.2280           & 3465           & 143            & 1.1387         & 3043           & 1.0561         & 2882            $\pm$   119 $\pm$ 91              & 3.17       \\  
4.2330           & 2839           & 144            & 1.1880         & 2390           & 1.0556         & 2264            $\pm$   115 $\pm$ 95              & 4.17       \\  
4.2357           & 2830           & 17             & 1.2072         & 2344           & 1.0555         & 2221            $\pm$    13 $\pm$ 120             & 5.41       \\  
4.2380           & 3291           & 162            & 1.2235         & 2690           & 1.0555         & 2549            $\pm$   126 $\pm$ 104             & 4.07       \\  
4.2410           & 2756           & 136            & 1.2347         & 2232           & 1.0555         & 2115            $\pm$   104 $\pm$ 105             & 4.96       \\  
4.2417           & 2594           & 53             & 1.2356         & 2099           & 1.0555         & 1989            $\pm$    40 $\pm$ 73              & 3.69       \\  
4.2430           & 2636           & 137            & 1.2328         & 2138           & 1.0555         & 2026            $\pm$   105 $\pm$ 134             & 6.63       \\  
4.2438           & 2587           & 17             & 1.2316         & 2100           & 1.0555         & 1990            $\pm$    13 $\pm$ 69              & 3.45       \\  
4.2460           & 2759           & 142            & 1.2266         & 2249           & 1.0552         & 2132            $\pm$   110 $\pm$ 93              & 4.34       \\  
4.2480           & 2598           & 136            & 1.2210         & 2128           & 1.0549         & 2017            $\pm$   106 $\pm$ 102             & 5.04       \\  
4.2530           & 2647           & 130            & 1.2060         & 2195           & 1.0541         & 2082            $\pm$   102 $\pm$ 75              & 3.58       \\  
4.2580           & 2511           & 14             & 1.1880         & 2114           & 1.0535         & 2007            $\pm$    11 $\pm$ 94              & 4.66       \\  
4.2580           & 2680           & 144            & 1.1879         & 2256           & 1.0535         & 2141            $\pm$   115 $\pm$ 83              & 3.90       \\  
4.2630           & 2524           & 128            & 1.1680         & 2161           & 1.0533         & 2052            $\pm$   104 $\pm$ 103             & 5.00       \\  
4.2668           & 2530           & 19             & 1.1513         & 2197           & 1.0532         & 2086            $\pm$    16 $\pm$ 79              & 3.78       \\  
4.2680           & 2640           & 140            & 1.1465         & 2303           & 1.0532         & 2187            $\pm$   116 $\pm$ 77              & 3.54       \\  
4.2730           & 2678           & 139            & 1.1258         & 2379           & 1.0531         & 2259            $\pm$   117 $\pm$ 72              & 3.19       \\  
4.2777           & 2615           & 30             & 1.1063         & 2364           & 1.0530         & 2245            $\pm$    26 $\pm$ 75              & 3.33       \\  
4.2780           & 2759           & 140            & 1.1051         & 2497           & 1.0530         & 2371            $\pm$   120 $\pm$ 131             & 5.51       \\  
4.2830           & 2527           & 126            & 1.0853         & 2328           & 1.0528         & 2211            $\pm$   110 $\pm$ 95              & 4.31       \\  
4.2879           & 2719           & 18             & 1.0630         & 2558           & 1.0526         & 2430            $\pm$    16 $\pm$ 66              & 2.71       \\  
4.2880           & 2777           & 137            & 1.0645         & 2609           & 1.0526         & 2479            $\pm$   122 $\pm$ 93              & 3.75       \\  
4.2980           & 2865           & 140            & 1.0226         & 2802           & 1.0522         & 2663            $\pm$   130 $\pm$ 84              & 3.15       \\  
4.3079           & 3103           & 63             & 0.9913         & 3130           & 1.0523         & 2974            $\pm$    61 $\pm$ 86              & 2.88       \\  
4.3080           & 3243           & 153            & 0.9921         & 3268           & 1.0523         & 3106            $\pm$   147 $\pm$ 115             & 3.69       \\  
4.3121           & 3027           & 19             & 0.9815         & 3084           & 1.0521         & 2932            $\pm$    18 $\pm$ 135             & 4.60       \\  
4.3180           & 3422           & 150            & 0.9693         & 3531           & 1.0517         & 3357            $\pm$   148 $\pm$ 180             & 5.36       \\  
4.3280           & 3311           & 150            & 0.9516         & 3479           & 1.0511         & 3310            $\pm$   150 $\pm$ 148             & 4.48       \\  
4.3374           & 3581           & 20             & 0.9367         & 3823           & 1.0508         & 3638            $\pm$    21 $\pm$ 100             & 2.75       \\  
4.3380           & 3746           & 161            & 0.9358         & 4003           & 1.0508         & 3810            $\pm$   164 $\pm$ 178             & 4.67       \\  
4.3480           & 3853           & 152            & 0.9221         & 4179           & 1.0509         & 3976            $\pm$   157 $\pm$ 120             & 3.03       \\  
4.3580           & 4197           & 177            & 0.9110         & 4607           & 1.0511         & 4383            $\pm$   185 $\pm$ 144             & 3.28       \\  
4.3583           & 3987           & 20             & 0.9112         & 4375           & 1.0511         & 4162            $\pm$    21 $\pm$ 192             & 4.62       \\  
4.3680           & 4403           & 170            & 0.9038         & 4871           & 1.0512         & 4634            $\pm$   179 $\pm$ 152             & 3.29       \\  
4.3774           & 4561           & 22             & 0.8992         & 5073           & 1.0513         & 4825            $\pm$    23 $\pm$ 131             & 2.71       \\  
4.3780           & 4488           & 179            & 0.8986         & 4994           & 1.0514         & 4750            $\pm$   189 $\pm$ 160             & 3.37       \\  
4.3874           & 4641           & 67             & 0.8954         & 5183           & 1.0512         & 4930            $\pm$    71 $\pm$ 139             & 2.83       \\  
4.3880           & 4377           & 181            & 0.8951         & 4890           & 1.0512         & 4652            $\pm$   193 $\pm$ 185             & 3.97       \\  
4.3930           & 5089           & 191            & 0.8933         & 5697           & 1.0511         & 5420            $\pm$   203 $\pm$ 266             & 4.91       \\  
4.3964           & 4872           & 23             & 0.8948         & 5444           & 1.0512         & 5179            $\pm$    25 $\pm$ 142             & 2.73       \\  
4.3980           & 4930           & 200            & 0.8940         & 5514           & 1.0514         & 5244            $\pm$   213 $\pm$ 168             & 3.21       \\  
4.4080           & 5690           & 221            & 0.9004         & 6319           & 1.0522         & 6006            $\pm$   233 $\pm$ 237             & 3.94       \\  
4.4156           & 4935           & 16             & 0.9044         & 5457           & 1.0524         & 5185            $\pm$    16 $\pm$ 202             & 3.90       \\  
4.4180           & 5012           & 185            & 0.9052         & 5537           & 1.0525         & 5261            $\pm$   194 $\pm$ 163             & 3.10       \\  
4.4230           & 4802           & 191            & 0.9064         & 5298           & 1.0525         & 5034            $\pm$   200 $\pm$ 215             & 4.27       \\  
4.4280           & 5478           & 202            & 0.9066         & 6042           & 1.0529         & 5739            $\pm$   211 $\pm$ 280             & 4.88       \\  
4.4362           & 4998           & 22             & 0.9119         & 5481           & 1.0540         & 5200            $\pm$    23 $\pm$ 173             & 3.33       \\  
4.4380           & 5298           & 195            & 0.9130         & 5803           & 1.0541         & 5505            $\pm$   203 $\pm$ 201             & 3.65       \\  
4.4480           & 5355           & 198            & 0.9240         & 5796           & 1.0544         & 5496            $\pm$   203 $\pm$ 223             & 4.06       \\  
4.4580           & 4703           & 173            & 0.9371         & 5019           & 1.0546         & 4759            $\pm$   175 $\pm$ 196             & 4.11       \\  
4.4671           & 4398           & 48             & 0.9466         & 4646           & 1.0548         & 4405            $\pm$    48 $\pm$ 197             & 4.48       \\  
4.4780           & 4475           & 180            & 0.9545         & 4688           & 1.0548         & 4444            $\pm$   179 $\pm$ 149             & 3.36       \\  
4.4980           & 4228           & 172            & 0.9639         & 4386           & 1.0548         & 4159            $\pm$   169 $\pm$ 130             & 3.13       \\  
4.5180           & 4121           & 174            & 0.9692         & 4252           & 1.0546         & 4032            $\pm$   170 $\pm$ 123             & 3.06       \\  
4.5271           & 3895           & 45             & 0.9693         & 4019           & 1.0545         & 3811            $\pm$    44 $\pm$ 167             & 4.38       \\  
4.5380           & 4336           & 171            & 0.9705         & 4468           & 1.0543         & 4238            $\pm$   167 $\pm$ 198             & 4.66       \\  
4.5480           & 4227           & 172            & 0.9726         & 4346           & 1.0542         & 4123            $\pm$   167 $\pm$ 151             & 3.66       \\  
4.5580           & 4162           & 180            & 0.9763         & 4263           & 1.0543         & 4043            $\pm$   175 $\pm$ 137             & 3.39       \\  
4.5680           & 3920           & 178            & 0.9824         & 3990           & 1.0545         & 3784            $\pm$   172 $\pm$ 126             & 3.32       \\  
4.5745           & 3533           & 67             & 0.9878         & 3577           & 1.0545         & 3392            $\pm$    64 $\pm$ 120             & 3.55       \\  
4.5780           & 4027           & 177            & 0.9903         & 4066           & 1.0545         & 3856            $\pm$   170 $\pm$ 197             & 5.11       \\  
4.5880           & 3723           & 189            & 0.9957         & 3739           & 1.0546         & 3545            $\pm$   180 $\pm$ 136             & 3.82       \\  
4.5995           & 3593           & 20             & 0.9978         & 3601           & 1.0547         & 3414            $\pm$    19 $\pm$ 112             & 3.28       \\  
4.6119           & 3585           & 48             & 0.9980         & 3593           & 1.0545         & 3407            $\pm$    45 $\pm$ 98              & 2.89       \\  
4.6280           & 3627           & 21             & 0.9942         & 3648           & 1.0544         & 3460            $\pm$    20 $\pm$ 92              & 2.65       \\  
4.6409           & 3624           & 21             & 0.9901         & 3660           & 1.0544         & 3471            $\pm$    20 $\pm$ 94              & 2.71       \\  
4.6612           & 3721           & 21             & 0.9841         & 3781           & 1.0544         & 3586            $\pm$    21 $\pm$ 99              & 2.76       \\  
4.6819           & 3791           & 12             & 0.9814         & 3863           & 1.0545         & 3663            $\pm$    12 $\pm$ 105             & 2.85       \\  
4.6988           & 3843           & 22             & 0.9797         & 3923           & 1.0545         & 3720            $\pm$    21 $\pm$ 110             & 2.96       \\  
4.7397           & 3735           & 39             & 0.9829         & 3800           & 1.0548         & 3602            $\pm$    38 $\pm$ 95              & 2.63       \\  
4.7500           & 3701           & 27             & 0.9846         & 3759           & 1.0549         & 3563            $\pm$    26 $\pm$ 100             & 2.80       \\  
4.7805           & 3586           & 22             & 0.9887         & 3627           & 1.0552         & 3438            $\pm$    21 $\pm$ 94              & 2.72       \\  
4.8431           & 3381           & 21             & 0.9985         & 3387           & 1.0557         & 3208            $\pm$    20 $\pm$ 92              & 2.86       \\  
4.9180           & 3333           & 36             & 1.0091         & 3303           & 1.0562         & 3127            $\pm$    34 $\pm$ 94              & 3.02       \\  
4.9509           & 3164           & 39             & 1.0138         & 3121           & 1.0564         & 2954            $\pm$    36 $\pm$ 82              & 2.79       \\

\hline                                                        
\label{D0_channel_cross_section}
\end{longtable}

\clearpage
\begin{longtable}[h]{c  c  c  c c  c c c c}
\caption{Summary of $\sigma(e^+e^- \to D^+X)$. The ISR factor values are calculated directly from the formula rather than from the \textsc{hybrid} generator simulation. (150 points)} 	\\
\hline
\centering
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endfirsthead 
\hline      
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endhead 
\hline
\endfoot 
% \hline
\endlastfoot

%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 
%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 

3.8077           & 183            & 14             & 5.6940         & 32             & 1.0562         & 30              $\pm$     2 $\pm$ 1               & 4.42       \\  
3.8480           & 225            & 35             & 1.0310         & 218            & 1.0521         & 207             $\pm$    32 $\pm$ 12              & 5.65       \\  
3.8880           & 517            & 53             & 0.8142         & 634            & 1.0494         & 605             $\pm$    62 $\pm$ 36              & 5.91       \\  
3.8930           & 734            & 56             & 0.8048         & 912            & 1.0489         & 869             $\pm$    66 $\pm$ 49              & 5.59       \\  
3.8962           & 688            & 20             & 0.7974         & 862            & 1.0487         & 822             $\pm$    23 $\pm$ 32              & 3.84       \\  
3.8980           & 749            & 52             & 0.7926         & 945            & 1.0485         & 902             $\pm$    63 $\pm$ 25              & 2.76       \\  
3.9030           & 856            & 54             & 0.7859         & 1090           & 1.0483         & 1040            $\pm$    65 $\pm$ 24              & 2.36       \\  
3.9080           & 994            & 61             & 0.7835         & 1269           & 1.0481         & 1211            $\pm$    74 $\pm$ 35              & 2.85       \\  
3.9130           & 1057           & 64             & 0.7838         & 1348           & 1.0481         & 1286            $\pm$    78 $\pm$ 36              & 2.77       \\  
3.9180           & 1144           & 62             & 0.7856         & 1456           & 1.0484         & 1389            $\pm$    75 $\pm$ 41              & 2.99       \\  
3.9230           & 1266           & 66             & 0.7887         & 1605           & 1.0485         & 1531            $\pm$    80 $\pm$ 50              & 3.26       \\  
3.9280           & 1202           & 70             & 0.7921         & 1517           & 1.0485         & 1447            $\pm$    84 $\pm$ 59              & 4.09       \\  
3.9330           & 1312           & 65             & 0.7959         & 1648           & 1.0485         & 1572            $\pm$    78 $\pm$ 46              & 2.93       \\  
3.9380           & 1398           & 66             & 0.7993         & 1748           & 1.0484         & 1668            $\pm$    78 $\pm$ 42              & 2.52       \\  
3.9430           & 1435           & 63             & 0.8027         & 1788           & 1.0481         & 1706            $\pm$    75 $\pm$ 48              & 2.81       \\  
3.9480           & 1451           & 67             & 0.8058         & 1801           & 1.0483         & 1718            $\pm$    79 $\pm$ 54              & 3.13       \\  
3.9530           & 1462           & 62             & 0.8087         & 1807           & 1.0481         & 1724            $\pm$    73 $\pm$ 58              & 3.36       \\  
3.9580           & 1578           & 68             & 0.8113         & 1945           & 1.0474         & 1857            $\pm$    80 $\pm$ 48              & 2.61       \\  
3.9630           & 1636           & 66             & 0.8138         & 2010           & 1.0467         & 1920            $\pm$    78 $\pm$ 60              & 3.14       \\  
3.9680           & 1567           & 71             & 0.8161         & 1921           & 1.0464         & 1835            $\pm$    83 $\pm$ 61              & 3.35       \\  
3.9730           & 1734           & 69             & 0.8178         & 2120           & 1.0466         & 2026            $\pm$    81 $\pm$ 63              & 3.12       \\  
3.9780           & 1643           & 66             & 0.8193         & 2006           & 1.0467         & 1916            $\pm$    77 $\pm$ 68              & 3.56       \\  
3.9830           & 1784           & 69             & 0.8200         & 2175           & 1.0467         & 2078            $\pm$    81 $\pm$ 63              & 3.02       \\  
3.9880           & 1820           & 72             & 0.8201         & 2219           & 1.0466         & 2120            $\pm$    84 $\pm$ 80              & 3.77       \\  
3.9930           & 1829           & 69             & 0.8183         & 2235           & 1.0462         & 2136            $\pm$    80 $\pm$ 69              & 3.22       \\  
3.9980           & 1976           & 73             & 0.8157         & 2422           & 1.0455         & 2317            $\pm$    86 $\pm$ 58              & 2.50       \\  
4.0030           & 1996           & 77             & 0.8129         & 2455           & 1.0446         & 2350            $\pm$    90 $\pm$ 70              & 2.99       \\  
4.0076           & 2108           & 10             & 0.8097         & 2603           & 1.0438         & 2494            $\pm$    11 $\pm$ 61              & 2.45       \\  
4.0080           & 2174           & 80             & 0.8085         & 2689           & 1.0438         & 2576            $\pm$    95 $\pm$ 79              & 3.07       \\  
4.0100           & 2348           & 82             & 0.8065         & 2912           & 1.0435         & 2791            $\pm$    97 $\pm$ 86              & 3.07       \\  
4.0120           & 2333           & 83             & 0.8035         & 2904           & 1.0434         & 2783            $\pm$   100 $\pm$ 74              & 2.65       \\  
4.0140           & 2430           & 87             & 0.8010         & 3034           & 1.0433         & 2908            $\pm$   104 $\pm$ 72              & 2.48       \\  
4.0160           & 2554           & 85             & 0.8014         & 3187           & 1.0432         & 3055            $\pm$   101 $\pm$ 81              & 2.65       \\  
4.0180           & 2619           & 89             & 0.8022         & 3265           & 1.0434         & 3129            $\pm$   107 $\pm$ 79              & 2.53       \\  
4.0230           & 3146           & 98             & 0.8083         & 3893           & 1.0449         & 3725            $\pm$   116 $\pm$ 203             & 5.44       \\  
4.0280           & 3102           & 61             & 0.8145         & 3809           & 1.0467         & 3639            $\pm$    72 $\pm$ 108             & 2.95       \\  
4.0330           & 2908           & 94             & 0.8229         & 3534           & 1.0480         & 3372            $\pm$   109 $\pm$ 90              & 2.67       \\  
4.0380           & 2759           & 91             & 0.8300         & 3324           & 1.0487         & 3170            $\pm$   105 $\pm$ 92              & 2.90       \\  
4.0480           & 2686           & 90             & 0.8453         & 3178           & 1.0497         & 3027            $\pm$   102 $\pm$ 87              & 2.88       \\  
4.0530           & 2345           & 88             & 0.8526         & 2750           & 1.0499         & 2619            $\pm$    98 $\pm$ 92              & 3.50       \\  
4.0580           & 2465           & 92             & 0.8603         & 2865           & 1.0506         & 2727            $\pm$   102 $\pm$ 77              & 2.83       \\  
4.0630           & 2460           & 86             & 0.8661         & 2840           & 1.0512         & 2702            $\pm$    95 $\pm$ 70              & 2.58       \\  
4.0680           & 2309           & 82             & 0.8710         & 2651           & 1.0513         & 2522            $\pm$    90 $\pm$ 95              & 3.76       \\  
4.0780           & 2460           & 83             & 0.8782         & 2801           & 1.0513         & 2664            $\pm$    89 $\pm$ 82              & 3.08       \\  
4.0854           & 2219           & 30             & 0.8831         & 2513           & 1.0515         & 2390            $\pm$    33 $\pm$ 95              & 3.96       \\  
4.0880           & 2370           & 83             & 0.8850         & 2678           & 1.0515         & 2547            $\pm$    89 $\pm$ 70              & 2.75       \\  
4.0980           & 2378           & 84             & 0.8919         & 2666           & 1.0516         & 2535            $\pm$    90 $\pm$ 77              & 3.03       \\  
4.1080           & 2268           & 82             & 0.8997         & 2521           & 1.0514         & 2398            $\pm$    87 $\pm$ 60              & 2.49       \\  
4.1180           & 2202           & 85             & 0.9075         & 2427           & 1.0516         & 2308            $\pm$    89 $\pm$ 71              & 3.08       \\  
4.1280           & 2044           & 83             & 0.9147         & 2234           & 1.0525         & 2123            $\pm$    86 $\pm$ 71              & 3.36       \\  
4.1285           & 2014           & 11             & 0.9150         & 2201           & 1.0525         & 2091            $\pm$    11 $\pm$ 82              & 3.90       \\  
4.1380           & 2130           & 84             & 0.9194         & 2317           & 1.0522         & 2202            $\pm$    86 $\pm$ 71              & 3.22       \\  
4.1430           & 2065           & 83             & 0.9212         & 2242           & 1.0519         & 2131            $\pm$    85 $\pm$ 75              & 3.51       \\  
4.1480           & 2087           & 80             & 0.9233         & 2261           & 1.0522         & 2148            $\pm$    82 $\pm$ 55              & 2.56       \\  
4.1574           & 1931           & 11             & 0.9278         & 2082           & 1.0534         & 1976            $\pm$    11 $\pm$ 63              & 3.19       \\  
4.1580           & 2084           & 81             & 0.9283         & 2245           & 1.0534         & 2131            $\pm$    83 $\pm$ 112             & 5.25       \\  
4.1680           & 1918           & 51             & 0.9361         & 2050           & 1.0537         & 1945            $\pm$    52 $\pm$ 55              & 2.84       \\  
4.1780           & 2013           & 82             & 0.9457         & 2128           & 1.0542         & 2019            $\pm$    82 $\pm$ 82              & 4.05       \\  
4.1880           & 1839           & 76             & 0.9564         & 1923           & 1.0559         & 1821            $\pm$    75 $\pm$ 65              & 3.59       \\  
4.1886           & 1778           & 32             & 0.9560         & 1860           & 1.0559         & 1761            $\pm$    32 $\pm$ 72              & 4.08       \\  
4.1888           & 1750           & 9              & 0.9575         & 1828           & 1.0558         & 1731            $\pm$     9 $\pm$ 83              & 4.79       \\  
4.1930           & 1728           & 80             & 0.9586         & 1802           & 1.0561         & 1706            $\pm$    79 $\pm$ 64              & 3.75       \\  
4.1980           & 1852           & 81             & 0.9625         & 1924           & 1.0567         & 1821            $\pm$    79 $\pm$ 76              & 4.20       \\  
4.1989           & 1698           & 9              & 0.9656         & 1759           & 1.0566         & 1665            $\pm$     9 $\pm$ 75              & 4.52       \\  
4.2010           & 1814           & 82             & 0.9691         & 1872           & 1.0568         & 1771            $\pm$    80 $\pm$ 79              & 4.44       \\  
4.2040           & 1723           & 77             & 0.9792         & 1760           & 1.0569         & 1665            $\pm$    74 $\pm$ 40              & 2.42       \\  
4.2077           & 1612           & 27             & 0.9926         & 1624           & 1.0567         & 1537            $\pm$    26 $\pm$ 45              & 2.96       \\  
4.2080           & 1589           & 76             & 0.9949         & 1597           & 1.0566         & 1512            $\pm$    72 $\pm$ 62              & 4.12       \\  
4.2092           & 1566           & 9              & 0.9993         & 1567           & 1.0567         & 1483            $\pm$     9 $\pm$ 48              & 3.21       \\  
4.2130           & 1654           & 75             & 1.0201         & 1621           & 1.0563         & 1535            $\pm$    70 $\pm$ 61              & 3.95       \\  
4.2171           & 1402           & 26             & 1.0452         & 1341           & 1.0563         & 1270            $\pm$    24 $\pm$ 60              & 4.73       \\  
4.2180           & 1641           & 74             & 1.0512         & 1561           & 1.0564         & 1478            $\pm$    67 $\pm$ 55              & 3.71       \\  
4.2187           & 1406           & 9              & 1.0559         & 1331           & 1.0563         & 1260            $\pm$     8 $\pm$ 62              & 4.92       \\  
4.2230           & 1234           & 65             & 1.0892         & 1133           & 1.0564         & 1072            $\pm$    57 $\pm$ 42              & 3.96       \\  
4.2263           & 1200           & 6              & 1.1070         & 1084           & 1.0563         & 1026            $\pm$     5 $\pm$ 44              & 4.26       \\  
4.2280           & 1099           & 62             & 1.1179         & 983            & 1.0561         & 931             $\pm$    52 $\pm$ 35              & 3.76       \\  
4.2330           & 1177           & 65             & 1.1339         & 1038           & 1.0556         & 983             $\pm$    54 $\pm$ 59              & 6.00       \\  
4.2357           & 1076           & 8              & 1.1369         & 946            & 1.0555         & 896             $\pm$     6 $\pm$ 29              & 3.22       \\  
4.2380           & 1205           & 69             & 1.1376         & 1060           & 1.0555         & 1004            $\pm$    58 $\pm$ 42              & 4.23       \\  
4.2410           & 1090           & 66             & 1.1382         & 957            & 1.0555         & 907             $\pm$    55 $\pm$ 29              & 3.15       \\  
4.2417           & 978            & 23             & 1.1383         & 859            & 1.0555         & 814             $\pm$    19 $\pm$ 27              & 3.30       \\  
4.2430           & 1081           & 63             & 1.1380         & 950            & 1.0555         & 900             $\pm$    52 $\pm$ 24              & 2.62       \\  
4.2438           & 1002           & 7              & 1.1379         & 880            & 1.0555         & 834             $\pm$     6 $\pm$ 27              & 3.29       \\  
4.2460           & 1106           & 62             & 1.1366         & 973            & 1.0552         & 922             $\pm$    51 $\pm$ 60              & 6.55       \\  
4.2480           & 1082           & 62             & 1.1347         & 954            & 1.0549         & 904             $\pm$    52 $\pm$ 32              & 3.48       \\  
4.2530           & 996            & 59             & 1.1289         & 882            & 1.0541         & 837             $\pm$    49 $\pm$ 55              & 6.63       \\  
4.2580           & 991            & 6              & 1.1207         & 884            & 1.0535         & 839             $\pm$     5 $\pm$ 31              & 3.73       \\  
4.2580           & 1065           & 59             & 1.1206         & 951            & 1.0535         & 902             $\pm$    50 $\pm$ 30              & 3.36       \\  
4.2630           & 1042           & 60             & 1.1106         & 938            & 1.0533         & 891             $\pm$    51 $\pm$ 34              & 3.84       \\  
4.2668           & 976            & 7              & 1.1025         & 885            & 1.0532         & 841             $\pm$     6 $\pm$ 45              & 5.31       \\  
4.2680           & 1039           & 59             & 1.1002         & 945            & 1.0532         & 897             $\pm$    51 $\pm$ 33              & 3.63       \\  
4.2730           & 1095           & 63             & 1.0912         & 1004           & 1.0531         & 953             $\pm$    55 $\pm$ 56              & 5.83       \\  
4.2777           & 981            & 13             & 1.0817         & 907            & 1.0530         & 861             $\pm$    11 $\pm$ 28              & 3.26       \\  
4.2780           & 912            & 58             & 1.0812         & 843            & 1.0530         & 801             $\pm$    51 $\pm$ 28              & 3.44       \\  
4.2830           & 1080           & 63             & 1.0698         & 1010           & 1.0528         & 959             $\pm$    56 $\pm$ 54              & 5.63       \\  
4.2879           & 998            & 8              & 1.0539         & 947            & 1.0526         & 899             $\pm$     7 $\pm$ 45              & 4.97       \\  
4.2880           & 1035           & 59             & 1.0555         & 980            & 1.0526         & 931             $\pm$    53 $\pm$ 24              & 2.56       \\  
4.2980           & 1076           & 66             & 1.0227         & 1053           & 1.0522         & 1000            $\pm$    61 $\pm$ 45              & 4.46       \\  
4.3079           & 1094           & 27             & 0.9957         & 1099           & 1.0523         & 1044            $\pm$    26 $\pm$ 39              & 3.69       \\  
4.3080           & 1235           & 65             & 0.9948         & 1241           & 1.0523         & 1180            $\pm$    62 $\pm$ 45              & 3.81       \\  
4.3121           & 1089           & 8              & 0.9845         & 1106           & 1.0521         & 1051            $\pm$     8 $\pm$ 34              & 3.23       \\  
4.3180           & 1235           & 60             & 0.9679         & 1276           & 1.0517         & 1213            $\pm$    59 $\pm$ 45              & 3.68       \\  
4.3280           & 1210           & 63             & 0.9452         & 1280           & 1.0511         & 1217            $\pm$    63 $\pm$ 54              & 4.46       \\  
4.3374           & 1291           & 8              & 0.9274         & 1392           & 1.0508         & 1325            $\pm$     9 $\pm$ 43              & 3.28       \\  
4.3380           & 1460           & 69             & 0.9266         & 1576           & 1.0508         & 1500            $\pm$    71 $\pm$ 65              & 4.32       \\  
4.3480           & 1573           & 76             & 0.9113         & 1726           & 1.0509         & 1642            $\pm$    79 $\pm$ 58              & 3.55       \\  
4.3580           & 1637           & 78             & 0.9007         & 1818           & 1.0511         & 1730            $\pm$    82 $\pm$ 53              & 3.08       \\  
4.3583           & 1500           & 9              & 0.8997         & 1667           & 1.0511         & 1586            $\pm$     9 $\pm$ 51              & 3.21       \\  
4.3680           & 1677           & 75             & 0.8917         & 1881           & 1.0512         & 1790            $\pm$    80 $\pm$ 55              & 3.07       \\  
4.3774           & 1740           & 9              & 0.8825         & 1972           & 1.0513         & 1876            $\pm$    10 $\pm$ 50              & 2.66       \\  
4.3780           & 1798           & 76             & 0.8825         & 2037           & 1.0514         & 1938            $\pm$    82 $\pm$ 52              & 2.66       \\  
4.3874           & 1858           & 29             & 0.8725         & 2129           & 1.0512         & 2025            $\pm$    32 $\pm$ 60              & 2.95       \\  
4.3880           & 2061           & 86             & 0.8722         & 2363           & 1.0512         & 2248            $\pm$    94 $\pm$ 80              & 3.56       \\  
4.3930           & 2202           & 89             & 0.8678         & 2537           & 1.0511         & 2414            $\pm$    97 $\pm$ 96              & 4.00       \\  
4.3964           & 1947           & 10             & 0.8685         & 2241           & 1.0512         & 2132            $\pm$    11 $\pm$ 109             & 5.10       \\  
4.3980           & 2195           & 88             & 0.8675         & 2530           & 1.0514         & 2406            $\pm$    96 $\pm$ 117             & 4.86       \\  
4.4080           & 2238           & 94             & 0.8726         & 2564           & 1.0522         & 2437            $\pm$   102 $\pm$ 71              & 2.92       \\  
4.4156           & 2051           & 7              & 0.8783         & 2336           & 1.0524         & 2219            $\pm$     7 $\pm$ 93              & 4.18       \\  
4.4180           & 2213           & 86             & 0.8811         & 2511           & 1.0525         & 2386            $\pm$    92 $\pm$ 75              & 3.12       \\  
4.4230           & 2235           & 87             & 0.8871         & 2520           & 1.0525         & 2394            $\pm$    94 $\pm$ 78              & 3.24       \\  
4.4280           & 2311           & 95             & 0.8944         & 2584           & 1.0529         & 2454            $\pm$   101 $\pm$ 93              & 3.79       \\  
4.4362           & 2107           & 10             & 0.9077         & 2321           & 1.0540         & 2202            $\pm$    10 $\pm$ 58              & 2.62       \\  
4.4380           & 2059           & 84             & 0.9105         & 2262           & 1.0541         & 2146            $\pm$    87 $\pm$ 76              & 3.53       \\  
4.4480           & 2065           & 83             & 0.9277         & 2226           & 1.0544         & 2111            $\pm$    85 $\pm$ 65              & 3.07       \\  
4.4580           & 1876           & 77             & 0.9449         & 1986           & 1.0546         & 1883            $\pm$    77 $\pm$ 63              & 3.32       \\  
4.4671           & 1722           & 21             & 0.9565         & 1800           & 1.0548         & 1707            $\pm$    21 $\pm$ 69              & 4.05       \\  
4.4780           & 1653           & 75             & 0.9688         & 1706           & 1.0548         & 1617            $\pm$    74 $\pm$ 61              & 3.77       \\  
4.4980           & 1471           & 76             & 0.9827         & 1497           & 1.0548         & 1419            $\pm$    73 $\pm$ 86              & 6.08       \\  
4.5180           & 1593           & 73             & 0.9907         & 1608           & 1.0546         & 1525            $\pm$    69 $\pm$ 55              & 3.60       \\  
4.5271           & 1525           & 20             & 0.9929         & 1536           & 1.0545         & 1457            $\pm$    19 $\pm$ 33              & 2.29       \\  
4.5380           & 1477           & 68             & 0.9953         & 1484           & 1.0543         & 1407            $\pm$    65 $\pm$ 40              & 2.82       \\  
4.5480           & 1506           & 75             & 0.9965         & 1512           & 1.0542         & 1434            $\pm$    71 $\pm$ 56              & 3.89       \\  
4.5580           & 1449           & 71             & 0.9986         & 1451           & 1.0543         & 1376            $\pm$    68 $\pm$ 35              & 2.55       \\  
4.5680           & 1472           & 72             & 1.0014         & 1470           & 1.0545         & 1394            $\pm$    68 $\pm$ 52              & 3.74       \\  
4.5745           & 1267           & 29             & 1.0033         & 1263           & 1.0545         & 1197            $\pm$    27 $\pm$ 49              & 4.06       \\  
4.5780           & 1445           & 75             & 1.0040         & 1439           & 1.0545         & 1365            $\pm$    71 $\pm$ 61              & 4.50       \\  
4.5880           & 1406           & 78             & 1.0059         & 1398           & 1.0546         & 1325            $\pm$    74 $\pm$ 35              & 2.63       \\  
4.5995           & 1343           & 8              & 1.0060         & 1335           & 1.0547         & 1266            $\pm$     8 $\pm$ 34              & 2.68       \\  
4.6119           & 1327           & 20             & 1.0045         & 1321           & 1.0545         & 1252            $\pm$    19 $\pm$ 33              & 2.60       \\  
4.6280           & 1333           & 9              & 0.9995         & 1333           & 1.0544         & 1264            $\pm$     8 $\pm$ 30              & 2.35       \\  
4.6409           & 1341           & 9              & 0.9949         & 1348           & 1.0544         & 1279            $\pm$     8 $\pm$ 29              & 2.28       \\  
4.6612           & 1390           & 9              & 0.9875         & 1407           & 1.0544         & 1335            $\pm$     9 $\pm$ 32              & 2.42       \\  
4.6819           & 1420           & 5              & 0.9823         & 1445           & 1.0545         & 1371            $\pm$     5 $\pm$ 34              & 2.48       \\  
4.6988           & 1444           & 9              & 0.9792         & 1474           & 1.0545         & 1398            $\pm$     9 $\pm$ 36              & 2.59       \\  
4.7397           & 1432           & 17             & 0.9784         & 1464           & 1.0548         & 1387            $\pm$    16 $\pm$ 34              & 2.42       \\  
4.7500           & 1443           & 11             & 0.9800         & 1472           & 1.0549         & 1396            $\pm$    11 $\pm$ 34              & 2.44       \\  
4.7805           & 1421           & 9              & 0.9828         & 1446           & 1.0552         & 1370            $\pm$     9 $\pm$ 31              & 2.28       \\  
4.8431           & 1319           & 9              & 0.9934         & 1328           & 1.0557         & 1258            $\pm$     9 $\pm$ 33              & 2.61       \\  
4.9180           & 1273           & 15             & 1.0042         & 1267           & 1.0562         & 1200            $\pm$    14 $\pm$ 29              & 2.44       \\  
4.9509           & 1260           & 17             & 1.0088         & 1249           & 1.0564         & 1182            $\pm$    16 $\pm$ 28              & 2.40       \\

\hline                                                        
% \pagebreak % 
\label{Dp_channel_cross_section}
\end{longtable}

\clearpage
\begin{longtable}[h]{c  c  c  c c  c c c c}
\caption{Summary of $\sigma(e^+e^- \to D^+_sX)$. The ISR factor values are calculated directly from the formula rather than from the \textsc{hybrid} generator simulation. (150 points)} 	\\
\hline
\centering
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endfirsthead 
\hline
$\sqrt{s}$ (GeV) & Obs. ($\rm pb$) & Stat. unc. ($\rm pb$) & $(1+\delta)$ & Dressed ($\rm pb$) & $|1-\Pi(s)|^{-2}$ & Born $\pm$ Stat. $\pm$ Sys. ($\rm pb$) & Rel. Sys. (\%)\\
\hline
\endhead 
\hline
\endfoot
% \hline
\endlastfoot

%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 
%- - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - 

3.8077            & --             & --             & --             & --             &--              & --                               & --       \\
3.8480            & --             & --             & --             & --             &--              & --                               & --       \\
3.8880            & --             & --             & --             & --             &--              & --                               & --       \\
3.8930            & --             & --             & --             & --             &--              & --                               & --       \\
3.8962            & --             & --             & --             & --             &--              & --                               & --       \\
3.8980            & --             & --             & --             & --             &--              & --                               & --       \\
3.9030            & --             & --             & --             & --             &--              & --                               & --       \\
3.9080            & --             & --             & --             & --             &--              & --                               & --       \\
3.9130            & --             & --             & --             & --             &--              & --                               & --       \\
3.9180            & --             & --             & --             & --             &--              & --                               & --       \\
3.9230            & --             & --             & --             & --             &--              & --                               & --       \\
3.9280            & --             & --             & --             & --             &--              & --                               & --       \\
3.9330            & --             & --             & --             & --             &--              & --                               & --       \\
3.9380            & --             & --             & --             & --             &--              & --                               & --       \\
3.9430           & 0              & 81             & 0.6715         & 1              & 1.0481         & 1               $\pm$   114 $\pm$ 0               & 3.00       \\  
3.9480           & 35             & 33             & 0.6890         & 51             & 1.0483         & 49              $\pm$    46 $\pm$ 2               & 3.64       \\  
3.9530           & 37             & 47             & 0.7046         & 53             & 1.0481         & 51              $\pm$    64 $\pm$ 3               & 5.16       \\  
3.9580           & 88             & 44             & 0.7051         & 125            & 1.0474         & 119             $\pm$    59 $\pm$ 6               & 4.81       \\  
3.9630           & 35             & 40             & 0.7131         & 49             & 1.0467         & 47              $\pm$    53 $\pm$ 2               & 3.83       \\  
3.9680           & 75             & 41             & 0.7217         & 103            & 1.0464         & 99              $\pm$    54 $\pm$ 7               & 6.59       \\  
3.9730           & 50             & 35             & 0.7289         & 68             & 1.0466         & 65              $\pm$    46 $\pm$ 3               & 3.94       \\  
3.9780           & 214            & 54             & 0.7345         & 291            & 1.0467         & 278             $\pm$    70 $\pm$ 15              & 5.26       \\  
3.9830           & 124            & 46             & 0.7390         & 167            & 1.0467         & 160             $\pm$    60 $\pm$ 7               & 4.45       \\  
3.9880           & 10             & 26             & 0.7386         & 13             & 1.0466         & 13              $\pm$    34 $\pm$ 1               & 4.63       \\  
3.9930           & 100            & 45             & 0.7369         & 136            & 1.0462         & 130             $\pm$    59 $\pm$ 5               & 4.04       \\  
3.9980           & 150            & 50             & 0.7355         & 204            & 1.0455         & 195             $\pm$    65 $\pm$ 9               & 4.55       \\  
4.0030           & 128            & 49             & 0.7348         & 174            & 1.0446         & 166             $\pm$    64 $\pm$ 8               & 4.88       \\  
4.0076           & 231            & 8              & 0.7349         & 314            & 1.0438         & 301             $\pm$    11 $\pm$ 13              & 4.21       \\  
4.0080           & 231            & 65             & 0.7351         & 315            & 1.0438         & 302             $\pm$    84 $\pm$ 20              & 6.77       \\  
4.0100           & 200            & 67             & 0.7360         & 272            & 1.0435         & 261             $\pm$    87 $\pm$ 13              & 5.04       \\  
4.0120           & 422            & 83             & 0.7384         & 572            & 1.0434         & 548             $\pm$   107 $\pm$ 22              & 4.01       \\  
4.0140           & 354            & 85             & 0.7415         & 477            & 1.0433         & 457             $\pm$   110 $\pm$ 21              & 4.58       \\  
4.0160           & 423            & 81             & 0.7454         & 567            & 1.0432         & 544             $\pm$   104 $\pm$ 31              & 5.74       \\  
4.0180           & 255            & 68             & 0.7500         & 339            & 1.0434         & 325             $\pm$    86 $\pm$ 14              & 4.27       \\  
4.0230           & 252            & 68             & 0.7631         & 331            & 1.0449         & 317             $\pm$    86 $\pm$ 16              & 5.03       \\  
4.0280           & 273            & 45             & 0.7782         & 351            & 1.0467         & 336             $\pm$    55 $\pm$ 14              & 4.17       \\  
4.0330           & 455            & 86             & 0.7974         & 571            & 1.0480         & 544             $\pm$   103 $\pm$ 23              & 4.29       \\  
4.0380           & 258            & 75             & 0.8190         & 315            & 1.0487         & 301             $\pm$    88 $\pm$ 12              & 4.09       \\  
4.0480           & 28             & 70             & 0.8859         & 32             & 1.0497         & 30              $\pm$    75 $\pm$ 1               & 3.10       \\  
4.0530           & 57             & 60             & 0.9252         & 62             & 1.0499         & 59              $\pm$    62 $\pm$ 2               & 3.14       \\  
4.0580           & 202            & 68             & 0.9687         & 209            & 1.0506         & 199             $\pm$    67 $\pm$ 8               & 3.83       \\  
4.0630           & 31             & 44             & 0.9881         & 32             & 1.0512         & 30              $\pm$    42 $\pm$ 1               & 3.12       \\  
4.0680           & 111            & 75             & 0.9916         & 112            & 1.0513         & 107             $\pm$    72 $\pm$ 4               & 3.67       \\  
4.0780           & 105            & 46             & 0.9456         & 111            & 1.0513         & 105             $\pm$    46 $\pm$ 5               & 4.66       \\  
4.0854           & 63             & 17             & 0.8795         & 72             & 1.0515         & 68              $\pm$    19 $\pm$ 3               & 4.18       \\  
4.0880           & 113            & 48             & 0.8493         & 133            & 1.0515         & 126             $\pm$    54 $\pm$ 6               & 4.96       \\  
4.0980           & 129            & 54             & 0.7786         & 166            & 1.0516         & 158             $\pm$    66 $\pm$ 6               & 3.81       \\  
4.1080           & 219            & 68             & 0.7511         & 291            & 1.0514         & 277             $\pm$    86 $\pm$ 12              & 4.26       \\  
4.1180           & 519            & 75             & 0.7463         & 695            & 1.0516         & 661             $\pm$    95 $\pm$ 27              & 4.15       \\  
4.1280           & 557            & 87             & 0.7468         & 746            & 1.0525         & 708             $\pm$   110 $\pm$ 29              & 4.04       \\  
4.1285           & 617            & 13             & 0.7481         & 825            & 1.0525         & 784             $\pm$    16 $\pm$ 37              & 4.69       \\  
4.1380           & 594            & 87             & 0.7522         & 790            & 1.0522         & 751             $\pm$   110 $\pm$ 46              & 6.14       \\  
4.1430           & 837            & 98             & 0.7594         & 1102           & 1.0519         & 1048            $\pm$   123 $\pm$ 69              & 6.55       \\  
4.1480           & 856            & 98             & 0.7636         & 1121           & 1.0522         & 1065            $\pm$   122 $\pm$ 52              & 4.87       \\  
4.1574           & 966            & 16             & 0.7760         & 1245           & 1.0534         & 1181            $\pm$    19 $\pm$ 42              & 3.53       \\  
4.1580           & 786            & 93             & 0.7760         & 1013           & 1.0534         & 962             $\pm$   113 $\pm$ 47              & 4.89       \\  
4.1680           & 925            & 67             & 0.7905         & 1170           & 1.0537         & 1110            $\pm$    81 $\pm$ 51              & 4.58       \\  
4.1780           & 1069           & 116            & 0.8011         & 1334           & 1.0542         & 1265            $\pm$   138 $\pm$ 69              & 5.43       \\  
4.1880           & 1040           & 113            & 0.8101         & 1284           & 1.0559         & 1216            $\pm$   132 $\pm$ 40              & 3.29       \\  
4.1886           & 866            & 41             & 0.8130         & 1066           & 1.0559         & 1009            $\pm$    48 $\pm$ 43              & 4.31       \\  
4.1888           & 992            & 13             & 0.8110         & 1223           & 1.0558         & 1158            $\pm$    16 $\pm$ 35              & 3.03       \\  
4.1930           & 1012           & 113            & 0.8208         & 1232           & 1.0561         & 1167            $\pm$   130 $\pm$ 58              & 4.95       \\  
4.1980           & 1015           & 107            & 0.8319         & 1220           & 1.0567         & 1154            $\pm$   122 $\pm$ 83              & 7.15       \\  
4.1989           & 881            & 12             & 0.8357         & 1054           & 1.0566         & 998             $\pm$    14 $\pm$ 38              & 3.83       \\  
4.2010           & 1012           & 116            & 0.8411         & 1203           & 1.0568         & 1138            $\pm$   131 $\pm$ 70              & 6.19       \\  
4.2040           & 912            & 102            & 0.8529         & 1069           & 1.0569         & 1012            $\pm$   113 $\pm$ 61              & 6.00       \\  
4.2077           & 833            & 37             & 0.8679         & 960            & 1.0567         & 909             $\pm$    40 $\pm$ 39              & 4.29       \\  
4.2080           & 844            & 97             & 0.8686         & 972            & 1.0566         & 920             $\pm$   106 $\pm$ 32              & 3.52       \\  
4.2092           & 887            & 13             & 0.8735         & 1016           & 1.0567         & 961             $\pm$    14 $\pm$ 41              & 4.23       \\  
4.2130           & 825            & 99             & 0.8879         & 929            & 1.0563         & 879             $\pm$   105 $\pm$ 33              & 3.74       \\  
4.2171           & 819            & 36             & 0.9049         & 905            & 1.0563         & 856             $\pm$    38 $\pm$ 43              & 5.06       \\  
4.2180           & 745            & 94             & 0.9090         & 820            & 1.0564         & 776             $\pm$    98 $\pm$ 33              & 4.30       \\  
4.2187           & 738            & 12             & 0.9120         & 810            & 1.0563         & 767             $\pm$    12 $\pm$ 30              & 3.89       \\  
4.2230           & 591            & 79             & 0.9342         & 633            & 1.0564         & 599             $\pm$    80 $\pm$ 28              & 4.74       \\  
4.2263           & 639            & 8              & 0.9434         & 677            & 1.0563         & 641             $\pm$     8 $\pm$ 21              & 3.20       \\  
4.2280           & 573            & 83             & 0.9494         & 603            & 1.0561         & 571             $\pm$    83 $\pm$ 37              & 6.52       \\  
4.2330           & 606            & 83             & 0.9525         & 637            & 1.0556         & 603             $\pm$    83 $\pm$ 26              & 4.28       \\  
4.2357           & 584            & 10             & 0.9520         & 614            & 1.0555         & 581             $\pm$    10 $\pm$ 19              & 3.21       \\  
4.2380           & 664            & 89             & 0.9503         & 699            & 1.0555         & 662             $\pm$    88 $\pm$ 29              & 4.42       \\  
4.2410           & 525            & 77             & 0.9512         & 552            & 1.0555         & 523             $\pm$    76 $\pm$ 22              & 4.28       \\  
4.2417           & 612            & 31             & 0.9517         & 643            & 1.0555         & 609             $\pm$    31 $\pm$ 26              & 4.28       \\  
4.2430           & 519            & 79             & 0.9536         & 544            & 1.0555         & 516             $\pm$    79 $\pm$ 21              & 4.14       \\  
4.2438           & 634            & 10             & 0.9547         & 664            & 1.0555         & 629             $\pm$    10 $\pm$ 24              & 3.79       \\  
4.2460           & 694            & 84             & 0.9561         & 726            & 1.0552         & 688             $\pm$    83 $\pm$ 32              & 4.66       \\  
4.2480           & 742            & 87             & 0.9562         & 776            & 1.0549         & 736             $\pm$    86 $\pm$ 30              & 4.01       \\  
4.2530           & 483            & 75             & 0.9550         & 506            & 1.0541         & 480             $\pm$    74 $\pm$ 19              & 3.98       \\  
4.2580           & 580            & 8              & 0.9500         & 610            & 1.0535         & 579             $\pm$     8 $\pm$ 28              & 4.92       \\  
4.2580           & 497            & 74             & 0.9500         & 523            & 1.0535         & 496             $\pm$    74 $\pm$ 20              & 3.96       \\  
4.2630           & 608            & 79             & 0.9426         & 645            & 1.0533         & 612             $\pm$    80 $\pm$ 24              & 3.93       \\  
4.2668           & 554            & 10             & 0.9378         & 591            & 1.0532         & 561             $\pm$    10 $\pm$ 19              & 3.46       \\  
4.2680           & 543            & 74             & 0.9364         & 580            & 1.0532         & 550             $\pm$    75 $\pm$ 35              & 6.35       \\  
4.2730           & 500            & 75             & 0.9332         & 536            & 1.0531         & 509             $\pm$    77 $\pm$ 29              & 5.64       \\  
4.2777           & 502            & 17             & 0.9380         & 535            & 1.0530         & 508             $\pm$    18 $\pm$ 33              & 6.57       \\  
4.2780           & 600            & 80             & 0.9383         & 640            & 1.0530         & 608             $\pm$    81 $\pm$ 30              & 4.98       \\  
4.2830           & 630            & 84             & 0.9514         & 662            & 1.0528         & 629             $\pm$    84 $\pm$ 32              & 5.14       \\  
4.2879           & 488            & 10             & 0.9685         & 504            & 1.0526         & 479             $\pm$    10 $\pm$ 20              & 4.11       \\  
4.2880           & 452            & 71             & 0.9697         & 466            & 1.0526         & 443             $\pm$    69 $\pm$ 17              & 3.94       \\  
4.2980           & 452            & 74             & 0.9959         & 454            & 1.0522         & 431             $\pm$    71 $\pm$ 14              & 3.31       \\  
4.3079           & 397            & 29             & 1.0174         & 390            & 1.0523         & 371             $\pm$    27 $\pm$ 20              & 5.26       \\  
4.3080           & 382            & 66             & 1.0141         & 377            & 1.0523         & 358             $\pm$    62 $\pm$ 15              & 4.28       \\  
4.3121           & 400            & 10             & 1.0186         & 393            & 1.0521         & 374             $\pm$     9 $\pm$ 11              & 3.03       \\  
4.3180           & 462            & 69             & 1.0190         & 453            & 1.0517         & 431             $\pm$    64 $\pm$ 21              & 4.79       \\  
4.3280           & 362            & 65             & 1.0240         & 353            & 1.0511         & 336             $\pm$    60 $\pm$ 13              & 3.91       \\  
4.3374           & 379            & 10             & 1.0147         & 374            & 1.0508         & 356             $\pm$     9 $\pm$ 12              & 3.36       \\  
4.3380           & 248            & 59             & 1.0112         & 245            & 1.0508         & 233             $\pm$    55 $\pm$ 9               & 3.87       \\  
4.3480           & 296            & 61             & 0.9806         & 302            & 1.0509         & 287             $\pm$    60 $\pm$ 14              & 4.79       \\  
4.3580           & 389            & 72             & 0.9429         & 412            & 1.0511         & 392             $\pm$    72 $\pm$ 14              & 3.50       \\  
4.3583           & 450            & 10             & 0.9445         & 477            & 1.0511         & 454             $\pm$    11 $\pm$ 18              & 4.02       \\  
4.3680           & 572            & 81             & 0.9172         & 623            & 1.0512         & 593             $\pm$    84 $\pm$ 39              & 6.56       \\  
4.3774           & 485            & 10             & 0.9022         & 537            & 1.0513         & 511             $\pm$    11 $\pm$ 24              & 4.79       \\  
4.3780           & 473            & 79             & 0.9010         & 524            & 1.0514         & 499             $\pm$    83 $\pm$ 30              & 5.91       \\  
4.3874           & 466            & 28             & 0.8908         & 524            & 1.0512         & 498             $\pm$    30 $\pm$ 29              & 5.75       \\  
4.3880           & 589            & 89             & 0.8899         & 662            & 1.0512         & 629             $\pm$    95 $\pm$ 25              & 4.01       \\  
4.3930           & 394            & 77             & 0.8852         & 445            & 1.0511         & 423             $\pm$    82 $\pm$ 17              & 3.97       \\  
4.3964           & 575            & 11             & 0.8780         & 655            & 1.0512         & 623             $\pm$    12 $\pm$ 25              & 4.04       \\  
4.3980           & 528            & 88             & 0.8768         & 603            & 1.0514         & 573             $\pm$    95 $\pm$ 24              & 4.20       \\  
4.4080           & 780            & 103            & 0.8588         & 908            & 1.0522         & 863             $\pm$   114 $\pm$ 46              & 5.32       \\  
4.4156           & 664            & 8              & 0.8527         & 779            & 1.0524         & 740             $\pm$     9 $\pm$ 34              & 4.61       \\  
4.4180           & 720            & 96             & 0.8537         & 844            & 1.0525         & 802             $\pm$   107 $\pm$ 29              & 3.64       \\  
4.4230           & 538            & 87             & 0.8560         & 629            & 1.0525         & 598             $\pm$    97 $\pm$ 24              & 4.01       \\  
4.4280           & 791            & 102            & 0.8629         & 917            & 1.0529         & 871             $\pm$   113 $\pm$ 61              & 7.02       \\  
4.4362           & 696            & 11             & 0.8779         & 793            & 1.0540         & 752             $\pm$    12 $\pm$ 29              & 3.85       \\  
4.4380           & 706            & 95             & 0.8813         & 801            & 1.0541         & 760             $\pm$   102 $\pm$ 25              & 3.29       \\  
4.4480           & 540            & 88             & 0.9052         & 597            & 1.0544         & 566             $\pm$    92 $\pm$ 23              & 4.14       \\  
4.4580           & 652            & 81             & 0.9312         & 700            & 1.0546         & 664             $\pm$    83 $\pm$ 47              & 7.14       \\  
4.4671           & 541            & 23             & 0.9505         & 569            & 1.0548         & 539             $\pm$    23 $\pm$ 25              & 4.54       \\  
4.4780           & 453            & 76             & 0.9744         & 464            & 1.0548         & 440             $\pm$    74 $\pm$ 17              & 3.90       \\  
4.4980           & 399            & 71             & 1.0054         & 397            & 1.0548         & 376             $\pm$    67 $\pm$ 23              & 6.12       \\  
4.5180           & 413            & 71             & 1.0248         & 403            & 1.0546         & 382             $\pm$    66 $\pm$ 15              & 3.99       \\  
4.5271           & 368            & 21             & 1.0264         & 359            & 1.0545         & 340             $\pm$    19 $\pm$ 20              & 5.79       \\  
4.5380           & 510            & 72             & 1.0276         & 497            & 1.0543         & 471             $\pm$    66 $\pm$ 18              & 3.93       \\  
4.5480           & 384            & 69             & 1.0277         & 374            & 1.0542         & 354             $\pm$    64 $\pm$ 19              & 5.48       \\  
4.5580           & 389            & 74             & 1.0288         & 378            & 1.0543         & 359             $\pm$    68 $\pm$ 14              & 3.93       \\  
4.5680           & 362            & 67             & 1.0319         & 350            & 1.0545         & 332             $\pm$    61 $\pm$ 13              & 3.89       \\  
4.5745           & 383            & 28             & 1.0277         & 373            & 1.0545         & 354             $\pm$    26 $\pm$ 22              & 6.11       \\  
4.5780           & 259            & 64             & 1.0270         & 252            & 1.0545         & 239             $\pm$    59 $\pm$ 9               & 3.94       \\  
4.5880           & 344            & 69             & 1.0103         & 340            & 1.0546         & 323             $\pm$    65 $\pm$ 21              & 6.59       \\  
4.5995           & 398            & 9              & 0.9934         & 400            & 1.0547         & 380             $\pm$     9 $\pm$ 20              & 5.38       \\  
4.6119           & 421            & 22             & 0.9793         & 430            & 1.0545         & 408             $\pm$    21 $\pm$ 21              & 5.24       \\  
4.6280           & 408            & 10             & 0.9669         & 422            & 1.0544         & 401             $\pm$     9 $\pm$ 12              & 2.88       \\  
4.6409           & 417            & 10             & 0.9598         & 434            & 1.0544         & 412             $\pm$    10 $\pm$ 16              & 3.80       \\  
4.6612           & 422            & 10             & 0.9526         & 443            & 1.0544         & 420             $\pm$    10 $\pm$ 18              & 4.31       \\  
4.6819           & 450            & 6              & 0.9495         & 474            & 1.0545         & 450             $\pm$     6 $\pm$ 15              & 3.39       \\  
4.6988           & 459            & 11             & 0.9474         & 485            & 1.0545         & 460             $\pm$    11 $\pm$ 18              & 3.92       \\  
4.7397           & 484            & 19             & 0.9509         & 509            & 1.0548         & 482             $\pm$    19 $\pm$ 33              & 6.81       \\  
4.7500           & 473            & 13             & 0.9526         & 496            & 1.0549         & 471             $\pm$    13 $\pm$ 17              & 3.71       \\  
4.7805           & 444            & 11             & 0.9576         & 463            & 1.0552         & 439             $\pm$    10 $\pm$ 15              & 3.46       \\  
4.8431           & 393            & 10             & 0.9704         & 405            & 1.0557         & 383             $\pm$     9 $\pm$ 18              & 4.79       \\  
4.9180           & 448            & 16             & 0.9815         & 456            & 1.0562         & 432             $\pm$    15 $\pm$ 21              & 4.92       \\  
4.9509           & 401            & 18             & 0.9861         & 406            & 1.0564         & 385             $\pm$    17 $\pm$ 14              & 3.63       \\

\hline                                                        
\label{Ds_channel_cross_section}
\end{longtable}

\clearpage
\begin{longtable}[h]{c  c | c c  | c c | c c}
\caption{Summary of the measured $R_D$ values. (150 points)} 	\\
\hline
$\sqrt{s}$ (GeV) &    $R_D$&     $\sqrt{s}$ (GeV) &    $R_D$&  $\sqrt{s}$ (GeV) &    $R_D$  &$\sqrt{s}$ (GeV) &    $R_D$\\
\hline
\endfirsthead 
\hline
 $\sqrt{s}$ (GeV) &    $R_D$&     $\sqrt{s}$ (GeV) &    $R_D$&  $\sqrt{s}$ (GeV) &    $R_D$ & $\sqrt{s}$ (GeV) &    $R_D$ \\
\hline
\endhead 
\hline
\endfoot 
% \hline
\endlastfoot

3.8077     &  0.01 $\pm$ 0.00       &  4.0480     &  2.29 $\pm$ 0.08      & 4.2330     &  0.80 $\pm$ 0.05   &   4.3964     &  1.76 $\pm$ 0.04  \\
3.8480     &  0.06 $\pm$ 0.01       &  4.0530     &  2.13 $\pm$ 0.08      & 4.2357     &  0.77 $\pm$ 0.02   &   4.3980     &  1.83 $\pm$ 0.08  \\
3.8880     &  0.35 $\pm$ 0.03       &  4.0580     &  2.07 $\pm$ 0.08      & 4.2380     &  0.88 $\pm$ 0.04   &   4.4080     &  2.08 $\pm$ 0.11  \\
3.8930     &  0.41 $\pm$ 0.04       &  4.0630     &  2.12 $\pm$ 0.08      & 4.2410     &  0.74 $\pm$ 0.04   &   4.4156     &  1.82 $\pm$ 0.04  \\
3.8962     &  0.42 $\pm$ 0.01       &  4.0680     &  1.99 $\pm$ 0.08      & 4.2417     &  0.71 $\pm$ 0.02   &   4.4180     &  1.89 $\pm$ 0.07  \\
3.8980     &  0.45 $\pm$ 0.03       &  4.0780     &  1.98 $\pm$ 0.07      & 4.2430     &  0.72 $\pm$ 0.04   &   4.4230     &  1.80 $\pm$ 0.07  \\
3.9030     &  0.52 $\pm$ 0.04       &  4.0854     &  1.86 $\pm$ 0.06      & 4.2438     &  0.71 $\pm$ 0.02   &   4.4280     &  2.04 $\pm$ 0.08  \\
3.9080     &  0.58 $\pm$ 0.03       &  4.0880     &  1.98 $\pm$ 0.09      & 4.2460     &  0.78 $\pm$ 0.04   &   4.4362     &  1.85 $\pm$ 0.04  \\
3.9130     &  0.69 $\pm$ 0.04       &  4.0980     &  1.99 $\pm$ 0.07      & 4.2480     &  0.76 $\pm$ 0.05   &   4.4380     &  1.91 $\pm$ 0.07  \\
3.9180     &  0.72 $\pm$ 0.04       &  4.1080     &  1.89 $\pm$ 0.07      & 4.2530     &  0.71 $\pm$ 0.04   &   4.4480     &  1.87 $\pm$ 0.08  \\
3.9230     &  0.76 $\pm$ 0.04       &  4.1180     &  1.99 $\pm$ 0.07      & 4.2580     &  0.71 $\pm$ 0.02   &   4.4580     &  1.68 $\pm$ 0.07  \\
3.9280     &  0.72 $\pm$ 0.04       &  4.1280     &  1.90 $\pm$ 0.08      & 4.2580     &  0.74 $\pm$ 0.04   &   4.4671     &  1.54 $\pm$ 0.04  \\
3.9330     &  0.78 $\pm$ 0.04       &  4.1285     &  1.92 $\pm$ 0.05      & 4.2630     &  0.74 $\pm$ 0.04   &   4.4780     &  1.51 $\pm$ 0.07  \\
3.9380     &  0.87 $\pm$ 0.04       &  4.1380     &  1.97 $\pm$ 0.07      & 4.2668     &  0.73 $\pm$ 0.02   &   4.4980     &  1.39 $\pm$ 0.06  \\
3.9430     &  0.84 $\pm$ 0.04       &  4.1430     &  1.94 $\pm$ 0.07      & 4.2680     &  0.76 $\pm$ 0.04   &   4.5180     &  1.40 $\pm$ 0.06  \\
3.9480     &  0.94 $\pm$ 0.05       &  4.1480     &  1.94 $\pm$ 0.09      & 4.2730     &  0.78 $\pm$ 0.04   &   4.5271     &  1.32 $\pm$ 0.03  \\
3.9530     &  0.98 $\pm$ 0.04       &  4.1574     &  1.96 $\pm$ 0.05      & 4.2777     &  0.76 $\pm$ 0.02   &   4.5380     &  1.45 $\pm$ 0.06  \\
3.9580     &  0.95 $\pm$ 0.04       &  4.1580     &  1.92 $\pm$ 0.07      & 4.2780     &  0.79 $\pm$ 0.04   &   4.5480     &  1.40 $\pm$ 0.06  \\
3.9630     &  0.98 $\pm$ 0.04       &  4.1680     &  1.96 $\pm$ 0.06      & 4.2830     &  0.80 $\pm$ 0.04   &   4.5580     &  1.38 $\pm$ 0.06  \\
3.9680     &  1.01 $\pm$ 0.05       &  4.1780     &  1.93 $\pm$ 0.07      & 4.2879     &  0.80 $\pm$ 0.02   &   4.5680     &  1.32 $\pm$ 0.06  \\
3.9730     &  1.06 $\pm$ 0.04       &  4.1880     &  1.85 $\pm$ 0.07      & 4.2880     &  0.81 $\pm$ 0.04   &   4.5745     &  1.19 $\pm$ 0.05  \\
3.9780     &  1.10 $\pm$ 0.05       &  4.1886     &  1.73 $\pm$ 0.05      & 4.2980     &  0.87 $\pm$ 0.04   &   4.5780     &  1.32 $\pm$ 0.06  \\
3.9830     &  1.14 $\pm$ 0.05       &  4.1888     &  1.75 $\pm$ 0.04      & 4.3079     &  0.94 $\pm$ 0.03   &   4.5880     &  1.26 $\pm$ 0.06  \\
3.9880     &  1.14 $\pm$ 0.05       &  4.1930     &  1.72 $\pm$ 0.07      & 4.3080     &  0.99 $\pm$ 0.05   &   4.5995     &  1.23 $\pm$ 0.03  \\
3.9930     &  1.23 $\pm$ 0.05       &  4.1980     &  1.73 $\pm$ 0.07      & 4.3121     &  0.93 $\pm$ 0.02   &   4.6119     &  1.24 $\pm$ 0.03  \\
3.9980     &  1.30 $\pm$ 0.06       &  4.1989     &  1.60 $\pm$ 0.04      & 4.3180     &  1.07 $\pm$ 0.05   &   4.6280     &  1.26 $\pm$ 0.03  \\
4.0030     &  1.39 $\pm$ 0.06       &  4.2010     &  1.72 $\pm$ 0.06      & 4.3280     &  1.05 $\pm$ 0.05   &   4.6409     &  1.28 $\pm$ 0.03  \\
4.0076     &  1.42 $\pm$ 0.03       &  4.2040     &  1.59 $\pm$ 0.06      & 4.3374     &  1.15 $\pm$ 0.03   &   4.6612     &  1.34 $\pm$ 0.03  \\
4.0080     &  1.52 $\pm$ 0.06       &  4.2077     &  1.43 $\pm$ 0.04      & 4.3380     &  1.20 $\pm$ 0.06   &   4.6819     &  1.38 $\pm$ 0.03  \\
4.0100     &  1.58 $\pm$ 0.06       &  4.2080     &  1.47 $\pm$ 0.06      & 4.3480     &  1.28 $\pm$ 0.05   &   4.6988     &  1.42 $\pm$ 0.04  \\
4.0120     &  1.66 $\pm$ 0.07       &  4.2092     &  1.42 $\pm$ 0.03      & 4.3580     &  1.42 $\pm$ 0.06   &   4.7397     &  1.41 $\pm$ 0.04  \\
4.0140     &  1.73 $\pm$ 0.07       &  4.2130     &  1.33 $\pm$ 0.06      & 4.3583     &  1.35 $\pm$ 0.03   &   4.7500     &  1.41 $\pm$ 0.03  \\
4.0160     &  1.82 $\pm$ 0.07       &  4.2171     &  1.19 $\pm$ 0.03      & 4.3680     &  1.54 $\pm$ 0.06   &   4.7805     &  1.38 $\pm$ 0.03  \\
4.0180     &  1.85 $\pm$ 0.07       &  4.2180     &  1.25 $\pm$ 0.05      & 4.3774     &  1.59 $\pm$ 0.04   &   4.8431     &  1.31 $\pm$ 0.03  \\
4.0230     &  2.33 $\pm$ 0.10       &  4.2187     &  1.17 $\pm$ 0.03      & 4.3780     &  1.58 $\pm$ 0.07   &   4.9180     &  1.32 $\pm$ 0.03  \\
4.0280     &  2.56 $\pm$ 0.10       &  4.2230     &  1.09 $\pm$ 0.05      & 4.3874     &  1.65 $\pm$ 0.04   &   4.9509     &  1.27 $\pm$ 0.03  \\
4.0330     &  2.60 $\pm$ 0.09       &  4.2263     &  0.93 $\pm$ 0.02      & 4.3880     &  1.67 $\pm$ 0.07   &   &  \\
4.0380     &  2.50 $\pm$ 0.09       &  4.2280     &  0.91 $\pm$ 0.04      & 4.3930     &  1.83 $\pm$ 0.07   &   &  \\
\hline                                                        

\label{summary of RD}
\end{longtable}

\clearpage

%%%%%%%%%%%%%%%%%%%
\begin{longtable}[h]{c  c   |    c  c | c c | c c}
\caption{Summary of integrated luminosities for  data samples. (150 points)} 	\\
\hline
  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$)\\
\hline
\endfirsthead 
\hline
  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$) &  $\sqrt{s}$ (GeV) &    $\mathcal{L}$ ($\rm pb^{-1}$)\\
\hline
\endhead 
\hline
\endfoot 
% \hline
\endlastfoot 
3.8077  &  50.54      & 4.0480  &  6.57      &     4.2330  &  8.27      &      4.3964  &  507.80     \\  
3.8480  &  7.97       & 4.0530  &  6.93      &     4.2357  &  530.30    &      4.3980  &  7.18       \\
3.8880  &  7.76       & 4.0580  &  6.34      &     4.2380  &  7.83      &      4.4080  &  6.35       \\
3.8930  &  7.57       & 4.0630  &  7.02      &     4.2410  &  8.57      &      4.4156  &  1090.70    \\   
3.8962  &  52.61      & 4.0680  &  7.27      &     4.2417  &  55.88     &      4.4180  &  7.52       \\
3.8980  &  7.58       & 4.0780  &  7.72      &     4.2430  &  8.49      &      4.4230  &  7.44       \\
3.9030  &  7.60       & 4.0854  &  52.86     &     4.2438  &  538.10    &      4.4280  &  6.79       \\
3.9080  &  7.24       & 4.0880  &  7.61      &     4.2460  &  8.55      &      4.4362  &  569.90     \\  
3.9130  &  7.45       & 4.0980  &  7.25      &     4.2480  &  8.60      &      4.4380  &  7.63       \\
3.9180  &  6.81       & 4.1080  &  7.15      &     4.2530  &  8.66      &      4.4480  &  7.68       \\
3.9230  &  6.69       & 4.1180  &  7.65      &     4.2580  &  828.40    &      4.4580  &  8.72       \\
3.9280  &  6.74       & 4.1280  &  7.21      &     4.2580  &  8.88      &      4.4671  &  111.09     \\  
3.9330  &  7.16       & 4.1285  &  401.50    &     4.2630  &  8.63      &      4.4780  &  8.17       \\
3.9380  &  7.23       & 4.1380  &  7.27      &     4.2668  &  531.10    &      4.4980  &  8.00       \\
3.9430  &  7.59       & 4.1430  &  7.77      &     4.2680  &  8.55      &      4.5180  &  8.67       \\
3.9480  &  7.71       & 4.1480  &  7.66      &     4.2730  &  8.57      &      4.5271  &  112.12     \\  
3.9530  &  8.12       & 4.1574  &  408.70    &     4.2777  &  175.70    &      4.5380  &  9.34       \\
3.9580  &  8.49       & 4.1580  &  7.95      &     4.2780  &  8.72      &      4.5480  &  8.77       \\
3.9630  &  7.77       & 4.1680  &  18.01     &     4.2830  &  8.60      &      4.5580  &  8.26       \\
3.9680  &  7.32       & 4.1780  &  7.31      &     4.2879  &  502.40    &      4.5680  &  8.39       \\
3.9730  &  8.06       & 4.1880  &  7.56      &     4.2880  &  9.01      &      4.5745  &  48.93      \\ 
3.9780  &  7.85       & 4.1886  &  43.33     &     4.2980  &  8.45      &      4.5780  &  8.54       \\
3.9830  &  7.97       & 4.1888  &  526.70    &     4.3079  &  45.08     &      4.5880  &  8.16       \\
3.9880  &  8.02       & 4.1930  &  7.50      &     4.3080  &  8.60      &      4.5995  &  586.90     \\  
3.9930  &  7.99       & 4.1980  &  7.58      &     4.3121  &  501.20    &      4.6119  &  103.65     \\  
3.9980  &  7.73       & 4.1989  &  526.00    &     4.3180  &  9.34      &      4.6280  &  521.53     \\  
4.0030  &  7.54       & 4.2010  &  6.82      &     4.3280  &  8.66      &      4.6409  &  551.65     \\  
4.0076  &  482.00     & 4.2040  &  7.64      &     4.3374  &  505.00    &      4.6612  &  529.43     \\  
4.0080  &  7.18       & 4.2077  &  54.95     &     4.3380  &  8.70      &      4.6819  &  1667.39    \\   
4.0100  &  6.91       & 4.2080  &  7.68      &     4.3480  &  8.54      &      4.6988  &  535.54     \\  
4.0120  &  6.69       & 4.2092  &  517.10    &     4.3580  &  8.06      &      4.7397  &  163.87     \\  
4.0140  &  6.54       & 4.2130  &  7.77      &     4.3583  &  543.90    &      4.7500  &  366.55     \\  
4.0160  &  6.97       & 4.2171  &  54.60     &     4.3680  &  8.50      &      4.7805  &  511.47     \\  
4.0180  &  6.73       & 4.2180  &  7.93      &     4.3774  &  522.70    &      4.8431  &  525.16     \\  
4.0230  &  6.54       & 4.2187  &  514.60    &     4.3780  &  8.16      &      4.9180  &  207.82     \\  
4.0280  &  16.45      & 4.2230  &  8.21      &     4.3874  &  55.57     &      4.9509  &  159.28     \\  
4.0330  &  6.71       & 4.2263  &  1100.90   &     4.3880  &  7.46      &                      &   \\  
4.0380  &  6.56       & 4.2280  &  8.19      &     4.3930  &  7.43      &                      &   \\ 

\hline                                                        

\label{summary_energy_lumi_xyz_rscan}
\end{longtable}

==> Supplemental_Material_covariance_matrix/Born_sta_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	            30	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.8480	             0	          4181	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.8880	             0	             0	         22052	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.8930	             0	             0	             0	         25443	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.8962	             0	             0	             0	             0	          3102	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.8980	             0	             0	             0	             0	             0	         22383	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9030	             0	             0	             0	             0	             0	             0	         26341	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9080	             0	             0	             0	             0	             0	             0	             0	         27559	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9130	             0	             0	             0	             0	             0	             0	             0	             0	         29660	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9180	             0	             0	             0	             0	             0	             0	             0	             0	             0	         33617	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9230	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         34407	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         29932	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9330	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         33346	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37636	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9430	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         41258	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         35570	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9530	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         35389	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         36260	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9630	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37241	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         39050	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9730	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         35370	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         39022	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9830	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         40784	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37168	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9930	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         41816	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        3.9980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         41706	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0030	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         50918	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0076	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           820	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0080	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         56364	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0100	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         63539	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0120	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         67928	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0140	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         71599	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0160	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         67361	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         72593	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0230	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         85919	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         36222	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0330	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         91876	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         88804	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         79434	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0530	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         72673	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         74622	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0630	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         63862	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         61623	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         64308	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0854	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          7487	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         59302	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.0980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         58525	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1080	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57332	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         55296	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         65772	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1285	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          1151	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         63172	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1430	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         58627	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         56421	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1574	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          1185	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         55635	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         25530	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         62876	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57111	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1886	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          9195	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1888	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           804	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1930	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         54634	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         54354	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.1989	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           720	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2010	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57212	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2040	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         51420	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2077	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          5926	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2080	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         44331	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2092	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           671	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2130	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         40659	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2171	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          4941	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         35483	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2187	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           687	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2230	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         29780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2263	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           189	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         23314	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2330	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         22521	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2357	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           310	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         26332	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2410	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         19036	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2417	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          2826	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2430	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         19368	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2438	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           293	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2460	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         20976	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         20215	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2530	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         17873	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           202	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         20802	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2630	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         18843	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2668	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           383	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         20912	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2730	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         21874	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2777	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          1045	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         22599	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2830	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         21252	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2879	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           410	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         22144	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.2980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         25396	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3079	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          5071	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3080	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         29128	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3121	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           477	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         29491	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         30217	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3374	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           590	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         34887	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         34563	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         46311	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3583	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           636	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         45565	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3774	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           764	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         49564	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3874	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          7004	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         55084	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3930	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57518	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3964	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           887	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.3980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         63761	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4080	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         77451	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4156	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           400	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57025	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4230	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57744	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         66647	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4362	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           773	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         58831	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         57006	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         43727	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4671	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          3235	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         43247	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.4980	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         38440	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         38232	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5271	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          2680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5380	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         36309	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5480	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37025	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5580	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         39744	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5680	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37640	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5745	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          5567	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5780	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         37268	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5880	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	         41898	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.5995	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           484	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.6119	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          2813	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.6280	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           573	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.6409	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           547	             0	             0	             0	             0	             0	             0	             0	             0	             0	
        4.6612	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           594	             0	             0	             0	             0	             0	             0	             0	             0	
        4.6819	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           201	             0	             0	             0	             0	             0	             0	             0	
        4.6988	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           630	             0	             0	             0	             0	             0	             0	
        4.7397	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          2018	             0	             0	             0	             0	             0	
        4.7500	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           925	             0	             0	             0	             0	
        4.7805	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           634	             0	             0	             0	
        4.8431	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	           575	             0	             0	
        4.9180	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          1548	             0	
        4.9509	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	             0	          1844	


==> Supplemental_Material_covariance_matrix/Born_sys_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	            11	            33	           208	           397	           144	           311	           410	           308	           318	           297	           383	           305	           337	           511	           257	           612	           404	           401	           483	           556	           385	           532	           475	           490	           520	           660	           559	           372	           685	           555	           688	           777	           589	           702	           859	           903	           913	           932	           839	           733	           782	           721	           642	           788	           590	          1268	           610	           659	           713	           832	           493	           724	           604	           957	           471	           682	           659	           663	           688	           646	           464	           662	           723	           396	           546	           612	           473	           574	           347	           538	           322	           445	           303	           415	           253	           312	           408	           206	           422	           312	           232	           423	           185	           389	           537	           316	           169	           325	           407	           165	           238	           264	           193	           289	           326	           187	           308	           377	           281	           350	           215	           547	           446	           285	           518	           409	           480	           339	           524	           355	           580	           410	           570	           691	           400	           725	           856	           381	           525	           569	           570	           429	           541	           702	           523	           377	           595	           451	           433	           323	           513	           546	           517	           441	           390	           359	           440	           243	           290	           233	           256	           268	           275	           330	           284	           297	           254	           254	           293	           222	
        3.8480	            33	           270	           661	          1180	           478	           924	          1288	          1140	          1319	          1094	          1356	           928	          1313	          1365	           979	          1562	          1465	          1259	          1493	          1519	          1419	          1447	          1268	          1675	          1978	          3164	          1873	          1436	          1663	          2336	          2216	          2092	          2086	          2212	          3509	          3205	          3266	          2730	          2926	          2680	          2445	          2660	          2509	          2392	          2137	          2669	          2342	          2408	          2510	          2219	          1788	          2516	          2130	          4384	          1915	          2426	          2156	          2269	          2621	          1831	          1661	          2471	          2139	          1463	          2010	          2117	          1498	          1683	          1331	          1826	          1248	          1656	          1059	          1441	           880	          1075	          1398	           808	          1228	           844	           795	          1217	           688	          1011	          1227	           939	           617	          1020	          1106	           615	           989	           901	           713	           887	           979	           733	           969	          1026	           943	          1293	           868	          1480	          1233	          1000	          1613	          1300	          1885	          1178	          1778	          1248	          1527	          1384	          1886	          2377	          1493	          2247	          2925	          1480	          1618	          2123	          2008	          1611	          1986	          2276	          1660	          1470	          1644	          1582	          1575	          1117	          1528	          1937	          1579	          1676	          1412	          1598	          1434	           928	           979	           945	           913	          1002	          1049	          1259	          1119	           985	           966	           909	          1032	           919	
        3.8880	           208	           661	          4464	          6964	          3331	          6136	          7678	          6533	          7158	          6939	          8744	          6849	          7552	         10195	          6076	         11493	          8577	          8698	         10003	         11100	          9087	         11148	         10026	         10592	         11365	         13331	         12510	          9026	         13912	         12816	         16803	         15719	         13985	         15718	         21549	         22892	         21389	         20643	         19447	         18059	         18168	         17917	         16676	         17174	         14904	         23840	         14690	         15153	         16426	         17592	         12127	         16704	         13937	         22087	         11948	         15223	         15034	         15028	         15414	         13691	         11538	         14808	         14652	          9752	         12342	         13237	         10759	         12458	          8781	         11686	          8373	          9822	          7843	          9604	          6321	          7171	          8988	          5427	          8462	          6480	          5353	          8844	          4658	          8065	          9893	          6866	          4341	          6796	          8034	          4467	          5531	          5944	          4663	          6696	          7127	          4794	          6804	          7736	          6377	          7342	          5256	         10386	          9759	          6844	         10448	          9305	         10640	          8148	         11667	          8555	         11940	          9484	         12728	         14752	          9791	         15500	         20039	          9525	         12375	         12406	         13859	         10497	         12136	         14743	         12066	          9407	         12451	         10061	          9779	          7371	         11491	         10881	         10923	         10161	          9407	          8017	          9214	          6068	          6728	          5818	          6255	          6653	          6931	          8482	          7150	          6884	          6429	          6014	          6738	          5511	
        3.8930	           397	          1180	          6964	         15022	          4859	         11109	         15108	         10639	         10785	          9589	         12186	         10217	         11142	         18144	          8465	         22570	         14098	         13703	         16786	         19741	         12628	         18494	         16676	         17149	         17532	         23494	         18676	         12277	         24406	         18584	         22503	         27854	         19754	         23336	         28761	         30375	         30738	         31819	         28710	         24846	         26676	         23299	         20809	         27130	         19306	         46623	         19641	         22430	         23738	         29231	         16232	         24160	         20092	         31389	         15351	         23068	         22306	         22386	         22897	         22473	         15373	         22738	         25895	         13002	         18526	         21385	         16211	         19633	         11356	         18452	         10226	         15308	          9290	         13587	          8346	         10558	         14378	          6785	         15292	         11053	          8012	         15155	          6078	         13500	         19930	         10551	          5516	         11372	         14735	          4889	          7915	          9099	          6452	          9453	         10928	          6024	         10558	         13277	          9574	         12355	          7063	         20176	         15317	          9426	         18431	         13428	         16050	         11334	         17804	         11765	         20414	         13779	         18856	         23884	         13184	         25711	         29395	         12305	         16924	         19698	         18743	         14221	         18369	         25147	         17609	         12427	         21411	         15480	         14871	         10971	         17351	         19728	         18331	         15045	         13394	         12276	         15614	          7904	          9729	          7566	          8380	          8801	          9006	         10983	          9266	         10040	          8276	          8517	          9861	          7052	
        3.8962	           144	           478	          3331	          4859	          3245	          4596	          5689	          5221	          6030	          5810	          6538	          5945	          6243	          8105	          5972	          9077	          7713	          7567	          8214	          8971	          8170	          9330	          9046	          9423	          9560	         10703	         10830	          9493	         12356	         11788	         14669	         13977	         13645	         13881	         20297	         22393	         20287	         19189	         18429	         17771	         16958	         16696	         16134	         15386	         14536	         18935	         13933	         14264	         14846	         15448	         12911	         14967	         13303	         16864	         12915	         13814	         14178	         13891	         13222	         12478	         11999	         13209	         12991	         10280	         11751	         11901	         10302	         10938	          9272	          9949	          8257	          8860	          7556	          8144	          6365	          6618	          7388	          5550	          7153	          5595	          5099	          6995	          4780	          6309	          7324	          5355	          4565	          5618	          6367	          4411	          5061	          5481	          4787	          5701	          5777	          5017	          5913	          6429	          6081	          6622	          5518	          8481	          8093	          7008	          8661	          8179	          9114	          8314	         10352	          9104	         10560	          9608	         10704	         12501	         10210	         13522	         17203	         10043	         11261	         11284	         13011	         10790	         11409	         13133	         10928	          9367	         10967	          9004	          8871	          7340	          9732	          9194	          9421	          8884	          8592	          7434	          8047	          6410	          6704	          6291	          6539	          6971	          7255	          8493	          7310	          7061	          6796	          6246	          6435	          5563	
        3.8980	           311	           924	          6136	         11109	          4596	          9040	         11749	          9188	          9780	          9160	         11430	          9416	         10189	         15017	          8195	         17741	         12261	         12212	         14338	         16357	         12142	         15991	         14528	         15092	         15657	         19232	         17132	         12181	         20630	         17393	         22244	         23378	         19057	         21538	         28682	         30700	         29227	         28995	         26908	         24490	         25119	         23511	         21722	         24265	         19700	         36884	         19408	         20914	         22319	         25436	         16345	         22710	         19023	         29069	         15868	         21070	         20806	         20746	         20961	         19704	         15527	         20605	         21713	         13099	         17105	         18854	         15041	         17547	         11682	         16369	         10822	         13743	          9977	         12849	          8451	          9870	         12700	          7143	         12639	          9455	          7462	         12861	          6209	         11552	         15421	          9433	          5749	          9749	         12022	          5542	          7464	          8317	          6337	          8982	          9827	          6301	          9515	         11257	          8871	         10609	          7055	         15987	         13691	          9279	         15337	         12596	         14541	         11100	         16192	         11643	         17458	         13097	         17313	         20860	         13177	         22364	         27485	         12617	         16488	         17505	         18503	         14149	         16843	         21539	         16548	         12524	         18321	         14033	         13593	         10256	         15865	         16160	         15807	         13925	         12837	         11103	         13375	          8080	          9262	          7743	          8405	          8910	          9226	         11274	          9469	          9551	          8537	          8251	          9264	          7206	
        3.9030	           410	          1288	          7678	         15108	          5689	         11749	         15683	         11757	         12414	         11190	         13891	         11674	         12624	         19308	          9988	         23353	         15597	         15278	         18193	         20994	         14926	         20185	         18345	         19302	         19576	         25337	         21175	         14774	         26246	         21731	         27556	         29969	         23613	         26374	         36334	         38711	         36392	         35964	         33878	         30848	         31531	         28742	         26829	         30441	         24234	         48216	         23423	         26232	         27560	         32283	         19787	         28159	         23315	         36720	         19199	         26237	         25830	         25783	         25979	         24720	         19031	         26159	         27903	         15848	         21270	         24040	         18802	         21921	         14199	         20653	         13105	         17357	         11690	         15811	         10362	         12349	         16587	          8884	         16508	         12071	          9439	         16861	          7624	         14647	         20445	         11686	          6982	         12449	         15736	          6378	          9271	         10521	          7798	         10981	         12203	          7621	         11988	         14332	         11030	         13618	          8570	         21049	         17278	         11300	         19755	         15332	         18106	         13620	         20271	         14094	         22074	         16010	         21285	         26479	         15998	         28870	         35338	         15116	         19770	         22185	         22809	         17330	         20952	         27924	         20621	         15459	         23771	         17744	         17207	         12677	         19833	         21123	         20358	         17742	         16473	         14056	         17237	          9764	         11359	          9294	         10119	         10824	         11227	         14092	         11548	         11732	         10339	         10117	         11453	          8605	
        3.9080	           308	          1140	          6533	         10639	          5221	          9188	         11757	          9983	         11131	         10411	         12659	         10348	         11416	         15267	          9522	         17429	         13418	         13222	         15087	         16682	         13963	         16728	         15345	         16568	         17317	         21235	         18923	         14414	         21176	         20192	         25683	         24200	         22075	         23650	         34667	         36839	         33603	         31661	         30740	         29059	         28388	         27800	         26511	         26335	         23532	         35666	         22677	         23884	         25248	         26860	         19372	         25687	         21626	         33719	         19333	         23533	         23369	         23297	         23494	         20970	         18480	         23223	         22702	         15543	         19366	         20733	         16857	         18903	         14108	         17872	         13196	         15359	         11932	         14479	         10021	         11190	         14063	          8821	         13123	          9891	          8498	         13580	          7467	         11913	         14785	         10045	          6951	         10342	         12229	          6813	          8662	          9335	          7456	          9990	         10564	          7675	         10422	         11652	          9961	         11590	          8428	         15949	         14684	         10817	         15975	         13946	         16290	         12928	         17958	         13619	         18147	         14901	         19020	         22632	         15594	         24180	         31407	         15134	         18546	         19484	         21602	         16764	         18965	         23228	         18601	         15026	         19417	         15677	         15351	         11625	         17345	         17053	         16922	         15947	         15028	         12807	         14368	          9699	         10552	          9348	          9883	         10629	         11109	         13709	         11419	         10890	         10301	          9589	         10522	          8655	
        3.9130	           318	          1319	          7158	         10785	          6030	          9780	         12414	         11131	         12916	         11917	         14113	         11716	         12764	         16230	         10917	         18048	         14833	         14610	         16261	         17671	         16234	         18141	         16784	         18848	         19140	         23344	         21130	         16736	         22574	         23428	         31262	         25967	         26044	         26086	         43843	         46839	         39475	         35266	         36353	         36056	         33637	         33536	         33413	         29403	         28937	         36690	         26126	         27860	         28893	         29711	         22751	         29647	         24508	         39726	         23164	         26448	         26752	         26520	         26259	         22763	         22276	         26898	         24435	         18238	         21912	         23459	         19434	         20892	         17004	         19974	         16253	         17396	         14136	         16613	         12142	         13045	         16832	         11275	         14406	         10824	         10061	         15664	          9117	         12891	         15195	         10960	          8471	         11358	         13274	          8182	         10016	         10843	          8812	         11391	         11652	          9310	         11854	         12525	         11342	         12841	          9869	         16728	         16662	         12590	         17152	         15505	         18152	         15183	         20342	         15729	         19392	         16836	         21051	         25126	         18288	         27700	         38721	         17740	         20880	         21948	         25894	         19896	         21327	         26277	         21698	         18317	         22044	         18046	         17858	         13188	         19807	         18473	         19090	         19069	         18835	         14652	         16066	         11520	         12033	         10954	         11462	         12633	         13382	         17347	         13783	         12426	         12377	         11102	         12026	         10064	
        3.9180	           297	          1094	          6939	          9589	          5810	          9160	         11190	         10411	         11917	         11620	         14023	         11324	         12475	         15520	         10801	         16909	         14219	         14244	         15779	         17023	         15602	         17633	         16299	         17494	         18687	         21355	         20758	         16566	         22067	         22215	         28559	         25019	         24654	         26205	         38234	         40929	         37200	         34704	         33600	         32192	         31062	         31559	         30115	         28383	         26715	         34825	         25955	         26163	         27972	         28321	         22360	         28336	         24241	         36242	         22453	         25732	         25787	         25619	         25725	         22481	         21092	         24908	         23437	         17936	         21335	         21979	         18480	         20395	         16280	         19069	         15262	         16524	         14144	         16030	         11408	         12259	         14484	         10016	         13210	         10303	          9234	         13669	          8518	         12388	         14000	         10827	          8037	         10770	         12140	          8246	          9582	         10075	          8436	         11118	         11411	          8909	         11186	         12101	         10973	         12143	          9688	         15590	         15620	         12341	         16348	         15583	         17734	         14642	         19480	         15670	         19110	         16818	         20916	         23922	         17912	         25134	         33421	         17652	         21177	         20861	         24262	         19088	         20838	         23999	         20425	         17010	         19960	         16867	         16558	         12946	         18765	         17188	         17565	         17120	         16200	         13854	         14910	         11236	         11868	         10907	         11432	         12234	         12793	         15417	         13104	         12254	         11927	         10863	         11692	         10088	
        3.9230	           383	          1356	          8744	         12186	          6538	         11430	         13891	         12659	         14113	         14023	         17784	         13391	         15189	         18999	         12268	         20649	         16608	         16916	         19184	         20763	         18192	         21225	         18979	         20230	         22601	         25951	         24779	         18262	         25918	         25628	         32932	         29276	         27566	         31242	         42025	         44108	         42057	         40116	         37678	         34969	         34969	         35905	         33123	         33134	         29544	         42489	         29982	         29661	         32632	         33139	         24409	         33006	         27858	         44468	         24277	         30062	         29453	         29583	         30891	         26268	         22915	         28793	         27474	         19687	         24440	         25419	         20843	         24113	         17675	         22720	         16946	         19207	         16230	         19166	         12526	         14008	         16790	         10681	         15539	         12151	         10304	         16179	          9267	         15265	         17457	         13487	          8696	         12950	         14654	          9397	         11117	         11467	          9272	         13299	         13960	          9713	         13124	         14590	         12498	         14107	         10670	         18745	         18598	         13690	         19696	         18609	         21303	         16156	         22816	         17191	         22582	         18873	         25367	         28544	         19726	         29003	         37991	         19481	         24982	         24174	         27462	         20988	         24033	         27557	         23496	         18729	         22872	         19507	         18986	         14551	         22250	         20430	         20484	         19689	         17902	         15949	         17383	         12283	         13352	         11917	         12651	         13379	         13930	         16594	         14402	         13599	         12970	         11968	         13344	         11402	
        3.9280	           305	           928	          6849	         10217	          5945	          9416	         11674	         10348	         11716	         11324	         13391	         11475	         12114	         16180	         10783	         18127	         14410	         14465	         16053	         17717	         15477	         18217	         17092	         17937	         18361	         20660	         20727	         16696	         23462	         21927	         28841	         26467	         25080	         26281	         38642	         42247	         37711	         35735	         34423	         33097	         32084	         31483	         30307	         29156	         27058	         37963	         25577	         26529	         27984	         29685	         22735	         28435	         24357	         34333	         22618	         25832	         26314	         25914	         25234	         23329	         21562	         25121	         24539	         18159	         21497	         22481	         19071	         20887	         16488	         19216	         15234	         16632	         13944	         15846	         11639	         12456	         14905	         10224	         13946	         10804	          9519	         14346	          8663	         12767	         15190	         10784	          8182	         11006	         12825	          8054	          9430	         10323	          8584	         11115	         11446	          8964	         11420	         12573	         11198	         12359	          9717	         16665	         16087	         12539	         16844	         15544	         17359	         14960	         19677	         15974	         20020	         17149	         20723	         24138	         18114	         26207	         34279	         17681	         21148	         21064	         24470	         19344	         20958	         25042	         20836	         17165	         21228	         17118	         16788	         13213	         19098	         17638	         18278	         17239	         16663	         13665	         15419	         11339	         12092	         10932	         11566	         12395	         12953	         15764	         13177	         12588	         12070	         11083	         11821	          9917	
        3.9330	           337	          1313	          7552	         11142	          6243	         10189	         12624	         11416	         12764	         12475	         15189	         12114	         13796	         17246	         11884	         19183	         15960	         15681	         17641	         19077	         16630	         19394	         17941	         18867	         20907	         24705	         22750	         18185	         24660	         24155	         28314	         28032	         26050	         29006	         37368	         39392	         39356	         38028	         35132	         32109	         31986	         32457	         29669	         30941	         26977	         39094	         28312	         27915	         30215	         30675	         24169	         30239	         26688	         38175	         24060	         28380	         27811	         27842	         28536	         25140	         22023	         26631	         26415	         19410	         23610	         23939	         19750	         22339	         17163	         20846	         15551	         18136	         14911	         17088	         11743	         12975	         14485	          9774	         14436	         11267	          9628	         13925	          8773	         13458	         15674	         11828	          8319	         11832	         13200	          8657	         10440	         10682	          9011	         11797	         12410	          9336	         11934	         13413	         11946	         13635	         10588	         17652	         16369	         13345	         18387	         17116	         19797	         15641	         21123	         17188	         21452	         18651	         23025	         26356	         19374	         26504	         32488	         19217	         23034	         23063	         25026	         20336	         23156	         25877	         21365	         17538	         21031	         18040	         17598	         14288	         19759	         19499	         18791	         17593	         15677	         15421	         16258	         12039	         13007	         11970	         12469	         13051	         13466	         15129	         13752	         13452	         12609	         11849	         12747	         11081	
        3.9380	           511	          1365	         10195	         18144	          8105	         15017	         19308	         15267	         16230	         15520	         18999	         16180	         17246	         25484	         14577	         30070	         21181	         21099	         24473	         27912	         20844	         27497	         25433	         25705	         26683	         31562	         29540	         22077	         36203	         29803	         37138	         40772	         33295	         37690	         47473	         51615	         50591	         51155	         46268	         41708	         43110	         40281	         36740	         42103	         33905	         63067	         34196	         36095	         38594	         43943	         29680	         38991	         33655	         46482	         28681	         36599	         36420	         36124	         35891	         34732	         27568	         34908	         37706	         23714	         30064	         32304	         26327	         30453	         20888	         27864	         18762	         23609	         17703	         21813	         14823	         16976	         20554	         12196	         21399	         16279	         12827	         20982	         10900	         19514	         25781	         15960	         10235	         16520	         20105	          9909	         12820	         14264	         11266	         15384	         16720	         11220	         16221	         19316	         15591	         18255	         12719	         27182	         23102	         16661	         26129	         21995	         24848	         19789	         27833	         21277	         30614	         23671	         29764	         35455	         23734	         37729	         44708	         22915	         29130	         30159	         31795	         25160	         29549	         36626	         28386	         21715	         31105	         23926	         23143	         18321	         26914	         27354	         26767	         23099	         21100	         19047	         22761	         14564	         16578	         14158	         15278	         15988	         16443	         19178	         16705	         17242	         15312	         14868	         16287	         12937	
        3.9430	           257	           979	          6076	          8465	          5972	          8195	          9988	          9522	         10917	         10801	         12268	         10783	         11884	         14577	         11484	         16220	         14775	         14066	         15274	         16538	         15149	         17046	         16713	         16903	         18419	         20699	         20433	         18254	         22940	         22379	         24998	         26279	         24911	         26601	         34020	         36632	         36785	         35792	         32668	         30351	         29712	         29791	         27705	         28286	         25580	         33243	         26789	         26332	         27582	         27899	         24450	         27431	         25602	         30398	         24425	         26507	         26166	         26298	         25307	         23831	         21781	         24018	         24281	         19512	         22452	         21932	         18754	         20459	         17126	         18359	         14868	         16693	         14241	         14940	         11370	         12055	         12073	          9371	         12629	         10207	          9029	         11265	          8590	         11314	         12969	          9904	          8278	         10378	         11144	          8377	          9630	          9862	          8983	         10471	         10686	          9279	         10600	         11982	         11468	         12670	         10574	         15235	         14182	         13194	         16451	         15906	         17674	         15419	         19155	         17476	         19958	         18799	         20442	         23267	         19334	         23709	         27882	         19297	         21765	         21359	         23318	         20070	         22001	         23207	         19579	         16779	         18878	         16583	         16298	         13964	         17359	         17113	         16625	         15437	         13936	         14419	         14497	         12074	         12719	         12186	         12527	         13060	         13374	         14363	         13550	         13407	         12610	         11810	         12085	         10869	
        3.9480	           612	          1562	         11493	         22570	          9077	         17741	         23353	         17429	         18048	         16909	         20649	         18127	         19183	         30070	         16220	         36652	         24893	         24110	         28451	         33296	         23028	         31931	         29890	         29443	         30431	         37079	         33395	         24471	         43337	         33613	         40393	         49424	         37055	         42770	         51240	         55295	         56216	         58506	         51667	         45656	         48424	         43189	         39030	         48288	         36668	         76666	         37559	         41092	         42966	         51428	         32785	         43461	         38123	         50469	         31312	         42172	         41057	         41487	         40274	         41094	         30127	         39686	         45019	         26143	         34217	         37522	         29849	         35299	         22678	         31835	         19984	         27207	         18793	         24022	         16099	         19195	         23444	         12880	         25447	         19299	         14469	         24245	         11834	         22736	         32236	         18035	         11043	         19437	         24149	         10300	         14356	         16222	         12666	         17106	         18987	         12112	         18402	         23078	         17903	         21687	         14014	         33047	         26435	         18483	         31647	         25216	         28260	         22011	         31636	         23780	         36508	         27346	         33704	         41029	         26199	         44090	         49717	         25028	         32779	         34975	         34892	         27765	         33934	         42649	         31896	         23533	         36560	         27635	         26685	         20818	         30439	         32634	         31180	         25776	         23135	         21953	         26553	         15916	         18679	         15530	         16909	         17588	         17878	         20516	         18293	         19532	         16622	         16628	         18306	         14098	
        3.9530	           404	          1465	          8577	         14098	          7713	         12261	         15597	         13418	         14833	         14219	         16608	         14410	         15960	         21181	         14775	         24893	         21272	         19140	         21573	         24746	         20242	         23986	         23683	         23134	         25721	         30404	         27931	         22892	         33440	         30891	         34350	         39949	         32651	         36147	         45759	         47050	         48133	         47939	         43056	         39863	         40371	         37945	         35875	         38597	         33220	         50322	         34573	         36638	         36368	         39904	         30573	         36729	         34435	         42771	         30388	         37510	         34599	         37113	         34145	         34397	         27278	         33512	         35201	         24427	         30105	         31219	         24993	         29075	         21205	         25508	         18947	         23554	         17776	         19976	         14333	         16622	         18107	         11673	         18600	         15094	         12196	         16746	         10868	         16642	         22473	         13816	         10239	         15499	         17388	         10209	         13091	         13553	         11961	         14324	         14998	         11578	         14540	         18271	         15849	         18691	         13217	         23068	         20405	         16702	         25900	         22820	         24674	         19751	         26321	         22086	         29170	         25863	         28462	         33219	         24316	         34942	         40361	         23849	         29924	         30212	         30970	         25583	         30279	         32530	         26827	         21351	         27492	         24117	         23743	         18281	         24333	         25146	         23907	         21537	         19149	         20419	         20550	         15011	         16481	         15032	         15745	         16514	         16659	         18307	         17548	         17344	         15587	         14968	         15836	         13668	
        3.9580	           401	          1259	          8698	         13703	          7567	         12212	         15278	         13222	         14610	         14244	         16916	         14465	         15681	         21099	         14066	         24110	         19140	         18774	         21086	         23415	         19459	         23638	         22354	         22721	         24167	         27751	         26820	         21800	         31187	         28146	         33741	         35351	         31411	         34490	         44377	         47998	         47105	         46463	         42456	         39033	         39158	         38110	         35213	         37562	         32352	         50120	         33040	         33565	         35646	         38126	         29292	         35786	         31896	         41739	         28861	         33840	         33614	         33522	         32917	         31117	         26755	         31626	         32730	         23409	         28197	         28941	         24183	         27169	         20656	         24709	         18385	         21583	         17463	         19849	         14216	         15617	         17458	         11789	         17929	         14023	         11748	         17095	         10593	         16344	         20097	         13840	         10073	         14282	         16420	         10050	         12127	         12936	         10942	         13948	         14673	         11165	         14353	         16551	         14513	         16436	         12615	         22147	         19909	         16125	         22476	         20376	         22839	         19006	         25190	         20915	         26748	         22813	         26969	         31309	         23309	         32673	         39176	         22910	         27477	         27537	         29873	         24488	         27650	         31748	         25810	         20915	         26460	         21705	         21164	         17326	         23739	         23455	         23041	         20768	         18963	         17970	         19775	         14452	         15758	         14289	         15040	         15744	         16193	         18277	         16443	         16467	         15167	         14375	         15259	         12938	
        3.9630	           483	          1493	         10003	         16786	          8214	         14338	         18193	         15087	         16261	         15779	         19184	         16053	         17641	         24473	         15274	         28451	         21573	         21086	         24177	         27151	         21274	         26902	         25139	         25327	         27333	         32224	         29965	         23330	         35518	         30908	         36248	         40333	         33814	         38506	         46599	         49828	         51024	         51463	         45967	         41106	         42397	         40678	         36695	         41889	         34088	         58974	         35884	         36653	         39201	         42897	         31111	         39302	         34964	         46740	         30354	         37634	         36792	         36971	         36860	         35026	         28207	         34955	         37313	         24898	         31043	         32297	         26379	         30483	         21716	         27797	         19270	         24028	         18552	         21956	         15001	         17068	         19352	         12107	         20510	         15912	         12722	         19351	         11126	         18805	         24068	         15788	         10529	         16305	         19046	         10550	         13313	         14193	         11699	         15428	         16606	         11709	         15968	         18997	         15936	         18559	         13460	         25919	         22312	         17286	         25961	         22711	         25679	         20339	         27987	         22376	         30429	         24872	         30307	         35425	         24852	         36524	         42328	         24339	         30208	         30726	         32036	         26066	         30590	         35583	         28202	         22097	         29650	         24046	         23321	         18907	         26406	         27031	         25916	         22701	         20127	         19928	         22297	         15287	         17119	         15155	         16076	         16685	         17054	         18954	         17383	         17829	         15958	         15447	         16684	         13872	
        3.9680	           556	          1519	         11100	         19741	          8971	         16357	         20994	         16682	         17671	         17023	         20763	         17717	         19077	         27912	         16538	         33296	         24746	         23415	         27151	         31626	         23449	         30477	         28984	         28139	         30404	         35668	         33364	         25040	         41606	         34564	         41096	         48377	         37292	         42986	         51977	         54704	         55866	         57412	         50602	         45602	         47917	         43826	         40290	         46914	         37597	         69081	         38834	         41738	         42829	         49564	         33562	         43396	         39041	         50926	         32542	         43063	         40645	         42516	         40267	         40886	         30477	         39332	         43102	         26820	         34374	         36918	         29404	         35051	         23235	         31046	         20958	         27273	         19920	         24049	         16267	         19322	         22565	         13036	         23703	         18692	         14264	         22326	         12084	         21706	         30048	         17612	         11311	         19022	         22619	         11162	         14735	         15987	         13130	         17310	         18705	         12590	         17856	         22612	         18154	         21605	         14376	         30208	         25720	         18728	         31292	         26378	         28636	         22238	         31326	         24316	         35643	         28545	         34061	         40162	         26798	         42702	         49055	         25918	         34411	         34921	         35612	         28339	         34439	         40141	         31872	         23910	         34530	         27994	         27227	         20813	         30003	         30839	         29728	         25518	         22747	         22541	         25266	         16385	         18771	         16108	         17372	         18108	         18311	         20677	         19119	         19613	         17065	         16729	         18276	         14808	
        3.9730	           385	          1419	          9087	         12628	          8170	         12142	         14926	         13963	         16234	         15602	         18192	         15477	         16630	         20844	         15149	         23028	         20242	         19459	         21274	         23449	         21778	         24045	         23080	         24287	         25511	         28877	         28542	         23553	         31333	         31649	         40815	         36505	         35239	         36134	         55876	         59577	         52443	         48452	         47592	         46952	         44645	         44145	         43682	         39412	         38604	         47220	         36134	         37916	         38606	         39995	         32073	         39436	         34440	         48814	         32454	         36787	         36230	         37030	         34902	         32309	         30349	         35271	         33073	         25653	         30121	         31338	         26290	         28773	         23381	         26199	         21965	         23499	         19786	         21839	         16347	         17580	         20797	         14604	         18475	         14683	         13298	         18982	         12325	         16857	         19994	         14376	         11591	         15152	         17042	         11548	         13517	         14371	         12396	         15389	         15494	         12840	         15499	         17222	         15841	         17553	         13770	         21461	         21842	         17535	         23608	         22257	         24459	         20980	         27189	         22481	         27179	         24769	         28718	         33183	         25564	         36239	         48586	         25044	         30088	         29714	         34706	         27418	         29671	         33664	         29047	         24368	         28597	         24488	         24256	         18356	         26162	         23805	         24725	         24305	         23600	         19922	         20823	         16073	         16798	         15556	         16284	         17630	         18366	         22475	         19063	         17513	         17099	         15467	         16386	         14182	
        3.9780	           532	          1447	         11148	         18494	          9330	         15991	         20185	         16728	         18141	         17633	         21225	         18217	         19394	         27497	         17046	         31931	         23986	         23638	         26902	         30477	         24045	         30366	         28563	         28623	         30086	         34414	         33539	         26157	         40307	         34534	         42757	         45723	         38697	         43074	         55123	         59784	         58178	         58202	         52795	         48409	         49337	         46789	         43282	         47366	         39838	         66915	         40083	         41752	         44121	         49045	         35294	         44548	         39240	         51938	         34460	         42197	         41757	         41886	         40703	         39537	         32539	         39597	         41872	         28196	         34694	         36499	         30182	         34517	         24867	         31169	         22365	         26936	         21157	         24778	         17411	         19532	         22697	         14403	         23292	         18143	         14695	         22577	         12901	         21353	         27436	         17684	         12191	         18375	         21725	         12026	         14860	         16234	         13373	         17588	         18703	         13430	         18181	         21509	         18065	         20676	         15094	         29090	         25742	         19588	         29112	         25579	         28286	         23215	         31569	         25255	         34350	         28062	         33850	         39611	         28115	         42101	         50433	         27373	         34197	         34347	         37029	         29707	         34151	         40443	         32496	         25486	         34344	         27396	         26642	         21241	         30296	         29884	         29607	         26131	         24021	         22006	         25176	         17350	         19303	         16975	         18143	         19016	         19530	         22485	         19929	         20149	         18239	         17438	         18775	         15437	
        3.9830	           475	          1268	         10026	         16676	          9046	         14528	         18345	         15345	         16784	         16299	         18979	         17092	         17941	         25433	         16713	         29890	         23683	         22354	         25139	         28984	         23080	         28563	         27895	         27084	         28603	         32178	         31985	         26022	         39524	         33969	         40761	         45878	         37861	         41481	         53290	         57295	         56038	         56348	         50717	         47192	         47895	         44440	         42002	         45348	         38911	         62354	         38963	         41448	         41988	         47381	         35215	         42495	         38861	         46897	         34552	         41841	         40386	         41774	         38374	         39421	         32016	         38156	         40781	         28049	         34021	         35610	         29384	         33616	         24570	         29416	         21882	         26389	         20523	         23126	         16958	         19108	         21377	         13956	         22091	         17685	         14301	         20628	         12694	         19883	         26504	         16219	         12018	         17723	         20606	         11709	         14478	         15741	         13547	         16700	         17496	         13316	         17164	         21060	         18021	         20644	         14970	         27464	         24357	         19321	         28949	         25496	         27187	         22942	         30293	         25335	         33866	         28890	         32319	         37828	         27891	         40863	         47995	         27165	         33923	         33774	         35978	         29417	         33848	         38439	         31424	         24803	         33051	         27167	         26604	         20975	         28723	         28507	         28230	         24849	         22922	         21970	         23990	         17234	         19014	         16989	         18064	         18963	         19291	         21809	         19935	         20043	         18044	         17262	         18225	         15245	
        3.9880	           490	          1675	         10592	         17149	          9423	         15092	         19302	         16568	         18848	         17494	         20230	         17937	         18867	         25705	         16903	         29443	         23134	         22721	         25327	         28139	         24287	         28623	         27084	         29008	         28830	         34263	         32275	         26306	         37219	         35053	         45765	         42427	         40003	         40536	         63515	         69258	         60206	         56068	         55518	         54039	         51500	         49675	         48827	         46105	         43238	         61004	         39686	         42579	         43948	         47258	         35866	         44850	         38152	         54831	         35923	         40795	         41647	         40997	         39452	         36779	         34427	         40557	         39481	         28614	         34103	         36291	         30438	         32794	         26220	         30484	         24118	         26647	         21281	         24671	         18545	         19897	         24687	         16680	         22798	         17255	         15431	         23598	         13878	         20020	         24750	         16559	         13013	         17562	         20869	         12220	         14982	         16637	         13696	         17166	         17727	         14213	         18154	         19905	         17761	         20044	         15364	         27215	         25462	         19756	         27036	         23891	         27256	         23739	         31169	         25109	         31596	         26934	         31973	         38467	         28587	         42733	         56337	         27664	         32270	         33848	         38847	         30772	         33183	         41000	         33067	         27538	         34707	         27488	         27081	         20915	         30073	         28879	         29621	         28026	         27543	         22095	         25013	         17898	         19030	         17183	         18090	         19630	         20592	         25717	         20963	         19888	         19124	         17565	         18674	         15404	
        3.9930	           520	          1978	         11365	         17532	          9560	         15657	         19576	         17317	         19140	         18687	         22601	         18361	         20907	         26683	         18419	         30431	         25721	         24167	         27333	         30404	         25511	         30086	         28603	         28830	         32633	         38584	         35288	         28206	         39943	         38018	         42750	         46655	         40100	         45411	         55899	         57647	         59914	         59255	         53242	         48350	         49148	         48292	         44271	         47947	         40827	         61603	         43653	         44174	         46110	         48443	         37427	         46249	         42248	         56763	         37167	         45593	         42903	         44749	         43867	         41063	         33482	         41339	         42443	         30028	         37092	         37895	         30587	         35556	         26137	         32172	         23536	         28774	         22644	         25812	         17715	         20278	         22087	         14354	         22636	         18118	         14825	         20874	         13323	         20939	         26272	         18028	         12596	         18920	         21022	         13079	         16302	         16566	         14299	         18157	         19155	         14260	         18243	         21910	         19086	         22269	         16347	         28043	         25306	         20596	         30623	         27788	         31090	         24162	         32791	         26908	         34934	         30576	         36018	         41317	         29933	         41860	         49096	         29609	         36807	         36742	         38278	         31357	         36932	         39887	         33018	         26448	         32917	         28921	         28291	         22380	         30418	         30868	         29229	         26731	         23323	         24758	         25276	         18495	         20275	         18541	         19376	         20184	         20519	         22413	         21346	         21100	         19222	         18358	         19699	         17143	
        3.9980	           660	          3164	         13331	         23494	         10703	         19232	         25337	         21235	         23344	         21355	         25951	         20660	         24705	         31562	         20699	         37079	         30404	         27751	         32224	         35668	         28877	         34414	         32178	         34263	         38584	         51241	         40120	         31305	         45016	         44565	         47094	         53336	         44986	         50586	         64798	         64780	         68187	         65958	         61109	         54748	         55000	         53802	         49257	         54594	         44949	         72679	         48680	         50523	         52445	         54893	         40850	         52588	         47194	         70480	         40968	         52055	         48268	         50375	         51303	         46006	         36797	         48798	         49810	         32887	         42555	         44509	         34371	         39949	         28736	         37722	         25716	         33722	         23874	         29336	         19407	         23021	         26758	         16009	         27271	         20721	         16979	         25313	         14703	         24025	         31565	         20528	         13669	         22195	         25238	         13616	         19007	         19113	         15835	         19986	         21721	         15609	         20987	         25067	         21415	         26583	         18282	         34242	         28602	         22662	         36104	         30420	         36574	         26659	         37717	         29334	         39401	         33436	         40707	         48841	         33001	         49089	         57267	         32400	         39361	         43277	         42533	         34830	         42304	         47888	         36942	         29729	         38435	         33352	         32675	         25164	         34260	         38380	         34452	         31665	         27175	         29731	         30195	         20280	         22495	         20425	         21069	         22141	         22583	         25144	         23579	         23302	         21040	         20416	         22297	         19001	
        4.0030	           559	          1873	         12510	         18676	         10830	         17132	         21175	         18923	         21130	         20758	         24779	         20727	         22750	         29540	         20433	         33395	         27931	         26820	         29965	         33364	         28542	         33539	         31985	         32275	         35288	         40120	         38991	         31538	         44438	         41698	         49904	         51335	         45570	         50151	         65494	         69370	         67948	         66471	         60884	         56707	         56704	         55509	         51988	         53672	         47482	         68765	         48431	         49417	         51529	         54524	         42371	         51945	         46753	         62009	         42066	         50003	         48336	         49606	         47842	         45287	         38613	         46052	         46625	         33913	         40920	         41975	         34717	         39509	         29923	         35563	         27176	         31599	         25769	         28889	         20560	         22858	         25405	         17124	         25237	         20199	         16957	         24089	         15409	         23362	         28748	         19945	         14600	         20786	         23367	         14913	         17900	         18707	         16120	         20450	         21259	         16318	         20569	         24108	         21262	         24110	         18279	         30781	         28776	         23271	         33115	         30543	         33604	         27464	         36489	         30245	         38547	         33810	         39559	         45320	         33761	         47259	         57611	         33267	         40942	         40219	         43853	         35566	         40502	         44791	         37601	         30425	         37565	         32148	         31496	         24941	         34451	         33332	         32875	         30345	         27627	         26696	         28109	         20969	         22714	         20741	         21802	         22914	         23485	         26585	         24256	         23694	         21979	         20661	         22004	         18991	
        4.0076	           372	          1436	          9026	         12277	          9493	         12181	         14774	         14414	         16736	         16566	         18262	         16696	         18185	         22077	         18254	         24471	         22892	         21800	         23330	         25040	         23553	         26157	         26022	         26306	         28206	         31305	         31538	         29432	         35570	         34847	         38406	         40504	         39511	         41281	         53246	         58177	         58069	         56291	         51553	         48150	         46570	         46828	         43719	         44085	         40480	         50349	         42236	         41192	         43104	         43150	         39537	         42704	         40331	         45155	         39576	         41143	         41284	         40971	         39063	         37075	         35110	         37238	         37678	         31499	         35429	         34050	         29677	         31605	         27679	         28255	         23612	         25917	         22559	         22973	         18205	         18820	         18179	         15049	         19375	         15681	         14242	         16896	         13789	         16994	         18921	         14919	         13372	         15746	         16709	         13341	         15020	         15427	         14340	         16078	         16234	         14944	         16394	         18176	         18024	         19597	         17052	         23199	         21564	         21184	         24829	         24439	         27146	         24716	         29730	         28234	         30867	         29835	         31293	         35653	         31136	         36424	         42467	         31150	         33825	         33218	         36589	         32205	         34507	         36124	         30467	         26752	         29173	         25564	         25172	         22265	         26578	         26238	         25584	         23759	         21666	         22439	         22423	         19487	         20298	         19752	         20178	         21024	         21560	         22919	         21640	         21513	         20372	         19017	         19114	         17363	
        4.0080	           685	          1663	         13912	         24406	         12356	         20630	         26246	         21176	         22574	         22067	         25918	         23462	         24660	         36203	         22940	         43337	         33440	         31187	         35518	         41606	         31333	         40307	         39524	         37219	         39943	         45016	         44438	         35570	         56820	         46518	         53832	         66198	         51259	         58118	         68521	         73199	         75702	         78671	         68243	         61800	         64745	         58623	         54157	         63143	         51249	         90542	         53216	         56867	         57408	         66686	         47932	         57921	         54006	         61955	         46511	         58591	         55517	         58223	         53067	         56333	         42786	         52171	         58286	         38163	         47215	         49578	         40353	         47353	         32826	         40829	         28760	         36700	         27545	         31428	         22527	         26130	         28579	         17791	         31159	         25117	         19348	         28051	         16827	         28116	         39025	         22654	         15945	         25062	         29327	         15568	         19810	         21522	         18515	         22936	         24424	         17737	         23590	         30224	         25084	         29236	         20348	         39625	         33654	         26365	         41750	         35949	         37885	         31197	         41871	         34863	         48669	         40634	         45170	         52905	         37926	         56600	         62940	         36886	         47381	         47146	         48163	         39748	         47293	         53189	         42825	         32761	         45928	         37638	         36706	         29079	         39480	         40458	         39205	         33153	         29631	         30469	         33426	         23248	         26264	         23115	         24737	         25638	         25777	         28056	         26747	         27747	         24149	         23645	         25060	         20757	
        4.0100	           555	          2336	         12816	         18584	         11788	         17393	         21731	         20192	         23428	         22215	         25628	         21927	         24155	         29803	         22379	         33613	         30891	         28146	         30908	         34564	         31649	         34534	         33969	         35053	         38018	         44565	         41698	         34847	         46518	         47668	         57477	         55848	         51204	         53051	         79580	         82543	         75579	         70418	         68117	         66799	         63961	         62337	         61880	         57096	         55120	         67343	         53090	         56522	         55773	         58217	         47086	         56931	         51485	         70472	         47869	         55695	         52556	         55776	         51262	         48890	         43666	         51903	         49553	         37679	         44944	         46703	         38135	         42540	         33878	         38146	         31540	         35328	         28369	         31158	         23276	         25799	         29683	         20455	         26913	         21740	         19248	         26339	         17732	         24102	         30223	         20419	         16620	         22590	         24955	         16547	         20214	         20953	         18538	         22076	         22292	         18661	         22178	         25888	         23723	         27128	         20356	         31555	         31137	         25611	         36536	         33658	         36733	         30587	         39759	         33301	         40807	         38008	         42240	         49091	         37531	         53134	         68686	         36812	         44761	         44900	         49972	         40124	         44839	         48738	         41909	         34983	         41257	         36772	         36561	         27189	         37418	         35819	         35828	         35011	         33138	         30787	         30418	         23498	         24709	         23070	         23968	         25853	         26609	         31634	         28063	         25874	         24787	         22724	         23976	         21040	
        4.0120	           688	          2216	         16803	         22503	         14669	         22244	         27556	         25683	         31262	         28559	         32932	         28841	         28314	         37138	         24998	         40393	         34350	         33741	         36248	         41096	         40815	         42757	         40761	         45765	         42750	         47094	         49904	         38406	         53832	         57477	         92475	         64081	         67031	         60380	        130487	        140805	        100034	         83406	         94469	        103473	         92550	         89101	         97759	         70453	         81528	         84151	         61260	         72519	         69479	         74925	         54809	         74223	         58290	        100618	         57030	         64363	         65494	         67414	         58895	         54660	         58031	         68413	         56084	         43802	         50786	         58218	         49112	         51536	         43168	         47511	         44957	         42251	         36093	         41251	         32597	         34277	         49243	         33051	         35293	         27336	         26906	         43609	         24581	         31990	         38945	         25840	         22441	         28116	         33908	         20935	         24233	         28098	         22831	         29444	         28310	         24116	         29834	         31211	         28322	         30404	         22869	         37666	         44826	         30277	         42088	         38885	         41158	         37937	         49728	         36757	         45938	         41051	         49863	         59644	         43906	         74771	        118446	         41435	         52532	         52387	         70593	         49939	         49936	         64807	         58085	         48862	         58985	         47719	         48064	         30469	         52234	         40703	         48804	         52160	         56971	         34430	         38844	         28145	         28237	         25034	         26997	         31615	         34118	         50709	         36314	         29202	         31153	         26073	         28455	         23020	
        4.0140	           777	          2092	         15719	         27854	         13977	         23378	         29969	         24200	         25967	         25019	         29276	         26467	         28032	         40772	         26279	         49424	         39949	         35351	         40333	         48377	         36505	         45723	         45878	         42427	         46655	         53336	         51335	         40504	         66198	         55848	         64081	         79888	         59367	         67019	         82404	         84757	         86747	         89497	         78119	         72433	         75636	         66898	         64025	         72061	         60067	        101588	         61270	         68223	         65441	         77460	         54632	         66769	         63369	         73587	         53550	         70360	         63455	         70148	         60929	         66964	         48769	         61626	         67943	         43534	         54860	         58733	         46376	         55699	         37407	         47027	         33699	         43726	         31520	         35949	         25717	         30955	         34537	         20546	         35998	         29698	         22579	         32324	         19438	         32386	         47409	         25679	         18188	         29911	         34640	         17781	         23505	         25181	         22054	         26671	         28128	         20456	         27004	         36286	         29794	         35497	         23194	         45386	         39321	         29986	         51350	         43631	         44731	         35771	         48617	         39846	         57334	         48924	         52788	         61972	         43302	         67616	         76409	         41879	         56453	         56150	         56559	         45819	         55951	         60929	         50190	         37803	         53646	         45878	         45123	         33339	         45972	         47176	         45611	         39346	         35297	         37116	         38584	         26519	         30002	         26299	         28201	         29557	         29457	         32654	         31576	         31748	         27486	         26854	         28652	         23861	
        4.0160	           589	          2086	         13985	         19754	         13645	         19057	         23613	         22075	         26044	         24654	         27566	         25080	         26050	         33295	         24911	         37055	         32651	         31411	         33814	         37292	         35239	         38697	         37861	         40003	         40100	         44986	         45570	         39511	         51259	         51204	         67031	         59367	         58906	         57767	         94202	        102526	         87211	         79696	         79768	         80005	         74640	         72960	         73544	         64434	         64848	         76670	         58648	         62419	         62795	         65561	         54284	         64221	         56206	         75687	         55066	         59253	         59979	         60233	         55343	         52498	         51750	         57663	         54031	         43276	         49434	         51281	         43976	         46457	         39762	         42132	         36736	         38105	         32380	         34907	         27732	         28945	         34226	         25202	         30353	         23891	         22364	         31222	         20961	         26700	         31560	         22383	         19790	         24157	         27470	         18936	         21857	         23824	         20790	         24617	         24454	         21715	         25298	         27450	         26053	         28378	         23115	         34855	         35328	         29440	         37335	         35183	         38527	         35359	         44132	         37905	         44022	         40834	         45219	         53098	         43011	         59713	         80771	         41989	         48139	         48252	         57489	         46200	         48263	         55982	         47789	         41086	         47719	         39778	         39550	         30549	         42285	         38347	         40602	         39896	         39948	         32114	         34138	         27129	         27970	         26192	         27301	         29754	         31144	         38546	         31960	         29419	         29013	         26078	         27035	         23295	
        4.0180	           702	          2212	         15718	         23336	         13881	         21538	         26374	         23650	         26086	         26205	         31242	         26281	         29006	         37690	         26601	         42770	         36147	         34490	         38506	         42986	         36134	         43074	         41481	         40536	         45411	         50586	         50151	         41281	         58118	         53051	         60380	         67019	         57767	         65400	         77451	         81951	         85658	         86300	         75906	         68792	         70497	         68870	         62709	         68848	         58583	         88370	         62728	         62641	         65741	         69730	         55203	         65712	         60962	         74720	         54399	         64731	         61964	         63947	         61484	         59472	         48991	         57698	         60586	         44162	         53111	         53384	         44300	         51057	         38240	         45204	         33855	         40430	         33153	         36402	         25800	         28847	         29929	         20554	         31791	         25920	         21152	         28660	         19335	         29642	         36614	         25440	         18489	         26490	         29285	         19218	         22842	         23511	         20744	         25964	         27139	         20789	         25881	         31155	         27492	         31128	         23807	         39425	         35887	         30196	         42798	         39869	         43300	         35321	         46504	         39797	         50554	         44704	         51078	         57755	         43839	         58753	         67431	         43489	         53523	         51637	         54710	         45595	         52708	         56101	         47203	         37902	         46738	         40634	         39661	         32558	         43191	         42577	         41138	         36844	         32313	         34250	         35494	         27109	         29632	         27238	         28576	         29535	         29951	         31961	         30834	         31029	         28172	         26902	         28380	         24835	
        4.0230	           859	          3509	         21549	         28761	         20297	         28682	         36334	         34667	         43843	         38234	         42025	         38642	         37368	         47473	         34020	         51240	         45759	         44377	         46599	         51977	         55876	         55123	         53290	         63515	         55899	         64798	         65494	         53246	         68521	         79580	        130487	         82404	         94202	         77451	        193171	        209453	        140588	        110403	        134423	        151872	        130380	        126236	        143101	         94143	        117303	        105167	         82730	        100879	         94340	         99379	         76581	        101586	         77845	        140767	         81254	         85488	         89511	         90582	         77790	         70108	         83132	         95364	         73165	         61061	         68744	         79605	         67880	         67195	         61773	         63544	         64360	         57414	         49046	         55561	         46647	         47503	         70697	         49321	         47714	         35855	         38249	         61280	         35450	         40921	         48566	         32709	         32254	         36899	         44891	         28628	         33329	         39232	         31980	         38974	         36468	         34473	         40619	         39730	         38313	         40832	         32026	         48733	         60309	         41930	         53977	         49635	         54166	         53096	         67159	         50487	         58129	         54486	         64059	         79417	         61279	        103609	        171723	         57488	         67632	         71113	         99395	         70563	         66826	         90326	         80157	         70580	         81706	         65411	         66552	         41429	         70436	         54491	         66920	         74523	         84089	         47565	         53121	         39693	         38346	         34933	         37036	         44571	         48774	         75183	         51619	         39829	         44398	         36215	         38835	         31439	
        4.0280	           903	          3205	         22892	         30375	         22393	         30700	         38711	         36839	         46839	         40929	         44108	         42247	         39392	         51615	         36632	         55295	         47050	         47998	         49828	         54704	         59577	         59784	         57295	         69258	         57647	         64780	         69370	         58177	         73199	         82543	        140805	         84757	        102526	         81951	        209453	        232904	        153614	        120498	        147817	        166886	        142194	        138324	        156097	        102282	        128015	        116525	         88304	        106461	        102021	        107206	         84300	        109465	         82105	        146122	         88845	         87977	         97624	         94069	         81859	         72893	         92164	        101295	         77576	         67009	         73130	         84074	         74274	         70808	         68253	         67796	         69902	         59839	         53209	         59646	         51660	         50677	         75740	         54802	         51614	         37917	         41674	         67176	         39004	         43713	         49320	         34837	         35776	         38215	         47523	         31089	         34782	         42310	         34123	         41543	         38676	         37756	         44128	         40814	         40432	         41492	         34954	         52537	         64849	         46077	         53608	         50132	         55435	         58270	         71699	         55284	         60885	         56403	         66614	         83340	         67131	        110442	        185095	         62966	         70072	         74000	        107394	         77066	         69685	         98748	         86394	         77394	         88980	         67889	         68945	         44953	         75660	         57105	         72242	         79881	         91904	         48219	         57297	         43619	         41793	         38206	         40531	         48710	         53772	         83114	         55577	         43560	         49051	         39858	         42118	         33652	
        4.0330	           913	          3266	         21389	         30738	         20287	         29227	         36392	         33603	         39475	         37200	         42057	         37711	         39356	         50591	         36785	         56216	         48133	         47105	         51024	         55866	         52443	         58178	         56038	         60206	         59914	         68187	         67948	         58069	         75702	         75579	        100034	         86747	         87211	         85658	        140588	        153614	        130030	        118362	        119290	        119134	        111023	        109218	        109439	         96282	         96201	        116536	         86788	         91919	         93849	         97565	         79723	         95906	         82528	        115324	         80757	         86934	         89139	         88170	         82901	         76807	         76509	         85930	         80142	         63574	         72974	         76037	         65226	         68658	         58651	         63206	         54301	         56314	         47813	         52476	         41132	         42819	         51590	         37556	         45674	         35372	         33226	         47705	         30972	         40252	         46978	         33878	         29208	         35899	         41276	         27892	         32330	         35419	         30335	         36677	         36692	         31970	         37983	         40478	         38199	         41658	         34024	         52652	         52955	         43415	         54752	         51291	         57266	         52143	         65756	         55495	         64763	         58966	         67235	         79347	         63285	         88854	        121140	         61702	         70292	         71254	         85246	         68074	         70899	         84211	         71004	         61027	         71380	         58532	         58057	         45039	         63281	         57606	         60899	         59837	         59946	         47178	         51246	         39925	         41241	         38401	         40064	         43716	         45967	         57444	         46902	         43219	         42776	         38426	         40110	         34241	
        4.0380	           932	          2730	         20643	         31819	         19189	         28995	         35964	         31661	         35266	         34704	         40116	         35735	         38028	         51155	         35792	         58506	         47939	         46463	         51463	         57412	         48452	         58202	         56348	         56068	         59255	         65958	         66471	         56291	         78671	         70418	         83406	         89497	         79696	         86300	        110403	        120498	        118362	        117403	        106464	         98637	         98524	         95174	         88633	         93785	         81991	        122298	         83501	         84854	         88769	         95288	         75994	         88983	         81162	         97743	         74915	         85265	         84784	         84934	         80867	         79059	         68760	         78342	         81865	         60555	         71311	         72232	         61234	         68069	         53239	         60658	         46701	         53925	         44425	         48638	         36251	         39249	         42084	         29898	         43979	         35010	         29575	         40796	         27114	         39664	         48792	         33425	         25950	         35143	         39892	         25692	         30276	         32375	         28262	         34519	         35839	         28755	         35408	         41164	         36972	         41237	         32494	         54079	         48891	         41449	         55863	         51472	         56311	         48809	         62624	         54379	         67476	         59331	         66617	         76985	         60103	         81009	         95657	         59205	         69831	         68937	         75158	         62866	         69998	         78424	         64592	         53008	         65708	         54399	         53187	         44312	         58517	         57355	         56803	         50906	         46800	         45074	         48777	         37336	         40341	         37111	         38924	         40668	         41670	         46212	         42249	         42468	         39133	         37025	         38551	         33123	
        4.0480	           839	          2926	         19447	         28710	         18429	         26908	         33878	         30740	         36353	         33600	         37678	         34423	         35132	         46268	         32668	         51667	         43056	         42456	         45967	         50602	         47592	         52795	         50717	         55518	         53242	         61109	         60884	         51553	         68243	         68117	         94469	         78119	         79768	         75906	        134423	        147817	        119290	        106464	        110734	        112792	        103601	        100967	        103374	         87406	         89741	        107553	         77086	         83949	         84830	         89381	         71352	         87406	         73292	        106708	         72516	         77581	         80825	         79258	         73766	         68392	         70096	         78958	         72195	         56814	         65081	         69337	         59593	         61807	         53272	         57345	         50059	         50804	         42809	         47712	         37973	         39264	         49738	         35678	         42376	         32282	         30870	         46014	         28558	         36864	         43543	         30514	         26768	         32640	         38468	         24872	         29023	         32655	         27417	         33285	         33120	         29052	         34945	         36565	         34372	         37384	         30288	         48334	         49242	         38957	         49253	         45333	         50781	         47235	         59642	         49246	         57903	         51979	         59819	         71851	         56669	         83042	        117126	         54754	         62149	         64151	         78739	         61654	         63021	         78222	         65497	         56425	         67101	         53563	         53276	         40202	         58376	         52257	         56600	         56245	         57967	         42161	         47168	         35885	         36828	         33949	         35587	         39437	         41822	         54569	         42678	         38580	         38761	         34412	         36059	         30139	
        4.0530	           733	          2680	         18059	         24846	         17771	         24490	         30848	         29059	         36056	         32192	         34969	         33097	         32109	         41708	         30351	         45656	         39863	         39033	         41106	         45602	         46952	         48409	         47192	         54039	         48350	         54748	         56707	         48150	         61800	         66799	        103473	         72433	         80005	         68792	        151872	        166886	        119134	         98637	        112792	        123102	        107885	        104405	        114455	         82310	         95961	         95008	         72477	         84491	         81173	         85732	         68372	         85836	         68583	        110057	         71164	         73508	         77767	         77094	         67458	         62525	         71106	         79119	         65335	         54359	         60629	         67479	         58478	         58199	         53314	         54239	         52892	         48832	         42068	         46528	         39232	         39651	         55078	         39721	         40670	         30797	         31822	         48843	         29697	         34705	         40786	         27988	         27438	         31114	         37405	         24554	         28141	         32865	         27384	         32648	         31043	         29419	         34277	         34148	         33145	         35139	         28626	         43267	         49719	         37225	         45959	         42652	         46614	         46292	         57331	         45969	         52206	         48653	         55213	         67722	         54334	         85129	        133176	         51633	         58686	         61010	         81901	         60996	         58666	         76688	         66648	         58723	         68125	         54068	         54594	         37295	         58441	         47484	         56098	         59739	         65888	         40367	         45361	         34926	         34398	         31722	         33417	         38831	         41970	         60512	         43552	         36018	         38532	         32503	         34106	         28051	
        4.0580	           782	          2445	         18168	         26676	         16958	         25119	         31531	         28388	         33637	         31062	         34969	         32084	         31986	         43110	         29712	         48424	         40371	         39158	         42397	         47917	         44645	         49337	         47895	         51500	         49148	         55000	         56704	         46570	         64745	         63961	         92550	         75636	         74640	         70497	        130380	        142194	        111023	         98524	        103601	        107885	         99180	         94662	         99403	         81315	         85650	        101121	         70690	         80017	         78360	         85108	         65128	         81789	         68197	        100824	         66374	         73521	         74974	         75774	         67488	         65073	         65017	         74619	         67522	         51843	         59893	         65581	         55715	         58770	         49013	         53418	         47456	         47835	         39863	         44617	         35549	         37409	         48998	         33929	         40036	         31051	         29252	         44605	         26773	         35259	         43643	         28561	         24879	         31335	         37299	         23059	         27065	         30888	         25866	         31721	         31263	         26943	         32846	         35518	         32503	         35436	         27370	         45178	         47646	         35651	         48108	         43788	         47097	         43693	         55854	         44824	         55045	         49115	         56207	         67424	         51750	         80472	        116045	         49533	         59369	         60186	         75046	         57006	         58681	         73062	         62607	         52805	         64540	         51864	         51792	         36761	         55952	         48270	         53818	         53940	         56560	         39449	         44114	         32808	         33736	         30524	         32418	         36409	         38583	         52112	         40126	         35329	         35602	         31291	         33132	         27299	
        4.0630	           721	          2660	         17917	         23299	         16696	         23511	         28742	         27800	         33536	         31559	         35905	         31483	         32457	         40281	         29791	         43189	         37945	         38110	         40678	         43826	         44145	         46789	         44440	         49675	         48292	         53802	         55509	         46828	         58623	         62337	         89101	         66898	         72960	         68870	        126236	        138324	        109218	         95174	        100967	        104405	         94662	         94923	         97710	         78193	         83906	         89866	         71369	         76208	         77817	         78899	         64985	         80353	         66423	        101588	         66597	         69893	         73173	         71638	         67547	         59834	         64438	         71692	         62112	         51862	         58516	         61773	         53700	         55256	         49116	         51735	         47207	         45637	         40559	         44453	         35163	         35802	         45516	         33518	         36722	         28262	         28024	         41364	         26447	         32877	         36127	         27984	         24801	         28936	         33323	         23809	         26656	         29531	         24945	         30915	         30236	         26968	         31676	         31943	         30885	         32727	         27637	         40558	         44730	         35464	         42632	         41371	         46244	         42997	         54033	         44475	         50137	         46439	         54774	         64301	         51728	         73988	        109011	         50276	         57249	         57226	         73213	         56451	         56538	         68966	         60022	         52411	         59090	         48407	         48269	         35988	         53442	         45053	         50246	         51943	         53975	         37948	         41630	         32959	         33202	         31006	         32424	         36151	         38575	         51063	         39494	         34555	         35739	         31059	         32678	         27890	
        4.0680	           642	          2509	         16676	         20809	         16134	         21722	         26829	         26511	         33413	         30115	         33123	         30307	         29669	         36740	         27705	         39030	         35875	         35213	         36695	         40290	         43682	         43282	         42002	         48827	         44271	         49257	         51988	         43719	         54157	         61880	         97759	         64025	         73544	         62709	        143101	        156097	        109439	         88633	        103374	        114455	         99403	         97710	        107984	         74187	         89772	         80789	         67037	         77804	         74567	         76905	         62256	         79202	         62662	        104973	         65360	         67324	         70737	         70832	         61977	         55828	         65367	         72755	         57358	         49599	         54974	         61208	         53099	         52790	         49078	         49379	         49754	         44587	         39536	         43332	         36297	         36560	         51250	         37208	         36023	         27579	         29182	         44621	         27523	         31375	         35528	         25726	         25368	         28207	         33352	         23233	         26077	         30070	         25176	         30418	         28522	         27272	         31299	         30644	         30205	         31614	         26102	         37161	         45704	         33894	         41236	         39543	         42904	         42260	         52403	         41564	         46147	         44184	         50927	         61494	         49599	         77533	        125155	         47250	         54501	         55397	         76409	         55984	         53320	         68661	         61571	         54553	         61270	         49855	         50503	         33563	         53943	         41839	         50661	         55671	         61724	         37055	         40669	         32030	         31104	         28899	         30420	         35647	         38669	         56604	         40460	         32402	         35454	         29381	         31020	         25893	
        4.0780	           788	          2392	         17174	         27130	         15386	         24265	         30441	         26335	         29403	         28383	         33134	         29156	         30941	         42103	         28286	         48288	         38597	         37562	         41889	         46914	         39412	         47366	         45348	         46105	         47947	         54594	         53672	         44085	         63143	         57096	         70453	         72061	         64434	         68848	         94143	        102282	         96282	         93785	         87406	         82310	         81315	         78193	         74187	         75911	         67549	        100675	         66353	         69032	         71775	         77688	         59717	         72530	         64400	         83654	         59071	         68443	         68218	         68332	         65267	         62994	         55198	         64540	         65963	         47614	         56786	         58948	         49443	         54931	         42409	         49569	         38087	         43714	         35371	         39871	         29396	         32057	         36642	         24963	         36440	         28554	         24302	         35379	         21954	         32800	         40901	         27397	         20812	         28858	         33436	         20342	         24473	         26537	         22542	         28172	         29291	         22968	         29116	         33513	         29607	         33327	         25540	         44493	         40733	         32777	         45567	         41131	         45448	         38897	         50903	         42458	         54009	         46489	         53772	         62937	         47408	         67544	         83175	         46339	         55466	         55735	         61657	         50151	         55765	         64780	         53034	         43249	         54742	         44628	         43713	         35035	         48384	         46985	         47119	         42957	         40376	         36365	         40125	         29494	         31883	         28906	         30477	         32252	         33276	         38665	         33928	         33413	         31097	         29182	         30818	         25969	
        4.0854	           590	          2137	         14904	         19306	         14536	         19700	         24234	         23532	         28937	         26715	         29544	         27058	         26977	         33905	         25580	         36668	         33220	         32352	         34088	         37597	         38604	         39838	         38911	         43238	         40827	         44949	         47482	         40480	         51249	         55120	         81528	         60067	         64848	         58583	        117303	        128015	         96201	         81991	         89741	         95961	         85650	         83906	         89772	         67549	         76290	         76162	         61256	         68684	         66957	         69590	         56886	         70100	         57897	         88154	         58828	         61659	         63774	         64050	         56807	         52712	         57417	         63670	         53890	         45300	         50671	         54801	         47435	         48404	         43481	         44454	         42589	         40229	         35297	         38226	         31456	         32095	         42116	         30824	         32240	         25107	         25266	         37230	         23809	         28300	         32616	         23398	         22164	         25487	         29625	         20706	         23329	         26359	         22509	         26971	         25805	         24015	         27640	         28310	         27477	         29101	         23944	         34716	         39790	         30902	         38208	         36558	         39457	         37954	         47049	         38709	         43820	         41484	         46793	         55662	         45174	         67257	        101933	         43472	         50259	         50360	         65850	         49963	         49352	         60657	         53698	         46959	         53388	         43918	         44170	         31166	         47205	         38620	         44570	         46938	         50295	         33579	         36372	         28909	         28760	         26801	         28137	         31994	         34195	         46997	         35537	         30092	         31553	         26998	         28259	         23925	
        4.0880	          1268	          2669	         23840	         46623	         18935	         36884	         48216	         35666	         36690	         34825	         42489	         37963	         39094	         63067	         33243	         76666	         50322	         50120	         58974	         69081	         47220	         66915	         62354	         61004	         61603	         72679	         68765	         50349	         90542	         67343	         84151	        101588	         76670	         88370	        105167	        116525	        116536	        122298	        107553	         95008	        101121	         89866	         80789	        100675	         76162	        162737	         76870	         83692	         88851	        107540	         68000	         89834	         77972	        100533	         64357	         85439	         85394	         84439	         82092	         84645	         62900	         80998	         92992	         54109	         69941	         76749	         62233	         72979	         47067	         65590	         41248	         55148	         39086	         49690	         33709	         39449	         48297	         26961	         52958	         40046	         30002	         50992	         24581	         47601	         66712	         37578	         23065	         39794	         50125	         21370	         28898	         33484	         25876	         35540	         39416	         25017	         38344	         47513	         36678	         43576	         28762	         68885	         55295	         38385	         64017	         51243	         56895	         45725	         65170	         49236	         75651	         55590	         69115	         83933	         54150	         91011	        102913	         51612	         67296	         70813	         72148	         57321	         68901	         88622	         66232	         48684	         76510	         56065	         53912	         42985	         63431	         66489	         64780	         52782	         48096	         43389	         54911	         32910	         38719	         31887	         35017	         36331	         37077	         42833	         37434	         40525	         34501	         34455	         37816	         28698	
        4.0980	           610	          2342	         14690	         19641	         13933	         19408	         23423	         22677	         26126	         25955	         29982	         25577	         28312	         34196	         26789	         37559	         34573	         33040	         35884	         38834	         36134	         40083	         38963	         39686	         43653	         48680	         48431	         42236	         53216	         53090	         61260	         61270	         58648	         62728	         82730	         88304	         86788	         83501	         77086	         72477	         70690	         71369	         67037	         66353	         61256	         76870	         63188	         62367	         65222	         65574	         56731	         65213	         60066	         75133	         56884	         62623	         61370	         62245	         59963	         55654	         51029	         57090	         56287	         45342	         52430	         51664	         43935	         48309	         40041	         43461	         35606	         39386	         33946	         35876	         26848	         28634	         29549	         22435	         29542	         24015	         21329	         27240	         20270	         27014	         30696	         23774	         19439	         24646	         26410	         19982	         22847	         23301	         21068	         25191	         25572	         21816	         25141	         28333	         26926	         29668	         24537	         35216	         34092	         30704	         38895	         37951	         41937	         35981	         45305	         40380	         46509	         43806	         48746	         55049	         44967	         56364	         68687	         44837	         51784	         50177	         55777	         46941	         51524	         54266	         46697	         39753	         44477	         39542	         38914	         32358	         41660	         39831	         39275	         37253	         33943	         33968	         33985	         28124	         29555	         28187	         29078	         30494	         31311	         34421	         31993	         30995	         29450	         27320	         28260	         25426	
        4.1080	           659	          2408	         15153	         22430	         14264	         20914	         26232	         23884	         27860	         26163	         29661	         26529	         27915	         36095	         26332	         41092	         36638	         33565	         36653	         41738	         37916	         41752	         41448	         42579	         44174	         50523	         49417	         41192	         56867	         56522	         72519	         68223	         62419	         62641	        100879	        106461	         91919	         84854	         83949	         84491	         80017	         76208	         77804	         69032	         68684	         83692	         62367	         68780	         66546	         71749	         56458	         68632	         61079	         83076	         57359	         66285	         63510	         67189	         59587	         58911	         53539	         62892	         59712	         45033	         53194	         56554	         46641	         51380	         41059	         45561	         38731	         42185	         33904	         37239	         28747	         31534	         37865	         25959	         33196	         26716	         23861	         33726	         21847	         29418	         37842	         24211	         20397	         27302	         31018	         19673	         23859	         25692	         22496	         26685	         26649	         22623	         27050	         31497	         28633	         32333	         24059	         38509	         38717	         30713	         44043	         40068	         42685	         37085	         47767	         39684	         49359	         45408	         49790	         58586	         44855	         66327	         88482	         43520	         53383	         53505	         61506	         48478	         53047	         59930	         51654	         42935	         52083	         44862	         44728	         32398	         45996	         42535	         44280	         43309	         42702	         36137	         37013	         28173	         29506	         27164	         28514	         31190	         32289	         40136	         34089	         31006	         29972	         27171	         28610	         24523	
        4.1180	           713	          2510	         16426	         23738	         14846	         22319	         27560	         25248	         28893	         27972	         32632	         27984	         30215	         38594	         27582	         42966	         36368	         35646	         39201	         42829	         38606	         44121	         41988	         43948	         46110	         52445	         51529	         43104	         57408	         55773	         69479	         65441	         62795	         65741	         94340	        102021	         93849	         88769	         84830	         81173	         78360	         77817	         74567	         71775	         66957	         88851	         65222	         66546	         69767	         72157	         58396	         70478	         62054	         84327	         58506	         65394	         65641	         65389	         63440	         58391	         54370	         62371	         60711	         46683	         54719	         55921	         47407	         51683	         42029	         47376	         38231	         41862	         35289	         39014	         29029	         30956	         35279	         25194	         33566	         26334	         23506	         33287	         21778	         30444	         35591	         26106	         20663	         26958	         30448	         20555	         24007	         25507	         21929	         27284	         27912	         22860	         27839	         30719	         28250	         31264	         25129	         39918	         38502	         31922	         41671	         39171	         43912	         37841	         48829	         41173	         49475	         44262	         51585	         59664	         46441	         63491	         81396	         45701	         53359	         53127	         60624	         49218	         53420	         60973	         51143	         42969	         50847	         42585	         41883	         33602	         46253	         43600	         44199	         42037	         39900	         35190	         37688	         29062	         30713	         28484	         29732	         31677	         32917	         38711	         33545	         32078	         30769	         28313	         29791	         25732	
        4.1280	           832	          2219	         17592	         29231	         15448	         25436	         32283	         26860	         29711	         28321	         33139	         29685	         30675	         43943	         27899	         51428	         39904	         38126	         42897	         49564	         39995	         49045	         47381	         47258	         48443	         54893	         54524	         43150	         66686	         58217	         74925	         77460	         65561	         69730	         99379	        107206	         97565	         95288	         89381	         85732	         85108	         78899	         76905	         77688	         69590	        107540	         65574	         71749	         72157	         81875	         58993	         73855	         65145	         85535	         58266	         70777	         69181	         71211	         65166	         66039	         55431	         66877	         68902	         47009	         57199	         61471	         50676	         57338	         42094	         50820	         38739	         45134	         35093	         40429	         29775	         33333	         40101	         25671	         38641	         30459	         25253	         38405	         22254	         34755	         46267	         28075	         20856	         30625	         36379	         19954	         24775	         27547	         23068	         29106	         30266	         22901	         30071	         36001	         30570	         34895	         24968	         47185	         43335	         32538	         49250	         42934	         45962	         39074	         52200	         41946	         56878	         47740	         54968	         65080	         46852	         72551	         90859	         45180	         57083	         57455	         63612	         50207	         56749	         67397	         55286	         43725	         58705	         47273	         46454	         35038	         50720	         48670	         49721	         45065	         43288	         37136	         41690	         29068	         31845	         28039	         30038	         32160	         33106	         40034	         34367	         33422	         30777	         28894	         30892	         25277	
        4.1285	           493	          1788	         12127	         16232	         12911	         16345	         19787	         19372	         22751	         22360	         24409	         22735	         24169	         29680	         24450	         32785	         30573	         29292	         31111	         33562	         32073	         35294	         35215	         35866	         37427	         40850	         42371	         39537	         47932	         47086	         54809	         54632	         54284	         55203	         76581	         84300	         79723	         75994	         71352	         68372	         65128	         64985	         62256	         59717	         56886	         68000	         56731	         56458	         58396	         58993	         53637	         58312	         54225	         61860	         53898	         55372	         56193	         55660	         52061	         49827	         48518	         51051	         50537	         42699	         47583	         46343	         40694	         42786	         37997	         38177	         32958	         35008	         30802	         31296	         25330	         25910	         26179	         21555	         26482	         21372	         19807	         24136	         19181	         23137	         25800	         20054	         18522	         21315	         22956	         18207	         20278	         21248	         19622	         22009	         21944	         20554	         22472	         24559	         24452	         26252	         22971	         31147	         29952	         28723	         33311	         32852	         36072	         33754	         40340	         38045	         41420	         40100	         41923	         48009	         42189	         50652	         61914	         41974	         45637	         44707	         50881	         44014	         46238	         49536	         42186	         37158	         40670	         35067	         34652	         29932	         36692	         34956	         35221	         33275	         31507	         30005	         30497	         26485	         27369	         26531	         27212	         28685	         29596	         32771	         29771	         29019	         27885	         25688	         25813	         23231	
        4.1380	           724	          2516	         16704	         24160	         14967	         22710	         28159	         25687	         29647	         28336	         33006	         28435	         30239	         38991	         27431	         43461	         36729	         35786	         39302	         43396	         39436	         44548	         42495	         44850	         46249	         52588	         51945	         42704	         57921	         56931	         74223	         66769	         64221	         65712	        101586	        109465	         95906	         88983	         87406	         85836	         81789	         80353	         79202	         72530	         70100	         89834	         65213	         68632	         70478	         73855	         58312	         71947	         62278	         88205	         58770	         66372	         66384	         66868	         63463	         58898	         55447	         64354	         61097	         46611	         54794	         57291	         48284	         52533	         42550	         48078	         39709	         42644	         35677	         39813	         29873	         31974	         38280	         26705	         34489	         27028	         24390	         35581	         22446	         31225	         37277	         26399	         21117	         27699	         31716	         20733	         24384	         26311	         22382	         27991	         28374	         23262	         28541	         31492	         28715	         31798	         24971	         40384	         40182	         31943	         42833	         39840	         44136	         38243	         49670	         40835	         49865	         44471	         52050	         60670	         46438	         66611	         88943	         45341	         54007	         53938	         63008	         49830	         53677	         62564	         53012	         44355	         53135	         44272	         43747	         33477	         47926	         43979	         45727	         44351	         43295	         35717	         38502	         29149	         30635	         28135	         29541	         31969	         33390	         41078	         34386	         31955	         31071	         28210	         29903	         25503	
        4.1430	           604	          2130	         13937	         20092	         13303	         19023	         23315	         21626	         24508	         24241	         27858	         24357	         26688	         33655	         25602	         38123	         34435	         31896	         34964	         39041	         34440	         39240	         38861	         38152	         42248	         47194	         46753	         40331	         54006	         51485	         58290	         63369	         56206	         60962	         77845	         82105	         82528	         81162	         73292	         68583	         68197	         66423	         62662	         64400	         57897	         77972	         60066	         61079	         62054	         65145	         54225	         62278	         58596	         69708	         54137	         62020	         59078	         61740	         57262	         56294	         48357	         55343	         56617	         43311	         50954	         51002	         42551	         47926	         37846	         42041	         33530	         38734	         31926	         33902	         25344	         27868	         28723	         20797	         29428	         24246	         20599	         26374	         19198	         26682	         32979	         22809	         18339	         24679	         26813	         18647	         22036	         22619	         20574	         24245	         24789	         20637	         24202	         28942	         26573	         29909	         23341	         35658	         33329	         29347	         40228	         37851	         40691	         34491	         43897	         38918	         47191	         43778	         47390	         53917	         42917	         56066	         65980	         42553	         50927	         49495	         53238	         44837	         50638	         52877	         45181	         37407	         44174	         39295	         38708	         31354	         40351	         39555	         38591	         35565	         32083	         33408	         33263	         26684	         28525	         26809	         27849	         29132	         29601	         32144	         30647	         30061	         27824	         26189	         27132	         24135	
        4.1480	           957	          4384	         22087	         31389	         16864	         29069	         36720	         33719	         39726	         36242	         44468	         34333	         38175	         46482	         30398	         50469	         42771	         41739	         46740	         50926	         48814	         51938	         46897	         54831	         56763	         70480	         62009	         45155	         61955	         70472	        100618	         73587	         75687	         74720	        140767	        146122	        115324	         97743	        106708	        110057	        100824	        101588	        104973	         83654	         88154	        100533	         75133	         83076	         84327	         85535	         61860	         88205	         69708	        131830	         64415	         77844	         76228	         78501	         77442	         63919	         63430	         81390	         67978	         49963	         61946	         69109	         55471	         60822	         48018	         59102	         49533	         51447	         41571	         50560	         35463	         39103	         54921	         34647	         41801	         31486	         29850	         49342	         26738	         38696	         45795	         33070	         24294	         34172	         39969	         24081	         30025	         32143	         25348	         34734	         35088	         26789	         35158	         36946	         32622	         37435	         27013	         46700	         51069	         34665	         51260	         46396	         54108	         42512	         59879	         41932	         54041	         46757	         62807	         74520	         50373	         84139	        127380	         48377	         61452	         64133	         78750	         56374	         60935	         76083	         65361	         54395	         65089	         55075	         54917	         35940	         60374	         53037	         56605	         60036	         60563	         43541	         46651	         31903	         32962	         29385	         31060	         35414	         37952	         53449	         40421	         33443	         34721	         30043	         33945	         28170	
        4.1574	           471	          1915	         11948	         15351	         12915	         15868	         19199	         19333	         23164	         22453	         24277	         22618	         24060	         28681	         24425	         31312	         30388	         28861	         30354	         32542	         32454	         34460	         34552	         35923	         37167	         40968	         42066	         39576	         46511	         47869	         57030	         53550	         55066	         54399	         81254	         88845	         80757	         74915	         72516	         71164	         66374	         66597	         65360	         59071	         58828	         64357	         56884	         57359	         58506	         58266	         53898	         58770	         54137	         64415	         54714	         55426	         56211	         56006	         51849	         48951	         49420	         51897	         49448	         42945	         47527	         46548	         40860	         42358	         38672	         38041	         34109	         35205	         31166	         31506	         25910	         26308	         27416	         22683	         26176	         21095	         20218	         24612	         19713	         22665	         24844	         19689	         18941	         21172	         22661	         18498	         20574	         21529	         19933	         22093	         21707	         21006	         22512	         24103	         24503	         26214	         23105	         30019	         30055	         28798	         32864	         32699	         35999	         34019	         40380	         37971	         40342	         39994	         41564	         47778	         42441	         51290	         65531	         42154	         45475	         44819	         52176	         44616	         46154	         49566	         42770	         38231	         40798	         35598	         35388	         29761	         36888	         34433	         35251	         34445	         33370	         30394	         30365	         26750	         27250	         26627	         27211	         29035	         30117	         34391	         30479	         28876	         28307	         25695	         25797	         23336	
        4.1580	           682	          2426	         15223	         23068	         13814	         21070	         26237	         23533	         26448	         25732	         30062	         25832	         28380	         36599	         26507	         42172	         37510	         33840	         37634	         43063	         36787	         42197	         41841	         40795	         45593	         52055	         50003	         41143	         58591	         55695	         64363	         70360	         59253	         64731	         85488	         87977	         86934	         85265	         77581	         73508	         73521	         69893	         67324	         68443	         61659	         85439	         62623	         66285	         65394	         70777	         55372	         66372	         62020	         77844	         55426	         67400	         62102	         67171	         60869	         61115	         49887	         60205	         61355	         44290	         53750	         55567	         44931	         52025	         38786	         45308	         35405	         42077	         33054	         36244	         26369	         30159	         32950	         21897	         32350	         26738	         22086	         29792	         20034	         29478	         38826	         24669	         18870	         27483	         30385	         19137	         23651	         24380	         21809	         26189	         26904	         21312	         26013	         32361	         28526	         32973	         23826	         39244	         36816	         30157	         45654	         41487	         43981	         35760	         47124	         39776	         51381	         46689	         51185	         58783	         44006	         62479	         75032	         43238	         54755	         53690	         57049	         46505	         54112	         57036	         48837	         39208	         48693	         43576	         43058	         32572	         44051	         43274	         42290	         39191	         35579	         36395	         36039	         27282	         29540	         27146	         28469	         30075	         30443	         34165	         32267	         31044	         28465	         26839	         28356	         24793	
        4.1680	           659	          2156	         15034	         22306	         14178	         20806	         25830	         23369	         26752	         25787	         29453	         26314	         27811	         36420	         26166	         41057	         34599	         33614	         36792	         40645	         36230	         41757	         40386	         41647	         42903	         48268	         48336	         41284	         55517	         52556	         65494	         63455	         59979	         61964	         89511	         97624	         89139	         84784	         80825	         77767	         74974	         73173	         70737	         68218	         63774	         85394	         61370	         63510	         65641	         69181	         56193	         66384	         59078	         76228	         56211	         62102	         62558	         62412	         59006	         56229	         52260	         58991	         58339	         44826	         52081	         53314	         45473	         49213	         40316	         44515	         36286	         39703	         33246	         36290	         27790	         29479	         33341	         24121	         32119	         25285	         22532	         31463	         20883	         28641	         34297	         24154	         19847	         25522	         29043	         19334	         22576	         24331	         21132	         25579	         26064	         21875	         26308	         29354	         27080	         29870	         24022	         38254	         36415	         30592	         39793	         37060	         40927	         36344	         46146	         39693	         47627	         42779	         48203	         56164	         44516	         60797	         77124	         43675	         50563	         50488	         57531	         47172	         50852	         58252	         48617	         40917	         48994	         40554	         39949	         32216	         43614	         41297	         42120	         39567	         37979	         33253	         35849	         27845	         29422	         27296	         28521	         30411	         31540	         37035	         32090	         30919	         29497	         27210	         28325	         24344	
        4.1780	           663	          2269	         15028	         22386	         13891	         20746	         25783	         23297	         26520	         25619	         29583	         25914	         27842	         36124	         26298	         41487	         37113	         33522	         36971	         42516	         37030	         41886	         41774	         40997	         44749	         50375	         49606	         40971	         58223	         55776	         67414	         70148	         60233	         63947	         90582	         94069	         88170	         84934	         79258	         77094	         75774	         71638	         70832	         68332	         64050	         84439	         62245	         67189	         65389	         71211	         55660	         66868	         61740	         78501	         56006	         67171	         62412	         67520	         59915	         60727	         51069	         60903	         60731	         44487	         53414	         55833	         45489	         51975	         39482	         45132	         36594	         42049	         33398	         36381	         27161	         30663	         34584	         23242	         32488	         26844	         22677	         30955	         20656	         29453	         38807	         24386	         19389	         27446	         30605	         19356	         23644	         24787	         22131	         26414	         26779	         21746	         26252	         32259	         28644	         32740	         23788	         38722	         37518	         30271	         45330	         41318	         43276	         36164	         47193	         39716	         50922	         46586	         50661	         58422	         44186	         63881	         79784	         43192	         54701	         53493	         58614	         47103	         53717	         57570	         49860	         40331	         49838	         44155	         43802	         32404	         44720	         42561	         42813	         40398	         37954	         36138	         36110	         27499	         29467	         27039	         28447	         30428	         30990	         36140	         32925	         31004	         28900	         26852	         28314	         24596	
        4.1880	           688	          2621	         15414	         22897	         13222	         20961	         25979	         23494	         26259	         25725	         30891	         25234	         28536	         35891	         25307	         40274	         34145	         32917	         36860	         40267	         34902	         40703	         38374	         39452	         43867	         51303	         47842	         39063	         53067	         51262	         58895	         60929	         55343	         61484	         77790	         81859	         82901	         80867	         73766	         67458	         67488	         67547	         61977	         65267	         56807	         82092	         59963	         59587	         63440	         65166	         52061	         63463	         57262	         77442	         51849	         60869	         59006	         59915	         59759	         54458	         46997	         56137	         56609	         41777	         50510	         50952	         42074	         47664	         36702	         43702	         32892	         38637	         31567	         35491	         24887	         27559	         29927	         20492	         30415	         24084	         20414	         28512	         18681	         28096	         33491	         24470	         17754	         25067	         27780	         18346	         22139	         22611	         19505	         24755	         25931	         19955	         24968	         28723	         25705	         29338	         22710	         37241	         34207	         28572	         39563	         36767	         41721	         33475	         44566	         37179	         46238	         40859	         48501	         55461	         41573	         56098	         67237	         41239	         49436	         49212	         52781	         43519	         49699	         54377	         45086	         37002	         44425	         38495	         37633	         30643	         41326	         41110	         39478	         36564	         32466	         32959	         34182	         25781	         27881	         25789	         26837	         28017	         28728	         31703	         29450	         29009	         26943	         25436	         27070	         23673	
        4.1886	           646	          1831	         13691	         22473	         12478	         19704	         24720	         20970	         22763	         22481	         26268	         23329	         25140	         34732	         23831	         41094	         34397	         31117	         35026	         40886	         32309	         39537	         39421	         36779	         41063	         46006	         45287	         37075	         56333	         48890	         54660	         66964	         52498	         59472	         70108	         72893	         76807	         79059	         68392	         62525	         65073	         59834	         55828	         62994	         52712	         84645	         55654	         58911	         58391	         66039	         49827	         58898	         56294	         63919	         48951	         61115	         56229	         60727	         54458	         57567	         43917	         53182	         58091	         39752	         48756	         50376	         40722	         48084	         34065	         40994	         30106	         37869	         28951	         31900	         23000	         26795	         28139	         18106	         30205	         25056	         19531	         26449	         17365	         27475	         37817	         22511	         16466	         25266	         28457	         16571	         20786	         21754	         19445	         23388	         24509	         18564	         23438	         30450	         25955	         30217	         21277	         37915	         33287	         27185	         42681	         37838	         39392	         32068	         42486	         36267	         48967	         42964	         46420	         53428	         39425	         56414	         62772	         38659	         49782	         48586	         49535	         41222	         49211	         52028	         43415	         33701	         44741	         38927	         38187	         29831	         39506	         40146	         38570	         33507	         29491	         32249	         32997	         24224	         26974	         24330	         25762	         26719	         26717	         28487	         28138	         28506	         25067	         24331	         25614	         22002	
        4.1888	           464	          1661	         11538	         15373	         11999	         15527	         19031	         18480	         22276	         21092	         22915	         21562	         22023	         27568	         21781	         30127	         27278	         26755	         28207	         30477	         30349	         32539	         32016	         34427	         33482	         36797	         38613	         35110	         42786	         43666	         58031	         48769	         51750	         48991	         83132	         92164	         76509	         68760	         70096	         71106	         65017	         64438	         65367	         55198	         57417	         62900	         51029	         53539	         54370	         55431	         48518	         55447	         48357	         63430	         49420	         49887	         52260	         51069	         46997	         43917	         46464	         49345	         45241	         38628	         42692	         43503	         38424	         39071	         35769	         35699	         32652	         32259	         28611	         29918	         24815	         24915	         29029	         22847	         25479	         19905	         19566	         26439	         18768	         22023	         24423	         18626	         17839	         19886	         22449	         16866	         18735	         20581	         18204	         20950	         20461	         19459	         21693	         22361	         22314	         23566	         20597	         28646	         29779	         26125	         29925	         29182	         32227	         31337	         37692	         33676	         36553	         34971	         37849	         44450	         38288	         50422	         69608	         37502	         40750	         40790	         50238	         41043	         41143	         48062	         41205	         36605	         40613	         33458	         33342	         26694	         35904	         31801	         34408	         34332	         35133	         27066	         28981	         24263	         24538	         23443	         24247	         26497	         27926	         34650	         28243	         25902	         26064	         23153	         23566	         20527	
        4.1930	           662	          2471	         14808	         22738	         13209	         20605	         26159	         23223	         26898	         24908	         28793	         25121	         26631	         34908	         24018	         39686	         33512	         31626	         34955	         39332	         35271	         39597	         38156	         40557	         41339	         48798	         46052	         37238	         52171	         51903	         68413	         61626	         57663	         57698	         95364	        101295	         85930	         78342	         78958	         79119	         74619	         71692	         72755	         64540	         63670	         80998	         57090	         62892	         62371	         66877	         51051	         64354	         55343	         81390	         51897	         60205	         58991	         60903	         56137	         53182	         49345	         59059	         55425	         40828	         48846	         52551	         43292	         47301	         37638	         43217	         35787	         38925	         31019	         35365	         26701	         29160	         36617	         24479	         31779	         24756	         22316	         33399	         20189	         28177	         35624	         23251	         18761	         25488	         29653	         17914	         22053	         24010	         20240	         24961	         25262	         20666	         25690	         28940	         25941	         29446	         21860	         36982	         36669	         28008	         40076	         35858	         39590	         33896	         44648	         35626	         44970	         39902	         46230	         55044	         40755	         62228	         84694	         39369	         47884	         49227	         57104	         44315	         48207	         57239	         48106	         39959	         49271	         41074	         40827	         29515	         43377	         40376	         42008	         41196	         40867	         32868	         35108	         25573	         26902	         24427	         25714	         28290	         29576	         37782	         30954	         28085	         27375	         24744	         26443	         22182	
        4.1980	           723	          2139	         14652	         25895	         12991	         21713	         27903	         22702	         24435	         23437	         27474	         24539	         26415	         37706	         24281	         45019	         35201	         32730	         37313	         43102	         33073	         41872	         40781	         39481	         42443	         49810	         46625	         37678	         58286	         49553	         56084	         67943	         54031	         60586	         73165	         77576	         80142	         81865	         72195	         65335	         67522	         62112	         57358	         65963	         53890	         92992	         56287	         59712	         60711	         68902	         50537	         61097	         56617	         67978	         49448	         61355	         58339	         60731	         56609	         58091	         45241	         55425	         60826	         40324	         49982	         52217	         42312	         49069	         34856	         43175	         30434	         38791	         28852	         33214	         23767	         27415	         30214	         19009	         32664	         25920	         20409	         29482	         17828	         29073	         39771	         23663	         16859	         26132	         30434	         16361	         21158	         22673	         19428	         23859	         25481	         18808	         24779	         31064	         26161	         30776	         21672	         41358	         34805	         27772	         43173	         37019	         40256	         32813	         44077	         36620	         50043	         42107	         47232	         55785	         40096	         59051	         66195	         39082	         48806	         49830	         50601	         42053	         49786	         56280	         44678	         34862	         47718	         39318	         38398	         30588	         41048	         43049	         41052	         35288	         31426	         32573	         35258	         24593	         27582	         24556	         26012	         27048	         27316	         29842	         28236	         29086	         25578	         24967	         26459	         22067	
        4.1989	           396	          1463	          9752	         13002	         10280	         13099	         15848	         15543	         18238	         17936	         19687	         18159	         19410	         23714	         19512	         26143	         24427	         23409	         24898	         26820	         25653	         28196	         28049	         28614	         30028	         32887	         33913	         31499	         38163	         37679	         43802	         43534	         43276	         44162	         61061	         67009	         63574	         60555	         56814	         54359	         51843	         51862	         49599	         47614	         45300	         54109	         45342	         45033	         46683	         47009	         42699	         46611	         43311	         49963	         42945	         44290	         44826	         44487	         41777	         39752	         38628	         40828	         40324	         34026	         38024	         37019	         32435	         34191	         30272	         30578	         26315	         28005	         24628	         25087	         20179	         20687	         20930	         17158	         21129	         17054	         15790	         19279	         15287	         18536	         20621	         16108	         14753	         17066	         18346	         14564	         16250	         16956	         15639	         17634	         17608	         16385	         17956	         19628	         19503	         20977	         18314	         24838	         23927	         22881	         26636	         26295	         28941	         26877	         32254	         30286	         33029	         31962	         33625	         38428	         33616	         40397	         49426	         33465	         36508	         35737	         40615	         35076	         36951	         39486	         33669	         29619	         32358	         28010	         27675	         23848	         29329	         27947	         28090	         26596	         25098	         24005	         24332	         21091	         21813	         21139	         21679	         22845	         23569	         26079	         23735	         23106	         22205	         20455	         20601	         18562	
        4.2010	           546	          2010	         12342	         18526	         11751	         17105	         21270	         19366	         21912	         21335	         24440	         21497	         23610	         30064	         22452	         34217	         30105	         28197	         31043	         34374	         30121	         34694	         34021	         34103	         37092	         42555	         40920	         35429	         47215	         44944	         50786	         54860	         49434	         53111	         68744	         73130	         72974	         71311	         65081	         60629	         59893	         58516	         54974	         56786	         50671	         69941	         52430	         53194	         54719	         57199	         47583	         54794	         50954	         61946	         47527	         53750	         52081	         53414	         50510	         48756	         42692	         48846	         49982	         38024	         44794	         44860	         37545	         41711	         33370	         37228	         29303	         33923	         27684	         29831	         22364	         24369	         25533	         18498	         26337	         21194	         18223	         23829	         16923	         23501	         28800	         20061	         16160	         21580	         23757	         16143	         19301	         19959	         17885	         21092	         21728	         18105	         21437	         25068	         23088	         26086	         20546	         32010	         29205	         25787	         34712	         32263	         35566	         30306	         38611	         34060	         41032	         37612	         41199	         47484	         37691	         49340	         58161	         37319	         43558	         43373	         46547	         39402	         44152	         47449	         39522	         33031	         39202	         34057	         33504	         27554	         35333	         35345	         34241	         31462	         28518	         29136	         29632	         23420	         25038	         23522	         24365	         25519	         26056	         28507	         26712	         26383	         24484	         23081	         23903	         21074	
        4.2040	           612	          2117	         13237	         21385	         11901	         18854	         24040	         20733	         23459	         21979	         25419	         22481	         23939	         32304	         21932	         37522	         31219	         28941	         32297	         36918	         31338	         36499	         35610	         36291	         37895	         44509	         41975	         34050	         49578	         46703	         58218	         58733	         51281	         53384	         79605	         84074	         76037	         72232	         69337	         67479	         65581	         61773	         61208	         58948	         54801	         76749	         51664	         56554	         55921	         61471	         46343	         57291	         51002	         69109	         46548	         55567	         53314	         55833	         50952	         50376	         43503	         52551	         52217	         37019	         44860	         47824	         39011	         43729	         33316	         39094	         30858	         35513	         27498	         31254	         23281	         26039	         31178	         20426	         29048	         22973	         19673	         28787	         17598	         25755	         33952	         21071	         16434	         23457	         27182	         15787	         19825	         21403	         18304	         22303	         22926	         18222	         22936	         27195	         23834	         27476	         19834	         34832	         32666	         25395	         37908	         33375	         36273	         30502	         40363	         32829	         42780	         37533	         42369	         50249	         36892	         55712	         71055	         35738	         44224	         45186	         49882	         39631	         44612	         51441	         42668	         34641	         44245	         37118	         36731	         27223	         38600	         37487	         37787	         35494	         34039	         30078	         31851	         22965	         24700	         22303	         23528	         25396	         26166	         31726	         27425	         25917	         24311	         22575	         24013	         20173	
        4.2077	           473	          1498	         10759	         16211	         10302	         15041	         18802	         16857	         19434	         18480	         20843	         19071	         19750	         26327	         18754	         29849	         24993	         24183	         26379	         29404	         26290	         30182	         29384	         30438	         30587	         34371	         34717	         29677	         40353	         38135	         49112	         46376	         43976	         44300	         67880	         74274	         65226	         61234	         59593	         58478	         55715	         53700	         53099	         49443	         47435	         62233	         43935	         46641	         47407	         50676	         40694	         48284	         42551	         55471	         40860	         44931	         45473	         45489	         42074	         40722	         38424	         43292	         42312	         32435	         37545	         39011	         33312	         35714	         29473	         32218	         26815	         28853	         23999	         26245	         20520	         21679	         25345	         18214	         23645	         18536	         16719	         23732	         15445	         20840	         25411	         17287	         14611	         18607	         21479	         13930	         16332	         17925	         15488	         18582	         18790	         16012	         19234	         21392	         19718	         21699	         17299	         27865	         26876	         22143	         28985	         26695	         29219	         26502	         33502	         28611	         34481	         30939	         34517	         40654	         32213	         45279	         58948	         31400	         36405	         36633	         42480	         34419	         36650	         42893	         35824	         30204	         36547	         29856	         29520	         23229	         32003	         29864	         31067	         29454	         29011	         24032	         26218	         20191	         21226	         19591	         20539	         22147	         23062	         27946	         23548	         22349	         21510	         19674	         20463	         17382	
        4.2080	           574	          1683	         12458	         19633	         10938	         17547	         21921	         18903	         20892	         20395	         24113	         20887	         22339	         30453	         20459	         35299	         29075	         27169	         30483	         35051	         28773	         34517	         33616	         32794	         35556	         39949	         39509	         31605	         47353	         42540	         51536	         55699	         46457	         51057	         67195	         70808	         68658	         68069	         61807	         58199	         58770	         55256	         52790	         54931	         48404	         72979	         48309	         51380	         51683	         57338	         42786	         52533	         47926	         60822	         42358	         52025	         49213	         51975	         47664	         48084	         39071	         47301	         49069	         34191	         41711	         43729	         35714	         41298	         30066	         36166	         27475	         32673	         25694	         28865	         20809	         23669	         26748	         17309	         26517	         21515	         17523	         25152	         15642	         24325	         32100	         20086	         14731	         21871	         25005	         14742	         18144	         19315	         16724	         20881	         21688	         16432	         21000	         25841	         22164	         25423	         18263	         32508	         30021	         23485	         35765	         32027	         33975	         27925	         37289	         30685	         40987	         35572	         40299	         46566	         33998	         50119	         60530	         33183	         42451	         41631	         44829	         36028	         41719	         46227	         38843	         30635	         39842	         33882	         33294	         25389	         35535	         34448	         34281	         31062	         28622	         27450	         29011	         21032	         23074	         20690	         21983	         23207	         23609	         27039	         24752	         24206	         22044	         20863	         22237	         18858	
        4.2092	           347	          1331	          8781	         11356	          9272	         11682	         14199	         14108	         17004	         16280	         17675	         16488	         17163	         20888	         17126	         22678	         21205	         20656	         21716	         23235	         23381	         24867	         24570	         26220	         26137	         28736	         29923	         27679	         32826	         33878	         43168	         37407	         39762	         38240	         61773	         68253	         58651	         53239	         53272	         53314	         49013	         49116	         49078	         42409	         43481	         47067	         40041	         41059	         42029	         42094	         37997	         42550	         37846	         48018	         38672	         38786	         40316	         39482	         36702	         34065	         35769	         37638	         34856	         30272	         33370	         33316	         29473	         30066	         27744	         27409	         24961	         24929	         22279	         22944	         18967	         19023	         21176	         17140	         19166	         15122	         14833	         19207	         14374	         16603	         17986	         14276	         13736	         15153	         16696	         13192	         14570	         15666	         14111	         16026	         15677	         15077	         16484	         17056	         17279	         18263	         16213	         21654	         22296	         20393	         22923	         22729	         25209	         24286	         28986	         26510	         28216	         27495	         29394	         34150	         29968	         37755	         50798	         29564	         31794	         31592	         38223	         31846	         32181	         36349	         31271	         27983	         30276	         25509	         25390	         20887	         27126	         24444	         25901	         25734	         25797	         21153	         22037	         18961	         19184	         18555	         19069	         20627	         21630	         25955	         21825	         20270	         20254	         18120	         18326	         16259	
        4.2130	           538	          1826	         11686	         18452	          9949	         16369	         20653	         17872	         19974	         19069	         22720	         19216	         20846	         27864	         18359	         31835	         25508	         24709	         27797	         31046	         26199	         31169	         29416	         30484	         32172	         37722	         35563	         28255	         40829	         38146	         47511	         47027	         42132	         45204	         63544	         67796	         63206	         60658	         57345	         54239	         53418	         51735	         49379	         49569	         44454	         65590	         43461	         45561	         47376	         50820	         38177	         48078	         42041	         59102	         38041	         45308	         44515	         45132	         43702	         40994	         35699	         43217	         43175	         30578	         37228	         39094	         32218	         36166	         27409	         33116	         25185	         29088	         23133	         26742	         19155	         21224	         25165	         16494	         24161	         18798	         16023	         24039	         14343	         21951	         27454	         18420	         13473	         19339	         22426	         13297	         16381	         17550	         14656	         18803	         19631	         14913	         19317	         22199	         19333	         22104	         16454	         29316	         27172	         21074	         30401	         27197	         30496	         25087	         33731	         27039	         35119	         29961	         35873	         42038	         30495	         45017	         56802	         29749	         36395	         36949	         40828	         32502	         36614	         42787	         35066	         28409	         36064	         29748	         29188	         22568	         32240	         31321	         31248	         29059	         27264	         24288	         26542	         18944	         20536	         18476	         19501	         20783	         21503	         25568	         22155	         21390	         20030	         18709	         20095	         16876	
        4.2171	           322	          1248	          8373	         10226	          8257	         10822	         13105	         13196	         16253	         15262	         16946	         15234	         15551	         18762	         14868	         19984	         18947	         18385	         19270	         20958	         21965	         22365	         21882	         24118	         23536	         25716	         27176	         23612	         28760	         31540	         44957	         33699	         36736	         33855	         64360	         69902	         54301	         46701	         50059	         52892	         47456	         47207	         49754	         38087	         42589	         41248	         35606	         38731	         38231	         38739	         32958	         39709	         33530	         49533	         34109	         35405	         36286	         36594	         32892	         30106	         32652	         35787	         30434	         26315	         29303	         30858	         26815	         27475	         24961	         25185	         24140	         22918	         20473	         21715	         17767	         18069	         22694	         17089	         17721	         13999	         14107	         19908	         13487	         15725	         17503	         13285	         12630	         14285	         16123	         12095	         13443	         14767	         12889	         15310	         14650	         13778	         15467	         15856	         15678	         16535	         13963	         19047	         21941	         17829	         21417	         21078	         22820	         21699	         26682	         22554	         24821	         24105	         26936	         31449	         26163	         36946	         55073	         25435	         29121	         28695	         37016	         28646	         28512	         33548	         30047	         26487	         29094	         24625	         24743	         17979	         26300	         21658	         24564	         25916	         27263	         19297	         20229	         16698	         16612	         15736	         16394	         18405	         19563	         25973	         20290	         17389	         18124	         15602	         16221	         14089	
        4.2180	           445	          1656	          9822	         15308	          8860	         13743	         17357	         15359	         17396	         16524	         19207	         16632	         18136	         23609	         16693	         27207	         23554	         21583	         24028	         27273	         23499	         26936	         26389	         26647	         28774	         33722	         31599	         25917	         36700	         35328	         42251	         43726	         38105	         40430	         57414	         59839	         56314	         53925	         50804	         48832	         47835	         45637	         44587	         43714	         40229	         55148	         39386	         42185	         41862	         45134	         35008	         42644	         38734	         51447	         35205	         42077	         39703	         42049	         38637	         37869	         32259	         38925	         38791	         28005	         33923	         35513	         28853	         32673	         24929	         29088	         22918	         26672	         20842	         23315	         17160	         19316	         22190	         14741	         21075	         16928	         14404	         20252	         13015	         18873	         24566	         15711	         12203	         17419	         19667	         12041	         15014	         15770	         13765	         16633	         17091	         13662	         16861	         20216	         17911	         20695	         15079	         25331	         23796	         19123	         28381	         25451	         27644	         22808	         30097	         24927	         31956	         28668	         32066	         37488	         27879	         40531	         50539	         27237	         33703	         33976	         36870	         29712	         33858	         37432	         31436	         25599	         31850	         27635	         27340	         20540	         28363	         27820	         27517	         25886	         24184	         22911	         23377	         17336	         18629	         17057	         17873	         19111	         19565	         22902	         20574	         19541	         18234	         17017	         18039	         15515	
        4.2187	           303	          1059	          7843	          9290	          7556	          9977	         11690	         11932	         14136	         14144	         16230	         13944	         14911	         17703	         14241	         18793	         17776	         17463	         18552	         19920	         19786	         21157	         20523	         21281	         22644	         23874	         25769	         22559	         27545	         28369	         36093	         31520	         32380	         33153	         49046	         53209	         47813	         44425	         42809	         42068	         39863	         40559	         39536	         35371	         35297	         39086	         33946	         33904	         35289	         35093	         30802	         35677	         31926	         41571	         31166	         33054	         33246	         33398	         31567	         28951	         28611	         31019	         28852	         24628	         27684	         27498	         23999	         25694	         22279	         23133	         20473	         20842	         19024	         19713	         15264	         15749	         17095	         13384	         15548	         12713	         11902	         15486	         11512	         14446	         15525	         12720	         11007	         12960	         13933	         11270	         12249	         12774	         11520	         13933	         13750	         12206	         13723	         14763	         14406	         15225	         13179	         17720	         18916	         16648	         19826	         20175	         21837	         19698	         24339	         21621	         24009	         23095	         25888	         28925	         24392	         30838	         40989	         24232	         27954	         26303	         31568	         25792	         27029	         29042	         26019	         22500	         24323	         21396	         21178	         17125	         23059	         20072	         21194	         21020	         20313	         17638	         17978	         15382	         15795	         15103	         15665	         16737	         17410	         20380	         17807	         16532	         16322	         14663	         15148	         13614	
        4.2230	           415	          1441	          9604	         13587	          8144	         12849	         15811	         14479	         16613	         16030	         19166	         15846	         17088	         21813	         14940	         24022	         19976	         19849	         21956	         24049	         21839	         24778	         23126	         24671	         25812	         29336	         28889	         22973	         31428	         31158	         41251	         35949	         34907	         36402	         55561	         59646	         52476	         48638	         47712	         46528	         44617	         44453	         43332	         39871	         38226	         49690	         35876	         37239	         39014	         40429	         31296	         39813	         33902	         50560	         31506	         36244	         36290	         36381	         35491	         31900	         29918	         35365	         33214	         25087	         29831	         31254	         26245	         28865	         22944	         26742	         21715	         23315	         19713	         22376	         16233	         17469	         21222	         14493	         18928	         14771	         13252	         19898	         12144	         17563	         20525	         15038	         11402	         15308	         17537	         11453	         13410	         14366	         11997	         15662	         15982	         12569	         15820	         17291	         15539	         17196	         13456	         22183	         22364	         17262	         23367	         21916	         24537	         20635	         27401	         21866	         27112	         23741	         29103	         33596	         25030	         36377	         49139	         24478	         29709	         29388	         34559	         26892	         29179	         34207	         29130	         24138	         28944	         24135	         23772	         18075	         26674	         24141	         25126	         24515	         23736	         19388	         21128	         15700	         16582	         15097	         15917	         17202	         18018	         22312	         18564	         17169	         16752	         15174	         16330	         13893	
        4.2263	           253	           880	          6321	          8346	          6365	          8451	         10362	         10021	         12142	         11408	         12526	         11639	         11743	         14823	         11370	         16099	         14333	         14216	         15001	         16267	         16347	         17411	         16958	         18545	         17715	         19407	         20560	         18205	         22527	         23276	         32597	         25717	         27732	         25800	         46647	         51660	         41132	         36251	         37973	         39232	         35549	         35163	         36297	         29396	         31456	         33709	         26848	         28747	         29029	         29775	         25330	         29873	         25344	         35463	         25910	         26369	         27790	         27161	         24887	         23000	         24815	         26701	         23767	         20179	         22364	         23281	         20520	         20809	         18967	         19155	         17767	         17160	         15264	         16233	         13401	         13459	         16521	         12648	         13775	         10679	         10620	         15000	         10118	         12013	         13364	         10083	          9550	         10717	         12308	          8980	          9968	         11125	          9641	         11378	         11054	         10360	         11763	         11963	         11804	         12407	         10715	         15255	         16424	         13703	         15929	         15465	         17030	         16575	         20182	         17435	         19188	         18131	         20165	         23790	         20041	         27639	         39736	         19504	         21568	         21593	         27389	         21732	         21543	         25947	         22429	         19813	         22233	         18092	         18070	         13909	         19662	         16819	         18724	         19037	         19895	         14251	         15577	         12743	         12820	         12109	         12609	         13973	         14837	         19198	         15090	         13480	         13791	         12077	         12432	         10672	
        4.2280	           312	          1075	          7171	         10558	          6618	          9870	         12349	         11190	         13045	         12259	         14008	         12456	         12975	         16976	         12055	         19195	         16622	         15617	         17068	         19322	         17580	         19532	         19108	         19897	         20278	         23021	         22858	         18820	         26130	         25799	         34277	         30955	         28945	         28847	         47503	         50677	         42819	         39249	         39264	         39651	         37409	         35802	         36560	         32057	         32095	         39449	         28634	         31534	         30956	         33333	         25910	         31974	         27868	         39103	         26308	         30159	         29479	         30663	         27559	         26795	         24915	         29160	         27415	         20687	         24369	         26039	         21679	         23669	         19023	         21224	         18069	         19316	         15749	         17469	         13459	         14592	         17938	         12290	         15525	         12337	         11135	         16205	         10187	         13849	         17467	         11400	          9505	         12588	         14498	          9131	         10944	         11944	         10275	         12475	         12473	         10465	         12691	         14433	         13076	         14610	         11015	         17931	         18204	         14147	         19916	         18175	         19509	         17120	         22142	         18115	         22549	         20410	         22973	         27058	         20607	         30850	         41967	         19947	         24377	         24420	         28681	         22358	         24127	         28041	         24083	         20034	         24397	         20544	         20454	         14833	         21563	         19551	         20690	         20305	         20281	         16289	         17218	         12955	         13553	         12384	         13058	         14341	         14947	         18952	         15677	         14205	         13859	         12481	         13208	         11190	
        4.2330	           408	          1398	          8988	         14378	          7388	         12700	         16587	         14063	         16832	         14484	         16790	         14905	         14485	         20554	         12073	         23444	         18107	         17458	         19352	         22565	         20797	         22697	         21377	         24687	         22087	         26758	         25405	         18179	         28579	         29683	         49243	         34537	         34226	         29929	         70697	         75740	         51590	         42084	         49738	         55078	         48998	         45516	         51250	         36642	         42116	         48297	         29549	         37865	         35279	         40101	         26179	         38280	         28723	         54921	         27416	         32950	         33341	         34584	         29927	         28139	         29029	         36617	         30214	         20930	         25533	         31178	         25345	         26748	         21176	         25165	         22694	         22190	         17095	         21222	         16521	         17938	         28092	         17360	         19919	         14796	         14287	         25184	         12459	         17432	         23198	         13467	         11127	         15302	         19466	          9689	         12392	         14919	         11427	         15056	         14769	         11836	         15853	         16877	         14422	         16302	         10912	         21690	         24247	         14689	         23145	         19369	         21084	         18814	         25910	         17337	         24083	         19918	         25270	         31886	         21145	         41403	         66148	         19364	         25491	         27544	         36463	         24742	         25186	         35779	         30437	         25019	         32888	         25436	         25664	         15019	         27716	         22789	         26890	         28437	         31489	         17948	         21261	         13525	         13795	         11594	         12719	         15412	         16806	         26813	         18121	         14209	         15164	         12661	         14258	         10723	
        4.2357	           206	           808	          5427	          6785	          5550	          7143	          8884	          8821	         11275	         10016	         10681	         10224	          9774	         12196	          9371	         12880	         11673	         11789	         12107	         13036	         14604	         14403	         13956	         16680	         14354	         16009	         17124	         15049	         17791	         20455	         33051	         20546	         25202	         20554	         49321	         54802	         37556	         29898	         35678	         39721	         33929	         33518	         37208	         24963	         30824	         26961	         22435	         25959	         25194	         25671	         21555	         26705	         20797	         34647	         22683	         21897	         24121	         23242	         20492	         18106	         22847	         24479	         19009	         17158	         18498	         20426	         18214	         17309	         17140	         16494	         17089	         14741	         13384	         14493	         12648	         12290	         17360	         13119	         12171	          9068	         10044	         15278	          9587	         10280	         11081	          8393	          8879	          9142	         10977	          7894	          8676	         10221	          8529	         10065	          9349	          9452	         10596	          9763	         10035	         10237	          9014	         12376	         15213	         11681	         12855	         12473	         13873	         14572	         17529	         14294	         14946	         14466	         16476	         20233	         17118	         25978	         42615	         16300	         17584	         18291	         25974	         19318	         17598	         23571	         20763	         18912	         20828	         16348	         16591	         11423	         17985	         13842	         17083	         18868	         21358	         12080	         13738	         11084	         10613	          9986	         10442	         12289	         13449	         19819	         13809	         11108	         12346	         10163	         10550	          8758	
        4.2380	           422	          1228	          8462	         15292	          7153	         12639	         16508	         13123	         14406	         13210	         15539	         13946	         14436	         21399	         12629	         25447	         18600	         17929	         20510	         23703	         18475	         23292	         22091	         22798	         22636	         27271	         25237	         19375	         31159	         26913	         35293	         35998	         30353	         31791	         47714	         51614	         45674	         43979	         42376	         40670	         40036	         36722	         36023	         36440	         32240	         52958	         29542	         33196	         33566	         38641	         26482	         34489	         29428	         41801	         26176	         32350	         32119	         32488	         30415	         30205	         25479	         31779	         32664	         21129	         26337	         29048	         23645	         26517	         19166	         24161	         17721	         21075	         15548	         18928	         13775	         15525	         19919	         12171	         18952	         14370	         11963	         19393	         10272	         16661	         22643	         13248	          9528	         14521	         17848	          8726	         11456	         13027	         10427	         13425	         14204	         10371	         14318	         16839	         13956	         16314	         11260	         23277	         20622	         14742	         23060	         19115	         21288	         17835	         24456	         18719	         26322	         21082	         25254	         30861	         21138	         34877	         44393	         20144	         25235	         26837	         29483	         22898	         25934	         32876	         25820	         20344	         28482	         21997	         21594	         15996	         23908	         23724	         24026	         21730	         21149	         17181	         20139	         13081	         14474	         12462	         13401	         14513	         15078	         19000	         15567	         15147	         13946	         13137	         14249	         11225	
        4.2410	           312	           844	          6480	         11053	          5595	          9455	         12071	          9891	         10824	         10303	         12151	         10804	         11267	         16279	         10207	         19299	         15094	         14023	         15912	         18692	         14683	         18143	         17685	         17255	         18118	         20721	         20199	         15681	         25117	         21740	         27336	         29698	         23891	         25920	         35855	         37917	         35372	         35010	         32282	         30797	         31051	         28262	         27579	         28554	         25107	         40046	         24015	         26716	         26334	         30459	         21372	         27028	         24246	         31486	         21095	         26738	         25285	         26844	         24084	         25056	         19905	         24756	         25920	         17054	         21194	         22973	         18536	         21515	         15122	         18798	         13999	         16928	         12713	         14771	         10679	         12337	         14796	          9068	         14370	         11484	          9225	         14020	          8013	         12976	         17990	         10380	          7470	         11599	         13730	          7194	          9216	         10139	          8542	         10755	         11247	          8260	         11015	         13761	         11427	         13310	          9056	         17692	         16040	         11805	         19081	         16371	         17249	         14193	         19300	         15304	         21554	         18052	         20564	         24319	         16999	         27082	         33237	         16354	         21479	         21577	         23211	         18232	         21266	         24715	         20332	         15715	         21706	         17830	         17541	         12865	         18712	         18270	         18391	         16501	         15591	         14046	         15405	         10493	         11656	         10159	         10930	         11674	         11903	         14239	         12563	         12243	         11056	         10493	         11301	          9235	
        4.2417	           232	           795	          5353	          8012	          5099	          7462	          9439	          8498	         10061	          9234	         10304	          9519	          9628	         12827	          9029	         14469	         12196	         11748	         12722	         14264	         13298	         14695	         14301	         15431	         14825	         16979	         16957	         14242	         19348	         19248	         26906	         22579	         22364	         21152	         38249	         41674	         33226	         29575	         30870	         31822	         29252	         28024	         29182	         24302	         25266	         30002	         21329	         23861	         23506	         25253	         19807	         24390	         20599	         29850	         20218	         22086	         22532	         22677	         20414	         19531	         19566	         22316	         20409	         15790	         18223	         19673	         16719	         17523	         14833	         16023	         14107	         14404	         11902	         13252	         10620	         11135	         14287	         10044	         11963	          9225	          8728	         13021	          8025	         10388	         12788	          8452	          7480	          9319	         11011	          6903	          8178	          9221	          7790	          9366	          9275	          8122	          9768	         10522	          9753	         10704	          8377	         13571	         13943	         10806	         14304	         12988	         14212	         13177	         16720	         13679	         16475	         14849	         16774	         20192	         15734	         23771	         33666	         15126	         17656	         18165	         22222	         17228	         17779	         21901	         18511	         15780	         19063	         15378	         15354	         11175	         16453	         14644	         15967	         15912	         16511	         11966	         13212	          9948	         10235	          9368	          9865	         11007	         11638	         15386	         12035	         10746	         10764	          9534	         10016	          8332	
        4.2430	           423	          1217	          8844	         15155	          6995	         12861	         16861	         13580	         15664	         13669	         16179	         14346	         13925	         20982	         11265	         24245	         16746	         17095	         19351	         22326	         18982	         22577	         20628	         23598	         20874	         25313	         24089	         16896	         28051	         26339	         43609	         32324	         31222	         28660	         61280	         67176	         47705	         40796	         46014	         48843	         44605	         41364	         44621	         35379	         37230	         50992	         27240	         33726	         33287	         38405	         24136	         35581	         26374	         49342	         24612	         29792	         31463	         30955	         28512	         26449	         26439	         33399	         29482	         19279	         23829	         28787	         23732	         25152	         19207	         24039	         19908	         20252	         15486	         19898	         15000	         16205	         25184	         15278	         19393	         14020	         13021	         23824	         11143	         17075	         22427	         13254	         10035	         14314	         18697	          8660	         11133	         13708	         10077	         13966	         14199	         10561	         15054	         15883	         13105	         14808	         10060	         22115	         22695	         13690	         21205	         17302	         19528	         17325	         24278	         16135	         23228	         17677	         23777	         30122	         19480	         37951	         58204	         17864	         23003	         25241	         32599	         22465	         23110	         34314	         27792	         22428	         30988	         22567	         22468	         14200	         25828	         22193	         25447	         25508	         27772	         15795	         20379	         12342	         13023	         10667	         11813	         13943	         15217	         23630	         15911	         13395	         13781	         11883	         13437	          9778	
        4.2438	           185	           688	          4658	          6078	          4780	          6209	          7624	          7467	          9117	          8518	          9267	          8663	          8773	         10900	          8590	         11834	         10868	         10593	         11126	         12084	         12325	         12901	         12694	         13878	         13323	         14703	         15409	         13789	         16827	         17732	         24581	         19438	         20961	         19335	         35450	         39004	         30972	         27114	         28558	         29697	         26773	         26447	         27523	         21954	         23809	         24581	         20270	         21847	         21778	         22254	         19181	         22446	         19198	         26738	         19713	         20034	         20883	         20656	         18681	         17365	         18768	         20189	         17828	         15287	         16923	         17598	         15445	         15642	         14374	         14343	         13487	         13015	         11512	         12144	         10118	         10187	         12459	          9587	         10272	          8013	          8025	         11143	          7673	          8891	          9955	          7455	          7232	          8063	          9176	          6789	          7578	          8396	          7355	          8528	          8234	          7867	          8792	          8992	          8953	          9453	          8125	         11281	         12262	         10346	         12081	         11737	         12867	         12528	         15173	         13203	         14397	         13855	         15131	         17868	         15174	         20841	         30044	         14774	         16323	         16381	         20712	         16473	         16350	         19420	         16891	         15000	         16649	         13758	         13784	         10497	         14711	         12614	         14015	         14381	         15046	         10915	         11660	          9654	          9667	          9192	          9539	         10600	         11238	         14544	         11492	         10182	         10445	          9126	          9361	          8097	
        4.2460	           389	          1011	          8065	         13500	          6309	         11552	         14647	         11913	         12891	         12388	         15265	         12767	         13458	         19514	         11314	         22736	         16642	         16344	         18805	         21706	         16857	         21353	         19883	         20020	         20939	         24025	         23362	         16994	         28116	         24102	         31990	         32386	         26700	         29642	         40921	         43713	         40252	         39664	         36864	         34705	         35259	         32877	         31375	         32800	         28300	         47601	         27014	         29418	         30444	         34755	         23137	         31225	         26682	         38696	         22665	         29478	         28641	         29453	         28096	         27475	         22023	         28177	         29073	         18536	         23501	         25755	         20840	         24325	         16603	         21951	         15725	         18873	         14446	         17563	         12013	         13849	         17432	         10280	         16661	         12976	         10388	         17075	          8891	         15526	         20644	         12641	          8256	         13262	         16014	          8135	         10327	         11472	          9145	         12594	         13370	          9054	         12894	         15507	         12496	         14483	          9842	         20590	         18863	         12994	         21064	         18096	         19677	         15618	         22114	         16445	         23975	         18963	         23816	         28001	         18546	         30743	         38854	         17805	         23859	         23912	         26328	         19989	         23338	         28503	         23213	         17665	         24859	         19740	         19266	         14128	         21920	         20893	         21254	         19153	         18093	         15228	         17738	         11434	         12859	         10902	         11879	         12687	         13089	         16144	         13666	         13327	         12123	         11463	         12710	         10133	
        4.2480	           537	          1227	          9893	         19930	          7324	         15421	         20445	         14785	         15195	         14000	         17457	         15190	         15674	         25781	         12969	         32236	         22473	         20097	         24068	         30048	         19994	         27436	         26504	         24750	         26272	         31565	         28748	         18921	         39025	         30223	         38945	         47409	         31560	         36614	         48566	         49320	         46978	         48792	         43543	         40786	         43643	         36127	         35528	         40901	         32616	         66712	         30696	         37842	         35591	         46267	         25800	         37277	         32979	         45795	         24844	         38826	         34297	         38807	         33491	         37817	         24423	         35624	         39771	         20621	         28800	         33952	         25411	         32100	         17986	         27454	         17503	         24566	         15525	         20525	         13364	         17467	         23198	         11081	         22643	         17990	         12788	         22427	          9955	         20644	         32612	         15574	          8944	         18271	         22858	          8324	         12617	         14398	         11280	         15393	         16806	          9896	         15918	         22187	         16140	         20250	         10822	         28982	         24566	         14707	         31364	         24237	         24778	         18046	         27551	         18805	         33337	         24950	         29919	         36450	         20739	         41854	         49944	         19206	         30267	         31384	         31272	         22782	         29787	         36595	         28880	         19721	         33550	         26692	         26153	         16938	         27699	         28385	         28017	         23771	         22063	         19997	         23063	         12503	         15145	         11760	         13334	         14333	         14315	         18050	         15903	         15821	         13104	         13064	         15001	         11095	
        4.2530	           316	           939	          6866	         10551	          5355	          9433	         11686	         10045	         10960	         10827	         13487	         10784	         11828	         15960	          9904	         18035	         13816	         13840	         15788	         17612	         14376	         17684	         16219	         16559	         18028	         20528	         19945	         14919	         22654	         20419	         25840	         25679	         22383	         25440	         32709	         34837	         33878	         33425	         30514	         27988	         28561	         27984	         25726	         27397	         23398	         37578	         23774	         24211	         26106	         28075	         20054	         26399	         22809	         33070	         19689	         24669	         24154	         24386	         24470	         22511	         18626	         23251	         23663	         16108	         20061	         21071	         17287	         20086	         14276	         18420	         13285	         15711	         12720	         15038	         10083	         11400	         13467	          8393	         13248	         10380	          8452	         13254	          7455	         12641	         15574	         10761	          7014	         10757	         12505	          7278	          8834	          9397	          7642	         10610	         11252	          7778	         10676	         12429	         10383	         11839	          8652	         16365	         15211	         11212	         16783	         15192	         16957	         13260	         18540	         14275	         19503	         15925	         20352	         23297	         16092	         24231	         30080	         15756	         20302	         19897	         21874	         17059	         19779	         23047	         19063	         14870	         19458	         15990	         15535	         12085	         17996	         17131	         17063	         15554	         14145	         12859	         14467	          9945	         11038	          9687	         10373	         10889	         11228	         13099	         11564	         11382	         10468	          9886	         10878	          9064	
        4.2580	           169	           617	          4341	          5516	          4565	          5749	          6982	          6951	          8471	          8037	          8696	          8182	          8319	         10235	          8278	         11043	         10239	         10073	         10529	         11311	         11591	         12191	         12018	         13013	         12596	         13669	         14600	         13372	         15945	         16620	         22441	         18188	         19790	         18489	         32254	         35776	         29208	         25950	         26768	         27438	         24879	         24801	         25368	         20812	         22164	         23065	         19439	         20397	         20663	         20856	         18522	         21117	         18339	         24294	         18941	         18870	         19847	         19389	         17754	         16466	         17839	         18761	         16859	         14753	         16160	         16434	         14611	         14731	         13736	         13473	         12630	         12203	         11007	         11402	          9550	          9505	         11127	          8879	          9528	          7470	          7480	         10035	          7232	          8256	          8944	          7014	          6873	          7468	          8376	          6513	          7133	          7836	          6963	          7989	          7726	          7488	          8227	          8356	          8464	          8841	          7855	         10545	         11303	          9959	         11142	         11054	         12155	         11967	         14279	         12814	         13639	         13256	         14301	         16723	         14618	         19111	         26903	         14329	         15506	         15395	         19315	         15708	         15552	         18116	         15739	         14093	         15344	         12714	         12701	         10106	         13655	         11811	         12983	         13160	         13605	         10239	         10897	          9289	          9311	          8945	          9243	         10146	         10722	         13438	         10856	          9828	         10004	          8809	          8946	          7837	
        4.2580	           325	          1020	          6796	         11372	          5618	          9749	         12449	         10342	         11358	         10770	         12950	         11006	         11832	         16520	         10378	         19437	         15499	         14282	         16305	         19022	         15152	         18375	         17723	         17562	         18920	         22195	         20786	         15746	         25062	         22590	         28116	         29911	         24157	         26490	         36899	         38215	         35899	         35143	         32640	         31114	         31335	         28936	         28207	         28858	         25487	         39794	         24646	         27302	         26958	         30625	         21315	         27699	         24679	         34172	         21172	         27483	         25522	         27446	         25067	         25266	         19886	         25488	         26132	         17066	         21580	         23457	         18607	         21871	         15153	         19339	         14285	         17419	         12960	         15308	         10717	         12588	         15302	          9142	         14521	         11599	          9319	         14314	          8063	         13262	         18271	         10757	          7468	         11933	         13978	          7349	          9570	         10304	          8621	         11063	         11599	          8325	         11224	         14020	         11582	         13678	          9123	         17810	         16360	         11822	         19628	         16868	         18035	         14212	         19754	         15240	         21680	         18204	         21290	         25074	         17051	         27548	         34248	         16437	         21970	         22163	         23686	         18346	         21740	         24979	         20682	         15940	         21791	         18332	         18055	         12921	         19143	         18764	         18667	         17081	         15936	         14639	         15660	         10524	         11694	         10192	         10937	         11715	         11947	         14387	         12744	         12207	         11076	         10484	         11450	          9432	
        4.2630	           407	          1106	          8034	         14735	          6367	         12022	         15736	         12229	         13274	         12140	         14654	         12825	         13200	         20105	         11144	         24149	         17388	         16420	         19046	         22619	         17042	         21725	         20606	         20869	         21022	         25238	         23367	         16709	         29327	         24955	         33908	         34640	         27470	         29285	         44891	         47523	         41276	         39892	         38468	         37405	         37299	         33323	         33352	         33436	         29625	         50125	         26410	         31018	         30448	         36379	         22956	         31716	         26813	         39969	         22661	         30385	         29043	         30605	         27780	         28457	         22449	         29653	         30434	         18346	         23757	         27182	         21479	         25005	         16696	         22426	         16123	         19667	         13933	         17537	         12308	         14498	         19466	         10977	         17848	         13730	         11011	         18697	          9176	         16014	         22858	         12505	          8376	         13978	         17362	          7722	         10537	         12070	          9483	         12666	         13430	          9132	         13290	         16373	         12928	         15425	          9702	         21936	         19801	         12921	         22657	         18372	         19805	         15816	         22638	         16245	         24885	         19404	         23733	         28970	         18418	         33421	         43283	         17314	         23760	         24965	         27312	         20259	         23800	         30309	         24182	         18248	         26991	         21082	         20742	         14187	         22693	         22096	         22640	         20540	         20080	         15969	         18698	         11353	         12821	         10608	         11653	         12770	         13205	         17323	         14045	         13352	         12128	         11433	         12757	          9782	
        4.2668	           165	           615	          4467	          4889	          4411	          5542	          6378	          6813	          8182	          8246	          9397	          8054	          8657	          9909	          8377	         10300	         10209	         10050	         10550	         11162	         11548	         12026	         11709	         12220	         13079	         13616	         14913	         13341	         15568	         16547	         20935	         17781	         18936	         19218	         28628	         31089	         27892	         25692	         24872	         24554	         23059	         23809	         23233	         20342	         20706	         21370	         19982	         19673	         20555	         19954	         18207	         20733	         18647	         24081	         18498	         19137	         19334	         19356	         18346	         16571	         16866	         17914	         16361	         14564	         16143	         15787	         13930	         14742	         13192	         13297	         12095	         12041	         11270	         11453	          8980	          9131	          9689	          7894	          8726	          7194	          6903	          8660	          6789	          8135	          8324	          7278	          6513	          7349	          7722	          6720	          7159	          7383	          6763	          8073	          7885	          7233	          7890	          8319	          8360	          8713	          7803	          9787	         10768	          9800	         11139	         11679	         12657	         11569	         14063	         12759	         13630	         13492	         14963	         16556	         14407	         17515	         23495	         14381	         16302	         15178	         18449	         15198	         15716	         16544	         15058	         13243	         13741	         12309	         12207	         10008	         13234	         11331	         12033	         12135	         11744	         10255	         10237	          9108	          9249	          8976	          9256	          9885	         10296	         11970	         10505	          9687	          9667	          8629	          8845	          8079	
        4.2680	           238	           989	          5531	          7915	          5061	          7464	          9271	          8662	         10016	          9582	         11117	          9430	         10440	         12820	          9630	         14356	         13091	         12127	         13313	         14735	         13517	         14860	         14478	         14982	         16302	         19007	         17900	         15020	         19810	         20214	         24233	         23505	         21857	         22842	         33329	         34782	         32330	         30276	         29023	         28141	         27065	         26656	         26077	         24473	         23329	         28898	         22847	         23859	         24007	         24775	         20278	         24384	         22036	         30025	         20574	         23651	         22576	         23644	         22139	         20786	         18735	         22053	         21158	         16250	         19301	         19825	         16332	         18144	         14570	         16381	         13443	         15014	         12249	         13410	          9968	         10944	         12392	          8676	         11456	          9216	          8178	         11133	          7578	         10327	         12617	          8834	          7133	          9570	         10537	          7159	          8634	          8907	          7872	          9463	          9596	          7999	          9497	         10936	         10075	         11436	          8781	         13475	         13209	         11030	         15301	         14257	         15712	         13112	         17009	         14346	         17361	         16122	         18128	         20935	         16159	         22339	         28621	         15909	         19097	         19064	         21228	         17195	         19134	         20780	         17801	         14921	         17409	         15445	         15313	         11681	         15929	         15260	         15196	         14767	         13861	         12998	         12958	         10101	         10638	          9963	         10336	         11078	         11413	         13373	         11934	         11129	         10652	          9788	         10312	          9080	
        4.2730	           264	           901	          5944	          9099	          5481	          8317	         10521	          9335	         10843	         10075	         11467	         10323	         10682	         14264	          9862	         16222	         13553	         12936	         14193	         15987	         14371	         16234	         15741	         16637	         16566	         19113	         18707	         15427	         21522	         20953	         28098	         25181	         23824	         23511	         39232	         42310	         35419	         32375	         32655	         32865	         30888	         29531	         30070	         26537	         26359	         33484	         23301	         25692	         25507	         27547	         21248	         26311	         22619	         32143	         21529	         24380	         24331	         24787	         22611	         21754	         20581	         24010	         22673	         16956	         19959	         21403	         17925	         19315	         15666	         17550	         14767	         15770	         12774	         14366	         11125	         11944	         14919	         10221	         13027	         10139	          9221	         13708	          8396	         11472	         14398	          9397	          7836	         10304	         12070	          7383	          8907	          9864	          8347	         10176	         10241	          8575	         10536	         11746	         10632	         11878	          9034	         15125	         15021	         11627	         16093	         14490	         15851	         14083	         18210	         14818	         18424	         16373	         18661	         22261	         16903	         25481	         34721	         16317	         19516	         19952	         23501	         18359	         19608	         23545	         19778	         16537	         20369	         16672	         16571	         12190	         17744	         16294	         17225	         16784	         16882	         13182	         14362	         10626	         11129	         10125	         10675	         11743	         12301	         15735	         12769	         11667	         11401	         10283	         10876	          9088	
        4.2777	           193	           713	          4663	          6452	          4787	          6337	          7798	          7456	          8812	          8436	          9272	          8584	          9011	         11266	          8983	         12666	         11961	         10942	         11699	         13130	         12396	         13373	         13547	         13696	         14299	         15835	         16120	         14340	         18515	         18538	         22831	         22054	         20790	         20744	         31980	         34123	         30335	         28262	         27417	         27384	         25866	         24945	         25176	         22542	         22509	         25876	         21068	         22496	         21929	         23068	         19622	         22382	         20574	         25348	         19933	         21809	         21132	         22131	         19505	         19445	         18204	         20240	         19428	         15639	         17885	         18304	         15488	         16724	         14111	         14656	         12889	         13765	         11520	         11997	          9641	         10275	         11427	          8529	         10427	          8542	          7790	         10077	          7355	          9145	         11280	          7642	          6963	          8621	          9483	          6763	          7872	          8347	          7616	          8614	          8495	          7738	          8681	          9990	          9520	         10502	          8359	         12022	         12115	         10550	         13890	         13140	         13897	         12616	         15548	         13856	         16114	         15502	         16166	         18742	         15496	         20870	         27051	         15205	         17792	         17500	         20107	         16517	         17720	         19153	         16712	         14285	         16401	         14401	         14368	         11041	         14593	         13506	         13983	         13615	         13310	         11870	         11818	          9739	         10078	          9560	          9918	         10709	         11041	         13082	         11506	         10670	         10317	          9377	          9607	          8492	
        4.2780	           289	           887	          6696	          9453	          5701	          8982	         10981	          9990	         11391	         11118	         13299	         11115	         11797	         15384	         10471	         17106	         14324	         13948	         15428	         17310	         15389	         17588	         16700	         17166	         18157	         19986	         20450	         16078	         22936	         22076	         29444	         26671	         24617	         25964	         38974	         41543	         36677	         34519	         33285	         32648	         31721	         30915	         30418	         28172	         26971	         35540	         25191	         26685	         27284	         29106	         22009	         27991	         24245	         34734	         22093	         26189	         25579	         26414	         24755	         23388	         20950	         24961	         23859	         17634	         21092	         22303	         18582	         20881	         16026	         18803	         15310	         16633	         13933	         15662	         11378	         12475	         15056	         10065	         13425	         10755	          9366	         13966	          8528	         12594	         15393	         10610	          7989	         11063	         12666	          8073	          9463	         10176	          8614	         11192	         11372	          8820	         11135	         12736	         11208	         12431	          9383	         15771	         16038	         12129	         17301	         16136	         17340	         14548	         19386	         15461	         19845	         17402	         20789	         23811	         17567	         26166	         34969	         17123	         21701	         20959	         24499	         18909	         20869	         23930	         20778	         16835	         20707	         17492	         17259	         12761	         19026	         16951	         17826	         17209	         16670	         13788	         14862	         10991	         11712	         10546	         11224	         12123	         12595	         15563	         13169	         12166	         11705	         10639	         11467	          9732	
        4.2830	           326	           979	          7127	         10928	          5777	          9827	         12203	         10564	         11652	         11411	         13960	         11446	         12410	         16720	         10686	         18987	         14998	         14673	         16606	         18705	         15494	         18703	         17496	         17727	         19155	         21721	         21259	         16234	         24424	         22292	         28310	         28128	         24454	         27139	         36468	         38676	         36692	         35839	         33120	         31043	         31263	         30236	         28522	         29291	         25805	         39416	         25572	         26649	         27912	         30266	         21944	         28374	         24789	         35088	         21707	         26904	         26064	         26779	         25931	         24509	         20461	         25262	         25481	         17608	         21728	         22926	         18790	         21688	         15677	         19631	         14650	         17091	         13750	         15982	         11054	         12473	         14769	          9349	         14204	         11247	          9275	         14199	          8234	         13370	         16806	         11252	          7726	         11599	         13430	          7885	          9596	         10241	          8495	         11372	         11915	          8568	         11426	         13452	         11380	         12967	          9425	         17340	         16353	         12191	         18314	         16549	         18134	         14496	         19937	         15601	         21074	         17653	         21692	         24942	         17563	         26513	         33311	         17145	         22066	         21646	         23953	         18709	         21516	         24796	         20743	         16317	         21161	         17604	         17212	         13098	         19336	         18281	         18392	         16956	         15703	         14102	         15521	         10877	         11958	         10572	         11297	         11964	         12320	         14568	         12806	         12396	         11475	         10757	         11726	          9817	
        4.2879	           187	           733	          4794	          6024	          5017	          6301	          7621	          7675	          9310	          8909	          9713	          8964	          9336	         11220	          9279	         12112	         11578	         11165	         11709	         12590	         12840	         13430	         13316	         14213	         14260	         15609	         16318	         14944	         17737	         18661	         24116	         20456	         21715	         20789	         34473	         37756	         31970	         28755	         29052	         29419	         26943	         26968	         27272	         22968	         24015	         25017	         21816	         22623	         22860	         22901	         20554	         23262	         20637	         26789	         21006	         21312	         21875	         21746	         19955	         18564	         19459	         20666	         18808	         16385	         18105	         18222	         16012	         16432	         15077	         14913	         13778	         13662	         12206	         12569	         10360	         10465	         11836	          9452	         10371	          8260	          8122	         10561	          7867	          9054	          9896	          7778	          7488	          8325	          9132	          7233	          7999	          8575	          7738	          8820	          8568	          8233	          8983	          9368	          9458	         10014	          8765	         11582	         12280	         11035	         12669	         12590	         13803	         13188	         15818	         14311	         15318	         15051	         16102	         18644	         16230	         20805	         28520	         15989	         17522	         17278	         21084	         17331	         17553	         19676	         17203	         15334	         16536	         14142	         14117	         11279	         14921	         13196	         14133	         14258	         14379	         11643	         11953	         10286	         10368	         10018	         10312	         11222	         11771	         14334	         11989	         10939	         11003	          9775	          9931	          8831	
        4.2880	           308	           969	          6804	         10558	          5913	          9515	         11988	         10422	         11854	         11186	         13124	         11420	         11934	         16221	         10600	         18402	         14540	         14353	         15968	         17856	         15499	         18181	         17164	         18154	         18243	         20987	         20569	         16394	         23590	         22178	         29834	         27004	         25298	         25881	         40619	         44128	         37983	         35408	         34945	         34277	         32846	         31676	         31299	         29116	         27640	         38344	         25141	         27050	         27839	         30071	         22472	         28541	         24202	         35158	         22512	         26013	         26308	         26252	         24968	         23438	         21693	         25690	         24779	         17956	         21437	         22936	         19234	         21000	         16484	         19317	         15467	         16861	         13723	         15820	         11763	         12691	         15853	         10596	         14318	         11015	          9768	         15054	          8792	         12894	         15918	         10676	          8227	         11224	         13290	          7890	          9497	         10536	          8681	         11135	         11426	          8983	         11537	         12794	         11281	         12608	          9579	         16965	         16428	         12406	         17289	         15527	         17282	         14940	         19785	         15713	         20098	         17120	         20561	         24355	         17924	         27216	         36444	         17334	         20962	         21323	         24893	         19365	         20952	         25612	         21190	         17411	         21973	         17593	         17340	         13080	         19367	         17912	         18733	         17858	         17629	         13855	         15680	         11223	         11953	         10702	         11361	         12354	         12950	         16351	         13303	         12456	         12014	         10958	         11746	          9694	
        4.2980	           377	          1026	          7736	         13277	          6429	         11257	         14332	         11652	         12525	         12101	         14590	         12573	         13413	         19316	         11982	         23078	         18271	         16551	         18997	         22612	         17222	         21509	         21060	         19905	         21910	         25067	         24108	         18176	         30224	         25888	         31211	         36286	         27450	         31155	         39730	         40814	         40478	         41164	         36565	         34148	         35518	         31943	         30644	         33513	         28310	         47513	         28333	         31497	         30719	         36001	         24559	         31492	         28942	         36946	         24103	         32361	         29354	         32259	         28723	         30450	         22361	         28940	         31064	         19628	         25068	         27195	         21392	         25841	         17056	         22199	         15856	         20216	         14763	         17291	         11963	         14433	         16877	          9763	         16839	         13761	         10522	         15883	          8992	         15507	         22187	         12429	          8356	         14020	         16373	          8319	         10936	         11746	          9990	         12736	         13452	          9368	         12794	         16832	         13604	         16177	         10447	         21067	         18826	         13608	         23650	         20183	         20916	         16293	         22751	         17793	         26180	         21858	         24885	         29064	         19576	         31729	         37438	         18879	         26109	         25818	         26664	         20889	         25522	         28452	         23632	         17649	         25115	         21323	         20942	         15072	         21951	         21842	         21452	         18905	         17161	         16971	         18013	         12002	         13610	         11741	         12693	         13399	         13458	         15513	         14477	         14273	         12510	         12096	         13181	         10851	
        4.3079	           281	           943	          6377	          9574	          6081	          8871	         11030	          9961	         11342	         10973	         12498	         11198	         11946	         15591	         11468	         17903	         15849	         14513	         15936	         18154	         15841	         18065	         18021	         17761	         19086	         21415	         21262	         18024	         25084	         23723	         28322	         29794	         26053	         27492	         38313	         40432	         38199	         36972	         34372	         33145	         32503	         30885	         30205	         29607	         27477	         36678	         26926	         28633	         28250	         30570	         24452	         28715	         26573	         32622	         24503	         28526	         27080	         28644	         25705	         25955	         22314	         25941	         26161	         19503	         23088	         23834	         19718	         22164	         17279	         19333	         15678	         17911	         14406	         15539	         11804	         13076	         14422	         10035	         13956	         11427	          9753	         13105	          8953	         12496	         16140	         10383	          8464	         11582	         12928	          8360	         10075	         10632	          9520	         11208	         11380	          9458	         11281	         13604	         12277	         13900	         10445	         16724	         15895	         13265	         18978	         17392	         18407	         15786	         20235	         17457	         21813	         19985	         21528	         24912	         19361	         27064	         33279	         18977	         23221	         22846	         25044	         20513	         23052	         24918	         21286	         17459	         21352	         18610	         18422	         14167	         19004	         18290	         18332	         17099	         16053	         15352	         15563	         12063	         12878	         11916	         12480	         13277	         13549	         15553	         14184	         13587	         12668	         11810	         12313	         10712	
        4.3080	           350	          1293	          7342	         12355	          6622	         10609	         13618	         11590	         12841	         12143	         14107	         12359	         13635	         18255	         12670	         21687	         18691	         16436	         18559	         21605	         17553	         20676	         20644	         20044	         22269	         26583	         24110	         19597	         29236	         27128	         30404	         35497	         28378	         31128	         40832	         41492	         41658	         41237	         37384	         35139	         35436	         32727	         31614	         33327	         29101	         43576	         29668	         32333	         31264	         34895	         26252	         31798	         29909	         37435	         26214	         32973	         29870	         32740	         29338	         30217	         23566	         29446	         30776	         20977	         26086	         27476	         21699	         25423	         18263	         22104	         16535	         20695	         15225	         17196	         12407	         14610	         16302	         10237	         16314	         13310	         10704	         14808	          9453	         14483	         20250	         11839	          8841	         13678	         15425	          8713	         11436	         11878	         10502	         12431	         12967	         10014	         12608	         16177	         13900	         16574	         11329	         20138	         17908	         14337	         23158	         20087	         21447	         17059	         22876	         18965	         25564	         22723	         24661	         28997	         20892	         31080	         36385	         20375	         26108	         26536	         27106	         22136	         26425	         28377	         23499	         18552	         24290	         21461	         21213	         15751	         21252	         21990	         20982	         19036	         17123	         18029	         17929	         12889	         14173	         12847	         13491	         14267	         14361	         16103	         15334	         14935	         13398	         12842	         13635	         11699	
        4.3121	           215	           868	          5256	          7063	          5518	          7055	          8570	          8428	          9869	          9688	         10670	          9717	         10588	         12719	         10574	         14014	         13217	         12615	         13460	         14376	         13770	         15094	         14970	         15364	         16347	         18282	         18279	         17052	         20348	         20356	         22869	         23194	         23115	         23807	         32026	         34954	         34024	         32494	         30288	         28626	         27370	         27637	         26102	         25540	         23944	         28762	         24537	         24059	         25129	         24968	         22971	         24971	         23341	         27013	         23105	         23826	         24022	         23788	         22710	         21277	         20597	         21860	         21672	         18314	         20546	         19834	         17299	         18263	         16213	         16454	         13963	         15079	         13179	         13456	         10715	         11015	         10912	          9014	         11260	          9056	          8377	         10060	          8125	          9842	         10822	          8652	          7855	          9123	          9702	          7803	          8781	          9034	          8359	          9383	          9425	          8765	          9579	         10447	         10445	         11329	          9913	         13328	         12611	         12307	         14264	         14081	         15745	         14396	         17311	         16330	         17665	         17169	         18117	         20707	         18105	         21336	         25601	         18087	         19524	         19284	         21544	         18810	         19963	         21107	         17849	         15786	         17047	         14920	         14723	         12873	         15543	         15181	         14936	         14110	         13061	         13054	         13051	         11350	         11750	         11455	         11688	         12257	         12623	         13702	         12682	         12436	         11908	         11028	         11103	         10076	
        4.3180	           547	          1480	         10386	         20176	          8481	         15987	         21049	         15949	         16728	         15590	         18745	         16665	         17652	         27182	         15235	         33047	         23068	         22147	         25919	         30208	         21461	         29090	         27464	         27215	         28043	         34242	         30781	         23199	         39625	         31555	         37666	         45386	         34855	         39425	         48733	         52537	         52652	         54079	         48334	         43267	         45178	         40558	         37161	         44493	         34716	         68885	         35216	         38509	         39918	         47185	         31147	         40384	         35658	         46700	         30019	         39244	         38254	         38722	         37241	         37915	         28646	         36982	         41358	         24838	         32010	         34832	         27865	         32508	         21654	         29316	         19047	         25331	         17720	         22183	         15255	         17931	         21690	         12376	         23277	         17692	         13571	         22115	         11281	         20590	         28982	         16365	         10545	         17810	         21936	          9787	         13475	         15125	         12022	         15771	         17340	         11582	         16965	         21067	         16724	         20138	         13328	         29961	         24197	         17442	         28977	         23321	         26157	         20778	         29298	         22519	         33455	         25725	         30988	         37751	         24849	         40724	         46394	         23802	         30442	         32552	         32787	         26346	         31687	         39374	         29657	         22350	         33632	         25720	         24932	         19503	         27986	         29944	         28668	         24047	         21789	         20624	         24448	         15147	         17513	         14821	         16001	         16725	         17035	         19596	         17434	         18359	         15849	         15700	         17104	         13366	
        4.3280	           446	          1233	          9759	         15317	          8093	         13691	         17278	         14684	         16662	         15620	         18598	         16087	         16369	         23102	         14182	         26435	         20405	         19909	         22312	         25720	         21842	         25742	         24357	         25462	         25306	         28602	         28776	         21564	         33654	         31137	         44826	         39321	         35328	         35887	         60309	         64849	         52955	         48891	         49242	         49719	         47646	         44730	         45704	         40733	         39790	         55295	         34092	         38717	         38502	         43335	         29952	         40182	         33329	         51069	         30055	         36816	         36415	         37518	         34207	         33287	         29779	         36669	         34805	         23927	         29205	         32666	         26876	         30021	         22296	         27172	         21941	         23796	         18916	         22364	         16424	         18204	         24247	         15213	         20622	         16040	         13943	         22695	         12262	         18863	         24566	         15211	         11303	         16360	         19801	         10768	         13209	         15021	         12115	         16038	         16353	         12280	         16428	         18826	         15895	         17908	         12611	         24197	         24325	         16683	         25568	         22430	         24016	         20420	         27866	         20820	         28661	         23770	         29047	         34549	         23964	         40250	         56007	         22806	         29808	         29945	         35751	         26414	         28942	         36265	         30628	         24353	         32281	         25755	         25487	         17618	         28259	         25041	         27135	         26174	         26525	         19316	         22219	         15022	         16126	         13918	         15102	         16764	         17612	         23648	         18547	         16738	         16210	         14596	         16017	         12808	
        4.3374	           285	          1000	          6844	          9426	          7008	          9279	         11300	         10817	         12590	         12341	         13690	         12539	         13345	         16661	         13194	         18483	         16702	         16125	         17286	         18728	         17535	         19588	         19321	         19756	         20596	         22662	         23271	         21184	         26365	         25611	         30277	         29986	         29440	         30196	         41930	         46077	         43415	         41449	         38957	         37225	         35651	         35464	         33894	         32777	         30902	         38385	         30704	         30713	         31922	         32538	         28723	         31943	         29347	         34665	         28798	         30157	         30592	         30271	         28572	         27185	         26125	         28008	         27772	         22881	         25787	         25395	         22143	         23485	         20393	         21074	         17829	         19123	         16648	         17262	         13703	         14147	         14689	         11681	         14742	         11805	         10806	         13690	         10346	         12994	         14707	         11212	          9959	         11822	         12921	          9800	         11030	         11627	         10550	         12129	         12191	         11035	         12406	         13608	         13265	         14337	         12307	         17442	         16683	         15457	         18428	         17931	         19776	         18194	         22126	         20364	         22736	         21532	         23077	         26506	         22643	         28018	         34477	         22470	         24809	         24399	         27737	         23687	         25077	         27338	         23131	         20118	         22539	         19206	         18943	         16159	         20322	         19355	         19520	         18374	         17392	         16281	         16845	         14199	         14771	         14160	         14589	         15395	         15904	         17806	         16020	         15616	         14963	         13806	         14011	         12468	
        4.3380	           518	          1613	         10448	         18431	          8661	         15337	         19755	         15975	         17152	         16348	         19696	         16844	         18387	         26129	         16451	         31647	         25900	         22476	         25961	         31292	         23608	         29112	         28949	         27036	         30623	         36104	         33115	         24829	         41750	         36536	         42088	         51350	         37335	         42798	         53977	         53608	         54752	         55863	         49253	         45959	         48108	         42632	         41236	         45567	         38208	         64017	         38895	         44043	         41671	         49250	         33311	         42833	         40228	         51260	         32864	         45654	         39793	         45330	         39563	         42681	         29925	         40076	         43173	         26636	         34712	         37908	         28985	         35765	         22923	         30401	         21417	         28381	         19826	         23367	         15929	         19916	         23145	         12855	         23060	         19081	         14304	         21205	         12081	         21064	         31364	         16783	         11142	         19628	         22657	         11139	         15301	         16093	         13890	         17301	         18314	         12669	         17289	         23650	         18978	         23158	         14264	         28977	         25568	         18428	         33967	         28537	         29418	         22088	         31243	         24290	         36502	         30922	         34428	         40392	         26606	         43940	         50936	         25632	         36343	         36354	         36250	         28420	         35808	         38702	         32210	         23770	         34239	         30092	         29666	         20678	         29822	         30624	         29356	         25930	         23058	         24408	         24724	         16265	         18559	         16035	         17267	         18243	         18131	         20610	         19919	         19484	         16831	         16427	         17973	         14929	
        4.3480	           409	          1300	          9305	         13428	          8179	         12596	         15332	         13946	         15505	         15583	         18609	         15544	         17116	         21995	         15906	         25216	         22820	         20376	         22711	         26378	         22257	         25579	         25496	         23891	         27788	         30420	         30543	         24439	         35949	         33658	         38885	         43631	         35183	         39869	         49635	         50132	         51291	         51472	         45333	         42652	         43788	         41371	         39543	         41131	         36558	         51243	         37951	         40068	         39171	         42934	         32852	         39840	         37851	         46396	         32699	         41487	         37060	         41318	         36767	         37838	         29182	         35858	         37019	         26295	         32263	         33375	         26695	         32027	         22729	         27197	         21078	         25451	         20175	         21916	         15465	         18175	         19369	         12473	         19115	         16371	         12988	         17302	         11737	         18096	         24237	         15192	         11054	         16868	         18372	         11679	         14257	         14490	         13140	         16136	         16549	         12590	         15527	         20183	         17392	         20087	         14081	         23321	         22430	         17931	         28537	         26288	         26901	         21221	         28401	         23778	         31775	         28889	         31714	         35566	         26119	         37473	         44259	         25734	         34466	         32435	         34200	         27523	         32928	         33196	         29471	         22927	         28854	         26672	         26323	         19472	         26807	         25641	         25156	         23127	         20516	         22022	         21308	         16152	         17692	         16103	         17048	         17869	         17891	         19625	         19295	         18554	         16744	         15873	         16928	         14937	
        4.3580	           480	          1885	         10640	         16050	          9114	         14541	         18106	         16290	         18152	         17734	         21303	         17359	         19797	         24848	         17674	         28260	         24674	         22839	         25679	         28636	         24459	         28286	         27187	         27256	         31090	         36574	         33604	         27146	         37885	         36733	         41158	         44731	         38527	         43300	         54166	         55435	         57266	         56311	         50781	         46614	         47097	         46244	         42904	         45448	         39457	         56895	         41937	         42685	         43912	         45962	         36072	         44136	         40691	         54108	         35999	         43981	         40927	         43276	         41721	         39392	         32227	         39590	         40256	         28941	         35566	         36273	         29219	         33975	         25209	         30496	         22820	         27644	         21837	         24537	         17030	         19509	         21084	         13873	         21288	         17249	         14212	         19528	         12867	         19677	         24778	         16957	         12155	         18035	         19805	         12657	         15712	         15851	         13897	         17340	         18134	         13803	         17282	         20916	         18407	         21447	         15745	         26157	         24016	         19776	         29418	         26901	         29765	         23230	         31270	         25928	         33296	         29750	         34380	         39293	         28826	         39993	         47234	         28538	         35585	         35285	         36888	         30236	         35551	         37650	         31641	         25477	         31185	         27953	         27440	         21437	         28941	         29152	         27680	         25609	         22430	         23980	         23904	         17838	         19426	         17898	         18659	         19500	         19789	         21646	         20734	         20247	         18536	         17614	         18823	         16545	
        4.3583	           339	          1178	          8148	         11334	          8314	         11100	         13620	         12928	         15183	         14642	         16156	         14960	         15641	         19789	         15419	         22011	         19751	         19006	         20339	         22238	         20980	         23215	         22942	         23739	         24162	         26659	         27464	         24716	         31197	         30587	         37937	         35771	         35359	         35321	         53096	         58270	         52143	         48809	         47235	         46292	         43693	         42997	         42260	         38897	         37954	         45725	         35981	         37085	         37841	         39074	         33754	         38243	         34491	         42512	         34019	         35760	         36344	         36164	         33475	         32068	         31337	         33896	         32813	         26877	         30306	         30502	         26502	         27925	         24286	         25087	         21699	         22808	         19698	         20635	         16575	         17120	         18814	         14572	         17835	         14193	         13177	         17325	         12528	         15618	         18046	         13260	         11967	         14212	         15816	         11569	         13112	         14083	         12616	         14548	         14496	         13188	         14940	         16293	         15786	         17059	         14396	         20778	         20420	         18194	         22088	         21221	         23230	         21616	         26387	         23773	         26822	         25301	         27189	         31579	         26633	         34513	         44407	         26235	         29270	         29016	         33790	         28181	         29508	         33060	         28105	         24402	         27726	         23339	         23122	         18934	         24678	         22944	         23744	         22781	         22255	         19326	         20241	         16754	         17321	         16475	         17051	         18259	         18972	         22230	         19247	         18305	         17776	         16202	         16523	         14509	
        4.3680	           524	          1778	         11667	         17804	         10352	         16192	         20271	         17958	         20342	         19480	         22816	         19677	         21123	         27833	         19155	         31636	         26321	         25190	         27987	         31326	         27189	         31569	         30293	         31169	         32791	         37717	         36489	         29730	         41871	         39759	         49728	         48617	         44132	         46504	         67159	         71699	         65756	         62624	         59642	         57331	         55854	         54033	         52403	         50903	         47049	         65170	         45305	         47767	         48829	         52200	         40340	         49670	         43897	         59879	         40380	         47124	         46146	         47193	         44566	         42486	         37692	         44648	         44077	         32254	         38611	         40363	         33502	         37289	         28986	         33731	         26682	         30097	         24339	         27401	         20182	         22142	         25910	         17529	         24456	         19300	         16720	         24278	         15173	         22114	         27551	         18540	         14279	         19754	         22638	         14063	         17009	         18210	         15548	         19386	         19937	         15818	         19785	         22751	         20235	         22876	         17311	         29298	         27866	         22126	         31243	         28401	         31270	         26387	         34725	         28536	         36113	         31741	         36768	         42911	         32124	         46483	         59294	         31373	         38115	         38226	         42847	         34263	         38083	         43680	         36497	         29923	         37067	         31052	         30597	         23536	         33160	         31622	         31970	         30109	         28609	         25311	         27077	         20033	         21444	         19532	         20551	         21996	         22744	         27113	         23526	         22417	         21196	         19626	         20850	         17727	
        4.3774	           355	          1248	          8555	         11765	          9104	         11643	         14094	         13619	         15729	         15670	         17191	         15974	         17188	         21277	         17476	         23780	         22086	         20915	         22376	         24316	         22481	         25255	         25335	         25109	         26908	         29334	         30245	         28234	         34863	         33301	         36757	         39846	         37905	         39797	         50487	         55284	         55495	         54379	         49246	         45969	         44824	         44475	         41564	         42458	         38709	         49236	         40380	         39684	         41173	         41946	         38045	         40835	         38918	         41932	         37971	         39776	         39693	         39716	         37179	         36267	         33676	         35626	         36620	         30286	         34060	         32829	         28611	         30685	         26510	         27039	         22554	         24927	         21621	         21866	         17435	         18115	         17337	         14294	         18719	         15304	         13679	         16135	         13203	         16445	         18805	         14275	         12814	         15240	         16245	         12759	         14346	         14818	         13856	         15461	         15601	         14311	         15713	         17793	         17457	         18965	         16330	         22519	         20820	         20364	         24290	         23778	         25928	         23773	         28536	         27241	         30220	         29081	         30087	         34213	         29900	         35225	         40527	         29866	         32846	         31963	         35051	         30905	         33277	         34644	         29326	         25499	         28269	         24713	         24329	         21449	         25572	         25162	         24640	         22574	         20585	         21477	         21528	         18681	         19559	         18941	         19424	         20200	         20641	         21803	         20771	         20776	         19509	         18278	         18335	         16601	
        4.3780	           580	          1527	         11940	         20414	         10560	         17458	         22074	         18147	         19392	         19110	         22582	         20020	         21452	         30614	         19958	         36508	         29170	         26748	         30429	         35643	         27179	         34350	         33866	         31596	         34934	         39401	         38547	         30867	         48669	         40807	         45938	         57334	         44022	         50554	         58129	         60885	         64763	         67476	         57903	         52206	         55045	         50137	         46147	         54009	         43820	         75651	         46509	         49359	         49475	         56878	         41420	         49865	         47191	         54041	         40342	         51381	         47627	         50922	         46238	         48967	         36553	         44970	         50043	         33029	         41032	         42780	         34481	         40987	         28216	         35119	         24821	         31956	         24009	         27112	         19188	         22549	         24083	         14946	         26322	         21554	         16475	         23228	         14397	         23975	         33337	         19503	         13639	         21680	         24885	         13630	         17361	         18424	         16114	         19845	         21074	         15318	         20098	         26180	         21813	         25564	         17665	         33455	         28661	         22736	         36502	         31775	         33296	         26822	         36113	         30220	         42045	         35755	         39459	         45727	         32808	         48263	         53050	         32055	         41702	         41047	         41421	         34291	         41358	         44903	         36727	         28025	         38670	         32764	         32004	         25127	         33795	         34736	         33267	         28316	         24793	         26900	         28447	         20094	         22687	         20127	         21457	         22166	         22158	         23622	         23226	         23944	         20779	         20373	         21617	         18219	
        4.3874	           410	          1384	          9484	         13779	          9608	         13097	         16010	         14901	         16836	         16818	         18873	         17149	         18651	         23671	         18799	         27346	         25863	         22813	         24872	         28545	         24769	         28062	         28890	         26934	         30576	         33436	         33810	         29835	         40634	         38008	         41051	         48924	         40834	         44704	         54486	         56403	         58966	         59331	         51979	         48653	         49115	         46439	         44184	         46489	         41484	         55590	         43806	         45408	         44262	         47740	         40100	         44471	         43778	         46757	         39994	         46689	         42779	         46586	         40859	         42964	         34971	         39902	         42107	         31962	         37612	         37533	         30939	         35572	         27495	         29961	         24105	         28668	         23095	         23741	         18131	         20410	         19918	         14466	         21082	         18052	         14849	         17677	         13855	         18963	         24950	         15925	         13256	         18204	         19404	         13492	         16122	         16373	         15502	         17402	         17653	         15051	         17120	         21858	         19985	         22723	         17169	         25725	         23770	         21532	         30922	         28889	         29750	         25301	         31741	         29081	         35755	         33994	         34533	         39070	         31593	         40923	         45894	         31342	         38460	         36795	         38352	         32859	         37949	         37514	         32674	         26690	         31873	         29416	         29098	         23216	         28792	         28678	         27646	         24987	         22119	         25120	         23835	         19588	         21048	         19881	         20655	         21492	         21511	         22493	         22649	         22372	         20264	         19286	         19730	         17794	
        4.3880	           570	          1886	         12728	         18856	         10704	         17313	         21285	         19020	         21051	         20916	         25367	         20723	         23025	         29764	         20442	         33704	         28462	         26969	         30307	         34061	         28718	         33850	         32319	         31973	         36018	         40707	         39559	         31293	         45170	         42240	         49863	         52788	         45219	         51078	         64059	         66614	         67235	         66617	         59819	         55213	         56207	         54774	         50927	         53772	         46793	         69115	         48746	         49790	         51585	         54968	         41923	         52050	         47390	         62807	         41564	         51185	         48203	         50661	         48501	         46420	         37849	         46230	         47232	         33625	         41199	         42369	         34517	         40299	         29394	         35873	         26936	         32066	         25888	         29103	         20165	         22973	         25270	         16476	         25254	         20564	         16774	         23777	         15131	         23816	         29919	         20352	         14301	         21290	         23733	         14963	         18128	         18661	         16166	         20789	         21692	         16102	         20561	         24885	         21528	         24661	         18117	         30988	         29047	         23077	         34428	         31714	         34380	         27189	         36768	         30087	         39459	         34533	         40572	         45983	         33467	         47496	         57020	         33019	         42163	         40787	         43716	         35211	         41140	         44297	         37692	         29863	         37360	         32742	         32062	         24903	         34754	         33630	         32866	         30174	         26894	         27189	         28071	         20706	         22675	         20559	         21701	         22694	         23082	         25712	         24149	         23603	         21603	         20443	         21974	         19050	
        4.3930	           691	          2377	         14752	         23884	         12501	         20860	         26479	         22632	         25126	         23922	         28544	         24138	         26356	         35455	         23267	         41029	         33219	         31309	         35425	         40162	         33183	         39611	         37828	         38467	         41317	         48841	         45320	         35653	         52905	         49091	         59644	         61972	         53098	         57755	         79417	         83340	         79347	         76985	         71851	         67722	         67424	         64301	         61494	         62937	         55662	         83933	         55049	         58586	         59664	         65080	         48009	         60670	         53917	         74520	         47778	         58783	         56164	         58422	         55461	         53428	         44450	         55044	         55785	         38428	         47484	         50249	         40654	         46566	         34150	         42038	         31449	         37488	         28925	         33596	         23790	         27058	         31886	         20233	         30861	         24319	         20192	         30122	         17868	         28001	         36450	         23297	         16723	         25074	         28970	         16556	         20935	         22261	         18742	         23811	         24942	         18644	         24355	         29064	         24912	         28997	         20707	         37751	         34549	         26506	         40392	         35566	         39293	         31579	         42911	         34213	         45727	         39070	         45983	         53969	         38363	         57805	         71535	         37358	         46993	         47747	         51427	         40884	         47228	         54131	         44445	         35419	         45965	         38615	         37939	         28686	         40892	         40445	         39816	         36710	         33966	         31670	         33821	         23770	         26002	         23264	         24600	         26170	         26855	         31581	         28041	         27118	         24999	         23565	         25402	         21340	
        4.3964	           400	          1493	          9791	         13184	         10210	         13177	         15998	         15594	         18288	         17912	         19726	         18114	         19374	         23734	         19334	         26199	         24316	         23309	         24852	         26798	         25564	         28115	         27891	         28587	         29933	         33001	         33761	         31136	         37926	         37531	         43906	         43302	         43011	         43839	         61279	         67131	         63285	         60103	         56669	         54334	         51750	         51728	         49599	         47408	         45174	         54150	         44967	         44855	         46441	         46852	         42189	         46438	         42917	         50373	         42441	         44006	         44516	         44186	         41573	         39425	         38288	         40755	         40096	         33616	         37691	         36892	         32213	         33998	         29968	         30495	         26163	         27879	         24392	         25030	         20041	         20607	         21145	         17118	         21138	         16999	         15734	         19480	         15174	         18546	         20739	         16092	         14618	         17051	         18418	         14407	         16159	         16903	         15496	         17567	         17563	         16230	         17924	         19576	         19361	         20892	         18105	         24849	         23964	         22643	         26606	         26119	         28826	         26633	         32124	         29900	         32808	         31593	         33467	         38363	         33247	         40449	         49850	         33057	         36187	         35574	         40477	         34756	         36658	         39459	         33579	         29474	         32393	         27960	         27630	         23618	         29318	         27936	         28111	         26690	         25252	         23906	         24315	         20871	         21590	         20867	         21416	         22615	         23357	         26049	         23551	         22847	         21986	         20234	         20444	         18355	
        4.3980	           725	          2247	         15500	         25711	         13522	         22364	         28870	         24180	         27700	         25134	         29003	         26207	         26504	         37729	         23709	         44090	         34942	         32673	         36524	         42702	         36239	         42101	         40863	         42733	         41860	         49089	         47259	         36424	         56600	         53134	         74771	         67616	         59713	         58753	        103609	        110442	         88854	         81009	         83042	         85129	         80472	         73988	         77533	         67544	         67257	         91011	         56364	         66327	         63491	         72551	         50652	         66611	         56066	         84139	         51290	         62479	         60797	         63881	         56098	         56414	         50422	         62228	         59051	         40397	         49340	         55712	         45279	         50119	         37755	         45017	         36946	         40531	         30838	         36377	         27639	         30850	         41403	         25978	         34877	         27082	         23771	         37951	         20841	         30743	         41854	         24231	         19111	         27548	         33421	         17515	         22339	         25481	         20870	         26166	         26513	         20805	         27216	         31729	         27064	         31080	         21336	         40724	         40250	         28018	         43940	         37473	         39993	         34513	         46483	         35225	         48263	         40923	         47496	         57805	         40449	         68822	         95527	         38264	         49323	         51196	         60098	         44823	         49150	         61485	         51317	         41232	         54925	         44155	         43987	         29736	         46655	         42656	         45767	         44358	         45417	         33531	         37500	         25365	         27054	         23544	         25358	         28445	         29806	         40393	         31671	         28299	         27385	         24671	         26773	         21374	
        4.4080	           856	          2925	         20039	         29395	         17203	         27485	         35338	         31407	         38721	         33421	         37991	         34279	         32488	         44708	         27882	         49717	         40361	         39176	         42328	         49055	         48586	         50433	         47995	         56337	         49096	         57267	         57611	         42467	         62940	         68686	        118446	         76409	         80771	         67431	        171723	        185095	        121140	         95657	        117126	        133176	        116045	        109011	        125155	         83175	        101933	        102913	         68687	         88482	         81396	         90859	         61914	         88943	         65980	        127380	         65531	         75032	         77124	         79784	         67237	         62772	         69608	         84694	         66195	         49426	         58161	         71055	         58948	         60530	         50798	         56802	         55073	         50539	         40989	         49139	         39736	         41967	         66148	         42615	         44393	         33237	         33666	         58204	         30044	         38854	         49944	         30080	         26903	         34248	         43283	         23495	         28621	         34721	         27051	         34969	         33311	         28520	         36444	         37438	         33279	         36385	         25601	         46394	         56007	         34477	         50936	         44259	         47234	         44407	         59294	         40527	         53050	         45894	         57020	         71535	         49850	         95527	        158652	         45710	         59006	         62379	         87000	         58692	         57183	         81299	         71465	         60122	         75558	         58931	         59821	         34426	         64229	         49462	         61325	         67078	         76089	         40843	         47934	         32197	         31851	         27310	         29850	         36691	         40301	         65478	         43460	         32847	         36356	         29520	         32855	         25091	
        4.4156	           381	          1480	          9525	         12305	         10043	         12617	         15116	         15134	         17740	         17652	         19481	         17681	         19217	         22915	         19297	         25028	         23849	         22910	         24339	         25918	         25044	         27373	         27165	         27664	         29609	         32400	         33267	         31150	         36886	         36812	         41435	         41879	         41989	         43489	         57488	         62966	         61702	         59205	         54754	         51633	         49533	         50276	         47250	         46339	         43472	         51612	         44837	         43520	         45701	         45180	         41974	         45341	         42553	         48377	         42154	         43238	         43675	         43192	         41239	         38659	         37502	         39369	         39082	         33465	         37319	         35738	         31400	         33183	         29564	         29749	         25435	         27237	         24232	         24478	         19504	         19947	         19364	         16300	         20144	         16354	         15126	         17864	         14774	         17805	         19206	         15756	         14329	         16437	         17314	         14381	         15909	         16317	         15205	         17123	         17145	         15989	         17334	         18879	         18977	         20375	         18087	         23802	         22806	         22470	         25632	         25734	         28538	         26235	         31373	         29866	         32055	         31342	         33019	         37358	         33057	         38264	         45710	         33108	         35820	         34809	         39134	         34256	         36252	         37848	         32377	         28648	         30568	         26920	         26541	         23443	         28181	         27126	         26829	         25324	         23361	         23521	         23448	         20734	         21437	         20953	         21393	         22364	         23011	         24749	         23088	         22691	         21736	         20112	         20202	         18444	
        4.4180	           525	          1618	         12375	         16924	         11261	         16488	         19770	         18546	         20880	         21177	         24982	         21148	         23034	         29130	         21765	         32779	         29924	         27477	         30208	         34411	         30088	         34197	         33923	         32270	         36807	         39361	         40942	         33825	         47381	         44761	         52532	         56453	         48139	         53523	         67632	         70072	         70292	         69831	         62149	         58686	         59369	         57249	         54501	         55466	         50259	         67296	         51784	         53383	         53359	         57083	         45637	         54007	         50927	         61452	         45475	         54755	         50563	         54701	         49436	         49782	         40750	         47884	         48806	         36508	         43558	         44224	         36405	         42451	         31794	         36395	         29121	         33703	         27954	         29709	         21568	         24377	         25491	         17584	         25235	         21479	         17656	         23003	         16323	         23859	         30267	         20302	         15506	         21970	         23760	         16302	         19097	         19516	         17792	         21701	         22066	         17522	         20962	         26109	         23221	         26108	         19524	         30442	         29808	         24809	         36343	         34466	         35585	         29270	         38115	         32846	         41702	         38460	         42163	         46993	         36187	         49323	         59006	         35820	         45946	         42881	         46565	         37995	         43907	         44591	         39719	         31775	         38323	         34974	         34486	         26560	         35861	         33537	         33424	         30988	         27910	         28911	         28391	         22474	         24243	         22408	         23591	         24710	         24948	         27379	         26405	         25454	         23406	         21957	         23107	         20559	
        4.4230	           569	          2123	         12406	         19698	         11284	         17505	         22185	         19484	         21948	         20861	         24174	         21064	         23063	         30159	         21359	         34975	         30212	         27537	         30726	         34921	         29714	         34347	         33774	         33848	         36742	         43277	         40219	         33218	         47146	         44900	         52387	         56150	         48252	         51637	         71113	         74000	         71254	         68937	         64151	         61010	         60186	         57226	         55397	         55735	         50360	         70813	         50177	         53505	         53127	         57455	         44707	         53938	         49495	         64133	         44819	         53690	         50488	         53493	         49212	         48586	         40790	         49227	         49830	         35737	         43373	         45186	         36633	         41631	         31592	         36949	         28695	         33976	         26303	         29388	         21593	         24420	         27544	         18291	         26837	         21577	         18165	         25241	         16381	         23912	         31384	         19897	         15395	         22163	         24965	         15178	         19064	         19952	         17500	         20959	         21646	         17278	         21323	         25818	         22846	         26536	         19284	         32552	         29945	         24399	         36354	         32435	         35285	         29016	         38226	         31963	         41047	         36795	         40787	         47747	         35574	         51196	         62379	         34809	         42881	         43395	         46313	         37744	         43337	         47562	         39625	         32202	         40297	         35018	         34600	         26336	         35728	         35718	         34872	         32396	         29879	         29299	         29771	         22086	         23835	         21863	         22866	         24310	         24796	         28465	         26027	         25045	         23144	         21777	         23006	         19829	
        4.4280	           570	          2008	         13859	         18743	         13011	         18503	         22809	         21602	         25894	         24262	         27462	         24470	         25026	         31795	         23318	         34892	         30970	         29873	         32036	         35612	         34706	         37029	         35978	         38847	         38278	         42533	         43853	         36589	         48163	         49972	         70593	         56559	         57489	         54710	         99395	        107394	         85246	         75158	         78739	         81901	         75046	         73213	         76409	         61657	         65850	         72148	         55777	         61506	         60624	         63612	         50881	         63008	         53238	         78750	         52176	         57049	         57531	         58614	         52781	         49535	         50238	         57104	         50601	         40615	         46547	         49882	         42480	         44829	         38223	         40828	         37016	         36870	         31568	         34559	         27389	         28681	         36463	         25974	         29483	         23211	         22222	         32599	         20712	         26328	         31272	         21874	         19315	         23686	         27312	         18449	         21228	         23501	         20107	         24499	         23953	         21084	         24893	         26664	         25044	         27106	         21544	         32787	         35751	         27737	         36250	         34200	         36888	         33790	         42847	         35051	         41421	         38352	         43716	         51427	         40477	         60098	         87000	         39134	         46565	         46313	         57842	         44341	         45641	         54445	         47761	         40815	         47563	         39668	         39675	         28440	         42443	         36179	         40124	         41026	         42502	         30852	         33051	         25692	         26160	         24164	         25429	         28410	         30037	         39765	         31323	         27345	         27789	         24311	         25641	         21783	
        4.4362	           429	          1611	         10497	         14221	         10790	         14149	         17330	         16764	         19896	         19088	         20988	         19344	         20336	         25160	         20070	         27765	         25583	         24488	         26066	         28339	         27418	         29707	         29417	         30772	         31357	         34830	         35566	         32205	         39748	         40124	         49939	         45819	         46200	         45595	         70563	         77066	         68074	         62866	         61654	         60996	         57006	         56451	         55984	         50151	         49963	         57321	         46941	         48478	         49218	         50207	         44014	         49830	         44837	         56374	         44616	         46505	         47172	         47103	         43519	         41222	         41043	         44315	         42053	         35076	         39402	         39631	         34419	         36028	         31846	         32502	         28646	         29712	         25792	         26892	         21732	         22358	         24742	         19318	         22898	         18232	         17228	         22465	         16473	         19989	         22782	         17059	         15708	         18346	         20259	         15198	         17195	         18359	         16517	         18909	         18709	         17331	         19365	         20889	         20513	         22136	         18810	         26346	         26414	         23687	         28420	         27523	         30236	         28181	         34263	         30905	         34291	         32859	         35211	         40884	         34756	         44823	         58692	         34256	         37995	         37744	         44341	         36873	         38353	         42758	         36635	         32106	         35785	         30466	         30270	         24544	         32015	         29536	         30690	         29966	         29458	         25333	         26144	         21905	         22469	         21516	         22193	         23881	         24867	         29417	         25303	         23730	         23283	         21071	         21470	         18975	
        4.4380	           541	          1986	         12136	         18369	         11409	         16843	         20952	         18965	         21327	         20838	         24033	         20958	         23156	         29549	         22001	         33934	         30279	         27650	         30590	         34439	         29671	         34151	         33848	         33183	         36932	         42304	         40502	         34507	         47293	         44839	         49936	         55951	         48263	         52708	         66826	         69685	         70899	         69998	         63021	         58666	         58681	         56538	         53320	         55765	         49352	         68901	         51524	         53047	         53420	         56749	         46238	         53677	         50638	         60935	         46154	         54112	         50852	         53717	         49699	         49211	         41143	         48207	         49786	         36951	         44152	         44612	         36650	         41719	         32181	         36614	         28512	         33858	         27029	         29179	         21543	         24127	         25186	         17598	         25934	         21266	         17779	         23110	         16350	         23338	         29787	         19779	         15552	         21740	         23800	         15716	         19134	         19608	         17720	         20869	         21516	         17553	         20952	         25522	         23052	         26425	         19963	         31687	         28942	         25077	         35808	         32928	         35551	         29508	         38083	         33277	         41358	         37949	         41140	         47228	         36658	         49150	         57183	         36252	         43907	         43337	         45641	         38353	         44056	         46207	         38964	         31921	         38631	         34373	         33868	         27022	         34915	         35092	         33748	         30874	         27600	         29347	         29122	         22730	         24498	         22868	         23771	         24870	         25190	         27314	         26237	         25817	         23652	         22430	         23365	         20645	
        4.4480	           702	          2276	         14743	         25147	         13133	         21539	         27924	         23228	         26277	         23999	         27557	         25042	         25877	         36626	         23207	         42649	         32530	         31748	         35583	         40141	         33664	         40443	         38439	         41000	         39887	         47888	         44791	         36124	         53189	         48738	         64807	         60929	         55982	         56101	         90326	         98748	         84211	         78424	         78222	         76688	         73062	         68966	         68661	         64780	         60657	         88622	         54266	         59930	         60973	         67397	         49536	         62564	         52877	         76083	         49566	         57036	         58252	         57570	         54377	         52028	         48062	         57239	         56280	         39486	         47449	         51441	         42893	         46227	         36349	         42787	         33548	         37432	         29042	         34207	         25947	         28041	         35779	         23571	         32876	         24715	         21901	         34314	         19420	         28503	         36595	         23047	         18116	         24979	         30309	         16544	         20780	         23545	         19153	         23930	         24796	         19676	         25612	         28452	         24918	         28377	         21107	         39374	         36265	         27338	         38702	         33196	         37650	         33060	         43680	         34644	         44903	         37514	         44297	         54131	         39459	         61485	         81299	         37848	         44591	         47562	         54445	         42758	         46207	         58609	         46642	         38458	         50181	         38940	         38406	         29063	         42468	         41086	         42380	         39735	         39579	         30770	         35588	         24658	         26398	         23481	         24880	         27186	         28546	         36409	         29141	         27653	         26439	         24333	         25942	         20928	
        4.4580	           523	          1660	         12066	         17609	         10928	         16548	         20621	         18601	         21698	         20425	         23496	         20836	         21365	         28386	         19579	         31896	         26827	         25810	         28202	         31872	         29047	         32496	         31424	         33067	         33018	         36942	         37601	         30467	         42825	         41909	         58085	         50190	         47789	         47203	         80157	         86394	         71004	         64592	         65497	         66648	         62607	         60022	         61571	         53034	         53698	         66232	         46697	         51654	         51143	         55286	         42186	         53012	         45181	         65361	         42770	         48837	         48617	         49860	         45086	         43415	         41205	         48106	         44678	         33669	         39522	         42668	         35824	         38843	         31271	         35066	         30047	         31436	         26019	         29130	         22429	         24083	         30437	         20763	         25820	         20332	         18511	         27792	         16891	         23213	         28880	         19063	         15739	         20682	         24182	         15058	         17801	         19778	         16712	         20778	         20743	         17203	         21190	         23632	         21286	         23499	         17849	         29657	         30628	         23131	         32210	         29471	         31641	         28105	         36497	         29326	         36727	         32674	         37692	         44445	         33579	         51317	         71465	         32377	         39719	         39625	         47761	         36635	         38964	         46642	         40117	         33302	         40865	         33662	         33482	         24105	         36120	         31868	         34497	         34020	         34533	         26108	         28506	         21163	         22092	         19983	         21210	         23441	         24600	         31988	         25697	         23089	         22766	         20326	         21641	         18081	
        4.4671	           377	          1470	          9407	         12427	          9367	         12524	         15459	         15026	         18317	         17010	         18729	         17165	         17538	         21715	         16779	         23533	         21351	         20915	         22097	         23910	         24368	         25486	         24803	         27538	         26448	         29729	         30425	         26752	         32761	         34983	         48862	         37803	         41086	         37902	         70580	         77394	         61027	         53008	         56425	         58723	         52805	         52411	         54553	         43249	         46959	         48684	         39753	         42935	         42969	         43725	         37158	         44355	         37407	         54395	         38231	         39208	         40917	         40331	         37002	         33701	         36605	         39959	         34862	         29619	         33031	         34641	         30204	         30635	         27983	         28409	         26487	         25599	         22500	         24138	         19813	         20034	         25019	         18912	         20344	         15715	         15780	         22428	         15000	         17665	         19721	         14870	         14093	         15940	         18248	         13243	         14921	         16537	         14285	         16835	         16317	         15334	         17411	         17649	         17459	         18552	         15786	         22350	         24353	         20118	         23770	         22927	         25477	         24402	         29923	         25499	         28025	         26690	         29863	         35419	         29474	         41232	         60122	         28648	         31775	         32202	         40815	         32106	         31921	         38458	         33302	         29512	         32910	         27112	         27150	         20422	         29172	         25064	         27794	         28712	         30026	         21512	         23109	         18777	         18793	         17791	         18471	         20611	         21924	         28739	         22443	         19715	         20340	         17717	         18329	         15765	
        4.4780	           595	          1644	         12451	         21411	         10967	         18321	         23771	         19417	         22044	         19960	         22872	         21228	         21031	         31105	         18878	         36560	         27492	         26460	         29650	         34530	         28597	         34344	         33051	         34707	         32917	         38435	         37565	         29173	         45928	         41257	         58985	         53646	         47719	         46738	         81706	         88980	         71380	         65708	         67101	         68125	         64540	         59090	         61270	         54742	         53388	         76510	         44477	         52083	         50847	         58705	         40670	         53135	         44174	         65089	         40798	         48693	         48994	         49838	         44425	         44741	         40613	         49271	         47718	         32358	         39202	         44245	         36547	         39842	         30276	         36064	         29094	         31850	         24323	         28944	         22233	         24397	         32888	         20828	         28482	         21706	         19063	         30988	         16649	         24859	         33550	         19458	         15344	         21791	         26991	         13741	         17409	         20369	         16401	         20707	         21161	         16536	         21973	         25115	         21352	         24290	         17047	         33632	         32281	         22539	         34239	         28854	         31185	         27726	         37067	         28269	         38670	         31873	         37360	         45965	         32393	         54925	         75558	         30568	         38323	         40297	         47563	         35785	         38631	         50181	         40865	         32910	         44645	         34435	         34157	         23909	         37277	         34361	         37001	         35117	         36224	         25838	         30384	         20299	         21758	         18795	         20308	         22684	         23878	         32329	         24906	         22806	         21965	         19909	         21487	         16822	
        4.4980	           451	          1582	         10061	         15480	          9004	         14033	         17744	         15677	         18046	         16867	         19507	         17118	         18040	         23926	         16583	         27635	         24117	         21705	         24046	         27994	         24488	         27396	         27167	         27488	         28921	         33352	         32148	         25564	         37638	         36772	         47719	         45878	         39778	         40634	         65411	         67889	         58532	         54399	         53563	         54068	         51864	         48407	         49855	         44628	         43918	         56065	         39542	         44862	         42585	         47273	         35067	         44272	         39295	         55075	         35598	         43576	         40554	         44155	         38495	         38927	         33458	         41074	         39318	         28010	         34057	         37118	         29856	         33882	         25509	         29748	         24625	         27635	         21396	         24135	         18092	         20544	         25436	         16348	         21997	         17830	         15378	         22567	         13758	         19740	         26692	         15990	         12714	         18332	         21082	         12309	         15445	         16672	         14401	         17492	         17604	         14142	         17593	         21323	         18610	         21461	         14920	         25720	         25755	         19206	         30092	         26672	         27953	         23339	         31052	         24713	         32764	         29416	         32742	         38615	         27960	         44155	         58931	         26920	         34974	         35018	         39668	         30466	         34373	         38940	         33662	         27112	         34435	         29806	         29726	         20485	         30314	         28088	         29190	         28391	         27881	         23640	         24200	         17497	         18616	         16729	         17763	         19531	         20123	         25477	         21652	         19506	         18604	         16941	         18175	         15324	
        4.5180	           433	          1575	          9779	         14871	          8871	         13593	         17207	         15351	         17858	         16558	         18986	         16788	         17598	         23143	         16298	         26685	         23743	         21164	         23321	         27227	         24256	         26642	         26604	         27081	         28291	         32675	         31496	         25172	         36706	         36561	         48064	         45123	         39550	         39661	         66552	         68945	         58057	         53187	         53276	         54594	         51792	         48269	         50503	         43713	         44170	         53912	         38914	         44728	         41883	         46454	         34652	         43747	         38708	         54917	         35388	         43058	         39949	         43802	         37633	         38187	         33342	         40827	         38398	         27675	         33504	         36731	         29520	         33294	         25390	         29188	         24743	         27340	         21178	         23772	         18070	         20454	         25664	         16591	         21594	         17541	         15354	         22468	         13784	         19266	         26153	         15535	         12701	         18055	         20742	         12207	         15313	         16571	         14368	         17259	         17212	         14117	         17340	         20942	         18422	         21213	         14723	         24932	         25487	         18943	         29666	         26323	         27440	         23122	         30597	         24329	         32004	         29098	         32062	         37939	         27630	         43987	         59821	         26541	         34486	         34600	         39675	         30270	         33868	         38406	         33482	         27150	         34157	         29726	         29749	         20117	         29987	         27447	         28843	         28480	         28338	         23479	         23806	         17337	         18289	         16490	         17492	         19399	         20035	         25820	         21664	         19179	         18494	         16686	         17877	         15094	
        4.5271	           323	          1117	          7371	         10971	          7340	         10256	         12677	         11625	         13188	         12946	         14551	         13213	         14288	         18321	         13964	         20818	         18281	         17326	         18907	         20813	         18356	         21241	         20975	         20915	         22380	         25164	         24941	         22265	         29079	         27189	         30469	         33339	         30549	         32558	         41429	         44953	         45039	         44312	         40202	         37295	         36761	         35988	         33563	         35035	         31166	         42985	         32358	         32398	         33602	         35038	         29932	         33477	         31354	         35940	         29761	         32572	         32216	         32404	         30643	         29831	         26694	         29515	         30588	         23848	         27554	         27223	         23229	         25389	         20887	         22568	         17979	         20540	         17125	         18075	         13909	         14833	         15019	         11423	         15996	         12865	         11175	         14200	         10497	         14128	         16938	         12085	         10106	         12921	         14187	         10008	         11681	         12190	         11041	         12761	         13098	         11279	         13080	         15072	         14167	         15751	         12873	         19503	         17618	         16159	         20678	         19472	         21437	         18934	         23536	         21449	         25127	         23216	         24903	         28686	         23618	         29736	         34426	         23443	         26560	         26336	         28440	         24544	         27022	         29063	         24105	         20422	         23909	         20485	         20117	         17198	         21387	         21394	         20810	         18879	         17162	         17584	         18088	         14708	         15636	         14818	         15307	         15956	         16305	         17549	         16501	         16541	         15363	         14499	         14808	         13105	
        4.5380	           513	          1528	         11491	         17351	          9732	         15865	         19833	         17345	         19807	         18765	         22250	         19098	         19759	         26914	         17359	         30439	         24333	         23739	         26406	         30003	         26162	         30296	         28723	         30073	         30418	         34260	         34451	         26578	         39480	         37418	         52234	         45972	         42285	         43191	         70436	         75660	         63281	         58517	         58376	         58441	         55952	         53442	         53943	         48384	         47205	         63431	         41660	         45996	         46253	         50720	         36692	         47926	         40351	         60374	         36888	         44051	         43614	         44720	         41326	         39506	         35904	         43377	         41048	         29329	         35333	         38600	         32003	         35535	         27126	         32240	         26300	         28363	         23059	         26674	         19662	         21563	         27716	         17985	         23908	         18712	         16453	         25828	         14711	         21920	         27699	         17996	         13655	         19143	         22693	         13234	         15929	         17744	         14593	         19026	         19336	         14921	         19367	         21951	         19004	         21252	         15543	         27986	         28259	         20322	         29822	         26807	         28941	         24678	         33160	         25572	         33795	         28792	         34754	         40892	         29318	         46655	         64229	         28181	         35861	         35728	         42443	         32015	         34915	         42468	         36120	         29172	         37277	         30314	         29987	         21387	         33129	         29503	         31608	         30625	         30632	         23277	         26095	         18391	         19588	         17288	         18549	         20402	         21382	         27863	         22385	         20349	         19756	         17816	         19345	         15868	
        4.5480	           546	          1937	         10881	         19728	          9194	         16160	         21123	         17053	         18473	         17188	         20430	         17638	         19499	         27354	         17113	         32634	         25146	         23455	         27031	         30839	         23805	         29884	         28507	         28879	         30868	         38380	         33332	         26238	         40458	         35819	         40703	         47176	         38347	         42577	         54491	         57105	         57606	         57355	         52257	         47484	         48270	         45053	         41839	         46985	         38620	         66489	         39831	         42535	         43600	         48670	         34956	         43979	         39555	         53037	         34433	         43274	         41297	         42561	         41110	         40146	         31801	         40376	         43049	         27947	         35345	         37487	         29864	         34448	         24444	         31321	         21658	         27820	         20072	         24141	         16819	         19551	         22789	         13842	         23724	         18270	         14644	         22193	         12614	         20893	         28385	         17131	         11811	         18764	         22096	         11331	         15260	         16294	         13506	         16951	         18281	         13196	         17912	         21842	         18290	         21990	         15181	         29944	         25041	         19355	         30624	         25641	         29152	         22944	         31622	         25162	         34736	         28678	         33630	         40445	         27936	         42656	         49462	         27126	         33537	         35718	         36179	         29536	         35092	         41086	         31868	         25064	         34361	         28088	         27447	         21394	         29503	         31622	         29794	         26244	         23500	         23585	         25658	         17160	         19217	         17021	         17945	         18851	         19208	         21752	         19859	         20117	         17906	         17408	         18748	         15454	
        4.5580	           517	          1579	         10923	         18331	          9421	         15807	         20358	         16922	         19090	         17565	         20484	         18278	         18791	         26767	         16625	         31180	         23907	         23041	         25916	         29728	         24725	         29607	         28230	         29621	         29229	         34452	         32875	         25584	         39205	         35828	         48804	         45611	         40602	         41138	         66920	         72242	         60899	         56803	         56600	         56098	         53818	         50246	         50661	         47119	         44570	         64780	         39275	         44280	         44199	         49721	         35221	         45727	         38591	         56605	         35251	         42290	         42120	         42813	         39478	         38570	         34408	         42008	         41052	         28090	         34241	         37787	         31067	         34281	         25901	         31248	         24564	         27517	         21194	         25126	         18724	         20690	         26890	         17083	         24026	         18391	         15967	         25447	         14015	         21254	         28017	         17063	         12983	         18667	         22640	         12033	         15196	         17225	         13983	         17826	         18392	         14133	         18733	         21452	         18332	         20982	         14936	         28668	         27135	         19520	         29356	         25156	         27680	         23744	         31970	         24640	         33267	         27646	         32866	         39816	         28111	         45767	         61325	         26829	         33424	         34872	         40124	         30690	         33748	         42380	         34497	         27794	         37001	         29190	         28843	         20810	         31608	         29794	         31159	         29406	         29377	         22601	         25891	         17562	         18921	         16555	         17735	         19497	         20409	         26533	         21218	         19763	         18843	         17271	         18666	         14963	
        4.5680	           441	          1676	         10161	         15045	          8884	         13925	         17742	         15947	         19069	         17120	         19689	         17239	         17593	         23099	         15437	         25776	         21537	         20768	         22701	         25518	         24305	         26131	         24849	         28026	         26731	         31665	         30345	         23759	         33153	         35011	         52160	         39346	         39896	         36844	         74523	         79881	         59837	         50906	         56245	         59739	         53940	         51943	         55671	         42957	         46938	         52782	         37253	         43309	         42037	         45065	         33275	         44351	         35565	         60036	         34445	         39191	         39567	         40398	         36564	         33507	         34332	         41196	         35288	         26596	         31462	         35494	         29454	         31062	         25734	         29059	         25916	         25886	         21020	         24515	         19037	         20305	         28437	         18868	         21730	         16501	         15912	         25508	         14381	         19153	         23771	         15554	         13160	         17081	         20540	         12135	         14767	         16784	         13615	         17209	         16956	         14258	         17858	         18905	         17099	         19036	         14110	         24047	         26174	         18374	         25930	         23127	         25609	         22781	         30109	         22574	         28316	         24987	         30174	         36710	         26690	         44358	         67078	         25324	         30988	         32396	         41026	         29966	         30874	         39735	         34020	         28712	         35117	         28391	         28480	         18879	         30625	         26244	         29406	         30599	         32415	         21531	         23929	         16987	         17315	         15486	         16465	         18958	         20315	         29012	         21429	         17949	         18605	         16028	         17408	         14143	
        4.5745	           390	          1412	          9407	         13394	          8592	         12837	         16473	         15028	         18835	         16200	         17902	         16663	         15677	         21100	         13936	         23135	         19149	         18963	         20127	         22747	         23600	         24021	         22922	         27543	         23323	         27175	         27627	         21666	         29631	         33138	         56971	         35297	         39948	         32313	         84089	         91904	         59946	         46800	         57967	         65888	         56560	         53975	         61724	         40376	         50295	         48096	         33943	         42702	         39900	         43288	         31507	         43295	         32083	         60563	         33370	         35579	         37979	         37954	         32466	         29491	         35133	         40867	         31426	         25098	         28518	         34039	         29011	         28622	         25797	         27264	         27263	         24184	         20313	         23736	         19895	         20281	         31489	         21358	         21149	         15591	         16511	         27772	         15046	         18093	         22063	         14145	         13605	         15936	         20080	         11744	         13861	         16882	         13310	         16670	         15703	         14379	         17629	         17161	         16053	         17123	         13061	         21789	         26525	         17392	         23058	         20516	         22430	         22255	         28609	         20585	         24793	         22119	         26894	         33966	         25252	         45417	         76089	         23361	         27910	         29879	         42502	         29458	         27600	         39579	         34533	         30026	         36224	         27881	         28338	         17162	         30632	         23500	         29377	         32415	         37114	         19565	         23115	         16375	         15899	         14067	         15129	         18488	         20402	         32609	         21561	         16479	         18486	         14975	         16266	         12642	
        4.5780	           359	          1598	          8017	         12276	          7434	         11103	         14056	         12807	         14652	         13854	         15949	         13665	         15421	         19047	         14419	         21953	         20419	         17970	         19928	         22541	         19922	         22006	         21970	         22095	         24758	         29731	         26696	         22439	         30469	         30787	         34430	         37116	         32114	         34250	         47565	         48219	         47178	         45074	         42161	         40367	         39449	         37948	         37055	         36365	         33579	         43389	         33968	         36137	         35190	         37136	         30005	         35717	         33408	         43541	         30394	         36395	         33253	         36138	         32959	         32249	         27066	         32868	         32573	         24005	         29136	         30078	         24032	         27450	         21153	         24288	         19297	         22911	         17638	         19388	         14251	         16289	         17948	         12080	         17181	         14046	         11966	         15795	         10915	         15228	         19997	         12859	         10239	         14639	         15969	         10255	         12998	         13182	         11870	         13788	         14102	         11643	         13855	         16971	         15352	         18029	         13054	         20624	         19316	         16281	         24408	         22022	         23980	         19326	         25311	         21477	         26900	         25120	         27189	         31670	         23906	         33531	         40843	         23521	         28911	         29299	         30852	         25333	         29347	         30770	         26108	         21512	         25838	         23640	         23479	         17584	         23277	         23585	         22601	         21531	         19565	         20332	         19414	         14876	         15873	         14858	         15364	         16366	         16618	         18812	         17670	         16679	         15518	         14545	         15304	         13553	
        4.5880	           440	          1434	          9214	         15614	          8047	         13375	         17237	         14368	         16066	         14910	         17383	         15419	         16258	         22761	         14497	         26553	         20550	         19775	         22297	         25266	         20823	         25176	         23990	         25013	         25276	         30195	         28109	         22423	         33426	         30418	         38844	         38584	         34138	         35494	         53121	         57297	         51246	         48777	         47168	         45361	         44114	         41630	         40669	         40125	         36372	         54911	         33985	         37013	         37688	         41690	         30497	         38502	         33263	         46651	         30365	         36039	         35849	         36110	         34182	         32997	         28981	         35108	         35258	         24332	         29632	         31851	         26218	         29011	         22037	         26542	         20229	         23377	         17978	         21128	         15577	         17218	         21261	         13738	         20139	         15405	         13212	         20379	         11660	         17738	         23063	         14467	         10897	         15660	         18698	         10237	         12958	         14362	         11818	         14862	         15521	         11953	         15680	         18013	         15563	         17929	         13051	         24448	         22219	         16845	         24724	         21308	         23904	         20241	         27077	         21528	         28447	         23835	         28071	         33821	         24315	         37500	         47934	         23448	         28391	         29771	         33051	         26144	         29122	         35588	         28506	         23109	         30384	         24200	         23806	         18088	         26095	         25658	         25891	         23929	         23115	         19414	         21861	         15131	         16398	         14579	         15450	         16668	         17325	         21331	         17818	         17158	         16081	         15003	         16063	         13123	
        4.5995	           243	           928	          6068	          7904	          6410	          8080	          9764	          9699	         11520	         11236	         12283	         11339	         12039	         14564	         12074	         15916	         15011	         14452	         15287	         16385	         16073	         17350	         17234	         17898	         18495	         20280	         20969	         19487	         23248	         23498	         28145	         26519	         27129	         27109	         39693	         43619	         39925	         37336	         35885	         34926	         32808	         32959	         32030	         29494	         28909	         32910	         28124	         28173	         29062	         29068	         26485	         29149	         26684	         31903	         26750	         27282	         27845	         27499	         25781	         24224	         24263	         25573	         24593	         21091	         23420	         22965	         20191	         21032	         18961	         18944	         16698	         17336	         15382	         15700	         12743	         12955	         13525	         11084	         13081	         10493	          9948	         12342	          9654	         11434	         12503	          9945	          9289	         10524	         11353	          9108	         10101	         10626	          9739	         10991	         10877	         10286	         11223	         12002	         12063	         12889	         11350	         15147	         15022	         14199	         16265	         16152	         17838	         16754	         20033	         18681	         20094	         19588	         20706	         23770	         20871	         25365	         32197	         20734	         22474	         22086	         25692	         21905	         22730	         24658	         21163	         18777	         20299	         17497	         17337	         14708	         18391	         17160	         17562	         16987	         16375	         14876	         15131	         13152	         13465	         13075	         13402	         14252	         14789	         16835	         14909	         14245	         13906	         12667	         12770	         11483	
        4.6119	           290	           979	          6728	          9729	          6704	          9262	         11359	         10552	         12033	         11868	         13352	         12092	         13007	         16578	         12719	         18679	         16481	         15758	         17119	         18771	         16798	         19303	         19014	         19030	         20275	         22495	         22714	         20298	         26264	         24709	         28237	         30002	         27970	         29632	         38346	         41793	         41241	         40341	         36828	         34398	         33736	         33202	         31104	         31883	         28760	         38719	         29555	         29506	         30713	         31845	         27369	         30635	         28525	         32962	         27250	         29540	         29422	         29467	         27881	         26974	         24538	         26902	         27582	         21813	         25038	         24700	         21226	         23074	         19184	         20536	         16612	         18629	         15795	         16582	         12820	         13553	         13795	         10613	         14474	         11656	         10235	         13023	          9667	         12859	         15145	         11038	          9311	         11694	         12821	          9249	         10638	         11129	         10078	         11712	         11958	         10368	         11953	         13610	         12878	         14173	         11750	         17513	         16126	         14771	         18559	         17692	         19426	         17321	         21444	         19559	         22687	         21048	         22675	         26002	         21590	         27054	         31851	         21437	         24243	         23835	         26160	         22469	         24498	         26398	         22092	         18793	         21758	         18616	         18289	         15636	         19588	         19217	         18921	         17315	         15899	         15873	         16398	         13465	         14250	         13524	         13982	         14607	         14968	         16268	         15128	         15063	         14099	         13223	         13501	         11965	
        4.6280	           233	           945	          5818	          7566	          6291	          7743	          9294	          9348	         10954	         10907	         11917	         10932	         11970	         14158	         12186	         15530	         15032	         14289	         15155	         16108	         15556	         16975	         16989	         17183	         18541	         20425	         20741	         19752	         23115	         23070	         25034	         26299	         26192	         27238	         34933	         38206	         38401	         37111	         33949	         31722	         30524	         31006	         28899	         28906	         26801	         31887	         28187	         27164	         28484	         28039	         26531	         28135	         26809	         29385	         26627	         27146	         27296	         27039	         25789	         24330	         23443	         24427	         24556	         21139	         23522	         22303	         19591	         20690	         18555	         18476	         15736	         17057	         15103	         15097	         12109	         12384	         11594	          9986	         12462	         10159	          9368	         10667	          9192	         10902	         11760	          9687	          8945	         10192	         10608	          8976	          9963	         10125	          9560	         10546	         10572	         10018	         10702	         11741	         11916	         12847	         11455	         14821	         13918	         14160	         16035	         16103	         17898	         16475	         19532	         18941	         20127	         19881	         20559	         23264	         20867	         23544	         27310	         20953	         22408	         21863	         24164	         21516	         22868	         23481	         19983	         17791	         18795	         16729	         16490	         14818	         17288	         17021	         16555	         15486	         14067	         14858	         14579	         13075	         13524	         13312	         13535	         14078	         14432	         15156	         14452	         14349	         13657	         12713	         12684	         11671	
        4.6409	           256	           913	          6255	          8380	          6539	          8405	         10119	          9883	         11462	         11432	         12651	         11566	         12469	         15278	         12527	         16909	         15745	         15040	         16076	         17372	         16284	         18143	         18064	         18090	         19376	         21069	         21802	         20178	         24737	         23968	         26997	         28201	         27301	         28576	         37036	         40531	         40064	         38924	         35587	         33417	         32418	         32424	         30420	         30477	         28137	         35017	         29078	         28514	         29732	         30038	         27212	         29541	         27849	         31060	         27211	         28469	         28521	         28447	         26837	         25762	         24247	         25714	         26012	         21679	         24365	         23528	         20539	         21983	         19069	         19501	         16394	         17873	         15665	         15917	         12609	         13058	         12719	         10442	         13401	         10930	          9865	         11813	          9539	         11879	         13334	         10373	          9243	         10937	         11653	          9256	         10336	         10675	          9918	         11224	         11297	         10312	         11361	         12693	         12480	         13491	         11688	         16001	         15102	         14589	         17267	         17048	         18659	         17051	         20551	         19424	         21457	         20655	         21701	         24600	         21416	         25358	         29850	         21393	         23591	         22866	         25429	         22193	         23771	         24880	         21210	         18471	         20308	         17763	         17492	         15307	         18549	         17945	         17735	         16465	         15129	         15364	         15450	         13402	         13982	         13535	         13889	         14490	         14855	         15914	         14957	         14814	         14028	         13062	         13158	         11915	
        4.6612	           268	          1002	          6653	          8801	          6971	          8910	         10824	         10629	         12633	         12234	         13379	         12395	         13051	         15988	         13060	         17588	         16514	         15744	         16685	         18108	         17630	         19016	         18963	         19630	         20184	         22141	         22914	         21024	         25638	         25853	         31615	         29557	         29754	         29535	         44571	         48710	         43716	         40668	         39437	         38831	         36409	         36151	         35647	         32252	         31994	         36331	         30494	         31190	         31677	         32160	         28685	         31969	         29132	         35414	         29035	         30075	         30411	         30428	         28017	         26719	         26497	         28290	         27048	         22845	         25519	         25396	         22147	         23207	         20627	         20783	         18405	         19111	         16737	         17202	         13973	         14341	         15412	         12289	         14513	         11674	         11007	         13943	         10600	         12687	         14333	         10889	         10146	         11715	         12770	          9885	         11078	         11743	         10709	         12123	         11964	         11222	         12354	         13399	         13277	         14267	         12257	         16725	         16764	         15395	         18243	         17869	         19500	         18259	         21996	         20200	         22166	         21492	         22694	         26170	         22615	         28445	         36691	         22364	         24710	         24310	         28410	         23881	         24870	         27186	         23441	         20611	         22684	         19531	         19399	         15956	         20402	         18851	         19497	         18958	         18488	         16366	         16668	         14252	         14607	         14078	         14490	         15513	         16102	         18703	         16367	         15453	         15105	         13709	         13886	         12391	
        4.6819	           275	          1049	          6931	          9006	          7255	          9226	         11227	         11109	         13382	         12793	         13930	         12953	         13466	         16443	         13374	         17878	         16659	         16193	         17054	         18311	         18366	         19530	         19291	         20592	         20519	         22583	         23485	         21560	         25777	         26609	         34118	         29457	         31144	         29951	         48774	         53772	         45967	         41670	         41822	         41970	         38583	         38575	         38669	         33276	         34195	         37077	         31311	         32289	         32917	         33106	         29596	         33390	         29601	         37952	         30117	         30443	         31540	         30990	         28728	         26717	         27926	         29576	         27316	         23569	         26056	         26166	         23062	         23609	         21630	         21503	         19563	         19565	         17410	         18018	         14837	         14947	         16806	         13449	         15078	         11903	         11638	         15217	         11238	         13089	         14315	         11228	         10722	         11947	         13205	         10296	         11413	         12301	         11041	         12595	         12320	         11771	         12950	         13458	         13549	         14361	         12623	         17035	         17612	         15904	         18131	         17891	         19789	         18972	         22744	         20641	         22158	         21511	         23082	         26855	         23357	         29806	         40301	         23011	         24948	         24796	         30037	         24867	         25190	         28546	         24600	         21924	         23878	         20123	         20035	         16305	         21382	         19208	         20409	         20315	         20402	         16618	         17325	         14789	         14968	         14432	         14855	         16102	         16889	         20401	         17088	         15803	         15801	         14121	         14324	         12672	
        4.6988	           330	          1259	          8482	         10983	          8493	         11274	         14092	         13709	         17347	         15417	         16594	         15764	         15129	         19178	         14363	         20516	         18307	         18277	         18954	         20677	         22475	         22485	         21809	         25717	         22413	         25144	         26585	         22919	         28056	         31634	         50709	         32654	         38546	         31961	         75183	         83114	         57444	         46212	         54569	         60512	         52112	         51063	         56604	         38665	         46997	         42833	         34421	         40136	         38711	         40034	         32771	         41078	         32144	         53449	         34391	         34165	         37035	         36140	         31703	         28487	         34650	         37782	         29842	         26079	         28507	         31726	         27946	         27039	         25955	         25568	         25973	         22902	         20380	         22312	         19198	         18952	         26813	         19819	         19000	         14239	         15386	         23630	         14544	         16144	         18050	         13099	         13438	         14387	         17323	         11970	         13373	         15735	         13082	         15563	         14568	         14334	         16351	         15513	         15553	         16103	         13702	         19596	         23648	         17806	         20610	         19625	         21646	         22230	         27113	         21803	         23622	         22493	         25712	         31581	         26049	         40393	         65478	         24749	         27379	         28465	         39765	         29417	         27314	         36409	         31988	         28739	         32329	         25477	         25820	         17549	         27863	         21752	         26533	         29012	         32609	         18812	         21331	         16835	         16268	         15156	         15914	         18703	         20401	         30043	         21071	         17013	         18711	         15492	         16191	         13358	
        4.7397	           284	          1119	          7150	          9266	          7310	          9469	         11548	         11419	         13783	         13104	         14402	         13177	         13752	         16705	         13550	         18293	         17548	         16443	         17383	         19119	         19063	         19929	         19935	         20963	         21346	         23579	         24256	         21640	         26747	         28063	         36314	         31576	         31960	         30834	         51619	         55577	         46902	         42249	         42678	         43552	         40126	         39494	         40460	         33928	         35537	         37434	         31993	         34089	         33545	         34367	         29771	         34386	         30647	         40421	         30479	         32267	         32090	         32925	         29450	         28138	         28243	         30954	         28236	         23735	         26712	         27425	         23548	         24752	         21825	         22155	         20290	         20574	         17807	         18564	         15090	         15677	         18121	         13809	         15567	         12563	         12035	         15911	         11492	         13666	         15903	         11564	         10856	         12744	         14045	         10505	         11934	         12769	         11506	         13169	         12806	         11989	         13303	         14477	         14184	         15334	         12682	         17434	         18547	         16020	         19919	         19295	         20734	         19247	         23526	         20771	         23226	         22649	         24149	         28041	         23551	         31671	         43460	         23088	         26405	         26027	         31323	         25303	         26237	         29141	         25697	         22443	         24906	         21652	         21664	         16501	         22385	         19859	         21218	         21429	         21561	         17670	         17818	         14909	         15128	         14452	         14957	         16367	         17088	         21071	         17711	         15951	         15929	         14167	         14537	         12852	
        4.7500	           297	           985	          6884	         10040	          7061	          9551	         11732	         10890	         12426	         12254	         13599	         12588	         13452	         17242	         13407	         19532	         17344	         16467	         17829	         19613	         17513	         20149	         20043	         19888	         21100	         23302	         23694	         21513	         27747	         25874	         29202	         31748	         29419	         31029	         39829	         43560	         43219	         42468	         38580	         36018	         35329	         34555	         32402	         33413	         30092	         40525	         30995	         31006	         32078	         33422	         29019	         31955	         30061	         33443	         28876	         31044	         30919	         31004	         29009	         28506	         25902	         28085	         29086	         23106	         26383	         25917	         22349	         24206	         20270	         21390	         17389	         19541	         16532	         17169	         13480	         14205	         14209	         11108	         15147	         12243	         10746	         13395	         10182	         13327	         15821	         11382	          9828	         12207	         13352	          9687	         11129	         11667	         10670	         12166	         12396	         10939	         12456	         14273	         13587	         14935	         12436	         18359	         16738	         15616	         19484	         18554	         20247	         18305	         22417	         20776	         23944	         22372	         23603	         27118	         22847	         28299	         32847	         22691	         25454	         25045	         27345	         23730	         25817	         27653	         23089	         19715	         22806	         19506	         19179	         16541	         20349	         20117	         19763	         17949	         16479	         16679	         17158	         14245	         15063	         14349	         14814	         15453	         15803	         17013	         15951	         15978	         14902	         14012	         14202	         12616	
        4.7805	           254	           966	          6429	          8276	          6796	          8537	         10339	         10301	         12377	         11927	         12970	         12070	         12609	         15312	         12610	         16622	         15587	         15167	         15958	         17065	         17099	         18239	         18044	         19124	         19222	         21040	         21979	         20372	         24149	         24787	         31153	         27486	         29013	         28172	         44398	         49051	         42776	         39133	         38761	         38532	         35602	         35739	         35454	         31097	         31553	         34501	         29450	         29972	         30769	         30777	         27885	         31071	         27824	         34721	         28307	         28465	         29497	         28900	         26943	         25067	         26064	         27375	         25578	         22205	         24484	         24311	         21510	         22044	         20254	         20030	         18124	         18234	         16322	         16752	         13791	         13859	         15164	         12346	         13946	         11056	         10764	         13781	         10445	         12123	         13104	         10468	         10004	         11076	         12128	          9667	         10652	         11401	         10317	         11705	         11475	         11003	         12014	         12510	         12668	         13398	         11908	         15849	         16210	         14963	         16831	         16744	         18536	         17776	         21196	         19509	         20779	         20264	         21603	         24999	         21986	         27385	         36356	         21736	         23406	         23144	         27789	         23283	         23652	         26439	         22766	         20340	         21965	         18604	         18494	         15363	         19756	         17906	         18843	         18605	         18486	         15518	         16081	         13906	         14099	         13657	         14028	         15105	         15801	         18711	         15929	         14902	         14813	         13308	         13441	         11974	
        4.8431	           254	           909	          6014	          8517	          6246	          8251	         10117	          9589	         11102	         10863	         11968	         11083	         11849	         14868	         11810	         16628	         14968	         14375	         15447	         16729	         15467	         17438	         17262	         17565	         18358	         20416	         20661	         19017	         23645	         22724	         26073	         26854	         26078	         26902	         36215	         39858	         38426	         37025	         34412	         32503	         31291	         31059	         29381	         29182	         26998	         34455	         27320	         27171	         28313	         28894	         25688	         28210	         26189	         30043	         25695	         26839	         27210	         26852	         25436	         24331	         23153	         24744	         24967	         20455	         23081	         22575	         19674	         20863	         18120	         18709	         15602	         17017	         14663	         15174	         12077	         12481	         12661	         10163	         13137	         10493	          9534	         11883	          9126	         11463	         13064	          9886	          8809	         10484	         11433	          8629	          9788	         10283	          9377	         10639	         10757	          9775	         10958	         12096	         11810	         12842	         11028	         15700	         14596	         13806	         16427	         15873	         17614	         16202	         19626	         18278	         20373	         19286	         20443	         23565	         20234	         24671	         29520	         20112	         21957	         21777	         24311	         21071	         22430	         24333	         20326	         17717	         19909	         16941	         16686	         14499	         17816	         17408	         17271	         16028	         14975	         14545	         15003	         12667	         13223	         12713	         13062	         13709	         14121	         15492	         14167	         14012	         13308	         12379	         12503	         11148	
        4.9180	           293	          1032	          6738	          9861	          6435	          9264	         11453	         10522	         12026	         11692	         13344	         11821	         12747	         16287	         12085	         18306	         15836	         15259	         16684	         18276	         16386	         18775	         18225	         18674	         19699	         22297	         22004	         19114	         25060	         23976	         28455	         28652	         27035	         28380	         38835	         42118	         40110	         38551	         36059	         34106	         33132	         32678	         31020	         30818	         28259	         37816	         28260	         28610	         29791	         30892	         25813	         29903	         27132	         33945	         25797	         28356	         28325	         28314	         27070	         25614	         23566	         26443	         26459	         20601	         23903	         24013	         20463	         22237	         18326	         20095	         16221	         18039	         15148	         16330	         12432	         13208	         14258	         10550	         14249	         11301	         10016	         13437	          9361	         12710	         15001	         10878	          8946	         11450	         12757	          8845	         10312	         10876	          9607	         11467	         11726	          9931	         11746	         13181	         12313	         13635	         11103	         17104	         16017	         14011	         17973	         16928	         18823	         16523	         20850	         18335	         21617	         19730	         21974	         25402	         20444	         26773	         32855	         20202	         23107	         23006	         25641	         21470	         23365	         25942	         21641	         18329	         21487	         18175	         17877	         14808	         19345	         18748	         18666	         17408	         16266	         15304	         16063	         12770	         13501	         12684	         13158	         13886	         14324	         16191	         14537	         14202	         13441	         12503	         12936	         11315	
        4.9509	           222	           919	          5511	          7052	          5563	          7206	          8605	          8655	         10064	         10088	         11402	          9917	         11081	         12937	         10869	         14098	         13668	         12938	         13872	         14808	         14182	         15437	         15245	         15404	         17143	         19001	         18991	         17363	         20757	         21040	         23020	         23861	         23295	         24835	         31439	         33652	         34241	         33123	         30139	         28051	         27299	         27890	         25893	         25969	         23925	         28698	         25426	         24523	         25732	         25277	         23231	         25503	         24135	         28170	         23336	         24793	         24344	         24596	         23673	         22002	         20527	         22182	         22067	         18562	         21074	         20173	         17382	         18858	         16259	         16876	         14089	         15515	         13614	         13893	         10672	         11190	         10723	          8758	         11225	          9235	          8332	          9778	          8097	         10133	         11095	          9064	          7837	          9432	          9782	          8079	          9080	          9088	          8492	          9732	          9817	          8831	          9694	         10851	         10712	         11699	         10076	         13366	         12808	         12468	         14929	         14937	         16545	         14509	         17727	         16601	         18219	         17794	         19050	         21340	         18355	         21374	         25091	         18444	         20559	         19829	         21783	         18975	         20645	         20928	         18081	         15765	         16822	         15324	         15094	         13105	         15868	         15454	         14963	         14143	         12642	         13553	         13123	         11483	         11965	         11671	         11915	         12391	         12672	         13358	         12852	         12616	         11974	         11148	         11315	         10421	


==> Supplemental_Material_covariance_matrix/Born_total_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	            41	            33	           208	           397	           144	           311	           410	           308	           318	           297	           383	           305	           337	           511	           257	           612	           404	           401	           483	           556	           385	           532	           475	           490	           520	           660	           559	           372	           685	           555	           688	           777	           589	           702	           859	           903	           913	           932	           839	           733	           782	           721	           642	           788	           590	          1268	           610	           659	           713	           832	           493	           724	           604	           957	           471	           682	           659	           663	           688	           646	           464	           662	           723	           396	           546	           612	           473	           574	           347	           538	           322	           445	           303	           415	           253	           312	           408	           206	           422	           312	           232	           423	           185	           389	           537	           316	           169	           325	           407	           165	           238	           264	           193	           289	           326	           187	           308	           377	           281	           350	           215	           547	           446	           285	           518	           409	           480	           339	           524	           355	           580	           410	           570	           691	           400	           725	           856	           381	           525	           569	           570	           429	           541	           702	           523	           377	           595	           451	           433	           323	           513	           546	           517	           441	           390	           359	           440	           243	           290	           233	           256	           268	           275	           330	           284	           297	           254	           254	           293	           222	
        3.8480	            33	          4451	           661	          1180	           478	           924	          1288	          1140	          1319	          1094	          1356	           928	          1313	          1365	           979	          1562	          1465	          1259	          1493	          1519	          1419	          1447	          1268	          1675	          1978	          3164	          1873	          1436	          1663	          2336	          2216	          2092	          2086	          2212	          3509	          3205	          3266	          2730	          2926	          2680	          2445	          2660	          2509	          2392	          2137	          2669	          2342	          2408	          2510	          2219	          1788	          2516	          2130	          4384	          1915	          2426	          2156	          2269	          2621	          1831	          1661	          2471	          2139	          1463	          2010	          2117	          1498	          1683	          1331	          1826	          1248	          1656	          1059	          1441	           880	          1075	          1398	           808	          1228	           844	           795	          1217	           688	          1011	          1227	           939	           617	          1020	          1106	           615	           989	           901	           713	           887	           979	           733	           969	          1026	           943	          1293	           868	          1480	          1233	          1000	          1613	          1300	          1885	          1178	          1778	          1248	          1527	          1384	          1886	          2377	          1493	          2247	          2925	          1480	          1618	          2123	          2008	          1611	          1986	          2276	          1660	          1470	          1644	          1582	          1575	          1117	          1528	          1937	          1579	          1676	          1412	          1598	          1434	           928	           979	           945	           913	          1002	          1049	          1259	          1119	           985	           966	           909	          1032	           919	
        3.8880	           208	           661	         26516	          6964	          3331	          6136	          7678	          6533	          7158	          6939	          8744	          6849	          7552	         10195	          6076	         11493	          8577	          8698	         10003	         11100	          9087	         11148	         10026	         10592	         11365	         13331	         12510	          9026	         13912	         12816	         16803	         15719	         13985	         15718	         21549	         22892	         21389	         20643	         19447	         18059	         18168	         17917	         16676	         17174	         14904	         23840	         14690	         15153	         16426	         17592	         12127	         16704	         13937	         22087	         11948	         15223	         15034	         15028	         15414	         13691	         11538	         14808	         14652	          9752	         12342	         13237	         10759	         12458	          8781	         11686	          8373	          9822	          7843	          9604	          6321	          7171	          8988	          5427	          8462	          6480	          5353	          8844	          4658	          8065	          9893	          6866	          4341	          6796	          8034	          4467	          5531	          5944	          4663	          6696	          7127	          4794	          6804	          7736	          6377	          7342	          5256	         10386	          9759	          6844	         10448	          9305	         10640	          8148	         11667	          8555	         11940	          9484	         12728	         14752	          9791	         15500	         20039	          9525	         12375	         12406	         13859	         10497	         12136	         14743	         12066	          9407	         12451	         10061	          9779	          7371	         11491	         10881	         10923	         10161	          9407	          8017	          9214	          6068	          6728	          5818	          6255	          6653	          6931	          8482	          7150	          6884	          6429	          6014	          6738	          5511	
        3.8930	           397	          1180	          6964	         40466	          4859	         11109	         15108	         10639	         10785	          9589	         12186	         10217	         11142	         18144	          8465	         22570	         14098	         13703	         16786	         19741	         12628	         18494	         16676	         17149	         17532	         23494	         18676	         12277	         24406	         18584	         22503	         27854	         19754	         23336	         28761	         30375	         30738	         31819	         28710	         24846	         26676	         23299	         20809	         27130	         19306	         46623	         19641	         22430	         23738	         29231	         16232	         24160	         20092	         31389	         15351	         23068	         22306	         22386	         22897	         22473	         15373	         22738	         25895	         13002	         18526	         21385	         16211	         19633	         11356	         18452	         10226	         15308	          9290	         13587	          8346	         10558	         14378	          6785	         15292	         11053	          8012	         15155	          6078	         13500	         19930	         10551	          5516	         11372	         14735	          4889	          7915	          9099	          6452	          9453	         10928	          6024	         10558	         13277	          9574	         12355	          7063	         20176	         15317	          9426	         18431	         13428	         16050	         11334	         17804	         11765	         20414	         13779	         18856	         23884	         13184	         25711	         29395	         12305	         16924	         19698	         18743	         14221	         18369	         25147	         17609	         12427	         21411	         15480	         14871	         10971	         17351	         19728	         18331	         15045	         13394	         12276	         15614	          7904	          9729	          7566	          8380	          8801	          9006	         10983	          9266	         10040	          8276	          8517	          9861	          7052	
        3.8962	           144	           478	          3331	          4859	          6347	          4596	          5689	          5221	          6030	          5810	          6538	          5945	          6243	          8105	          5972	          9077	          7713	          7567	          8214	          8971	          8170	          9330	          9046	          9423	          9560	         10703	         10830	          9493	         12356	         11788	         14669	         13977	         13645	         13881	         20297	         22393	         20287	         19189	         18429	         17771	         16958	         16696	         16134	         15386	         14536	         18935	         13933	         14264	         14846	         15448	         12911	         14967	         13303	         16864	         12915	         13814	         14178	         13891	         13222	         12478	         11999	         13209	         12991	         10280	         11751	         11901	         10302	         10938	          9272	          9949	          8257	          8860	          7556	          8144	          6365	          6618	          7388	          5550	          7153	          5595	          5099	          6995	          4780	          6309	          7324	          5355	          4565	          5618	          6367	          4411	          5061	          5481	          4787	          5701	          5777	          5017	          5913	          6429	          6081	          6622	          5518	          8481	          8093	          7008	          8661	          8179	          9114	          8314	         10352	          9104	         10560	          9608	         10704	         12501	         10210	         13522	         17203	         10043	         11261	         11284	         13011	         10790	         11409	         13133	         10928	          9367	         10967	          9004	          8871	          7340	          9732	          9194	          9421	          8884	          8592	          7434	          8047	          6410	          6704	          6291	          6539	          6971	          7255	          8493	          7310	          7061	          6796	          6246	          6435	          5563	
        3.8980	           311	           924	          6136	         11109	          4596	         31424	         11749	          9188	          9780	          9160	         11430	          9416	         10189	         15017	          8195	         17741	         12261	         12212	         14338	         16357	         12142	         15991	         14528	         15092	         15657	         19232	         17132	         12181	         20630	         17393	         22244	         23378	         19057	         21538	         28682	         30700	         29227	         28995	         26908	         24490	         25119	         23511	         21722	         24265	         19700	         36884	         19408	         20914	         22319	         25436	         16345	         22710	         19023	         29069	         15868	         21070	         20806	         20746	         20961	         19704	         15527	         20605	         21713	         13099	         17105	         18854	         15041	         17547	         11682	         16369	         10822	         13743	          9977	         12849	          8451	          9870	         12700	          7143	         12639	          9455	          7462	         12861	          6209	         11552	         15421	          9433	          5749	          9749	         12022	          5542	          7464	          8317	          6337	          8982	          9827	          6301	          9515	         11257	          8871	         10609	          7055	         15987	         13691	          9279	         15337	         12596	         14541	         11100	         16192	         11643	         17458	         13097	         17313	         20860	         13177	         22364	         27485	         12617	         16488	         17505	         18503	         14149	         16843	         21539	         16548	         12524	         18321	         14033	         13593	         10256	         15865	         16160	         15807	         13925	         12837	         11103	         13375	          8080	          9262	          7743	          8405	          8910	          9226	         11274	          9469	          9551	          8537	          8251	          9264	          7206	
        3.9030	           410	          1288	          7678	         15108	          5689	         11749	         42024	         11757	         12414	         11190	         13891	         11674	         12624	         19308	          9988	         23353	         15597	         15278	         18193	         20994	         14926	         20185	         18345	         19302	         19576	         25337	         21175	         14774	         26246	         21731	         27556	         29969	         23613	         26374	         36334	         38711	         36392	         35964	         33878	         30848	         31531	         28742	         26829	         30441	         24234	         48216	         23423	         26232	         27560	         32283	         19787	         28159	         23315	         36720	         19199	         26237	         25830	         25783	         25979	         24720	         19031	         26159	         27903	         15848	         21270	         24040	         18802	         21921	         14199	         20653	         13105	         17357	         11690	         15811	         10362	         12349	         16587	          8884	         16508	         12071	          9439	         16861	          7624	         14647	         20445	         11686	          6982	         12449	         15736	          6378	          9271	         10521	          7798	         10981	         12203	          7621	         11988	         14332	         11030	         13618	          8570	         21049	         17278	         11300	         19755	         15332	         18106	         13620	         20271	         14094	         22074	         16010	         21285	         26479	         15998	         28870	         35338	         15116	         19770	         22185	         22809	         17330	         20952	         27924	         20621	         15459	         23771	         17744	         17207	         12677	         19833	         21123	         20358	         17742	         16473	         14056	         17237	          9764	         11359	          9294	         10119	         10824	         11227	         14092	         11548	         11732	         10339	         10117	         11453	          8605	
        3.9080	           308	          1140	          6533	         10639	          5221	          9188	         11757	         37543	         11131	         10411	         12659	         10348	         11416	         15267	          9522	         17429	         13418	         13222	         15087	         16682	         13963	         16728	         15345	         16568	         17317	         21235	         18923	         14414	         21176	         20192	         25683	         24200	         22075	         23650	         34667	         36839	         33603	         31661	         30740	         29059	         28388	         27800	         26511	         26335	         23532	         35666	         22677	         23884	         25248	         26860	         19372	         25687	         21626	         33719	         19333	         23533	         23369	         23297	         23494	         20970	         18480	         23223	         22702	         15543	         19366	         20733	         16857	         18903	         14108	         17872	         13196	         15359	         11932	         14479	         10021	         11190	         14063	          8821	         13123	          9891	          8498	         13580	          7467	         11913	         14785	         10045	          6951	         10342	         12229	          6813	          8662	          9335	          7456	          9990	         10564	          7675	         10422	         11652	          9961	         11590	          8428	         15949	         14684	         10817	         15975	         13946	         16290	         12928	         17958	         13619	         18147	         14901	         19020	         22632	         15594	         24180	         31407	         15134	         18546	         19484	         21602	         16764	         18965	         23228	         18601	         15026	         19417	         15677	         15351	         11625	         17345	         17053	         16922	         15947	         15028	         12807	         14368	          9699	         10552	          9348	          9883	         10629	         11109	         13709	         11419	         10890	         10301	          9589	         10522	          8655	
        3.9130	           318	          1319	          7158	         10785	          6030	          9780	         12414	         11131	         42576	         11917	         14113	         11716	         12764	         16230	         10917	         18048	         14833	         14610	         16261	         17671	         16234	         18141	         16784	         18848	         19140	         23344	         21130	         16736	         22574	         23428	         31262	         25967	         26044	         26086	         43843	         46839	         39475	         35266	         36353	         36056	         33637	         33536	         33413	         29403	         28937	         36690	         26126	         27860	         28893	         29711	         22751	         29647	         24508	         39726	         23164	         26448	         26752	         26520	         26259	         22763	         22276	         26898	         24435	         18238	         21912	         23459	         19434	         20892	         17004	         19974	         16253	         17396	         14136	         16613	         12142	         13045	         16832	         11275	         14406	         10824	         10061	         15664	          9117	         12891	         15195	         10960	          8471	         11358	         13274	          8182	         10016	         10843	          8812	         11391	         11652	          9310	         11854	         12525	         11342	         12841	          9869	         16728	         16662	         12590	         17152	         15505	         18152	         15183	         20342	         15729	         19392	         16836	         21051	         25126	         18288	         27700	         38721	         17740	         20880	         21948	         25894	         19896	         21327	         26277	         21698	         18317	         22044	         18046	         17858	         13188	         19807	         18473	         19090	         19069	         18835	         14652	         16066	         11520	         12033	         10954	         11462	         12633	         13382	         17347	         13783	         12426	         12377	         11102	         12026	         10064	
        3.9180	           297	          1094	          6939	          9589	          5810	          9160	         11190	         10411	         11917	         45237	         14023	         11324	         12475	         15520	         10801	         16909	         14219	         14244	         15779	         17023	         15602	         17633	         16299	         17494	         18687	         21355	         20758	         16566	         22067	         22215	         28559	         25019	         24654	         26205	         38234	         40929	         37200	         34704	         33600	         32192	         31062	         31559	         30115	         28383	         26715	         34825	         25955	         26163	         27972	         28321	         22360	         28336	         24241	         36242	         22453	         25732	         25787	         25619	         25725	         22481	         21092	         24908	         23437	         17936	         21335	         21979	         18480	         20395	         16280	         19069	         15262	         16524	         14144	         16030	         11408	         12259	         14484	         10016	         13210	         10303	          9234	         13669	          8518	         12388	         14000	         10827	          8037	         10770	         12140	          8246	          9582	         10075	          8436	         11118	         11411	          8909	         11186	         12101	         10973	         12143	          9688	         15590	         15620	         12341	         16348	         15583	         17734	         14642	         19480	         15670	         19110	         16818	         20916	         23922	         17912	         25134	         33421	         17652	         21177	         20861	         24262	         19088	         20838	         23999	         20425	         17010	         19960	         16867	         16558	         12946	         18765	         17188	         17565	         17120	         16200	         13854	         14910	         11236	         11868	         10907	         11432	         12234	         12793	         15417	         13104	         12254	         11927	         10863	         11692	         10088	
        3.9230	           383	          1356	          8744	         12186	          6538	         11430	         13891	         12659	         14113	         14023	         52190	         13391	         15189	         18999	         12268	         20649	         16608	         16916	         19184	         20763	         18192	         21225	         18979	         20230	         22601	         25951	         24779	         18262	         25918	         25628	         32932	         29276	         27566	         31242	         42025	         44108	         42057	         40116	         37678	         34969	         34969	         35905	         33123	         33134	         29544	         42489	         29982	         29661	         32632	         33139	         24409	         33006	         27858	         44468	         24277	         30062	         29453	         29583	         30891	         26268	         22915	         28793	         27474	         19687	         24440	         25419	         20843	         24113	         17675	         22720	         16946	         19207	         16230	         19166	         12526	         14008	         16790	         10681	         15539	         12151	         10304	         16179	          9267	         15265	         17457	         13487	          8696	         12950	         14654	          9397	         11117	         11467	          9272	         13299	         13960	          9713	         13124	         14590	         12498	         14107	         10670	         18745	         18598	         13690	         19696	         18609	         21303	         16156	         22816	         17191	         22582	         18873	         25367	         28544	         19726	         29003	         37991	         19481	         24982	         24174	         27462	         20988	         24033	         27557	         23496	         18729	         22872	         19507	         18986	         14551	         22250	         20430	         20484	         19689	         17902	         15949	         17383	         12283	         13352	         11917	         12651	         13379	         13930	         16594	         14402	         13599	         12970	         11968	         13344	         11402	
        3.9280	           305	           928	          6849	         10217	          5945	          9416	         11674	         10348	         11716	         11324	         13391	         41407	         12114	         16180	         10783	         18127	         14410	         14465	         16053	         17717	         15477	         18217	         17092	         17937	         18361	         20660	         20727	         16696	         23462	         21927	         28841	         26467	         25080	         26281	         38642	         42247	         37711	         35735	         34423	         33097	         32084	         31483	         30307	         29156	         27058	         37963	         25577	         26529	         27984	         29685	         22735	         28435	         24357	         34333	         22618	         25832	         26314	         25914	         25234	         23329	         21562	         25121	         24539	         18159	         21497	         22481	         19071	         20887	         16488	         19216	         15234	         16632	         13944	         15846	         11639	         12456	         14905	         10224	         13946	         10804	          9519	         14346	          8663	         12767	         15190	         10784	          8182	         11006	         12825	          8054	          9430	         10323	          8584	         11115	         11446	          8964	         11420	         12573	         11198	         12359	          9717	         16665	         16087	         12539	         16844	         15544	         17359	         14960	         19677	         15974	         20020	         17149	         20723	         24138	         18114	         26207	         34279	         17681	         21148	         21064	         24470	         19344	         20958	         25042	         20836	         17165	         21228	         17118	         16788	         13213	         19098	         17638	         18278	         17239	         16663	         13665	         15419	         11339	         12092	         10932	         11566	         12395	         12953	         15764	         13177	         12588	         12070	         11083	         11821	          9917	
        3.9330	           337	          1313	          7552	         11142	          6243	         10189	         12624	         11416	         12764	         12475	         15189	         12114	         47142	         17246	         11884	         19183	         15960	         15681	         17641	         19077	         16630	         19394	         17941	         18867	         20907	         24705	         22750	         18185	         24660	         24155	         28314	         28032	         26050	         29006	         37368	         39392	         39356	         38028	         35132	         32109	         31986	         32457	         29669	         30941	         26977	         39094	         28312	         27915	         30215	         30675	         24169	         30239	         26688	         38175	         24060	         28380	         27811	         27842	         28536	         25140	         22023	         26631	         26415	         19410	         23610	         23939	         19750	         22339	         17163	         20846	         15551	         18136	         14911	         17088	         11743	         12975	         14485	          9774	         14436	         11267	          9628	         13925	          8773	         13458	         15674	         11828	          8319	         11832	         13200	          8657	         10440	         10682	          9011	         11797	         12410	          9336	         11934	         13413	         11946	         13635	         10588	         17652	         16369	         13345	         18387	         17116	         19797	         15641	         21123	         17188	         21452	         18651	         23025	         26356	         19374	         26504	         32488	         19217	         23034	         23063	         25026	         20336	         23156	         25877	         21365	         17538	         21031	         18040	         17598	         14288	         19759	         19499	         18791	         17593	         15677	         15421	         16258	         12039	         13007	         11970	         12469	         13051	         13466	         15129	         13752	         13452	         12609	         11849	         12747	         11081	
        3.9380	           511	          1365	         10195	         18144	          8105	         15017	         19308	         15267	         16230	         15520	         18999	         16180	         17246	         63120	         14577	         30070	         21181	         21099	         24473	         27912	         20844	         27497	         25433	         25705	         26683	         31562	         29540	         22077	         36203	         29803	         37138	         40772	         33295	         37690	         47473	         51615	         50591	         51155	         46268	         41708	         43110	         40281	         36740	         42103	         33905	         63067	         34196	         36095	         38594	         43943	         29680	         38991	         33655	         46482	         28681	         36599	         36420	         36124	         35891	         34732	         27568	         34908	         37706	         23714	         30064	         32304	         26327	         30453	         20888	         27864	         18762	         23609	         17703	         21813	         14823	         16976	         20554	         12196	         21399	         16279	         12827	         20982	         10900	         19514	         25781	         15960	         10235	         16520	         20105	          9909	         12820	         14264	         11266	         15384	         16720	         11220	         16221	         19316	         15591	         18255	         12719	         27182	         23102	         16661	         26129	         21995	         24848	         19789	         27833	         21277	         30614	         23671	         29764	         35455	         23734	         37729	         44708	         22915	         29130	         30159	         31795	         25160	         29549	         36626	         28386	         21715	         31105	         23926	         23143	         18321	         26914	         27354	         26767	         23099	         21100	         19047	         22761	         14564	         16578	         14158	         15278	         15988	         16443	         19178	         16705	         17242	         15312	         14868	         16287	         12937	
        3.9430	           257	           979	          6076	          8465	          5972	          8195	          9988	          9522	         10917	         10801	         12268	         10783	         11884	         14577	         52742	         16220	         14775	         14066	         15274	         16538	         15149	         17046	         16713	         16903	         18419	         20699	         20433	         18254	         22940	         22379	         24998	         26279	         24911	         26601	         34020	         36632	         36785	         35792	         32668	         30351	         29712	         29791	         27705	         28286	         25580	         33243	         26789	         26332	         27582	         27899	         24450	         27431	         25602	         30398	         24425	         26507	         26166	         26298	         25307	         23831	         21781	         24018	         24281	         19512	         22452	         21932	         18754	         20459	         17126	         18359	         14868	         16693	         14241	         14940	         11370	         12055	         12073	          9371	         12629	         10207	          9029	         11265	          8590	         11314	         12969	          9904	          8278	         10378	         11144	          8377	          9630	          9862	          8983	         10471	         10686	          9279	         10600	         11982	         11468	         12670	         10574	         15235	         14182	         13194	         16451	         15906	         17674	         15419	         19155	         17476	         19958	         18799	         20442	         23267	         19334	         23709	         27882	         19297	         21765	         21359	         23318	         20070	         22001	         23207	         19579	         16779	         18878	         16583	         16298	         13964	         17359	         17113	         16625	         15437	         13936	         14419	         14497	         12074	         12719	         12186	         12527	         13060	         13374	         14363	         13550	         13407	         12610	         11810	         12085	         10869	
        3.9480	           612	          1562	         11493	         22570	          9077	         17741	         23353	         17429	         18048	         16909	         20649	         18127	         19183	         30070	         16220	         72222	         24893	         24110	         28451	         33296	         23028	         31931	         29890	         29443	         30431	         37079	         33395	         24471	         43337	         33613	         40393	         49424	         37055	         42770	         51240	         55295	         56216	         58506	         51667	         45656	         48424	         43189	         39030	         48288	         36668	         76666	         37559	         41092	         42966	         51428	         32785	         43461	         38123	         50469	         31312	         42172	         41057	         41487	         40274	         41094	         30127	         39686	         45019	         26143	         34217	         37522	         29849	         35299	         22678	         31835	         19984	         27207	         18793	         24022	         16099	         19195	         23444	         12880	         25447	         19299	         14469	         24245	         11834	         22736	         32236	         18035	         11043	         19437	         24149	         10300	         14356	         16222	         12666	         17106	         18987	         12112	         18402	         23078	         17903	         21687	         14014	         33047	         26435	         18483	         31647	         25216	         28260	         22011	         31636	         23780	         36508	         27346	         33704	         41029	         26199	         44090	         49717	         25028	         32779	         34975	         34892	         27765	         33934	         42649	         31896	         23533	         36560	         27635	         26685	         20818	         30439	         32634	         31180	         25776	         23135	         21953	         26553	         15916	         18679	         15530	         16909	         17588	         17878	         20516	         18293	         19532	         16622	         16628	         18306	         14098	
        3.9530	           404	          1465	          8577	         14098	          7713	         12261	         15597	         13418	         14833	         14219	         16608	         14410	         15960	         21181	         14775	         24893	         56661	         19140	         21573	         24746	         20242	         23986	         23683	         23134	         25721	         30404	         27931	         22892	         33440	         30891	         34350	         39949	         32651	         36147	         45759	         47050	         48133	         47939	         43056	         39863	         40371	         37945	         35875	         38597	         33220	         50322	         34573	         36638	         36368	         39904	         30573	         36729	         34435	         42771	         30388	         37510	         34599	         37113	         34145	         34397	         27278	         33512	         35201	         24427	         30105	         31219	         24993	         29075	         21205	         25508	         18947	         23554	         17776	         19976	         14333	         16622	         18107	         11673	         18600	         15094	         12196	         16746	         10868	         16642	         22473	         13816	         10239	         15499	         17388	         10209	         13091	         13553	         11961	         14324	         14998	         11578	         14540	         18271	         15849	         18691	         13217	         23068	         20405	         16702	         25900	         22820	         24674	         19751	         26321	         22086	         29170	         25863	         28462	         33219	         24316	         34942	         40361	         23849	         29924	         30212	         30970	         25583	         30279	         32530	         26827	         21351	         27492	         24117	         23743	         18281	         24333	         25146	         23907	         21537	         19149	         20419	         20550	         15011	         16481	         15032	         15745	         16514	         16659	         18307	         17548	         17344	         15587	         14968	         15836	         13668	
        3.9580	           401	          1259	          8698	         13703	          7567	         12212	         15278	         13222	         14610	         14244	         16916	         14465	         15681	         21099	         14066	         24110	         19140	         55034	         21086	         23415	         19459	         23638	         22354	         22721	         24167	         27751	         26820	         21800	         31187	         28146	         33741	         35351	         31411	         34490	         44377	         47998	         47105	         46463	         42456	         39033	         39158	         38110	         35213	         37562	         32352	         50120	         33040	         33565	         35646	         38126	         29292	         35786	         31896	         41739	         28861	         33840	         33614	         33522	         32917	         31117	         26755	         31626	         32730	         23409	         28197	         28941	         24183	         27169	         20656	         24709	         18385	         21583	         17463	         19849	         14216	         15617	         17458	         11789	         17929	         14023	         11748	         17095	         10593	         16344	         20097	         13840	         10073	         14282	         16420	         10050	         12127	         12936	         10942	         13948	         14673	         11165	         14353	         16551	         14513	         16436	         12615	         22147	         19909	         16125	         22476	         20376	         22839	         19006	         25190	         20915	         26748	         22813	         26969	         31309	         23309	         32673	         39176	         22910	         27477	         27537	         29873	         24488	         27650	         31748	         25810	         20915	         26460	         21705	         21164	         17326	         23739	         23455	         23041	         20768	         18963	         17970	         19775	         14452	         15758	         14289	         15040	         15744	         16193	         18277	         16443	         16467	         15167	         14375	         15259	         12938	
        3.9630	           483	          1493	         10003	         16786	          8214	         14338	         18193	         15087	         16261	         15779	         19184	         16053	         17641	         24473	         15274	         28451	         21573	         21086	         61419	         27151	         21274	         26902	         25139	         25327	         27333	         32224	         29965	         23330	         35518	         30908	         36248	         40333	         33814	         38506	         46599	         49828	         51024	         51463	         45967	         41106	         42397	         40678	         36695	         41889	         34088	         58974	         35884	         36653	         39201	         42897	         31111	         39302	         34964	         46740	         30354	         37634	         36792	         36971	         36860	         35026	         28207	         34955	         37313	         24898	         31043	         32297	         26379	         30483	         21716	         27797	         19270	         24028	         18552	         21956	         15001	         17068	         19352	         12107	         20510	         15912	         12722	         19351	         11126	         18805	         24068	         15788	         10529	         16305	         19046	         10550	         13313	         14193	         11699	         15428	         16606	         11709	         15968	         18997	         15936	         18559	         13460	         25919	         22312	         17286	         25961	         22711	         25679	         20339	         27987	         22376	         30429	         24872	         30307	         35425	         24852	         36524	         42328	         24339	         30208	         30726	         32036	         26066	         30590	         35583	         28202	         22097	         29650	         24046	         23321	         18907	         26406	         27031	         25916	         22701	         20127	         19928	         22297	         15287	         17119	         15155	         16076	         16685	         17054	         18954	         17383	         17829	         15958	         15447	         16684	         13872	
        3.9680	           556	          1519	         11100	         19741	          8971	         16357	         20994	         16682	         17671	         17023	         20763	         17717	         19077	         27912	         16538	         33296	         24746	         23415	         27151	         70675	         23449	         30477	         28984	         28139	         30404	         35668	         33364	         25040	         41606	         34564	         41096	         48377	         37292	         42986	         51977	         54704	         55866	         57412	         50602	         45602	         47917	         43826	         40290	         46914	         37597	         69081	         38834	         41738	         42829	         49564	         33562	         43396	         39041	         50926	         32542	         43063	         40645	         42516	         40267	         40886	         30477	         39332	         43102	         26820	         34374	         36918	         29404	         35051	         23235	         31046	         20958	         27273	         19920	         24049	         16267	         19322	         22565	         13036	         23703	         18692	         14264	         22326	         12084	         21706	         30048	         17612	         11311	         19022	         22619	         11162	         14735	         15987	         13130	         17310	         18705	         12590	         17856	         22612	         18154	         21605	         14376	         30208	         25720	         18728	         31292	         26378	         28636	         22238	         31326	         24316	         35643	         28545	         34061	         40162	         26798	         42702	         49055	         25918	         34411	         34921	         35612	         28339	         34439	         40141	         31872	         23910	         34530	         27994	         27227	         20813	         30003	         30839	         29728	         25518	         22747	         22541	         25266	         16385	         18771	         16108	         17372	         18108	         18311	         20677	         19119	         19613	         17065	         16729	         18276	         14808	
        3.9730	           385	          1419	          9087	         12628	          8170	         12142	         14926	         13963	         16234	         15602	         18192	         15477	         16630	         20844	         15149	         23028	         20242	         19459	         21274	         23449	         57149	         24045	         23080	         24287	         25511	         28877	         28542	         23553	         31333	         31649	         40815	         36505	         35239	         36134	         55876	         59577	         52443	         48452	         47592	         46952	         44645	         44145	         43682	         39412	         38604	         47220	         36134	         37916	         38606	         39995	         32073	         39436	         34440	         48814	         32454	         36787	         36230	         37030	         34902	         32309	         30349	         35271	         33073	         25653	         30121	         31338	         26290	         28773	         23381	         26199	         21965	         23499	         19786	         21839	         16347	         17580	         20797	         14604	         18475	         14683	         13298	         18982	         12325	         16857	         19994	         14376	         11591	         15152	         17042	         11548	         13517	         14371	         12396	         15389	         15494	         12840	         15499	         17222	         15841	         17553	         13770	         21461	         21842	         17535	         23608	         22257	         24459	         20980	         27189	         22481	         27179	         24769	         28718	         33183	         25564	         36239	         48586	         25044	         30088	         29714	         34706	         27418	         29671	         33664	         29047	         24368	         28597	         24488	         24256	         18356	         26162	         23805	         24725	         24305	         23600	         19922	         20823	         16073	         16798	         15556	         16284	         17630	         18366	         22475	         19063	         17513	         17099	         15467	         16386	         14182	
        3.9780	           532	          1447	         11148	         18494	          9330	         15991	         20185	         16728	         18141	         17633	         21225	         18217	         19394	         27497	         17046	         31931	         23986	         23638	         26902	         30477	         24045	         69388	         28563	         28623	         30086	         34414	         33539	         26157	         40307	         34534	         42757	         45723	         38697	         43074	         55123	         59784	         58178	         58202	         52795	         48409	         49337	         46789	         43282	         47366	         39838	         66915	         40083	         41752	         44121	         49045	         35294	         44548	         39240	         51938	         34460	         42197	         41757	         41886	         40703	         39537	         32539	         39597	         41872	         28196	         34694	         36499	         30182	         34517	         24867	         31169	         22365	         26936	         21157	         24778	         17411	         19532	         22697	         14403	         23292	         18143	         14695	         22577	         12901	         21353	         27436	         17684	         12191	         18375	         21725	         12026	         14860	         16234	         13373	         17588	         18703	         13430	         18181	         21509	         18065	         20676	         15094	         29090	         25742	         19588	         29112	         25579	         28286	         23215	         31569	         25255	         34350	         28062	         33850	         39611	         28115	         42101	         50433	         27373	         34197	         34347	         37029	         29707	         34151	         40443	         32496	         25486	         34344	         27396	         26642	         21241	         30296	         29884	         29607	         26131	         24021	         22006	         25176	         17350	         19303	         16975	         18143	         19016	         19530	         22485	         19929	         20149	         18239	         17438	         18775	         15437	
        3.9830	           475	          1268	         10026	         16676	          9046	         14528	         18345	         15345	         16784	         16299	         18979	         17092	         17941	         25433	         16713	         29890	         23683	         22354	         25139	         28984	         23080	         28563	         68679	         27084	         28603	         32178	         31985	         26022	         39524	         33969	         40761	         45878	         37861	         41481	         53290	         57295	         56038	         56348	         50717	         47192	         47895	         44440	         42002	         45348	         38911	         62354	         38963	         41448	         41988	         47381	         35215	         42495	         38861	         46897	         34552	         41841	         40386	         41774	         38374	         39421	         32016	         38156	         40781	         28049	         34021	         35610	         29384	         33616	         24570	         29416	         21882	         26389	         20523	         23126	         16958	         19108	         21377	         13956	         22091	         17685	         14301	         20628	         12694	         19883	         26504	         16219	         12018	         17723	         20606	         11709	         14478	         15741	         13547	         16700	         17496	         13316	         17164	         21060	         18021	         20644	         14970	         27464	         24357	         19321	         28949	         25496	         27187	         22942	         30293	         25335	         33866	         28890	         32319	         37828	         27891	         40863	         47995	         27165	         33923	         33774	         35978	         29417	         33848	         38439	         31424	         24803	         33051	         27167	         26604	         20975	         28723	         28507	         28230	         24849	         22922	         21970	         23990	         17234	         19014	         16989	         18064	         18963	         19291	         21809	         19935	         20043	         18044	         17262	         18225	         15245	
        3.9880	           490	          1675	         10592	         17149	          9423	         15092	         19302	         16568	         18848	         17494	         20230	         17937	         18867	         25705	         16903	         29443	         23134	         22721	         25327	         28139	         24287	         28623	         27084	         66176	         28830	         34263	         32275	         26306	         37219	         35053	         45765	         42427	         40003	         40536	         63515	         69258	         60206	         56068	         55518	         54039	         51500	         49675	         48827	         46105	         43238	         61004	         39686	         42579	         43948	         47258	         35866	         44850	         38152	         54831	         35923	         40795	         41647	         40997	         39452	         36779	         34427	         40557	         39481	         28614	         34103	         36291	         30438	         32794	         26220	         30484	         24118	         26647	         21281	         24671	         18545	         19897	         24687	         16680	         22798	         17255	         15431	         23598	         13878	         20020	         24750	         16559	         13013	         17562	         20869	         12220	         14982	         16637	         13696	         17166	         17727	         14213	         18154	         19905	         17761	         20044	         15364	         27215	         25462	         19756	         27036	         23891	         27256	         23739	         31169	         25109	         31596	         26934	         31973	         38467	         28587	         42733	         56337	         27664	         32270	         33848	         38847	         30772	         33183	         41000	         33067	         27538	         34707	         27488	         27081	         20915	         30073	         28879	         29621	         28026	         27543	         22095	         25013	         17898	         19030	         17183	         18090	         19630	         20592	         25717	         20963	         19888	         19124	         17565	         18674	         15404	
        3.9930	           520	          1978	         11365	         17532	          9560	         15657	         19576	         17317	         19140	         18687	         22601	         18361	         20907	         26683	         18419	         30431	         25721	         24167	         27333	         30404	         25511	         30086	         28603	         28830	         74449	         38584	         35288	         28206	         39943	         38018	         42750	         46655	         40100	         45411	         55899	         57647	         59914	         59255	         53242	         48350	         49148	         48292	         44271	         47947	         40827	         61603	         43653	         44174	         46110	         48443	         37427	         46249	         42248	         56763	         37167	         45593	         42903	         44749	         43867	         41063	         33482	         41339	         42443	         30028	         37092	         37895	         30587	         35556	         26137	         32172	         23536	         28774	         22644	         25812	         17715	         20278	         22087	         14354	         22636	         18118	         14825	         20874	         13323	         20939	         26272	         18028	         12596	         18920	         21022	         13079	         16302	         16566	         14299	         18157	         19155	         14260	         18243	         21910	         19086	         22269	         16347	         28043	         25306	         20596	         30623	         27788	         31090	         24162	         32791	         26908	         34934	         30576	         36018	         41317	         29933	         41860	         49096	         29609	         36807	         36742	         38278	         31357	         36932	         39887	         33018	         26448	         32917	         28921	         28291	         22380	         30418	         30868	         29229	         26731	         23323	         24758	         25276	         18495	         20275	         18541	         19376	         20184	         20519	         22413	         21346	         21100	         19222	         18358	         19699	         17143	
        3.9980	           660	          3164	         13331	         23494	         10703	         19232	         25337	         21235	         23344	         21355	         25951	         20660	         24705	         31562	         20699	         37079	         30404	         27751	         32224	         35668	         28877	         34414	         32178	         34263	         38584	         92947	         40120	         31305	         45016	         44565	         47094	         53336	         44986	         50586	         64798	         64780	         68187	         65958	         61109	         54748	         55000	         53802	         49257	         54594	         44949	         72679	         48680	         50523	         52445	         54893	         40850	         52588	         47194	         70480	         40968	         52055	         48268	         50375	         51303	         46006	         36797	         48798	         49810	         32887	         42555	         44509	         34371	         39949	         28736	         37722	         25716	         33722	         23874	         29336	         19407	         23021	         26758	         16009	         27271	         20721	         16979	         25313	         14703	         24025	         31565	         20528	         13669	         22195	         25238	         13616	         19007	         19113	         15835	         19986	         21721	         15609	         20987	         25067	         21415	         26583	         18282	         34242	         28602	         22662	         36104	         30420	         36574	         26659	         37717	         29334	         39401	         33436	         40707	         48841	         33001	         49089	         57267	         32400	         39361	         43277	         42533	         34830	         42304	         47888	         36942	         29729	         38435	         33352	         32675	         25164	         34260	         38380	         34452	         31665	         27175	         29731	         30195	         20280	         22495	         20425	         21069	         22141	         22583	         25144	         23579	         23302	         21040	         20416	         22297	         19001	
        4.0030	           559	          1873	         12510	         18676	         10830	         17132	         21175	         18923	         21130	         20758	         24779	         20727	         22750	         29540	         20433	         33395	         27931	         26820	         29965	         33364	         28542	         33539	         31985	         32275	         35288	         40120	         89909	         31538	         44438	         41698	         49904	         51335	         45570	         50151	         65494	         69370	         67948	         66471	         60884	         56707	         56704	         55509	         51988	         53672	         47482	         68765	         48431	         49417	         51529	         54524	         42371	         51945	         46753	         62009	         42066	         50003	         48336	         49606	         47842	         45287	         38613	         46052	         46625	         33913	         40920	         41975	         34717	         39509	         29923	         35563	         27176	         31599	         25769	         28889	         20560	         22858	         25405	         17124	         25237	         20199	         16957	         24089	         15409	         23362	         28748	         19945	         14600	         20786	         23367	         14913	         17900	         18707	         16120	         20450	         21259	         16318	         20569	         24108	         21262	         24110	         18279	         30781	         28776	         23271	         33115	         30543	         33604	         27464	         36489	         30245	         38547	         33810	         39559	         45320	         33761	         47259	         57611	         33267	         40942	         40219	         43853	         35566	         40502	         44791	         37601	         30425	         37565	         32148	         31496	         24941	         34451	         33332	         32875	         30345	         27627	         26696	         28109	         20969	         22714	         20741	         21802	         22914	         23485	         26585	         24256	         23694	         21979	         20661	         22004	         18991	
        4.0076	           372	          1436	          9026	         12277	          9493	         12181	         14774	         14414	         16736	         16566	         18262	         16696	         18185	         22077	         18254	         24471	         22892	         21800	         23330	         25040	         23553	         26157	         26022	         26306	         28206	         31305	         31538	         30252	         35570	         34847	         38406	         40504	         39511	         41281	         53246	         58177	         58069	         56291	         51553	         48150	         46570	         46828	         43719	         44085	         40480	         50349	         42236	         41192	         43104	         43150	         39537	         42704	         40331	         45155	         39576	         41143	         41284	         40971	         39063	         37075	         35110	         37238	         37678	         31499	         35429	         34050	         29677	         31605	         27679	         28255	         23612	         25917	         22559	         22973	         18205	         18820	         18179	         15049	         19375	         15681	         14242	         16896	         13789	         16994	         18921	         14919	         13372	         15746	         16709	         13341	         15020	         15427	         14340	         16078	         16234	         14944	         16394	         18176	         18024	         19597	         17052	         23199	         21564	         21184	         24829	         24439	         27146	         24716	         29730	         28234	         30867	         29835	         31293	         35653	         31136	         36424	         42467	         31150	         33825	         33218	         36589	         32205	         34507	         36124	         30467	         26752	         29173	         25564	         25172	         22265	         26578	         26238	         25584	         23759	         21666	         22439	         22423	         19487	         20298	         19752	         20178	         21024	         21560	         22919	         21640	         21513	         20372	         19017	         19114	         17363	
        4.0080	           685	          1663	         13912	         24406	         12356	         20630	         26246	         21176	         22574	         22067	         25918	         23462	         24660	         36203	         22940	         43337	         33440	         31187	         35518	         41606	         31333	         40307	         39524	         37219	         39943	         45016	         44438	         35570	        113184	         46518	         53832	         66198	         51259	         58118	         68521	         73199	         75702	         78671	         68243	         61800	         64745	         58623	         54157	         63143	         51249	         90542	         53216	         56867	         57408	         66686	         47932	         57921	         54006	         61955	         46511	         58591	         55517	         58223	         53067	         56333	         42786	         52171	         58286	         38163	         47215	         49578	         40353	         47353	         32826	         40829	         28760	         36700	         27545	         31428	         22527	         26130	         28579	         17791	         31159	         25117	         19348	         28051	         16827	         28116	         39025	         22654	         15945	         25062	         29327	         15568	         19810	         21522	         18515	         22936	         24424	         17737	         23590	         30224	         25084	         29236	         20348	         39625	         33654	         26365	         41750	         35949	         37885	         31197	         41871	         34863	         48669	         40634	         45170	         52905	         37926	         56600	         62940	         36886	         47381	         47146	         48163	         39748	         47293	         53189	         42825	         32761	         45928	         37638	         36706	         29079	         39480	         40458	         39205	         33153	         29631	         30469	         33426	         23248	         26264	         23115	         24737	         25638	         25777	         28056	         26747	         27747	         24149	         23645	         25060	         20757	
        4.0100	           555	          2336	         12816	         18584	         11788	         17393	         21731	         20192	         23428	         22215	         25628	         21927	         24155	         29803	         22379	         33613	         30891	         28146	         30908	         34564	         31649	         34534	         33969	         35053	         38018	         44565	         41698	         34847	         46518	        111207	         57477	         55848	         51204	         53051	         79580	         82543	         75579	         70418	         68117	         66799	         63961	         62337	         61880	         57096	         55120	         67343	         53090	         56522	         55773	         58217	         47086	         56931	         51485	         70472	         47869	         55695	         52556	         55776	         51262	         48890	         43666	         51903	         49553	         37679	         44944	         46703	         38135	         42540	         33878	         38146	         31540	         35328	         28369	         31158	         23276	         25799	         29683	         20455	         26913	         21740	         19248	         26339	         17732	         24102	         30223	         20419	         16620	         22590	         24955	         16547	         20214	         20953	         18538	         22076	         22292	         18661	         22178	         25888	         23723	         27128	         20356	         31555	         31137	         25611	         36536	         33658	         36733	         30587	         39759	         33301	         40807	         38008	         42240	         49091	         37531	         53134	         68686	         36812	         44761	         44900	         49972	         40124	         44839	         48738	         41909	         34983	         41257	         36772	         36561	         27189	         37418	         35819	         35828	         35011	         33138	         30787	         30418	         23498	         24709	         23070	         23968	         25853	         26609	         31634	         28063	         25874	         24787	         22724	         23976	         21040	
        4.0120	           688	          2216	         16803	         22503	         14669	         22244	         27556	         25683	         31262	         28559	         32932	         28841	         28314	         37138	         24998	         40393	         34350	         33741	         36248	         41096	         40815	         42757	         40761	         45765	         42750	         47094	         49904	         38406	         53832	         57477	        160403	         64081	         67031	         60380	        130487	        140805	        100034	         83406	         94469	        103473	         92550	         89101	         97759	         70453	         81528	         84151	         61260	         72519	         69479	         74925	         54809	         74223	         58290	        100618	         57030	         64363	         65494	         67414	         58895	         54660	         58031	         68413	         56084	         43802	         50786	         58218	         49112	         51536	         43168	         47511	         44957	         42251	         36093	         41251	         32597	         34277	         49243	         33051	         35293	         27336	         26906	         43609	         24581	         31990	         38945	         25840	         22441	         28116	         33908	         20935	         24233	         28098	         22831	         29444	         28310	         24116	         29834	         31211	         28322	         30404	         22869	         37666	         44826	         30277	         42088	         38885	         41158	         37937	         49728	         36757	         45938	         41051	         49863	         59644	         43906	         74771	        118446	         41435	         52532	         52387	         70593	         49939	         49936	         64807	         58085	         48862	         58985	         47719	         48064	         30469	         52234	         40703	         48804	         52160	         56971	         34430	         38844	         28145	         28237	         25034	         26997	         31615	         34118	         50709	         36314	         29202	         31153	         26073	         28455	         23020	
        4.0140	           777	          2092	         15719	         27854	         13977	         23378	         29969	         24200	         25967	         25019	         29276	         26467	         28032	         40772	         26279	         49424	         39949	         35351	         40333	         48377	         36505	         45723	         45878	         42427	         46655	         53336	         51335	         40504	         66198	         55848	         64081	        151487	         59367	         67019	         82404	         84757	         86747	         89497	         78119	         72433	         75636	         66898	         64025	         72061	         60067	        101588	         61270	         68223	         65441	         77460	         54632	         66769	         63369	         73587	         53550	         70360	         63455	         70148	         60929	         66964	         48769	         61626	         67943	         43534	         54860	         58733	         46376	         55699	         37407	         47027	         33699	         43726	         31520	         35949	         25717	         30955	         34537	         20546	         35998	         29698	         22579	         32324	         19438	         32386	         47409	         25679	         18188	         29911	         34640	         17781	         23505	         25181	         22054	         26671	         28128	         20456	         27004	         36286	         29794	         35497	         23194	         45386	         39321	         29986	         51350	         43631	         44731	         35771	         48617	         39846	         57334	         48924	         52788	         61972	         43302	         67616	         76409	         41879	         56453	         56150	         56559	         45819	         55951	         60929	         50190	         37803	         53646	         45878	         45123	         33339	         45972	         47176	         45611	         39346	         35297	         37116	         38584	         26519	         30002	         26299	         28201	         29557	         29457	         32654	         31576	         31748	         27486	         26854	         28652	         23861	
        4.0160	           589	          2086	         13985	         19754	         13645	         19057	         23613	         22075	         26044	         24654	         27566	         25080	         26050	         33295	         24911	         37055	         32651	         31411	         33814	         37292	         35239	         38697	         37861	         40003	         40100	         44986	         45570	         39511	         51259	         51204	         67031	         59367	        126267	         57767	         94202	        102526	         87211	         79696	         79768	         80005	         74640	         72960	         73544	         64434	         64848	         76670	         58648	         62419	         62795	         65561	         54284	         64221	         56206	         75687	         55066	         59253	         59979	         60233	         55343	         52498	         51750	         57663	         54031	         43276	         49434	         51281	         43976	         46457	         39762	         42132	         36736	         38105	         32380	         34907	         27732	         28945	         34226	         25202	         30353	         23891	         22364	         31222	         20961	         26700	         31560	         22383	         19790	         24157	         27470	         18936	         21857	         23824	         20790	         24617	         24454	         21715	         25298	         27450	         26053	         28378	         23115	         34855	         35328	         29440	         37335	         35183	         38527	         35359	         44132	         37905	         44022	         40834	         45219	         53098	         43011	         59713	         80771	         41989	         48139	         48252	         57489	         46200	         48263	         55982	         47789	         41086	         47719	         39778	         39550	         30549	         42285	         38347	         40602	         39896	         39948	         32114	         34138	         27129	         27970	         26192	         27301	         29754	         31144	         38546	         31960	         29419	         29013	         26078	         27035	         23295	
        4.0180	           702	          2212	         15718	         23336	         13881	         21538	         26374	         23650	         26086	         26205	         31242	         26281	         29006	         37690	         26601	         42770	         36147	         34490	         38506	         42986	         36134	         43074	         41481	         40536	         45411	         50586	         50151	         41281	         58118	         53051	         60380	         67019	         57767	        137993	         77451	         81951	         85658	         86300	         75906	         68792	         70497	         68870	         62709	         68848	         58583	         88370	         62728	         62641	         65741	         69730	         55203	         65712	         60962	         74720	         54399	         64731	         61964	         63947	         61484	         59472	         48991	         57698	         60586	         44162	         53111	         53384	         44300	         51057	         38240	         45204	         33855	         40430	         33153	         36402	         25800	         28847	         29929	         20554	         31791	         25920	         21152	         28660	         19335	         29642	         36614	         25440	         18489	         26490	         29285	         19218	         22842	         23511	         20744	         25964	         27139	         20789	         25881	         31155	         27492	         31128	         23807	         39425	         35887	         30196	         42798	         39869	         43300	         35321	         46504	         39797	         50554	         44704	         51078	         57755	         43839	         58753	         67431	         43489	         53523	         51637	         54710	         45595	         52708	         56101	         47203	         37902	         46738	         40634	         39661	         32558	         43191	         42577	         41138	         36844	         32313	         34250	         35494	         27109	         29632	         27238	         28576	         29535	         29951	         31961	         30834	         31029	         28172	         26902	         28380	         24835	
        4.0230	           859	          3509	         21549	         28761	         20297	         28682	         36334	         34667	         43843	         38234	         42025	         38642	         37368	         47473	         34020	         51240	         45759	         44377	         46599	         51977	         55876	         55123	         53290	         63515	         55899	         64798	         65494	         53246	         68521	         79580	        130487	         82404	         94202	         77451	        279090	        209453	        140588	        110403	        134423	        151872	        130380	        126236	        143101	         94143	        117303	        105167	         82730	        100879	         94340	         99379	         76581	        101586	         77845	        140767	         81254	         85488	         89511	         90582	         77790	         70108	         83132	         95364	         73165	         61061	         68744	         79605	         67880	         67195	         61773	         63544	         64360	         57414	         49046	         55561	         46647	         47503	         70697	         49321	         47714	         35855	         38249	         61280	         35450	         40921	         48566	         32709	         32254	         36899	         44891	         28628	         33329	         39232	         31980	         38974	         36468	         34473	         40619	         39730	         38313	         40832	         32026	         48733	         60309	         41930	         53977	         49635	         54166	         53096	         67159	         50487	         58129	         54486	         64059	         79417	         61279	        103609	        171723	         57488	         67632	         71113	         99395	         70563	         66826	         90326	         80157	         70580	         81706	         65411	         66552	         41429	         70436	         54491	         66920	         74523	         84089	         47565	         53121	         39693	         38346	         34933	         37036	         44571	         48774	         75183	         51619	         39829	         44398	         36215	         38835	         31439	
        4.0280	           903	          3205	         22892	         30375	         22393	         30700	         38711	         36839	         46839	         40929	         44108	         42247	         39392	         51615	         36632	         55295	         47050	         47998	         49828	         54704	         59577	         59784	         57295	         69258	         57647	         64780	         69370	         58177	         73199	         82543	        140805	         84757	        102526	         81951	        209453	        269126	        153614	        120498	        147817	        166886	        142194	        138324	        156097	        102282	        128015	        116525	         88304	        106461	        102021	        107206	         84300	        109465	         82105	        146122	         88845	         87977	         97624	         94069	         81859	         72893	         92164	        101295	         77576	         67009	         73130	         84074	         74274	         70808	         68253	         67796	         69902	         59839	         53209	         59646	         51660	         50677	         75740	         54802	         51614	         37917	         41674	         67176	         39004	         43713	         49320	         34837	         35776	         38215	         47523	         31089	         34782	         42310	         34123	         41543	         38676	         37756	         44128	         40814	         40432	         41492	         34954	         52537	         64849	         46077	         53608	         50132	         55435	         58270	         71699	         55284	         60885	         56403	         66614	         83340	         67131	        110442	        185095	         62966	         70072	         74000	        107394	         77066	         69685	         98748	         86394	         77394	         88980	         67889	         68945	         44953	         75660	         57105	         72242	         79881	         91904	         48219	         57297	         43619	         41793	         38206	         40531	         48710	         53772	         83114	         55577	         43560	         49051	         39858	         42118	         33652	
        4.0330	           913	          3266	         21389	         30738	         20287	         29227	         36392	         33603	         39475	         37200	         42057	         37711	         39356	         50591	         36785	         56216	         48133	         47105	         51024	         55866	         52443	         58178	         56038	         60206	         59914	         68187	         67948	         58069	         75702	         75579	        100034	         86747	         87211	         85658	        140588	        153614	        221906	        118362	        119290	        119134	        111023	        109218	        109439	         96282	         96201	        116536	         86788	         91919	         93849	         97565	         79723	         95906	         82528	        115324	         80757	         86934	         89139	         88170	         82901	         76807	         76509	         85930	         80142	         63574	         72974	         76037	         65226	         68658	         58651	         63206	         54301	         56314	         47813	         52476	         41132	         42819	         51590	         37556	         45674	         35372	         33226	         47705	         30972	         40252	         46978	         33878	         29208	         35899	         41276	         27892	         32330	         35419	         30335	         36677	         36692	         31970	         37983	         40478	         38199	         41658	         34024	         52652	         52955	         43415	         54752	         51291	         57266	         52143	         65756	         55495	         64763	         58966	         67235	         79347	         63285	         88854	        121140	         61702	         70292	         71254	         85246	         68074	         70899	         84211	         71004	         61027	         71380	         58532	         58057	         45039	         63281	         57606	         60899	         59837	         59946	         47178	         51246	         39925	         41241	         38401	         40064	         43716	         45967	         57444	         46902	         43219	         42776	         38426	         40110	         34241	
        4.0380	           932	          2730	         20643	         31819	         19189	         28995	         35964	         31661	         35266	         34704	         40116	         35735	         38028	         51155	         35792	         58506	         47939	         46463	         51463	         57412	         48452	         58202	         56348	         56068	         59255	         65958	         66471	         56291	         78671	         70418	         83406	         89497	         79696	         86300	        110403	        120498	        118362	        206207	        106464	         98637	         98524	         95174	         88633	         93785	         81991	        122298	         83501	         84854	         88769	         95288	         75994	         88983	         81162	         97743	         74915	         85265	         84784	         84934	         80867	         79059	         68760	         78342	         81865	         60555	         71311	         72232	         61234	         68069	         53239	         60658	         46701	         53925	         44425	         48638	         36251	         39249	         42084	         29898	         43979	         35010	         29575	         40796	         27114	         39664	         48792	         33425	         25950	         35143	         39892	         25692	         30276	         32375	         28262	         34519	         35839	         28755	         35408	         41164	         36972	         41237	         32494	         54079	         48891	         41449	         55863	         51472	         56311	         48809	         62624	         54379	         67476	         59331	         66617	         76985	         60103	         81009	         95657	         59205	         69831	         68937	         75158	         62866	         69998	         78424	         64592	         53008	         65708	         54399	         53187	         44312	         58517	         57355	         56803	         50906	         46800	         45074	         48777	         37336	         40341	         37111	         38924	         40668	         41670	         46212	         42249	         42468	         39133	         37025	         38551	         33123	
        4.0480	           839	          2926	         19447	         28710	         18429	         26908	         33878	         30740	         36353	         33600	         37678	         34423	         35132	         46268	         32668	         51667	         43056	         42456	         45967	         50602	         47592	         52795	         50717	         55518	         53242	         61109	         60884	         51553	         68243	         68117	         94469	         78119	         79768	         75906	        134423	        147817	        119290	        106464	        190167	        112792	        103601	        100967	        103374	         87406	         89741	        107553	         77086	         83949	         84830	         89381	         71352	         87406	         73292	        106708	         72516	         77581	         80825	         79258	         73766	         68392	         70096	         78958	         72195	         56814	         65081	         69337	         59593	         61807	         53272	         57345	         50059	         50804	         42809	         47712	         37973	         39264	         49738	         35678	         42376	         32282	         30870	         46014	         28558	         36864	         43543	         30514	         26768	         32640	         38468	         24872	         29023	         32655	         27417	         33285	         33120	         29052	         34945	         36565	         34372	         37384	         30288	         48334	         49242	         38957	         49253	         45333	         50781	         47235	         59642	         49246	         57903	         51979	         59819	         71851	         56669	         83042	        117126	         54754	         62149	         64151	         78739	         61654	         63021	         78222	         65497	         56425	         67101	         53563	         53276	         40202	         58376	         52257	         56600	         56245	         57967	         42161	         47168	         35885	         36828	         33949	         35587	         39437	         41822	         54569	         42678	         38580	         38761	         34412	         36059	         30139	
        4.0530	           733	          2680	         18059	         24846	         17771	         24490	         30848	         29059	         36056	         32192	         34969	         33097	         32109	         41708	         30351	         45656	         39863	         39033	         41106	         45602	         46952	         48409	         47192	         54039	         48350	         54748	         56707	         48150	         61800	         66799	        103473	         72433	         80005	         68792	        151872	        166886	        119134	         98637	        112792	        195775	        107885	        104405	        114455	         82310	         95961	         95008	         72477	         84491	         81173	         85732	         68372	         85836	         68583	        110057	         71164	         73508	         77767	         77094	         67458	         62525	         71106	         79119	         65335	         54359	         60629	         67479	         58478	         58199	         53314	         54239	         52892	         48832	         42068	         46528	         39232	         39651	         55078	         39721	         40670	         30797	         31822	         48843	         29697	         34705	         40786	         27988	         27438	         31114	         37405	         24554	         28141	         32865	         27384	         32648	         31043	         29419	         34277	         34148	         33145	         35139	         28626	         43267	         49719	         37225	         45959	         42652	         46614	         46292	         57331	         45969	         52206	         48653	         55213	         67722	         54334	         85129	        133176	         51633	         58686	         61010	         81901	         60996	         58666	         76688	         66648	         58723	         68125	         54068	         54594	         37295	         58441	         47484	         56098	         59739	         65888	         40367	         45361	         34926	         34398	         31722	         33417	         38831	         41970	         60512	         43552	         36018	         38532	         32503	         34106	         28051	
        4.0580	           782	          2445	         18168	         26676	         16958	         25119	         31531	         28388	         33637	         31062	         34969	         32084	         31986	         43110	         29712	         48424	         40371	         39158	         42397	         47917	         44645	         49337	         47895	         51500	         49148	         55000	         56704	         46570	         64745	         63961	         92550	         75636	         74640	         70497	        130380	        142194	        111023	         98524	        103601	        107885	        173802	         94662	         99403	         81315	         85650	        101121	         70690	         80017	         78360	         85108	         65128	         81789	         68197	        100824	         66374	         73521	         74974	         75774	         67488	         65073	         65017	         74619	         67522	         51843	         59893	         65581	         55715	         58770	         49013	         53418	         47456	         47835	         39863	         44617	         35549	         37409	         48998	         33929	         40036	         31051	         29252	         44605	         26773	         35259	         43643	         28561	         24879	         31335	         37299	         23059	         27065	         30888	         25866	         31721	         31263	         26943	         32846	         35518	         32503	         35436	         27370	         45178	         47646	         35651	         48108	         43788	         47097	         43693	         55854	         44824	         55045	         49115	         56207	         67424	         51750	         80472	        116045	         49533	         59369	         60186	         75046	         57006	         58681	         73062	         62607	         52805	         64540	         51864	         51792	         36761	         55952	         48270	         53818	         53940	         56560	         39449	         44114	         32808	         33736	         30524	         32418	         36409	         38583	         52112	         40126	         35329	         35602	         31291	         33132	         27299	
        4.0630	           721	          2660	         17917	         23299	         16696	         23511	         28742	         27800	         33536	         31559	         35905	         31483	         32457	         40281	         29791	         43189	         37945	         38110	         40678	         43826	         44145	         46789	         44440	         49675	         48292	         53802	         55509	         46828	         58623	         62337	         89101	         66898	         72960	         68870	        126236	        138324	        109218	         95174	        100967	        104405	         94662	        158785	         97710	         78193	         83906	         89866	         71369	         76208	         77817	         78899	         64985	         80353	         66423	        101588	         66597	         69893	         73173	         71638	         67547	         59834	         64438	         71692	         62112	         51862	         58516	         61773	         53700	         55256	         49116	         51735	         47207	         45637	         40559	         44453	         35163	         35802	         45516	         33518	         36722	         28262	         28024	         41364	         26447	         32877	         36127	         27984	         24801	         28936	         33323	         23809	         26656	         29531	         24945	         30915	         30236	         26968	         31676	         31943	         30885	         32727	         27637	         40558	         44730	         35464	         42632	         41371	         46244	         42997	         54033	         44475	         50137	         46439	         54774	         64301	         51728	         73988	        109011	         50276	         57249	         57226	         73213	         56451	         56538	         68966	         60022	         52411	         59090	         48407	         48269	         35988	         53442	         45053	         50246	         51943	         53975	         37948	         41630	         32959	         33202	         31006	         32424	         36151	         38575	         51063	         39494	         34555	         35739	         31059	         32678	         27890	
        4.0680	           642	          2509	         16676	         20809	         16134	         21722	         26829	         26511	         33413	         30115	         33123	         30307	         29669	         36740	         27705	         39030	         35875	         35213	         36695	         40290	         43682	         43282	         42002	         48827	         44271	         49257	         51988	         43719	         54157	         61880	         97759	         64025	         73544	         62709	        143101	        156097	        109439	         88633	        103374	        114455	         99403	         97710	        169607	         74187	         89772	         80789	         67037	         77804	         74567	         76905	         62256	         79202	         62662	        104973	         65360	         67324	         70737	         70832	         61977	         55828	         65367	         72755	         57358	         49599	         54974	         61208	         53099	         52790	         49078	         49379	         49754	         44587	         39536	         43332	         36297	         36560	         51250	         37208	         36023	         27579	         29182	         44621	         27523	         31375	         35528	         25726	         25368	         28207	         33352	         23233	         26077	         30070	         25176	         30418	         28522	         27272	         31299	         30644	         30205	         31614	         26102	         37161	         45704	         33894	         41236	         39543	         42904	         42260	         52403	         41564	         46147	         44184	         50927	         61494	         49599	         77533	        125155	         47250	         54501	         55397	         76409	         55984	         53320	         68661	         61571	         54553	         61270	         49855	         50503	         33563	         53943	         41839	         50661	         55671	         61724	         37055	         40669	         32030	         31104	         28899	         30420	         35647	         38669	         56604	         40460	         32402	         35454	         29381	         31020	         25893	
        4.0780	           788	          2392	         17174	         27130	         15386	         24265	         30441	         26335	         29403	         28383	         33134	         29156	         30941	         42103	         28286	         48288	         38597	         37562	         41889	         46914	         39412	         47366	         45348	         46105	         47947	         54594	         53672	         44085	         63143	         57096	         70453	         72061	         64434	         68848	         94143	        102282	         96282	         93785	         87406	         82310	         81315	         78193	         74187	        140219	         67549	        100675	         66353	         69032	         71775	         77688	         59717	         72530	         64400	         83654	         59071	         68443	         68218	         68332	         65267	         62994	         55198	         64540	         65963	         47614	         56786	         58948	         49443	         54931	         42409	         49569	         38087	         43714	         35371	         39871	         29396	         32057	         36642	         24963	         36440	         28554	         24302	         35379	         21954	         32800	         40901	         27397	         20812	         28858	         33436	         20342	         24473	         26537	         22542	         28172	         29291	         22968	         29116	         33513	         29607	         33327	         25540	         44493	         40733	         32777	         45567	         41131	         45448	         38897	         50903	         42458	         54009	         46489	         53772	         62937	         47408	         67544	         83175	         46339	         55466	         55735	         61657	         50151	         55765	         64780	         53034	         43249	         54742	         44628	         43713	         35035	         48384	         46985	         47119	         42957	         40376	         36365	         40125	         29494	         31883	         28906	         30477	         32252	         33276	         38665	         33928	         33413	         31097	         29182	         30818	         25969	
        4.0854	           590	          2137	         14904	         19306	         14536	         19700	         24234	         23532	         28937	         26715	         29544	         27058	         26977	         33905	         25580	         36668	         33220	         32352	         34088	         37597	         38604	         39838	         38911	         43238	         40827	         44949	         47482	         40480	         51249	         55120	         81528	         60067	         64848	         58583	        117303	        128015	         96201	         81991	         89741	         95961	         85650	         83906	         89772	         67549	         83777	         76162	         61256	         68684	         66957	         69590	         56886	         70100	         57897	         88154	         58828	         61659	         63774	         64050	         56807	         52712	         57417	         63670	         53890	         45300	         50671	         54801	         47435	         48404	         43481	         44454	         42589	         40229	         35297	         38226	         31456	         32095	         42116	         30824	         32240	         25107	         25266	         37230	         23809	         28300	         32616	         23398	         22164	         25487	         29625	         20706	         23329	         26359	         22509	         26971	         25805	         24015	         27640	         28310	         27477	         29101	         23944	         34716	         39790	         30902	         38208	         36558	         39457	         37954	         47049	         38709	         43820	         41484	         46793	         55662	         45174	         67257	        101933	         43472	         50259	         50360	         65850	         49963	         49352	         60657	         53698	         46959	         53388	         43918	         44170	         31166	         47205	         38620	         44570	         46938	         50295	         33579	         36372	         28909	         28760	         26801	         28137	         31994	         34195	         46997	         35537	         30092	         31553	         26998	         28259	         23925	
        4.0880	          1268	          2669	         23840	         46623	         18935	         36884	         48216	         35666	         36690	         34825	         42489	         37963	         39094	         63067	         33243	         76666	         50322	         50120	         58974	         69081	         47220	         66915	         62354	         61004	         61603	         72679	         68765	         50349	         90542	         67343	         84151	        101588	         76670	         88370	        105167	        116525	        116536	        122298	        107553	         95008	        101121	         89866	         80789	        100675	         76162	        222039	         76870	         83692	         88851	        107540	         68000	         89834	         77972	        100533	         64357	         85439	         85394	         84439	         82092	         84645	         62900	         80998	         92992	         54109	         69941	         76749	         62233	         72979	         47067	         65590	         41248	         55148	         39086	         49690	         33709	         39449	         48297	         26961	         52958	         40046	         30002	         50992	         24581	         47601	         66712	         37578	         23065	         39794	         50125	         21370	         28898	         33484	         25876	         35540	         39416	         25017	         38344	         47513	         36678	         43576	         28762	         68885	         55295	         38385	         64017	         51243	         56895	         45725	         65170	         49236	         75651	         55590	         69115	         83933	         54150	         91011	        102913	         51612	         67296	         70813	         72148	         57321	         68901	         88622	         66232	         48684	         76510	         56065	         53912	         42985	         63431	         66489	         64780	         52782	         48096	         43389	         54911	         32910	         38719	         31887	         35017	         36331	         37077	         42833	         37434	         40525	         34501	         34455	         37816	         28698	
        4.0980	           610	          2342	         14690	         19641	         13933	         19408	         23423	         22677	         26126	         25955	         29982	         25577	         28312	         34196	         26789	         37559	         34573	         33040	         35884	         38834	         36134	         40083	         38963	         39686	         43653	         48680	         48431	         42236	         53216	         53090	         61260	         61270	         58648	         62728	         82730	         88304	         86788	         83501	         77086	         72477	         70690	         71369	         67037	         66353	         61256	         76870	        121713	         62367	         65222	         65574	         56731	         65213	         60066	         75133	         56884	         62623	         61370	         62245	         59963	         55654	         51029	         57090	         56287	         45342	         52430	         51664	         43935	         48309	         40041	         43461	         35606	         39386	         33946	         35876	         26848	         28634	         29549	         22435	         29542	         24015	         21329	         27240	         20270	         27014	         30696	         23774	         19439	         24646	         26410	         19982	         22847	         23301	         21068	         25191	         25572	         21816	         25141	         28333	         26926	         29668	         24537	         35216	         34092	         30704	         38895	         37951	         41937	         35981	         45305	         40380	         46509	         43806	         48746	         55049	         44967	         56364	         68687	         44837	         51784	         50177	         55777	         46941	         51524	         54266	         46697	         39753	         44477	         39542	         38914	         32358	         41660	         39831	         39275	         37253	         33943	         33968	         33985	         28124	         29555	         28187	         29078	         30494	         31311	         34421	         31993	         30995	         29450	         27320	         28260	         25426	
        4.1080	           659	          2408	         15153	         22430	         14264	         20914	         26232	         23884	         27860	         26163	         29661	         26529	         27915	         36095	         26332	         41092	         36638	         33565	         36653	         41738	         37916	         41752	         41448	         42579	         44174	         50523	         49417	         41192	         56867	         56522	         72519	         68223	         62419	         62641	        100879	        106461	         91919	         84854	         83949	         84491	         80017	         76208	         77804	         69032	         68684	         83692	         62367	        126112	         66546	         71749	         56458	         68632	         61079	         83076	         57359	         66285	         63510	         67189	         59587	         58911	         53539	         62892	         59712	         45033	         53194	         56554	         46641	         51380	         41059	         45561	         38731	         42185	         33904	         37239	         28747	         31534	         37865	         25959	         33196	         26716	         23861	         33726	         21847	         29418	         37842	         24211	         20397	         27302	         31018	         19673	         23859	         25692	         22496	         26685	         26649	         22623	         27050	         31497	         28633	         32333	         24059	         38509	         38717	         30713	         44043	         40068	         42685	         37085	         47767	         39684	         49359	         45408	         49790	         58586	         44855	         66327	         88482	         43520	         53383	         53505	         61506	         48478	         53047	         59930	         51654	         42935	         52083	         44862	         44728	         32398	         45996	         42535	         44280	         43309	         42702	         36137	         37013	         28173	         29506	         27164	         28514	         31190	         32289	         40136	         34089	         31006	         29972	         27171	         28610	         24523	
        4.1180	           713	          2510	         16426	         23738	         14846	         22319	         27560	         25248	         28893	         27972	         32632	         27984	         30215	         38594	         27582	         42966	         36368	         35646	         39201	         42829	         38606	         44121	         41988	         43948	         46110	         52445	         51529	         43104	         57408	         55773	         69479	         65441	         62795	         65741	         94340	        102021	         93849	         88769	         84830	         81173	         78360	         77817	         74567	         71775	         66957	         88851	         65222	         66546	        125063	         72157	         58396	         70478	         62054	         84327	         58506	         65394	         65641	         65389	         63440	         58391	         54370	         62371	         60711	         46683	         54719	         55921	         47407	         51683	         42029	         47376	         38231	         41862	         35289	         39014	         29029	         30956	         35279	         25194	         33566	         26334	         23506	         33287	         21778	         30444	         35591	         26106	         20663	         26958	         30448	         20555	         24007	         25507	         21929	         27284	         27912	         22860	         27839	         30719	         28250	         31264	         25129	         39918	         38502	         31922	         41671	         39171	         43912	         37841	         48829	         41173	         49475	         44262	         51585	         59664	         46441	         63491	         81396	         45701	         53359	         53127	         60624	         49218	         53420	         60973	         51143	         42969	         50847	         42585	         41883	         33602	         46253	         43600	         44199	         42037	         39900	         35190	         37688	         29062	         30713	         28484	         29732	         31677	         32917	         38711	         33545	         32078	         30769	         28313	         29791	         25732	
        4.1280	           832	          2219	         17592	         29231	         15448	         25436	         32283	         26860	         29711	         28321	         33139	         29685	         30675	         43943	         27899	         51428	         39904	         38126	         42897	         49564	         39995	         49045	         47381	         47258	         48443	         54893	         54524	         43150	         66686	         58217	         74925	         77460	         65561	         69730	         99379	        107206	         97565	         95288	         89381	         85732	         85108	         78899	         76905	         77688	         69590	        107540	         65574	         71749	         72157	        147646	         58993	         73855	         65145	         85535	         58266	         70777	         69181	         71211	         65166	         66039	         55431	         66877	         68902	         47009	         57199	         61471	         50676	         57338	         42094	         50820	         38739	         45134	         35093	         40429	         29775	         33333	         40101	         25671	         38641	         30459	         25253	         38405	         22254	         34755	         46267	         28075	         20856	         30625	         36379	         19954	         24775	         27547	         23068	         29106	         30266	         22901	         30071	         36001	         30570	         34895	         24968	         47185	         43335	         32538	         49250	         42934	         45962	         39074	         52200	         41946	         56878	         47740	         54968	         65080	         46852	         72551	         90859	         45180	         57083	         57455	         63612	         50207	         56749	         67397	         55286	         43725	         58705	         47273	         46454	         35038	         50720	         48670	         49721	         45065	         43288	         37136	         41690	         29068	         31845	         28039	         30038	         32160	         33106	         40034	         34367	         33422	         30777	         28894	         30892	         25277	
        4.1285	           493	          1788	         12127	         16232	         12911	         16345	         19787	         19372	         22751	         22360	         24409	         22735	         24169	         29680	         24450	         32785	         30573	         29292	         31111	         33562	         32073	         35294	         35215	         35866	         37427	         40850	         42371	         39537	         47932	         47086	         54809	         54632	         54284	         55203	         76581	         84300	         79723	         75994	         71352	         68372	         65128	         64985	         62256	         59717	         56886	         68000	         56731	         56458	         58396	         58993	         54788	         58312	         54225	         61860	         53898	         55372	         56193	         55660	         52061	         49827	         48518	         51051	         50537	         42699	         47583	         46343	         40694	         42786	         37997	         38177	         32958	         35008	         30802	         31296	         25330	         25910	         26179	         21555	         26482	         21372	         19807	         24136	         19181	         23137	         25800	         20054	         18522	         21315	         22956	         18207	         20278	         21248	         19622	         22009	         21944	         20554	         22472	         24559	         24452	         26252	         22971	         31147	         29952	         28723	         33311	         32852	         36072	         33754	         40340	         38045	         41420	         40100	         41923	         48009	         42189	         50652	         61914	         41974	         45637	         44707	         50881	         44014	         46238	         49536	         42186	         37158	         40670	         35067	         34652	         29932	         36692	         34956	         35221	         33275	         31507	         30005	         30497	         26485	         27369	         26531	         27212	         28685	         29596	         32771	         29771	         29019	         27885	         25688	         25813	         23231	
        4.1380	           724	          2516	         16704	         24160	         14967	         22710	         28159	         25687	         29647	         28336	         33006	         28435	         30239	         38991	         27431	         43461	         36729	         35786	         39302	         43396	         39436	         44548	         42495	         44850	         46249	         52588	         51945	         42704	         57921	         56931	         74223	         66769	         64221	         65712	        101586	        109465	         95906	         88983	         87406	         85836	         81789	         80353	         79202	         72530	         70100	         89834	         65213	         68632	         70478	         73855	         58312	        135119	         62278	         88205	         58770	         66372	         66384	         66868	         63463	         58898	         55447	         64354	         61097	         46611	         54794	         57291	         48284	         52533	         42550	         48078	         39709	         42644	         35677	         39813	         29873	         31974	         38280	         26705	         34489	         27028	         24390	         35581	         22446	         31225	         37277	         26399	         21117	         27699	         31716	         20733	         24384	         26311	         22382	         27991	         28374	         23262	         28541	         31492	         28715	         31798	         24971	         40384	         40182	         31943	         42833	         39840	         44136	         38243	         49670	         40835	         49865	         44471	         52050	         60670	         46438	         66611	         88943	         45341	         54007	         53938	         63008	         49830	         53677	         62564	         53012	         44355	         53135	         44272	         43747	         33477	         47926	         43979	         45727	         44351	         43295	         35717	         38502	         29149	         30635	         28135	         29541	         31969	         33390	         41078	         34386	         31955	         31071	         28210	         29903	         25503	
        4.1430	           604	          2130	         13937	         20092	         13303	         19023	         23315	         21626	         24508	         24241	         27858	         24357	         26688	         33655	         25602	         38123	         34435	         31896	         34964	         39041	         34440	         39240	         38861	         38152	         42248	         47194	         46753	         40331	         54006	         51485	         58290	         63369	         56206	         60962	         77845	         82105	         82528	         81162	         73292	         68583	         68197	         66423	         62662	         64400	         57897	         77972	         60066	         61079	         62054	         65145	         54225	         62278	        117223	         69708	         54137	         62020	         59078	         61740	         57262	         56294	         48357	         55343	         56617	         43311	         50954	         51002	         42551	         47926	         37846	         42041	         33530	         38734	         31926	         33902	         25344	         27868	         28723	         20797	         29428	         24246	         20599	         26374	         19198	         26682	         32979	         22809	         18339	         24679	         26813	         18647	         22036	         22619	         20574	         24245	         24789	         20637	         24202	         28942	         26573	         29909	         23341	         35658	         33329	         29347	         40228	         37851	         40691	         34491	         43897	         38918	         47191	         43778	         47390	         53917	         42917	         56066	         65980	         42553	         50927	         49495	         53238	         44837	         50638	         52877	         45181	         37407	         44174	         39295	         38708	         31354	         40351	         39555	         38591	         35565	         32083	         33408	         33263	         26684	         28525	         26809	         27849	         29132	         29601	         32144	         30647	         30061	         27824	         26189	         27132	         24135	
        4.1480	           957	          4384	         22087	         31389	         16864	         29069	         36720	         33719	         39726	         36242	         44468	         34333	         38175	         46482	         30398	         50469	         42771	         41739	         46740	         50926	         48814	         51938	         46897	         54831	         56763	         70480	         62009	         45155	         61955	         70472	        100618	         73587	         75687	         74720	        140767	        146122	        115324	         97743	        106708	        110057	        100824	        101588	        104973	         83654	         88154	        100533	         75133	         83076	         84327	         85535	         61860	         88205	         69708	        188251	         64415	         77844	         76228	         78501	         77442	         63919	         63430	         81390	         67978	         49963	         61946	         69109	         55471	         60822	         48018	         59102	         49533	         51447	         41571	         50560	         35463	         39103	         54921	         34647	         41801	         31486	         29850	         49342	         26738	         38696	         45795	         33070	         24294	         34172	         39969	         24081	         30025	         32143	         25348	         34734	         35088	         26789	         35158	         36946	         32622	         37435	         27013	         46700	         51069	         34665	         51260	         46396	         54108	         42512	         59879	         41932	         54041	         46757	         62807	         74520	         50373	         84139	        127380	         48377	         61452	         64133	         78750	         56374	         60935	         76083	         65361	         54395	         65089	         55075	         54917	         35940	         60374	         53037	         56605	         60036	         60563	         43541	         46651	         31903	         32962	         29385	         31060	         35414	         37952	         53449	         40421	         33443	         34721	         30043	         33945	         28170	
        4.1574	           471	          1915	         11948	         15351	         12915	         15868	         19199	         19333	         23164	         22453	         24277	         22618	         24060	         28681	         24425	         31312	         30388	         28861	         30354	         32542	         32454	         34460	         34552	         35923	         37167	         40968	         42066	         39576	         46511	         47869	         57030	         53550	         55066	         54399	         81254	         88845	         80757	         74915	         72516	         71164	         66374	         66597	         65360	         59071	         58828	         64357	         56884	         57359	         58506	         58266	         53898	         58770	         54137	         64415	         55899	         55426	         56211	         56006	         51849	         48951	         49420	         51897	         49448	         42945	         47527	         46548	         40860	         42358	         38672	         38041	         34109	         35205	         31166	         31506	         25910	         26308	         27416	         22683	         26176	         21095	         20218	         24612	         19713	         22665	         24844	         19689	         18941	         21172	         22661	         18498	         20574	         21529	         19933	         22093	         21707	         21006	         22512	         24103	         24503	         26214	         23105	         30019	         30055	         28798	         32864	         32699	         35999	         34019	         40380	         37971	         40342	         39994	         41564	         47778	         42441	         51290	         65531	         42154	         45475	         44819	         52176	         44616	         46154	         49566	         42770	         38231	         40798	         35598	         35388	         29761	         36888	         34433	         35251	         34445	         33370	         30394	         30365	         26750	         27250	         26627	         27211	         29035	         30117	         34391	         30479	         28876	         28307	         25695	         25797	         23336	
        4.1580	           682	          2426	         15223	         23068	         13814	         21070	         26237	         23533	         26448	         25732	         30062	         25832	         28380	         36599	         26507	         42172	         37510	         33840	         37634	         43063	         36787	         42197	         41841	         40795	         45593	         52055	         50003	         41143	         58591	         55695	         64363	         70360	         59253	         64731	         85488	         87977	         86934	         85265	         77581	         73508	         73521	         69893	         67324	         68443	         61659	         85439	         62623	         66285	         65394	         70777	         55372	         66372	         62020	         77844	         55426	        123035	         62102	         67171	         60869	         61115	         49887	         60205	         61355	         44290	         53750	         55567	         44931	         52025	         38786	         45308	         35405	         42077	         33054	         36244	         26369	         30159	         32950	         21897	         32350	         26738	         22086	         29792	         20034	         29478	         38826	         24669	         18870	         27483	         30385	         19137	         23651	         24380	         21809	         26189	         26904	         21312	         26013	         32361	         28526	         32973	         23826	         39244	         36816	         30157	         45654	         41487	         43981	         35760	         47124	         39776	         51381	         46689	         51185	         58783	         44006	         62479	         75032	         43238	         54755	         53690	         57049	         46505	         54112	         57036	         48837	         39208	         48693	         43576	         43058	         32572	         44051	         43274	         42290	         39191	         35579	         36395	         36039	         27282	         29540	         27146	         28469	         30075	         30443	         34165	         32267	         31044	         28465	         26839	         28356	         24793	
        4.1680	           659	          2156	         15034	         22306	         14178	         20806	         25830	         23369	         26752	         25787	         29453	         26314	         27811	         36420	         26166	         41057	         34599	         33614	         36792	         40645	         36230	         41757	         40386	         41647	         42903	         48268	         48336	         41284	         55517	         52556	         65494	         63455	         59979	         61964	         89511	         97624	         89139	         84784	         80825	         77767	         74974	         73173	         70737	         68218	         63774	         85394	         61370	         63510	         65641	         69181	         56193	         66384	         59078	         76228	         56211	         62102	         88088	         62412	         59006	         56229	         52260	         58991	         58339	         44826	         52081	         53314	         45473	         49213	         40316	         44515	         36286	         39703	         33246	         36290	         27790	         29479	         33341	         24121	         32119	         25285	         22532	         31463	         20883	         28641	         34297	         24154	         19847	         25522	         29043	         19334	         22576	         24331	         21132	         25579	         26064	         21875	         26308	         29354	         27080	         29870	         24022	         38254	         36415	         30592	         39793	         37060	         40927	         36344	         46146	         39693	         47627	         42779	         48203	         56164	         44516	         60797	         77124	         43675	         50563	         50488	         57531	         47172	         50852	         58252	         48617	         40917	         48994	         40554	         39949	         32216	         43614	         41297	         42120	         39567	         37979	         33253	         35849	         27845	         29422	         27296	         28521	         30411	         31540	         37035	         32090	         30919	         29497	         27210	         28325	         24344	
        4.1780	           663	          2269	         15028	         22386	         13891	         20746	         25783	         23297	         26520	         25619	         29583	         25914	         27842	         36124	         26298	         41487	         37113	         33522	         36971	         42516	         37030	         41886	         41774	         40997	         44749	         50375	         49606	         40971	         58223	         55776	         67414	         70148	         60233	         63947	         90582	         94069	         88170	         84934	         79258	         77094	         75774	         71638	         70832	         68332	         64050	         84439	         62245	         67189	         65389	         71211	         55660	         66868	         61740	         78501	         56006	         67171	         62412	        130395	         59915	         60727	         51069	         60903	         60731	         44487	         53414	         55833	         45489	         51975	         39482	         45132	         36594	         42049	         33398	         36381	         27161	         30663	         34584	         23242	         32488	         26844	         22677	         30955	         20656	         29453	         38807	         24386	         19389	         27446	         30605	         19356	         23644	         24787	         22131	         26414	         26779	         21746	         26252	         32259	         28644	         32740	         23788	         38722	         37518	         30271	         45330	         41318	         43276	         36164	         47193	         39716	         50922	         46586	         50661	         58422	         44186	         63881	         79784	         43192	         54701	         53493	         58614	         47103	         53717	         57570	         49860	         40331	         49838	         44155	         43802	         32404	         44720	         42561	         42813	         40398	         37954	         36138	         36110	         27499	         29467	         27039	         28447	         30428	         30990	         36140	         32925	         31004	         28900	         26852	         28314	         24596	
        4.1880	           688	          2621	         15414	         22897	         13222	         20961	         25979	         23494	         26259	         25725	         30891	         25234	         28536	         35891	         25307	         40274	         34145	         32917	         36860	         40267	         34902	         40703	         38374	         39452	         43867	         51303	         47842	         39063	         53067	         51262	         58895	         60929	         55343	         61484	         77790	         81859	         82901	         80867	         73766	         67458	         67488	         67547	         61977	         65267	         56807	         82092	         59963	         59587	         63440	         65166	         52061	         63463	         57262	         77442	         51849	         60869	         59006	         59915	        116870	         54458	         46997	         56137	         56609	         41777	         50510	         50952	         42074	         47664	         36702	         43702	         32892	         38637	         31567	         35491	         24887	         27559	         29927	         20492	         30415	         24084	         20414	         28512	         18681	         28096	         33491	         24470	         17754	         25067	         27780	         18346	         22139	         22611	         19505	         24755	         25931	         19955	         24968	         28723	         25705	         29338	         22710	         37241	         34207	         28572	         39563	         36767	         41721	         33475	         44566	         37179	         46238	         40859	         48501	         55461	         41573	         56098	         67237	         41239	         49436	         49212	         52781	         43519	         49699	         54377	         45086	         37002	         44425	         38495	         37633	         30643	         41326	         41110	         39478	         36564	         32466	         32959	         34182	         25781	         27881	         25789	         26837	         28017	         28728	         31703	         29450	         29009	         26943	         25436	         27070	         23673	
        4.1886	           646	          1831	         13691	         22473	         12478	         19704	         24720	         20970	         22763	         22481	         26268	         23329	         25140	         34732	         23831	         41094	         34397	         31117	         35026	         40886	         32309	         39537	         39421	         36779	         41063	         46006	         45287	         37075	         56333	         48890	         54660	         66964	         52498	         59472	         70108	         72893	         76807	         79059	         68392	         62525	         65073	         59834	         55828	         62994	         52712	         84645	         55654	         58911	         58391	         66039	         49827	         58898	         56294	         63919	         48951	         61115	         56229	         60727	         54458	         66762	         43917	         53182	         58091	         39752	         48756	         50376	         40722	         48084	         34065	         40994	         30106	         37869	         28951	         31900	         23000	         26795	         28139	         18106	         30205	         25056	         19531	         26449	         17365	         27475	         37817	         22511	         16466	         25266	         28457	         16571	         20786	         21754	         19445	         23388	         24509	         18564	         23438	         30450	         25955	         30217	         21277	         37915	         33287	         27185	         42681	         37838	         39392	         32068	         42486	         36267	         48967	         42964	         46420	         53428	         39425	         56414	         62772	         38659	         49782	         48586	         49535	         41222	         49211	         52028	         43415	         33701	         44741	         38927	         38187	         29831	         39506	         40146	         38570	         33507	         29491	         32249	         32997	         24224	         26974	         24330	         25762	         26719	         26717	         28487	         28138	         28506	         25067	         24331	         25614	         22002	
        4.1888	           464	          1661	         11538	         15373	         11999	         15527	         19031	         18480	         22276	         21092	         22915	         21562	         22023	         27568	         21781	         30127	         27278	         26755	         28207	         30477	         30349	         32539	         32016	         34427	         33482	         36797	         38613	         35110	         42786	         43666	         58031	         48769	         51750	         48991	         83132	         92164	         76509	         68760	         70096	         71106	         65017	         64438	         65367	         55198	         57417	         62900	         51029	         53539	         54370	         55431	         48518	         55447	         48357	         63430	         49420	         49887	         52260	         51069	         46997	         43917	         47268	         49345	         45241	         38628	         42692	         43503	         38424	         39071	         35769	         35699	         32652	         32259	         28611	         29918	         24815	         24915	         29029	         22847	         25479	         19905	         19566	         26439	         18768	         22023	         24423	         18626	         17839	         19886	         22449	         16866	         18735	         20581	         18204	         20950	         20461	         19459	         21693	         22361	         22314	         23566	         20597	         28646	         29779	         26125	         29925	         29182	         32227	         31337	         37692	         33676	         36553	         34971	         37849	         44450	         38288	         50422	         69608	         37502	         40750	         40790	         50238	         41043	         41143	         48062	         41205	         36605	         40613	         33458	         33342	         26694	         35904	         31801	         34408	         34332	         35133	         27066	         28981	         24263	         24538	         23443	         24247	         26497	         27926	         34650	         28243	         25902	         26064	         23153	         23566	         20527	
        4.1930	           662	          2471	         14808	         22738	         13209	         20605	         26159	         23223	         26898	         24908	         28793	         25121	         26631	         34908	         24018	         39686	         33512	         31626	         34955	         39332	         35271	         39597	         38156	         40557	         41339	         48798	         46052	         37238	         52171	         51903	         68413	         61626	         57663	         57698	         95364	        101295	         85930	         78342	         78958	         79119	         74619	         71692	         72755	         64540	         63670	         80998	         57090	         62892	         62371	         66877	         51051	         64354	         55343	         81390	         51897	         60205	         58991	         60903	         56137	         53182	         49345	        113694	         55425	         40828	         48846	         52551	         43292	         47301	         37638	         43217	         35787	         38925	         31019	         35365	         26701	         29160	         36617	         24479	         31779	         24756	         22316	         33399	         20189	         28177	         35624	         23251	         18761	         25488	         29653	         17914	         22053	         24010	         20240	         24961	         25262	         20666	         25690	         28940	         25941	         29446	         21860	         36982	         36669	         28008	         40076	         35858	         39590	         33896	         44648	         35626	         44970	         39902	         46230	         55044	         40755	         62228	         84694	         39369	         47884	         49227	         57104	         44315	         48207	         57239	         48106	         39959	         49271	         41074	         40827	         29515	         43377	         40376	         42008	         41196	         40867	         32868	         35108	         25573	         26902	         24427	         25714	         28290	         29576	         37782	         30954	         28085	         27375	         24744	         26443	         22182	
        4.1980	           723	          2139	         14652	         25895	         12991	         21713	         27903	         22702	         24435	         23437	         27474	         24539	         26415	         37706	         24281	         45019	         35201	         32730	         37313	         43102	         33073	         41872	         40781	         39481	         42443	         49810	         46625	         37678	         58286	         49553	         56084	         67943	         54031	         60586	         73165	         77576	         80142	         81865	         72195	         65335	         67522	         62112	         57358	         65963	         53890	         92992	         56287	         59712	         60711	         68902	         50537	         61097	         56617	         67978	         49448	         61355	         58339	         60731	         56609	         58091	         45241	         55425	        115180	         40324	         49982	         52217	         42312	         49069	         34856	         43175	         30434	         38791	         28852	         33214	         23767	         27415	         30214	         19009	         32664	         25920	         20409	         29482	         17828	         29073	         39771	         23663	         16859	         26132	         30434	         16361	         21158	         22673	         19428	         23859	         25481	         18808	         24779	         31064	         26161	         30776	         21672	         41358	         34805	         27772	         43173	         37019	         40256	         32813	         44077	         36620	         50043	         42107	         47232	         55785	         40096	         59051	         66195	         39082	         48806	         49830	         50601	         42053	         49786	         56280	         44678	         34862	         47718	         39318	         38398	         30588	         41048	         43049	         41052	         35288	         31426	         32573	         35258	         24593	         27582	         24556	         26012	         27048	         27316	         29842	         28236	         29086	         25578	         24967	         26459	         22067	
        4.1989	           396	          1463	          9752	         13002	         10280	         13099	         15848	         15543	         18238	         17936	         19687	         18159	         19410	         23714	         19512	         26143	         24427	         23409	         24898	         26820	         25653	         28196	         28049	         28614	         30028	         32887	         33913	         31499	         38163	         37679	         43802	         43534	         43276	         44162	         61061	         67009	         63574	         60555	         56814	         54359	         51843	         51862	         49599	         47614	         45300	         54109	         45342	         45033	         46683	         47009	         42699	         46611	         43311	         49963	         42945	         44290	         44826	         44487	         41777	         39752	         38628	         40828	         40324	         34746	         38024	         37019	         32435	         34191	         30272	         30578	         26315	         28005	         24628	         25087	         20179	         20687	         20930	         17158	         21129	         17054	         15790	         19279	         15287	         18536	         20621	         16108	         14753	         17066	         18346	         14564	         16250	         16956	         15639	         17634	         17608	         16385	         17956	         19628	         19503	         20977	         18314	         24838	         23927	         22881	         26636	         26295	         28941	         26877	         32254	         30286	         33029	         31962	         33625	         38428	         33616	         40397	         49426	         33465	         36508	         35737	         40615	         35076	         36951	         39486	         33669	         29619	         32358	         28010	         27675	         23848	         29329	         27947	         28090	         26596	         25098	         24005	         24332	         21091	         21813	         21139	         21679	         22845	         23569	         26079	         23735	         23106	         22205	         20455	         20601	         18562	
        4.2010	           546	          2010	         12342	         18526	         11751	         17105	         21270	         19366	         21912	         21335	         24440	         21497	         23610	         30064	         22452	         34217	         30105	         28197	         31043	         34374	         30121	         34694	         34021	         34103	         37092	         42555	         40920	         35429	         47215	         44944	         50786	         54860	         49434	         53111	         68744	         73130	         72974	         71311	         65081	         60629	         59893	         58516	         54974	         56786	         50671	         69941	         52430	         53194	         54719	         57199	         47583	         54794	         50954	         61946	         47527	         53750	         52081	         53414	         50510	         48756	         42692	         48846	         49982	         38024	        102006	         44860	         37545	         41711	         33370	         37228	         29303	         33923	         27684	         29831	         22364	         24369	         25533	         18498	         26337	         21194	         18223	         23829	         16923	         23501	         28800	         20061	         16160	         21580	         23757	         16143	         19301	         19959	         17885	         21092	         21728	         18105	         21437	         25068	         23088	         26086	         20546	         32010	         29205	         25787	         34712	         32263	         35566	         30306	         38611	         34060	         41032	         37612	         41199	         47484	         37691	         49340	         58161	         37319	         43558	         43373	         46547	         39402	         44152	         47449	         39522	         33031	         39202	         34057	         33504	         27554	         35333	         35345	         34241	         31462	         28518	         29136	         29632	         23420	         25038	         23522	         24365	         25519	         26056	         28507	         26712	         26383	         24484	         23081	         23903	         21074	
        4.2040	           612	          2117	         13237	         21385	         11901	         18854	         24040	         20733	         23459	         21979	         25419	         22481	         23939	         32304	         21932	         37522	         31219	         28941	         32297	         36918	         31338	         36499	         35610	         36291	         37895	         44509	         41975	         34050	         49578	         46703	         58218	         58733	         51281	         53384	         79605	         84074	         76037	         72232	         69337	         67479	         65581	         61773	         61208	         58948	         54801	         76749	         51664	         56554	         55921	         61471	         46343	         57291	         51002	         69109	         46548	         55567	         53314	         55833	         50952	         50376	         43503	         52551	         52217	         37019	         44860	         99244	         39011	         43729	         33316	         39094	         30858	         35513	         27498	         31254	         23281	         26039	         31178	         20426	         29048	         22973	         19673	         28787	         17598	         25755	         33952	         21071	         16434	         23457	         27182	         15787	         19825	         21403	         18304	         22303	         22926	         18222	         22936	         27195	         23834	         27476	         19834	         34832	         32666	         25395	         37908	         33375	         36273	         30502	         40363	         32829	         42780	         37533	         42369	         50249	         36892	         55712	         71055	         35738	         44224	         45186	         49882	         39631	         44612	         51441	         42668	         34641	         44245	         37118	         36731	         27223	         38600	         37487	         37787	         35494	         34039	         30078	         31851	         22965	         24700	         22303	         23528	         25396	         26166	         31726	         27425	         25917	         24311	         22575	         24013	         20173	
        4.2077	           473	          1498	         10759	         16211	         10302	         15041	         18802	         16857	         19434	         18480	         20843	         19071	         19750	         26327	         18754	         29849	         24993	         24183	         26379	         29404	         26290	         30182	         29384	         30438	         30587	         34371	         34717	         29677	         40353	         38135	         49112	         46376	         43976	         44300	         67880	         74274	         65226	         61234	         59593	         58478	         55715	         53700	         53099	         49443	         47435	         62233	         43935	         46641	         47407	         50676	         40694	         48284	         42551	         55471	         40860	         44931	         45473	         45489	         42074	         40722	         38424	         43292	         42312	         32435	         37545	         39011	         39238	         35714	         29473	         32218	         26815	         28853	         23999	         26245	         20520	         21679	         25345	         18214	         23645	         18536	         16719	         23732	         15445	         20840	         25411	         17287	         14611	         18607	         21479	         13930	         16332	         17925	         15488	         18582	         18790	         16012	         19234	         21392	         19718	         21699	         17299	         27865	         26876	         22143	         28985	         26695	         29219	         26502	         33502	         28611	         34481	         30939	         34517	         40654	         32213	         45279	         58948	         31400	         36405	         36633	         42480	         34419	         36650	         42893	         35824	         30204	         36547	         29856	         29520	         23229	         32003	         29864	         31067	         29454	         29011	         24032	         26218	         20191	         21226	         19591	         20539	         22147	         23062	         27946	         23548	         22349	         21510	         19674	         20463	         17382	
        4.2080	           574	          1683	         12458	         19633	         10938	         17547	         21921	         18903	         20892	         20395	         24113	         20887	         22339	         30453	         20459	         35299	         29075	         27169	         30483	         35051	         28773	         34517	         33616	         32794	         35556	         39949	         39509	         31605	         47353	         42540	         51536	         55699	         46457	         51057	         67195	         70808	         68658	         68069	         61807	         58199	         58770	         55256	         52790	         54931	         48404	         72979	         48309	         51380	         51683	         57338	         42786	         52533	         47926	         60822	         42358	         52025	         49213	         51975	         47664	         48084	         39071	         47301	         49069	         34191	         41711	         43729	         35714	         85630	         30066	         36166	         27475	         32673	         25694	         28865	         20809	         23669	         26748	         17309	         26517	         21515	         17523	         25152	         15642	         24325	         32100	         20086	         14731	         21871	         25005	         14742	         18144	         19315	         16724	         20881	         21688	         16432	         21000	         25841	         22164	         25423	         18263	         32508	         30021	         23485	         35765	         32027	         33975	         27925	         37289	         30685	         40987	         35572	         40299	         46566	         33998	         50119	         60530	         33183	         42451	         41631	         44829	         36028	         41719	         46227	         38843	         30635	         39842	         33882	         33294	         25389	         35535	         34448	         34281	         31062	         28622	         27450	         29011	         21032	         23074	         20690	         21983	         23207	         23609	         27039	         24752	         24206	         22044	         20863	         22237	         18858	
        4.2092	           347	          1331	          8781	         11356	          9272	         11682	         14199	         14108	         17004	         16280	         17675	         16488	         17163	         20888	         17126	         22678	         21205	         20656	         21716	         23235	         23381	         24867	         24570	         26220	         26137	         28736	         29923	         27679	         32826	         33878	         43168	         37407	         39762	         38240	         61773	         68253	         58651	         53239	         53272	         53314	         49013	         49116	         49078	         42409	         43481	         47067	         40041	         41059	         42029	         42094	         37997	         42550	         37846	         48018	         38672	         38786	         40316	         39482	         36702	         34065	         35769	         37638	         34856	         30272	         33370	         33316	         29473	         30066	         28414	         27409	         24961	         24929	         22279	         22944	         18967	         19023	         21176	         17140	         19166	         15122	         14833	         19207	         14374	         16603	         17986	         14276	         13736	         15153	         16696	         13192	         14570	         15666	         14111	         16026	         15677	         15077	         16484	         17056	         17279	         18263	         16213	         21654	         22296	         20393	         22923	         22729	         25209	         24286	         28986	         26510	         28216	         27495	         29394	         34150	         29968	         37755	         50798	         29564	         31794	         31592	         38223	         31846	         32181	         36349	         31271	         27983	         30276	         25509	         25390	         20887	         27126	         24444	         25901	         25734	         25797	         21153	         22037	         18961	         19184	         18555	         19069	         20627	         21630	         25955	         21825	         20270	         20254	         18120	         18326	         16259	
        4.2130	           538	          1826	         11686	         18452	          9949	         16369	         20653	         17872	         19974	         19069	         22720	         19216	         20846	         27864	         18359	         31835	         25508	         24709	         27797	         31046	         26199	         31169	         29416	         30484	         32172	         37722	         35563	         28255	         40829	         38146	         47511	         47027	         42132	         45204	         63544	         67796	         63206	         60658	         57345	         54239	         53418	         51735	         49379	         49569	         44454	         65590	         43461	         45561	         47376	         50820	         38177	         48078	         42041	         59102	         38041	         45308	         44515	         45132	         43702	         40994	         35699	         43217	         43175	         30578	         37228	         39094	         32218	         36166	         27409	         73775	         25185	         29088	         23133	         26742	         19155	         21224	         25165	         16494	         24161	         18798	         16023	         24039	         14343	         21951	         27454	         18420	         13473	         19339	         22426	         13297	         16381	         17550	         14656	         18803	         19631	         14913	         19317	         22199	         19333	         22104	         16454	         29316	         27172	         21074	         30401	         27197	         30496	         25087	         33731	         27039	         35119	         29961	         35873	         42038	         30495	         45017	         56802	         29749	         36395	         36949	         40828	         32502	         36614	         42787	         35066	         28409	         36064	         29748	         29188	         22568	         32240	         31321	         31248	         29059	         27264	         24288	         26542	         18944	         20536	         18476	         19501	         20783	         21503	         25568	         22155	         21390	         20030	         18709	         20095	         16876	
        4.2171	           322	          1248	          8373	         10226	          8257	         10822	         13105	         13196	         16253	         15262	         16946	         15234	         15551	         18762	         14868	         19984	         18947	         18385	         19270	         20958	         21965	         22365	         21882	         24118	         23536	         25716	         27176	         23612	         28760	         31540	         44957	         33699	         36736	         33855	         64360	         69902	         54301	         46701	         50059	         52892	         47456	         47207	         49754	         38087	         42589	         41248	         35606	         38731	         38231	         38739	         32958	         39709	         33530	         49533	         34109	         35405	         36286	         36594	         32892	         30106	         32652	         35787	         30434	         26315	         29303	         30858	         26815	         27475	         24961	         25185	         29080	         22918	         20473	         21715	         17767	         18069	         22694	         17089	         17721	         13999	         14107	         19908	         13487	         15725	         17503	         13285	         12630	         14285	         16123	         12095	         13443	         14767	         12889	         15310	         14650	         13778	         15467	         15856	         15678	         16535	         13963	         19047	         21941	         17829	         21417	         21078	         22820	         21699	         26682	         22554	         24821	         24105	         26936	         31449	         26163	         36946	         55073	         25435	         29121	         28695	         37016	         28646	         28512	         33548	         30047	         26487	         29094	         24625	         24743	         17979	         26300	         21658	         24564	         25916	         27263	         19297	         20229	         16698	         16612	         15736	         16394	         18405	         19563	         25973	         20290	         17389	         18124	         15602	         16221	         14089	
        4.2180	           445	          1656	          9822	         15308	          8860	         13743	         17357	         15359	         17396	         16524	         19207	         16632	         18136	         23609	         16693	         27207	         23554	         21583	         24028	         27273	         23499	         26936	         26389	         26647	         28774	         33722	         31599	         25917	         36700	         35328	         42251	         43726	         38105	         40430	         57414	         59839	         56314	         53925	         50804	         48832	         47835	         45637	         44587	         43714	         40229	         55148	         39386	         42185	         41862	         45134	         35008	         42644	         38734	         51447	         35205	         42077	         39703	         42049	         38637	         37869	         32259	         38925	         38791	         28005	         33923	         35513	         28853	         32673	         24929	         29088	         22918	         62155	         20842	         23315	         17160	         19316	         22190	         14741	         21075	         16928	         14404	         20252	         13015	         18873	         24566	         15711	         12203	         17419	         19667	         12041	         15014	         15770	         13765	         16633	         17091	         13662	         16861	         20216	         17911	         20695	         15079	         25331	         23796	         19123	         28381	         25451	         27644	         22808	         30097	         24927	         31956	         28668	         32066	         37488	         27879	         40531	         50539	         27237	         33703	         33976	         36870	         29712	         33858	         37432	         31436	         25599	         31850	         27635	         27340	         20540	         28363	         27820	         27517	         25886	         24184	         22911	         23377	         17336	         18629	         17057	         17873	         19111	         19565	         22902	         20574	         19541	         18234	         17017	         18039	         15515	
        4.2187	           303	          1059	          7843	          9290	          7556	          9977	         11690	         11932	         14136	         14144	         16230	         13944	         14911	         17703	         14241	         18793	         17776	         17463	         18552	         19920	         19786	         21157	         20523	         21281	         22644	         23874	         25769	         22559	         27545	         28369	         36093	         31520	         32380	         33153	         49046	         53209	         47813	         44425	         42809	         42068	         39863	         40559	         39536	         35371	         35297	         39086	         33946	         33904	         35289	         35093	         30802	         35677	         31926	         41571	         31166	         33054	         33246	         33398	         31567	         28951	         28611	         31019	         28852	         24628	         27684	         27498	         23999	         25694	         22279	         23133	         20473	         20842	         19711	         19713	         15264	         15749	         17095	         13384	         15548	         12713	         11902	         15486	         11512	         14446	         15525	         12720	         11007	         12960	         13933	         11270	         12249	         12774	         11520	         13933	         13750	         12206	         13723	         14763	         14406	         15225	         13179	         17720	         18916	         16648	         19826	         20175	         21837	         19698	         24339	         21621	         24009	         23095	         25888	         28925	         24392	         30838	         40989	         24232	         27954	         26303	         31568	         25792	         27029	         29042	         26019	         22500	         24323	         21396	         21178	         17125	         23059	         20072	         21194	         21020	         20313	         17638	         17978	         15382	         15795	         15103	         15665	         16737	         17410	         20380	         17807	         16532	         16322	         14663	         15148	         13614	
        4.2230	           415	          1441	          9604	         13587	          8144	         12849	         15811	         14479	         16613	         16030	         19166	         15846	         17088	         21813	         14940	         24022	         19976	         19849	         21956	         24049	         21839	         24778	         23126	         24671	         25812	         29336	         28889	         22973	         31428	         31158	         41251	         35949	         34907	         36402	         55561	         59646	         52476	         48638	         47712	         46528	         44617	         44453	         43332	         39871	         38226	         49690	         35876	         37239	         39014	         40429	         31296	         39813	         33902	         50560	         31506	         36244	         36290	         36381	         35491	         31900	         29918	         35365	         33214	         25087	         29831	         31254	         26245	         28865	         22944	         26742	         21715	         23315	         19713	         52157	         16233	         17469	         21222	         14493	         18928	         14771	         13252	         19898	         12144	         17563	         20525	         15038	         11402	         15308	         17537	         11453	         13410	         14366	         11997	         15662	         15982	         12569	         15820	         17291	         15539	         17196	         13456	         22183	         22364	         17262	         23367	         21916	         24537	         20635	         27401	         21866	         27112	         23741	         29103	         33596	         25030	         36377	         49139	         24478	         29709	         29388	         34559	         26892	         29179	         34207	         29130	         24138	         28944	         24135	         23772	         18075	         26674	         24141	         25126	         24515	         23736	         19388	         21128	         15700	         16582	         15097	         15917	         17202	         18018	         22312	         18564	         17169	         16752	         15174	         16330	         13893	
        4.2263	           253	           880	          6321	          8346	          6365	          8451	         10362	         10021	         12142	         11408	         12526	         11639	         11743	         14823	         11370	         16099	         14333	         14216	         15001	         16267	         16347	         17411	         16958	         18545	         17715	         19407	         20560	         18205	         22527	         23276	         32597	         25717	         27732	         25800	         46647	         51660	         41132	         36251	         37973	         39232	         35549	         35163	         36297	         29396	         31456	         33709	         26848	         28747	         29029	         29775	         25330	         29873	         25344	         35463	         25910	         26369	         27790	         27161	         24887	         23000	         24815	         26701	         23767	         20179	         22364	         23281	         20520	         20809	         18967	         19155	         17767	         17160	         15264	         16233	         13590	         13459	         16521	         12648	         13775	         10679	         10620	         15000	         10118	         12013	         13364	         10083	          9550	         10717	         12308	          8980	          9968	         11125	          9641	         11378	         11054	         10360	         11763	         11963	         11804	         12407	         10715	         15255	         16424	         13703	         15929	         15465	         17030	         16575	         20182	         17435	         19188	         18131	         20165	         23790	         20041	         27639	         39736	         19504	         21568	         21593	         27389	         21732	         21543	         25947	         22429	         19813	         22233	         18092	         18070	         13909	         19662	         16819	         18724	         19037	         19895	         14251	         15577	         12743	         12820	         12109	         12609	         13973	         14837	         19198	         15090	         13480	         13791	         12077	         12432	         10672	
        4.2280	           312	          1075	          7171	         10558	          6618	          9870	         12349	         11190	         13045	         12259	         14008	         12456	         12975	         16976	         12055	         19195	         16622	         15617	         17068	         19322	         17580	         19532	         19108	         19897	         20278	         23021	         22858	         18820	         26130	         25799	         34277	         30955	         28945	         28847	         47503	         50677	         42819	         39249	         39264	         39651	         37409	         35802	         36560	         32057	         32095	         39449	         28634	         31534	         30956	         33333	         25910	         31974	         27868	         39103	         26308	         30159	         29479	         30663	         27559	         26795	         24915	         29160	         27415	         20687	         24369	         26039	         21679	         23669	         19023	         21224	         18069	         19316	         15749	         17469	         13459	         37906	         17938	         12290	         15525	         12337	         11135	         16205	         10187	         13849	         17467	         11400	          9505	         12588	         14498	          9131	         10944	         11944	         10275	         12475	         12473	         10465	         12691	         14433	         13076	         14610	         11015	         17931	         18204	         14147	         19916	         18175	         19509	         17120	         22142	         18115	         22549	         20410	         22973	         27058	         20607	         30850	         41967	         19947	         24377	         24420	         28681	         22358	         24127	         28041	         24083	         20034	         24397	         20544	         20454	         14833	         21563	         19551	         20690	         20305	         20281	         16289	         17218	         12955	         13553	         12384	         13058	         14341	         14947	         18952	         15677	         14205	         13859	         12481	         13208	         11190	
        4.2330	           408	          1398	          8988	         14378	          7388	         12700	         16587	         14063	         16832	         14484	         16790	         14905	         14485	         20554	         12073	         23444	         18107	         17458	         19352	         22565	         20797	         22697	         21377	         24687	         22087	         26758	         25405	         18179	         28579	         29683	         49243	         34537	         34226	         29929	         70697	         75740	         51590	         42084	         49738	         55078	         48998	         45516	         51250	         36642	         42116	         48297	         29549	         37865	         35279	         40101	         26179	         38280	         28723	         54921	         27416	         32950	         33341	         34584	         29927	         28139	         29029	         36617	         30214	         20930	         25533	         31178	         25345	         26748	         21176	         25165	         22694	         22190	         17095	         21222	         16521	         17938	         50613	         17360	         19919	         14796	         14287	         25184	         12459	         17432	         23198	         13467	         11127	         15302	         19466	          9689	         12392	         14919	         11427	         15056	         14769	         11836	         15853	         16877	         14422	         16302	         10912	         21690	         24247	         14689	         23145	         19369	         21084	         18814	         25910	         17337	         24083	         19918	         25270	         31886	         21145	         41403	         66148	         19364	         25491	         27544	         36463	         24742	         25186	         35779	         30437	         25019	         32888	         25436	         25664	         15019	         27716	         22789	         26890	         28437	         31489	         17948	         21261	         13525	         13795	         11594	         12719	         15412	         16806	         26813	         18121	         14209	         15164	         12661	         14258	         10723	
        4.2357	           206	           808	          5427	          6785	          5550	          7143	          8884	          8821	         11275	         10016	         10681	         10224	          9774	         12196	          9371	         12880	         11673	         11789	         12107	         13036	         14604	         14403	         13956	         16680	         14354	         16009	         17124	         15049	         17791	         20455	         33051	         20546	         25202	         20554	         49321	         54802	         37556	         29898	         35678	         39721	         33929	         33518	         37208	         24963	         30824	         26961	         22435	         25959	         25194	         25671	         21555	         26705	         20797	         34647	         22683	         21897	         24121	         23242	         20492	         18106	         22847	         24479	         19009	         17158	         18498	         20426	         18214	         17309	         17140	         16494	         17089	         14741	         13384	         14493	         12648	         12290	         17360	         13429	         12171	          9068	         10044	         15278	          9587	         10280	         11081	          8393	          8879	          9142	         10977	          7894	          8676	         10221	          8529	         10065	          9349	          9452	         10596	          9763	         10035	         10237	          9014	         12376	         15213	         11681	         12855	         12473	         13873	         14572	         17529	         14294	         14946	         14466	         16476	         20233	         17118	         25978	         42615	         16300	         17584	         18291	         25974	         19318	         17598	         23571	         20763	         18912	         20828	         16348	         16591	         11423	         17985	         13842	         17083	         18868	         21358	         12080	         13738	         11084	         10613	          9986	         10442	         12289	         13449	         19819	         13809	         11108	         12346	         10163	         10550	          8758	
        4.2380	           422	          1228	          8462	         15292	          7153	         12639	         16508	         13123	         14406	         13210	         15539	         13946	         14436	         21399	         12629	         25447	         18600	         17929	         20510	         23703	         18475	         23292	         22091	         22798	         22636	         27271	         25237	         19375	         31159	         26913	         35293	         35998	         30353	         31791	         47714	         51614	         45674	         43979	         42376	         40670	         40036	         36722	         36023	         36440	         32240	         52958	         29542	         33196	         33566	         38641	         26482	         34489	         29428	         41801	         26176	         32350	         32119	         32488	         30415	         30205	         25479	         31779	         32664	         21129	         26337	         29048	         23645	         26517	         19166	         24161	         17721	         21075	         15548	         18928	         13775	         15525	         19919	         12171	         45283	         14370	         11963	         19393	         10272	         16661	         22643	         13248	          9528	         14521	         17848	          8726	         11456	         13027	         10427	         13425	         14204	         10371	         14318	         16839	         13956	         16314	         11260	         23277	         20622	         14742	         23060	         19115	         21288	         17835	         24456	         18719	         26322	         21082	         25254	         30861	         21138	         34877	         44393	         20144	         25235	         26837	         29483	         22898	         25934	         32876	         25820	         20344	         28482	         21997	         21594	         15996	         23908	         23724	         24026	         21730	         21149	         17181	         20139	         13081	         14474	         12462	         13401	         14513	         15078	         19000	         15567	         15147	         13946	         13137	         14249	         11225	
        4.2410	           312	           844	          6480	         11053	          5595	          9455	         12071	          9891	         10824	         10303	         12151	         10804	         11267	         16279	         10207	         19299	         15094	         14023	         15912	         18692	         14683	         18143	         17685	         17255	         18118	         20721	         20199	         15681	         25117	         21740	         27336	         29698	         23891	         25920	         35855	         37917	         35372	         35010	         32282	         30797	         31051	         28262	         27579	         28554	         25107	         40046	         24015	         26716	         26334	         30459	         21372	         27028	         24246	         31486	         21095	         26738	         25285	         26844	         24084	         25056	         19905	         24756	         25920	         17054	         21194	         22973	         18536	         21515	         15122	         18798	         13999	         16928	         12713	         14771	         10679	         12337	         14796	          9068	         14370	         30520	          9225	         14020	          8013	         12976	         17990	         10380	          7470	         11599	         13730	          7194	          9216	         10139	          8542	         10755	         11247	          8260	         11015	         13761	         11427	         13310	          9056	         17692	         16040	         11805	         19081	         16371	         17249	         14193	         19300	         15304	         21554	         18052	         20564	         24319	         16999	         27082	         33237	         16354	         21479	         21577	         23211	         18232	         21266	         24715	         20332	         15715	         21706	         17830	         17541	         12865	         18712	         18270	         18391	         16501	         15591	         14046	         15405	         10493	         11656	         10159	         10930	         11674	         11903	         14239	         12563	         12243	         11056	         10493	         11301	          9235	
        4.2417	           232	           795	          5353	          8012	          5099	          7462	          9439	          8498	         10061	          9234	         10304	          9519	          9628	         12827	          9029	         14469	         12196	         11748	         12722	         14264	         13298	         14695	         14301	         15431	         14825	         16979	         16957	         14242	         19348	         19248	         26906	         22579	         22364	         21152	         38249	         41674	         33226	         29575	         30870	         31822	         29252	         28024	         29182	         24302	         25266	         30002	         21329	         23861	         23506	         25253	         19807	         24390	         20599	         29850	         20218	         22086	         22532	         22677	         20414	         19531	         19566	         22316	         20409	         15790	         18223	         19673	         16719	         17523	         14833	         16023	         14107	         14404	         11902	         13252	         10620	         11135	         14287	         10044	         11963	          9225	         11554	         13021	          8025	         10388	         12788	          8452	          7480	          9319	         11011	          6903	          8178	          9221	          7790	          9366	          9275	          8122	          9768	         10522	          9753	         10704	          8377	         13571	         13943	         10806	         14304	         12988	         14212	         13177	         16720	         13679	         16475	         14849	         16774	         20192	         15734	         23771	         33666	         15126	         17656	         18165	         22222	         17228	         17779	         21901	         18511	         15780	         19063	         15378	         15354	         11175	         16453	         14644	         15967	         15912	         16511	         11966	         13212	          9948	         10235	          9368	          9865	         11007	         11638	         15386	         12035	         10746	         10764	          9534	         10016	          8332	
        4.2430	           423	          1217	          8844	         15155	          6995	         12861	         16861	         13580	         15664	         13669	         16179	         14346	         13925	         20982	         11265	         24245	         16746	         17095	         19351	         22326	         18982	         22577	         20628	         23598	         20874	         25313	         24089	         16896	         28051	         26339	         43609	         32324	         31222	         28660	         61280	         67176	         47705	         40796	         46014	         48843	         44605	         41364	         44621	         35379	         37230	         50992	         27240	         33726	         33287	         38405	         24136	         35581	         26374	         49342	         24612	         29792	         31463	         30955	         28512	         26449	         26439	         33399	         29482	         19279	         23829	         28787	         23732	         25152	         19207	         24039	         19908	         20252	         15486	         19898	         15000	         16205	         25184	         15278	         19393	         14020	         13021	         43192	         11143	         17075	         22427	         13254	         10035	         14314	         18697	          8660	         11133	         13708	         10077	         13966	         14199	         10561	         15054	         15883	         13105	         14808	         10060	         22115	         22695	         13690	         21205	         17302	         19528	         17325	         24278	         16135	         23228	         17677	         23777	         30122	         19480	         37951	         58204	         17864	         23003	         25241	         32599	         22465	         23110	         34314	         27792	         22428	         30988	         22567	         22468	         14200	         25828	         22193	         25447	         25508	         27772	         15795	         20379	         12342	         13023	         10667	         11813	         13943	         15217	         23630	         15911	         13395	         13781	         11883	         13437	          9778	
        4.2438	           185	           688	          4658	          6078	          4780	          6209	          7624	          7467	          9117	          8518	          9267	          8663	          8773	         10900	          8590	         11834	         10868	         10593	         11126	         12084	         12325	         12901	         12694	         13878	         13323	         14703	         15409	         13789	         16827	         17732	         24581	         19438	         20961	         19335	         35450	         39004	         30972	         27114	         28558	         29697	         26773	         26447	         27523	         21954	         23809	         24581	         20270	         21847	         21778	         22254	         19181	         22446	         19198	         26738	         19713	         20034	         20883	         20656	         18681	         17365	         18768	         20189	         17828	         15287	         16923	         17598	         15445	         15642	         14374	         14343	         13487	         13015	         11512	         12144	         10118	         10187	         12459	          9587	         10272	          8013	          8025	         11143	          7967	          8891	          9955	          7455	          7232	          8063	          9176	          6789	          7578	          8396	          7355	          8528	          8234	          7867	          8792	          8992	          8953	          9453	          8125	         11281	         12262	         10346	         12081	         11737	         12867	         12528	         15173	         13203	         14397	         13855	         15131	         17868	         15174	         20841	         30044	         14774	         16323	         16381	         20712	         16473	         16350	         19420	         16891	         15000	         16649	         13758	         13784	         10497	         14711	         12614	         14015	         14381	         15046	         10915	         11660	          9654	          9667	          9192	          9539	         10600	         11238	         14544	         11492	         10182	         10445	          9126	          9361	          8097	
        4.2460	           389	          1011	          8065	         13500	          6309	         11552	         14647	         11913	         12891	         12388	         15265	         12767	         13458	         19514	         11314	         22736	         16642	         16344	         18805	         21706	         16857	         21353	         19883	         20020	         20939	         24025	         23362	         16994	         28116	         24102	         31990	         32386	         26700	         29642	         40921	         43713	         40252	         39664	         36864	         34705	         35259	         32877	         31375	         32800	         28300	         47601	         27014	         29418	         30444	         34755	         23137	         31225	         26682	         38696	         22665	         29478	         28641	         29453	         28096	         27475	         22023	         28177	         29073	         18536	         23501	         25755	         20840	         24325	         16603	         21951	         15725	         18873	         14446	         17563	         12013	         13849	         17432	         10280	         16661	         12976	         10388	         17075	          8891	         36502	         20644	         12641	          8256	         13262	         16014	          8135	         10327	         11472	          9145	         12594	         13370	          9054	         12894	         15507	         12496	         14483	          9842	         20590	         18863	         12994	         21064	         18096	         19677	         15618	         22114	         16445	         23975	         18963	         23816	         28001	         18546	         30743	         38854	         17805	         23859	         23912	         26328	         19989	         23338	         28503	         23213	         17665	         24859	         19740	         19266	         14128	         21920	         20893	         21254	         19153	         18093	         15228	         17738	         11434	         12859	         10902	         11879	         12687	         13089	         16144	         13666	         13327	         12123	         11463	         12710	         10133	
        4.2480	           537	          1227	          9893	         19930	          7324	         15421	         20445	         14785	         15195	         14000	         17457	         15190	         15674	         25781	         12969	         32236	         22473	         20097	         24068	         30048	         19994	         27436	         26504	         24750	         26272	         31565	         28748	         18921	         39025	         30223	         38945	         47409	         31560	         36614	         48566	         49320	         46978	         48792	         43543	         40786	         43643	         36127	         35528	         40901	         32616	         66712	         30696	         37842	         35591	         46267	         25800	         37277	         32979	         45795	         24844	         38826	         34297	         38807	         33491	         37817	         24423	         35624	         39771	         20621	         28800	         33952	         25411	         32100	         17986	         27454	         17503	         24566	         15525	         20525	         13364	         17467	         23198	         11081	         22643	         17990	         12788	         22427	          9955	         20644	         52827	         15574	          8944	         18271	         22858	          8324	         12617	         14398	         11280	         15393	         16806	          9896	         15918	         22187	         16140	         20250	         10822	         28982	         24566	         14707	         31364	         24237	         24778	         18046	         27551	         18805	         33337	         24950	         29919	         36450	         20739	         41854	         49944	         19206	         30267	         31384	         31272	         22782	         29787	         36595	         28880	         19721	         33550	         26692	         26153	         16938	         27699	         28385	         28017	         23771	         22063	         19997	         23063	         12503	         15145	         11760	         13334	         14333	         14315	         18050	         15903	         15821	         13104	         13064	         15001	         11095	
        4.2530	           316	           939	          6866	         10551	          5355	          9433	         11686	         10045	         10960	         10827	         13487	         10784	         11828	         15960	          9904	         18035	         13816	         13840	         15788	         17612	         14376	         17684	         16219	         16559	         18028	         20528	         19945	         14919	         22654	         20419	         25840	         25679	         22383	         25440	         32709	         34837	         33878	         33425	         30514	         27988	         28561	         27984	         25726	         27397	         23398	         37578	         23774	         24211	         26106	         28075	         20054	         26399	         22809	         33070	         19689	         24669	         24154	         24386	         24470	         22511	         18626	         23251	         23663	         16108	         20061	         21071	         17287	         20086	         14276	         18420	         13285	         15711	         12720	         15038	         10083	         11400	         13467	          8393	         13248	         10380	          8452	         13254	          7455	         12641	         15574	         28634	          7014	         10757	         12505	          7278	          8834	          9397	          7642	         10610	         11252	          7778	         10676	         12429	         10383	         11839	          8652	         16365	         15211	         11212	         16783	         15192	         16957	         13260	         18540	         14275	         19503	         15925	         20352	         23297	         16092	         24231	         30080	         15756	         20302	         19897	         21874	         17059	         19779	         23047	         19063	         14870	         19458	         15990	         15535	         12085	         17996	         17131	         17063	         15554	         14145	         12859	         14467	          9945	         11038	          9687	         10373	         10889	         11228	         13099	         11564	         11382	         10468	          9886	         10878	          9064	
        4.2580	           169	           617	          4341	          5516	          4565	          5749	          6982	          6951	          8471	          8037	          8696	          8182	          8319	         10235	          8278	         11043	         10239	         10073	         10529	         11311	         11591	         12191	         12018	         13013	         12596	         13669	         14600	         13372	         15945	         16620	         22441	         18188	         19790	         18489	         32254	         35776	         29208	         25950	         26768	         27438	         24879	         24801	         25368	         20812	         22164	         23065	         19439	         20397	         20663	         20856	         18522	         21117	         18339	         24294	         18941	         18870	         19847	         19389	         17754	         16466	         17839	         18761	         16859	         14753	         16160	         16434	         14611	         14731	         13736	         13473	         12630	         12203	         11007	         11402	          9550	          9505	         11127	          8879	          9528	          7470	          7480	         10035	          7232	          8256	          8944	          7014	          7075	          7468	          8376	          6513	          7133	          7836	          6963	          7989	          7726	          7488	          8227	          8356	          8464	          8841	          7855	         10545	         11303	          9959	         11142	         11054	         12155	         11967	         14279	         12814	         13639	         13256	         14301	         16723	         14618	         19111	         26903	         14329	         15506	         15395	         19315	         15708	         15552	         18116	         15739	         14093	         15344	         12714	         12701	         10106	         13655	         11811	         12983	         13160	         13605	         10239	         10897	          9289	          9311	          8945	          9243	         10146	         10722	         13438	         10856	          9828	         10004	          8809	          8946	          7837	
        4.2580	           325	          1020	          6796	         11372	          5618	          9749	         12449	         10342	         11358	         10770	         12950	         11006	         11832	         16520	         10378	         19437	         15499	         14282	         16305	         19022	         15152	         18375	         17723	         17562	         18920	         22195	         20786	         15746	         25062	         22590	         28116	         29911	         24157	         26490	         36899	         38215	         35899	         35143	         32640	         31114	         31335	         28936	         28207	         28858	         25487	         39794	         24646	         27302	         26958	         30625	         21315	         27699	         24679	         34172	         21172	         27483	         25522	         27446	         25067	         25266	         19886	         25488	         26132	         17066	         21580	         23457	         18607	         21871	         15153	         19339	         14285	         17419	         12960	         15308	         10717	         12588	         15302	          9142	         14521	         11599	          9319	         14314	          8063	         13262	         18271	         10757	          7468	         32736	         13978	          7349	          9570	         10304	          8621	         11063	         11599	          8325	         11224	         14020	         11582	         13678	          9123	         17810	         16360	         11822	         19628	         16868	         18035	         14212	         19754	         15240	         21680	         18204	         21290	         25074	         17051	         27548	         34248	         16437	         21970	         22163	         23686	         18346	         21740	         24979	         20682	         15940	         21791	         18332	         18055	         12921	         19143	         18764	         18667	         17081	         15936	         14639	         15660	         10524	         11694	         10192	         10937	         11715	         11947	         14387	         12744	         12207	         11076	         10484	         11450	          9432	
        4.2630	           407	          1106	          8034	         14735	          6367	         12022	         15736	         12229	         13274	         12140	         14654	         12825	         13200	         20105	         11144	         24149	         17388	         16420	         19046	         22619	         17042	         21725	         20606	         20869	         21022	         25238	         23367	         16709	         29327	         24955	         33908	         34640	         27470	         29285	         44891	         47523	         41276	         39892	         38468	         37405	         37299	         33323	         33352	         33436	         29625	         50125	         26410	         31018	         30448	         36379	         22956	         31716	         26813	         39969	         22661	         30385	         29043	         30605	         27780	         28457	         22449	         29653	         30434	         18346	         23757	         27182	         21479	         25005	         16696	         22426	         16123	         19667	         13933	         17537	         12308	         14498	         19466	         10977	         17848	         13730	         11011	         18697	          9176	         16014	         22858	         12505	          8376	         13978	         36205	          7722	         10537	         12070	          9483	         12666	         13430	          9132	         13290	         16373	         12928	         15425	          9702	         21936	         19801	         12921	         22657	         18372	         19805	         15816	         22638	         16245	         24885	         19404	         23733	         28970	         18418	         33421	         43283	         17314	         23760	         24965	         27312	         20259	         23800	         30309	         24182	         18248	         26991	         21082	         20742	         14187	         22693	         22096	         22640	         20540	         20080	         15969	         18698	         11353	         12821	         10608	         11653	         12770	         13205	         17323	         14045	         13352	         12128	         11433	         12757	          9782	
        4.2668	           165	           615	          4467	          4889	          4411	          5542	          6378	          6813	          8182	          8246	          9397	          8054	          8657	          9909	          8377	         10300	         10209	         10050	         10550	         11162	         11548	         12026	         11709	         12220	         13079	         13616	         14913	         13341	         15568	         16547	         20935	         17781	         18936	         19218	         28628	         31089	         27892	         25692	         24872	         24554	         23059	         23809	         23233	         20342	         20706	         21370	         19982	         19673	         20555	         19954	         18207	         20733	         18647	         24081	         18498	         19137	         19334	         19356	         18346	         16571	         16866	         17914	         16361	         14564	         16143	         15787	         13930	         14742	         13192	         13297	         12095	         12041	         11270	         11453	          8980	          9131	          9689	          7894	          8726	          7194	          6903	          8660	          6789	          8135	          8324	          7278	          6513	          7349	          7722	          7103	          7159	          7383	          6763	          8073	          7885	          7233	          7890	          8319	          8360	          8713	          7803	          9787	         10768	          9800	         11139	         11679	         12657	         11569	         14063	         12759	         13630	         13492	         14963	         16556	         14407	         17515	         23495	         14381	         16302	         15178	         18449	         15198	         15716	         16544	         15058	         13243	         13741	         12309	         12207	         10008	         13234	         11331	         12033	         12135	         11744	         10255	         10237	          9108	          9249	          8976	          9256	          9885	         10296	         11970	         10505	          9687	          9667	          8629	          8845	          8079	
        4.2680	           238	           989	          5531	          7915	          5061	          7464	          9271	          8662	         10016	          9582	         11117	          9430	         10440	         12820	          9630	         14356	         13091	         12127	         13313	         14735	         13517	         14860	         14478	         14982	         16302	         19007	         17900	         15020	         19810	         20214	         24233	         23505	         21857	         22842	         33329	         34782	         32330	         30276	         29023	         28141	         27065	         26656	         26077	         24473	         23329	         28898	         22847	         23859	         24007	         24775	         20278	         24384	         22036	         30025	         20574	         23651	         22576	         23644	         22139	         20786	         18735	         22053	         21158	         16250	         19301	         19825	         16332	         18144	         14570	         16381	         13443	         15014	         12249	         13410	          9968	         10944	         12392	          8676	         11456	          9216	          8178	         11133	          7578	         10327	         12617	          8834	          7133	          9570	         10537	          7159	         29546	          8907	          7872	          9463	          9596	          7999	          9497	         10936	         10075	         11436	          8781	         13475	         13209	         11030	         15301	         14257	         15712	         13112	         17009	         14346	         17361	         16122	         18128	         20935	         16159	         22339	         28621	         15909	         19097	         19064	         21228	         17195	         19134	         20780	         17801	         14921	         17409	         15445	         15313	         11681	         15929	         15260	         15196	         14767	         13861	         12998	         12958	         10101	         10638	          9963	         10336	         11078	         11413	         13373	         11934	         11129	         10652	          9788	         10312	          9080	
        4.2730	           264	           901	          5944	          9099	          5481	          8317	         10521	          9335	         10843	         10075	         11467	         10323	         10682	         14264	          9862	         16222	         13553	         12936	         14193	         15987	         14371	         16234	         15741	         16637	         16566	         19113	         18707	         15427	         21522	         20953	         28098	         25181	         23824	         23511	         39232	         42310	         35419	         32375	         32655	         32865	         30888	         29531	         30070	         26537	         26359	         33484	         23301	         25692	         25507	         27547	         21248	         26311	         22619	         32143	         21529	         24380	         24331	         24787	         22611	         21754	         20581	         24010	         22673	         16956	         19959	         21403	         17925	         19315	         15666	         17550	         14767	         15770	         12774	         14366	         11125	         11944	         14919	         10221	         13027	         10139	          9221	         13708	          8396	         11472	         14398	          9397	          7836	         10304	         12070	          7383	          8907	         31738	          8347	         10176	         10241	          8575	         10536	         11746	         10632	         11878	          9034	         15125	         15021	         11627	         16093	         14490	         15851	         14083	         18210	         14818	         18424	         16373	         18661	         22261	         16903	         25481	         34721	         16317	         19516	         19952	         23501	         18359	         19608	         23545	         19778	         16537	         20369	         16672	         16571	         12190	         17744	         16294	         17225	         16784	         16882	         13182	         14362	         10626	         11129	         10125	         10675	         11743	         12301	         15735	         12769	         11667	         11401	         10283	         10876	          9088	
        4.2777	           193	           713	          4663	          6452	          4787	          6337	          7798	          7456	          8812	          8436	          9272	          8584	          9011	         11266	          8983	         12666	         11961	         10942	         11699	         13130	         12396	         13373	         13547	         13696	         14299	         15835	         16120	         14340	         18515	         18538	         22831	         22054	         20790	         20744	         31980	         34123	         30335	         28262	         27417	         27384	         25866	         24945	         25176	         22542	         22509	         25876	         21068	         22496	         21929	         23068	         19622	         22382	         20574	         25348	         19933	         21809	         21132	         22131	         19505	         19445	         18204	         20240	         19428	         15639	         17885	         18304	         15488	         16724	         14111	         14656	         12889	         13765	         11520	         11997	          9641	         10275	         11427	          8529	         10427	          8542	          7790	         10077	          7355	          9145	         11280	          7642	          6963	          8621	          9483	          6763	          7872	          8347	          8661	          8614	          8495	          7738	          8681	          9990	          9520	         10502	          8359	         12022	         12115	         10550	         13890	         13140	         13897	         12616	         15548	         13856	         16114	         15502	         16166	         18742	         15496	         20870	         27051	         15205	         17792	         17500	         20107	         16517	         17720	         19153	         16712	         14285	         16401	         14401	         14368	         11041	         14593	         13506	         13983	         13615	         13310	         11870	         11818	          9739	         10078	          9560	          9918	         10709	         11041	         13082	         11506	         10670	         10317	          9377	          9607	          8492	
        4.2780	           289	           887	          6696	          9453	          5701	          8982	         10981	          9990	         11391	         11118	         13299	         11115	         11797	         15384	         10471	         17106	         14324	         13948	         15428	         17310	         15389	         17588	         16700	         17166	         18157	         19986	         20450	         16078	         22936	         22076	         29444	         26671	         24617	         25964	         38974	         41543	         36677	         34519	         33285	         32648	         31721	         30915	         30418	         28172	         26971	         35540	         25191	         26685	         27284	         29106	         22009	         27991	         24245	         34734	         22093	         26189	         25579	         26414	         24755	         23388	         20950	         24961	         23859	         17634	         21092	         22303	         18582	         20881	         16026	         18803	         15310	         16633	         13933	         15662	         11378	         12475	         15056	         10065	         13425	         10755	          9366	         13966	          8528	         12594	         15393	         10610	          7989	         11063	         12666	          8073	          9463	         10176	          8614	         33791	         11372	          8820	         11135	         12736	         11208	         12431	          9383	         15771	         16038	         12129	         17301	         16136	         17340	         14548	         19386	         15461	         19845	         17402	         20789	         23811	         17567	         26166	         34969	         17123	         21701	         20959	         24499	         18909	         20869	         23930	         20778	         16835	         20707	         17492	         17259	         12761	         19026	         16951	         17826	         17209	         16670	         13788	         14862	         10991	         11712	         10546	         11224	         12123	         12595	         15563	         13169	         12166	         11705	         10639	         11467	          9732	
        4.2830	           326	           979	          7127	         10928	          5777	          9827	         12203	         10564	         11652	         11411	         13960	         11446	         12410	         16720	         10686	         18987	         14998	         14673	         16606	         18705	         15494	         18703	         17496	         17727	         19155	         21721	         21259	         16234	         24424	         22292	         28310	         28128	         24454	         27139	         36468	         38676	         36692	         35839	         33120	         31043	         31263	         30236	         28522	         29291	         25805	         39416	         25572	         26649	         27912	         30266	         21944	         28374	         24789	         35088	         21707	         26904	         26064	         26779	         25931	         24509	         20461	         25262	         25481	         17608	         21728	         22926	         18790	         21688	         15677	         19631	         14650	         17091	         13750	         15982	         11054	         12473	         14769	          9349	         14204	         11247	          9275	         14199	          8234	         13370	         16806	         11252	          7726	         11599	         13430	          7885	          9596	         10241	          8495	         11372	         33166	          8568	         11426	         13452	         11380	         12967	          9425	         17340	         16353	         12191	         18314	         16549	         18134	         14496	         19937	         15601	         21074	         17653	         21692	         24942	         17563	         26513	         33311	         17145	         22066	         21646	         23953	         18709	         21516	         24796	         20743	         16317	         21161	         17604	         17212	         13098	         19336	         18281	         18392	         16956	         15703	         14102	         15521	         10877	         11958	         10572	         11297	         11964	         12320	         14568	         12806	         12396	         11475	         10757	         11726	          9817	
        4.2879	           187	           733	          4794	          6024	          5017	          6301	          7621	          7675	          9310	          8909	          9713	          8964	          9336	         11220	          9279	         12112	         11578	         11165	         11709	         12590	         12840	         13430	         13316	         14213	         14260	         15609	         16318	         14944	         17737	         18661	         24116	         20456	         21715	         20789	         34473	         37756	         31970	         28755	         29052	         29419	         26943	         26968	         27272	         22968	         24015	         25017	         21816	         22623	         22860	         22901	         20554	         23262	         20637	         26789	         21006	         21312	         21875	         21746	         19955	         18564	         19459	         20666	         18808	         16385	         18105	         18222	         16012	         16432	         15077	         14913	         13778	         13662	         12206	         12569	         10360	         10465	         11836	          9452	         10371	          8260	          8122	         10561	          7867	          9054	          9896	          7778	          7488	          8325	          9132	          7233	          7999	          8575	          7738	          8820	          8568	          8644	          8983	          9368	          9458	         10014	          8765	         11582	         12280	         11035	         12669	         12590	         13803	         13188	         15818	         14311	         15318	         15051	         16102	         18644	         16230	         20805	         28520	         15989	         17522	         17278	         21084	         17331	         17553	         19676	         17203	         15334	         16536	         14142	         14117	         11279	         14921	         13196	         14133	         14258	         14379	         11643	         11953	         10286	         10368	         10018	         10312	         11222	         11771	         14334	         11989	         10939	         11003	          9775	          9931	          8831	
        4.2880	           308	           969	          6804	         10558	          5913	          9515	         11988	         10422	         11854	         11186	         13124	         11420	         11934	         16221	         10600	         18402	         14540	         14353	         15968	         17856	         15499	         18181	         17164	         18154	         18243	         20987	         20569	         16394	         23590	         22178	         29834	         27004	         25298	         25881	         40619	         44128	         37983	         35408	         34945	         34277	         32846	         31676	         31299	         29116	         27640	         38344	         25141	         27050	         27839	         30071	         22472	         28541	         24202	         35158	         22512	         26013	         26308	         26252	         24968	         23438	         21693	         25690	         24779	         17956	         21437	         22936	         19234	         21000	         16484	         19317	         15467	         16861	         13723	         15820	         11763	         12691	         15853	         10596	         14318	         11015	          9768	         15054	          8792	         12894	         15918	         10676	          8227	         11224	         13290	          7890	          9497	         10536	          8681	         11135	         11426	          8983	         33682	         12794	         11281	         12608	          9579	         16965	         16428	         12406	         17289	         15527	         17282	         14940	         19785	         15713	         20098	         17120	         20561	         24355	         17924	         27216	         36444	         17334	         20962	         21323	         24893	         19365	         20952	         25612	         21190	         17411	         21973	         17593	         17340	         13080	         19367	         17912	         18733	         17858	         17629	         13855	         15680	         11223	         11953	         10702	         11361	         12354	         12950	         16351	         13303	         12456	         12014	         10958	         11746	          9694	
        4.2980	           377	          1026	          7736	         13277	          6429	         11257	         14332	         11652	         12525	         12101	         14590	         12573	         13413	         19316	         11982	         23078	         18271	         16551	         18997	         22612	         17222	         21509	         21060	         19905	         21910	         25067	         24108	         18176	         30224	         25888	         31211	         36286	         27450	         31155	         39730	         40814	         40478	         41164	         36565	         34148	         35518	         31943	         30644	         33513	         28310	         47513	         28333	         31497	         30719	         36001	         24559	         31492	         28942	         36946	         24103	         32361	         29354	         32259	         28723	         30450	         22361	         28940	         31064	         19628	         25068	         27195	         21392	         25841	         17056	         22199	         15856	         20216	         14763	         17291	         11963	         14433	         16877	          9763	         16839	         13761	         10522	         15883	          8992	         15507	         22187	         12429	          8356	         14020	         16373	          8319	         10936	         11746	          9990	         12736	         13452	          9368	         12794	         42227	         13604	         16177	         10447	         21067	         18826	         13608	         23650	         20183	         20916	         16293	         22751	         17793	         26180	         21858	         24885	         29064	         19576	         31729	         37438	         18879	         26109	         25818	         26664	         20889	         25522	         28452	         23632	         17649	         25115	         21323	         20942	         15072	         21951	         21842	         21452	         18905	         17161	         16971	         18013	         12002	         13610	         11741	         12693	         13399	         13458	         15513	         14477	         14273	         12510	         12096	         13181	         10851	
        4.3079	           281	           943	          6377	          9574	          6081	          8871	         11030	          9961	         11342	         10973	         12498	         11198	         11946	         15591	         11468	         17903	         15849	         14513	         15936	         18154	         15841	         18065	         18021	         17761	         19086	         21415	         21262	         18024	         25084	         23723	         28322	         29794	         26053	         27492	         38313	         40432	         38199	         36972	         34372	         33145	         32503	         30885	         30205	         29607	         27477	         36678	         26926	         28633	         28250	         30570	         24452	         28715	         26573	         32622	         24503	         28526	         27080	         28644	         25705	         25955	         22314	         25941	         26161	         19503	         23088	         23834	         19718	         22164	         17279	         19333	         15678	         17911	         14406	         15539	         11804	         13076	         14422	         10035	         13956	         11427	          9753	         13105	          8953	         12496	         16140	         10383	          8464	         11582	         12928	          8360	         10075	         10632	          9520	         11208	         11380	          9458	         11281	         13604	         17347	         13900	         10445	         16724	         15895	         13265	         18978	         17392	         18407	         15786	         20235	         17457	         21813	         19985	         21528	         24912	         19361	         27064	         33279	         18977	         23221	         22846	         25044	         20513	         23052	         24918	         21286	         17459	         21352	         18610	         18422	         14167	         19004	         18290	         18332	         17099	         16053	         15352	         15563	         12063	         12878	         11916	         12480	         13277	         13549	         15553	         14184	         13587	         12668	         11810	         12313	         10712	
        4.3080	           350	          1293	          7342	         12355	          6622	         10609	         13618	         11590	         12841	         12143	         14107	         12359	         13635	         18255	         12670	         21687	         18691	         16436	         18559	         21605	         17553	         20676	         20644	         20044	         22269	         26583	         24110	         19597	         29236	         27128	         30404	         35497	         28378	         31128	         40832	         41492	         41658	         41237	         37384	         35139	         35436	         32727	         31614	         33327	         29101	         43576	         29668	         32333	         31264	         34895	         26252	         31798	         29909	         37435	         26214	         32973	         29870	         32740	         29338	         30217	         23566	         29446	         30776	         20977	         26086	         27476	         21699	         25423	         18263	         22104	         16535	         20695	         15225	         17196	         12407	         14610	         16302	         10237	         16314	         13310	         10704	         14808	          9453	         14483	         20250	         11839	          8841	         13678	         15425	          8713	         11436	         11878	         10502	         12431	         12967	         10014	         12608	         16177	         13900	         45702	         11329	         20138	         17908	         14337	         23158	         20087	         21447	         17059	         22876	         18965	         25564	         22723	         24661	         28997	         20892	         31080	         36385	         20375	         26108	         26536	         27106	         22136	         26425	         28377	         23499	         18552	         24290	         21461	         21213	         15751	         21252	         21990	         20982	         19036	         17123	         18029	         17929	         12889	         14173	         12847	         13491	         14267	         14361	         16103	         15334	         14935	         13398	         12842	         13635	         11699	
        4.3121	           215	           868	          5256	          7063	          5518	          7055	          8570	          8428	          9869	          9688	         10670	          9717	         10588	         12719	         10574	         14014	         13217	         12615	         13460	         14376	         13770	         15094	         14970	         15364	         16347	         18282	         18279	         17052	         20348	         20356	         22869	         23194	         23115	         23807	         32026	         34954	         34024	         32494	         30288	         28626	         27370	         27637	         26102	         25540	         23944	         28762	         24537	         24059	         25129	         24968	         22971	         24971	         23341	         27013	         23105	         23826	         24022	         23788	         22710	         21277	         20597	         21860	         21672	         18314	         20546	         19834	         17299	         18263	         16213	         16454	         13963	         15079	         13179	         13456	         10715	         11015	         10912	          9014	         11260	          9056	          8377	         10060	          8125	          9842	         10822	          8652	          7855	          9123	          9702	          7803	          8781	          9034	          8359	          9383	          9425	          8765	          9579	         10447	         10445	         11329	         10390	         13328	         12611	         12307	         14264	         14081	         15745	         14396	         17311	         16330	         17665	         17169	         18117	         20707	         18105	         21336	         25601	         18087	         19524	         19284	         21544	         18810	         19963	         21107	         17849	         15786	         17047	         14920	         14723	         12873	         15543	         15181	         14936	         14110	         13061	         13054	         13051	         11350	         11750	         11455	         11688	         12257	         12623	         13702	         12682	         12436	         11908	         11028	         11103	         10076	
        4.3180	           547	          1480	         10386	         20176	          8481	         15987	         21049	         15949	         16728	         15590	         18745	         16665	         17652	         27182	         15235	         33047	         23068	         22147	         25919	         30208	         21461	         29090	         27464	         27215	         28043	         34242	         30781	         23199	         39625	         31555	         37666	         45386	         34855	         39425	         48733	         52537	         52652	         54079	         48334	         43267	         45178	         40558	         37161	         44493	         34716	         68885	         35216	         38509	         39918	         47185	         31147	         40384	         35658	         46700	         30019	         39244	         38254	         38722	         37241	         37915	         28646	         36982	         41358	         24838	         32010	         34832	         27865	         32508	         21654	         29316	         19047	         25331	         17720	         22183	         15255	         17931	         21690	         12376	         23277	         17692	         13571	         22115	         11281	         20590	         28982	         16365	         10545	         17810	         21936	          9787	         13475	         15125	         12022	         15771	         17340	         11582	         16965	         21067	         16724	         20138	         13328	         59452	         24197	         17442	         28977	         23321	         26157	         20778	         29298	         22519	         33455	         25725	         30988	         37751	         24849	         40724	         46394	         23802	         30442	         32552	         32787	         26346	         31687	         39374	         29657	         22350	         33632	         25720	         24932	         19503	         27986	         29944	         28668	         24047	         21789	         20624	         24448	         15147	         17513	         14821	         16001	         16725	         17035	         19596	         17434	         18359	         15849	         15700	         17104	         13366	
        4.3280	           446	          1233	          9759	         15317	          8093	         13691	         17278	         14684	         16662	         15620	         18598	         16087	         16369	         23102	         14182	         26435	         20405	         19909	         22312	         25720	         21842	         25742	         24357	         25462	         25306	         28602	         28776	         21564	         33654	         31137	         44826	         39321	         35328	         35887	         60309	         64849	         52955	         48891	         49242	         49719	         47646	         44730	         45704	         40733	         39790	         55295	         34092	         38717	         38502	         43335	         29952	         40182	         33329	         51069	         30055	         36816	         36415	         37518	         34207	         33287	         29779	         36669	         34805	         23927	         29205	         32666	         26876	         30021	         22296	         27172	         21941	         23796	         18916	         22364	         16424	         18204	         24247	         15213	         20622	         16040	         13943	         22695	         12262	         18863	         24566	         15211	         11303	         16360	         19801	         10768	         13209	         15021	         12115	         16038	         16353	         12280	         16428	         18826	         15895	         17908	         12611	         24197	         54541	         16683	         25568	         22430	         24016	         20420	         27866	         20820	         28661	         23770	         29047	         34549	         23964	         40250	         56007	         22806	         29808	         29945	         35751	         26414	         28942	         36265	         30628	         24353	         32281	         25755	         25487	         17618	         28259	         25041	         27135	         26174	         26525	         19316	         22219	         15022	         16126	         13918	         15102	         16764	         17612	         23648	         18547	         16738	         16210	         14596	         16017	         12808	
        4.3374	           285	          1000	          6844	          9426	          7008	          9279	         11300	         10817	         12590	         12341	         13690	         12539	         13345	         16661	         13194	         18483	         16702	         16125	         17286	         18728	         17535	         19588	         19321	         19756	         20596	         22662	         23271	         21184	         26365	         25611	         30277	         29986	         29440	         30196	         41930	         46077	         43415	         41449	         38957	         37225	         35651	         35464	         33894	         32777	         30902	         38385	         30704	         30713	         31922	         32538	         28723	         31943	         29347	         34665	         28798	         30157	         30592	         30271	         28572	         27185	         26125	         28008	         27772	         22881	         25787	         25395	         22143	         23485	         20393	         21074	         17829	         19123	         16648	         17262	         13703	         14147	         14689	         11681	         14742	         11805	         10806	         13690	         10346	         12994	         14707	         11212	          9959	         11822	         12921	          9800	         11030	         11627	         10550	         12129	         12191	         11035	         12406	         13608	         13265	         14337	         12307	         17442	         16683	         16047	         18428	         17931	         19776	         18194	         22126	         20364	         22736	         21532	         23077	         26506	         22643	         28018	         34477	         22470	         24809	         24399	         27737	         23687	         25077	         27338	         23131	         20118	         22539	         19206	         18943	         16159	         20322	         19355	         19520	         18374	         17392	         16281	         16845	         14199	         14771	         14160	         14589	         15395	         15904	         17806	         16020	         15616	         14963	         13806	         14011	         12468	
        4.3380	           518	          1613	         10448	         18431	          8661	         15337	         19755	         15975	         17152	         16348	         19696	         16844	         18387	         26129	         16451	         31647	         25900	         22476	         25961	         31292	         23608	         29112	         28949	         27036	         30623	         36104	         33115	         24829	         41750	         36536	         42088	         51350	         37335	         42798	         53977	         53608	         54752	         55863	         49253	         45959	         48108	         42632	         41236	         45567	         38208	         64017	         38895	         44043	         41671	         49250	         33311	         42833	         40228	         51260	         32864	         45654	         39793	         45330	         39563	         42681	         29925	         40076	         43173	         26636	         34712	         37908	         28985	         35765	         22923	         30401	         21417	         28381	         19826	         23367	         15929	         19916	         23145	         12855	         23060	         19081	         14304	         21205	         12081	         21064	         31364	         16783	         11142	         19628	         22657	         11139	         15301	         16093	         13890	         17301	         18314	         12669	         17289	         23650	         18978	         23158	         14264	         28977	         25568	         18428	         68854	         28537	         29418	         22088	         31243	         24290	         36502	         30922	         34428	         40392	         26606	         43940	         50936	         25632	         36343	         36354	         36250	         28420	         35808	         38702	         32210	         23770	         34239	         30092	         29666	         20678	         29822	         30624	         29356	         25930	         23058	         24408	         24724	         16265	         18559	         16035	         17267	         18243	         18131	         20610	         19919	         19484	         16831	         16427	         17973	         14929	
        4.3480	           409	          1300	          9305	         13428	          8179	         12596	         15332	         13946	         15505	         15583	         18609	         15544	         17116	         21995	         15906	         25216	         22820	         20376	         22711	         26378	         22257	         25579	         25496	         23891	         27788	         30420	         30543	         24439	         35949	         33658	         38885	         43631	         35183	         39869	         49635	         50132	         51291	         51472	         45333	         42652	         43788	         41371	         39543	         41131	         36558	         51243	         37951	         40068	         39171	         42934	         32852	         39840	         37851	         46396	         32699	         41487	         37060	         41318	         36767	         37838	         29182	         35858	         37019	         26295	         32263	         33375	         26695	         32027	         22729	         27197	         21078	         25451	         20175	         21916	         15465	         18175	         19369	         12473	         19115	         16371	         12988	         17302	         11737	         18096	         24237	         15192	         11054	         16868	         18372	         11679	         14257	         14490	         13140	         16136	         16549	         12590	         15527	         20183	         17392	         20087	         14081	         23321	         22430	         17931	         28537	         60851	         26901	         21221	         28401	         23778	         31775	         28889	         31714	         35566	         26119	         37473	         44259	         25734	         34466	         32435	         34200	         27523	         32928	         33196	         29471	         22927	         28854	         26672	         26323	         19472	         26807	         25641	         25156	         23127	         20516	         22022	         21308	         16152	         17692	         16103	         17048	         17869	         17891	         19625	         19295	         18554	         16744	         15873	         16928	         14937	
        4.3580	           480	          1885	         10640	         16050	          9114	         14541	         18106	         16290	         18152	         17734	         21303	         17359	         19797	         24848	         17674	         28260	         24674	         22839	         25679	         28636	         24459	         28286	         27187	         27256	         31090	         36574	         33604	         27146	         37885	         36733	         41158	         44731	         38527	         43300	         54166	         55435	         57266	         56311	         50781	         46614	         47097	         46244	         42904	         45448	         39457	         56895	         41937	         42685	         43912	         45962	         36072	         44136	         40691	         54108	         35999	         43981	         40927	         43276	         41721	         39392	         32227	         39590	         40256	         28941	         35566	         36273	         29219	         33975	         25209	         30496	         22820	         27644	         21837	         24537	         17030	         19509	         21084	         13873	         21288	         17249	         14212	         19528	         12867	         19677	         24778	         16957	         12155	         18035	         19805	         12657	         15712	         15851	         13897	         17340	         18134	         13803	         17282	         20916	         18407	         21447	         15745	         26157	         24016	         19776	         29418	         26901	         76076	         23230	         31270	         25928	         33296	         29750	         34380	         39293	         28826	         39993	         47234	         28538	         35585	         35285	         36888	         30236	         35551	         37650	         31641	         25477	         31185	         27953	         27440	         21437	         28941	         29152	         27680	         25609	         22430	         23980	         23904	         17838	         19426	         17898	         18659	         19500	         19789	         21646	         20734	         20247	         18536	         17614	         18823	         16545	
        4.3583	           339	          1178	          8148	         11334	          8314	         11100	         13620	         12928	         15183	         14642	         16156	         14960	         15641	         19789	         15419	         22011	         19751	         19006	         20339	         22238	         20980	         23215	         22942	         23739	         24162	         26659	         27464	         24716	         31197	         30587	         37937	         35771	         35359	         35321	         53096	         58270	         52143	         48809	         47235	         46292	         43693	         42997	         42260	         38897	         37954	         45725	         35981	         37085	         37841	         39074	         33754	         38243	         34491	         42512	         34019	         35760	         36344	         36164	         33475	         32068	         31337	         33896	         32813	         26877	         30306	         30502	         26502	         27925	         24286	         25087	         21699	         22808	         19698	         20635	         16575	         17120	         18814	         14572	         17835	         14193	         13177	         17325	         12528	         15618	         18046	         13260	         11967	         14212	         15816	         11569	         13112	         14083	         12616	         14548	         14496	         13188	         14940	         16293	         15786	         17059	         14396	         20778	         20420	         18194	         22088	         21221	         23230	         22252	         26387	         23773	         26822	         25301	         27189	         31579	         26633	         34513	         44407	         26235	         29270	         29016	         33790	         28181	         29508	         33060	         28105	         24402	         27726	         23339	         23122	         18934	         24678	         22944	         23744	         22781	         22255	         19326	         20241	         16754	         17321	         16475	         17051	         18259	         18972	         22230	         19247	         18305	         17776	         16202	         16523	         14509	
        4.3680	           524	          1778	         11667	         17804	         10352	         16192	         20271	         17958	         20342	         19480	         22816	         19677	         21123	         27833	         19155	         31636	         26321	         25190	         27987	         31326	         27189	         31569	         30293	         31169	         32791	         37717	         36489	         29730	         41871	         39759	         49728	         48617	         44132	         46504	         67159	         71699	         65756	         62624	         59642	         57331	         55854	         54033	         52403	         50903	         47049	         65170	         45305	         47767	         48829	         52200	         40340	         49670	         43897	         59879	         40380	         47124	         46146	         47193	         44566	         42486	         37692	         44648	         44077	         32254	         38611	         40363	         33502	         37289	         28986	         33731	         26682	         30097	         24339	         27401	         20182	         22142	         25910	         17529	         24456	         19300	         16720	         24278	         15173	         22114	         27551	         18540	         14279	         19754	         22638	         14063	         17009	         18210	         15548	         19386	         19937	         15818	         19785	         22751	         20235	         22876	         17311	         29298	         27866	         22126	         31243	         28401	         31270	         26387	         80291	         28536	         36113	         31741	         36768	         42911	         32124	         46483	         59294	         31373	         38115	         38226	         42847	         34263	         38083	         43680	         36497	         29923	         37067	         31052	         30597	         23536	         33160	         31622	         31970	         30109	         28609	         25311	         27077	         20033	         21444	         19532	         20551	         21996	         22744	         27113	         23526	         22417	         21196	         19626	         20850	         17727	
        4.3774	           355	          1248	          8555	         11765	          9104	         11643	         14094	         13619	         15729	         15670	         17191	         15974	         17188	         21277	         17476	         23780	         22086	         20915	         22376	         24316	         22481	         25255	         25335	         25109	         26908	         29334	         30245	         28234	         34863	         33301	         36757	         39846	         37905	         39797	         50487	         55284	         55495	         54379	         49246	         45969	         44824	         44475	         41564	         42458	         38709	         49236	         40380	         39684	         41173	         41946	         38045	         40835	         38918	         41932	         37971	         39776	         39693	         39716	         37179	         36267	         33676	         35626	         36620	         30286	         34060	         32829	         28611	         30685	         26510	         27039	         22554	         24927	         21621	         21866	         17435	         18115	         17337	         14294	         18719	         15304	         13679	         16135	         13203	         16445	         18805	         14275	         12814	         15240	         16245	         12759	         14346	         14818	         13856	         15461	         15601	         14311	         15713	         17793	         17457	         18965	         16330	         22519	         20820	         20364	         24290	         23778	         25928	         23773	         28536	         28005	         30220	         29081	         30087	         34213	         29900	         35225	         40527	         29866	         32846	         31963	         35051	         30905	         33277	         34644	         29326	         25499	         28269	         24713	         24329	         21449	         25572	         25162	         24640	         22574	         20585	         21477	         21528	         18681	         19559	         18941	         19424	         20200	         20641	         21803	         20771	         20776	         19509	         18278	         18335	         16601	
        4.3780	           580	          1527	         11940	         20414	         10560	         17458	         22074	         18147	         19392	         19110	         22582	         20020	         21452	         30614	         19958	         36508	         29170	         26748	         30429	         35643	         27179	         34350	         33866	         31596	         34934	         39401	         38547	         30867	         48669	         40807	         45938	         57334	         44022	         50554	         58129	         60885	         64763	         67476	         57903	         52206	         55045	         50137	         46147	         54009	         43820	         75651	         46509	         49359	         49475	         56878	         41420	         49865	         47191	         54041	         40342	         51381	         47627	         50922	         46238	         48967	         36553	         44970	         50043	         33029	         41032	         42780	         34481	         40987	         28216	         35119	         24821	         31956	         24009	         27112	         19188	         22549	         24083	         14946	         26322	         21554	         16475	         23228	         14397	         23975	         33337	         19503	         13639	         21680	         24885	         13630	         17361	         18424	         16114	         19845	         21074	         15318	         20098	         26180	         21813	         25564	         17665	         33455	         28661	         22736	         36502	         31775	         33296	         26822	         36113	         30220	         91610	         35755	         39459	         45727	         32808	         48263	         53050	         32055	         41702	         41047	         41421	         34291	         41358	         44903	         36727	         28025	         38670	         32764	         32004	         25127	         33795	         34736	         33267	         28316	         24793	         26900	         28447	         20094	         22687	         20127	         21457	         22166	         22158	         23622	         23226	         23944	         20779	         20373	         21617	         18219	
        4.3874	           410	          1384	          9484	         13779	          9608	         13097	         16010	         14901	         16836	         16818	         18873	         17149	         18651	         23671	         18799	         27346	         25863	         22813	         24872	         28545	         24769	         28062	         28890	         26934	         30576	         33436	         33810	         29835	         40634	         38008	         41051	         48924	         40834	         44704	         54486	         56403	         58966	         59331	         51979	         48653	         49115	         46439	         44184	         46489	         41484	         55590	         43806	         45408	         44262	         47740	         40100	         44471	         43778	         46757	         39994	         46689	         42779	         46586	         40859	         42964	         34971	         39902	         42107	         31962	         37612	         37533	         30939	         35572	         27495	         29961	         24105	         28668	         23095	         23741	         18131	         20410	         19918	         14466	         21082	         18052	         14849	         17677	         13855	         18963	         24950	         15925	         13256	         18204	         19404	         13492	         16122	         16373	         15502	         17402	         17653	         15051	         17120	         21858	         19985	         22723	         17169	         25725	         23770	         21532	         30922	         28889	         29750	         25301	         31741	         29081	         35755	         40998	         34533	         39070	         31593	         40923	         45894	         31342	         38460	         36795	         38352	         32859	         37949	         37514	         32674	         26690	         31873	         29416	         29098	         23216	         28792	         28678	         27646	         24987	         22119	         25120	         23835	         19588	         21048	         19881	         20655	         21492	         21511	         22493	         22649	         22372	         20264	         19286	         19730	         17794	
        4.3880	           570	          1886	         12728	         18856	         10704	         17313	         21285	         19020	         21051	         20916	         25367	         20723	         23025	         29764	         20442	         33704	         28462	         26969	         30307	         34061	         28718	         33850	         32319	         31973	         36018	         40707	         39559	         31293	         45170	         42240	         49863	         52788	         45219	         51078	         64059	         66614	         67235	         66617	         59819	         55213	         56207	         54774	         50927	         53772	         46793	         69115	         48746	         49790	         51585	         54968	         41923	         52050	         47390	         62807	         41564	         51185	         48203	         50661	         48501	         46420	         37849	         46230	         47232	         33625	         41199	         42369	         34517	         40299	         29394	         35873	         26936	         32066	         25888	         29103	         20165	         22973	         25270	         16476	         25254	         20564	         16774	         23777	         15131	         23816	         29919	         20352	         14301	         21290	         23733	         14963	         18128	         18661	         16166	         20789	         21692	         16102	         20561	         24885	         21528	         24661	         18117	         30988	         29047	         23077	         34428	         31714	         34380	         27189	         36768	         30087	         39459	         34533	         95657	         45983	         33467	         47496	         57020	         33019	         42163	         40787	         43716	         35211	         41140	         44297	         37692	         29863	         37360	         32742	         32062	         24903	         34754	         33630	         32866	         30174	         26894	         27189	         28071	         20706	         22675	         20559	         21701	         22694	         23082	         25712	         24149	         23603	         21603	         20443	         21974	         19050	
        4.3930	           691	          2377	         14752	         23884	         12501	         20860	         26479	         22632	         25126	         23922	         28544	         24138	         26356	         35455	         23267	         41029	         33219	         31309	         35425	         40162	         33183	         39611	         37828	         38467	         41317	         48841	         45320	         35653	         52905	         49091	         59644	         61972	         53098	         57755	         79417	         83340	         79347	         76985	         71851	         67722	         67424	         64301	         61494	         62937	         55662	         83933	         55049	         58586	         59664	         65080	         48009	         60670	         53917	         74520	         47778	         58783	         56164	         58422	         55461	         53428	         44450	         55044	         55785	         38428	         47484	         50249	         40654	         46566	         34150	         42038	         31449	         37488	         28925	         33596	         23790	         27058	         31886	         20233	         30861	         24319	         20192	         30122	         17868	         28001	         36450	         23297	         16723	         25074	         28970	         16556	         20935	         22261	         18742	         23811	         24942	         18644	         24355	         29064	         24912	         28997	         20707	         37751	         34549	         26506	         40392	         35566	         39293	         31579	         42911	         34213	         45727	         39070	         45983	        111487	         38363	         57805	         71535	         37358	         46993	         47747	         51427	         40884	         47228	         54131	         44445	         35419	         45965	         38615	         37939	         28686	         40892	         40445	         39816	         36710	         33966	         31670	         33821	         23770	         26002	         23264	         24600	         26170	         26855	         31581	         28041	         27118	         24999	         23565	         25402	         21340	
        4.3964	           400	          1493	          9791	         13184	         10210	         13177	         15998	         15594	         18288	         17912	         19726	         18114	         19374	         23734	         19334	         26199	         24316	         23309	         24852	         26798	         25564	         28115	         27891	         28587	         29933	         33001	         33761	         31136	         37926	         37531	         43906	         43302	         43011	         43839	         61279	         67131	         63285	         60103	         56669	         54334	         51750	         51728	         49599	         47408	         45174	         54150	         44967	         44855	         46441	         46852	         42189	         46438	         42917	         50373	         42441	         44006	         44516	         44186	         41573	         39425	         38288	         40755	         40096	         33616	         37691	         36892	         32213	         33998	         29968	         30495	         26163	         27879	         24392	         25030	         20041	         20607	         21145	         17118	         21138	         16999	         15734	         19480	         15174	         18546	         20739	         16092	         14618	         17051	         18418	         14407	         16159	         16903	         15496	         17567	         17563	         16230	         17924	         19576	         19361	         20892	         18105	         24849	         23964	         22643	         26606	         26119	         28826	         26633	         32124	         29900	         32808	         31593	         33467	         38363	         34135	         40449	         49850	         33057	         36187	         35574	         40477	         34756	         36658	         39459	         33579	         29474	         32393	         27960	         27630	         23618	         29318	         27936	         28111	         26690	         25252	         23906	         24315	         20871	         21590	         20867	         21416	         22615	         23357	         26049	         23551	         22847	         21986	         20234	         20444	         18355	
        4.3980	           725	          2247	         15500	         25711	         13522	         22364	         28870	         24180	         27700	         25134	         29003	         26207	         26504	         37729	         23709	         44090	         34942	         32673	         36524	         42702	         36239	         42101	         40863	         42733	         41860	         49089	         47259	         36424	         56600	         53134	         74771	         67616	         59713	         58753	        103609	        110442	         88854	         81009	         83042	         85129	         80472	         73988	         77533	         67544	         67257	         91011	         56364	         66327	         63491	         72551	         50652	         66611	         56066	         84139	         51290	         62479	         60797	         63881	         56098	         56414	         50422	         62228	         59051	         40397	         49340	         55712	         45279	         50119	         37755	         45017	         36946	         40531	         30838	         36377	         27639	         30850	         41403	         25978	         34877	         27082	         23771	         37951	         20841	         30743	         41854	         24231	         19111	         27548	         33421	         17515	         22339	         25481	         20870	         26166	         26513	         20805	         27216	         31729	         27064	         31080	         21336	         40724	         40250	         28018	         43940	         37473	         39993	         34513	         46483	         35225	         48263	         40923	         47496	         57805	         40449	        132583	         95527	         38264	         49323	         51196	         60098	         44823	         49150	         61485	         51317	         41232	         54925	         44155	         43987	         29736	         46655	         42656	         45767	         44358	         45417	         33531	         37500	         25365	         27054	         23544	         25358	         28445	         29806	         40393	         31671	         28299	         27385	         24671	         26773	         21374	
        4.4080	           856	          2925	         20039	         29395	         17203	         27485	         35338	         31407	         38721	         33421	         37991	         34279	         32488	         44708	         27882	         49717	         40361	         39176	         42328	         49055	         48586	         50433	         47995	         56337	         49096	         57267	         57611	         42467	         62940	         68686	        118446	         76409	         80771	         67431	        171723	        185095	        121140	         95657	        117126	        133176	        116045	        109011	        125155	         83175	        101933	        102913	         68687	         88482	         81396	         90859	         61914	         88943	         65980	        127380	         65531	         75032	         77124	         79784	         67237	         62772	         69608	         84694	         66195	         49426	         58161	         71055	         58948	         60530	         50798	         56802	         55073	         50539	         40989	         49139	         39736	         41967	         66148	         42615	         44393	         33237	         33666	         58204	         30044	         38854	         49944	         30080	         26903	         34248	         43283	         23495	         28621	         34721	         27051	         34969	         33311	         28520	         36444	         37438	         33279	         36385	         25601	         46394	         56007	         34477	         50936	         44259	         47234	         44407	         59294	         40527	         53050	         45894	         57020	         71535	         49850	         95527	        236103	         45710	         59006	         62379	         87000	         58692	         57183	         81299	         71465	         60122	         75558	         58931	         59821	         34426	         64229	         49462	         61325	         67078	         76089	         40843	         47934	         32197	         31851	         27310	         29850	         36691	         40301	         65478	         43460	         32847	         36356	         29520	         32855	         25091	
        4.4156	           381	          1480	          9525	         12305	         10043	         12617	         15116	         15134	         17740	         17652	         19481	         17681	         19217	         22915	         19297	         25028	         23849	         22910	         24339	         25918	         25044	         27373	         27165	         27664	         29609	         32400	         33267	         31150	         36886	         36812	         41435	         41879	         41989	         43489	         57488	         62966	         61702	         59205	         54754	         51633	         49533	         50276	         47250	         46339	         43472	         51612	         44837	         43520	         45701	         45180	         41974	         45341	         42553	         48377	         42154	         43238	         43675	         43192	         41239	         38659	         37502	         39369	         39082	         33465	         37319	         35738	         31400	         33183	         29564	         29749	         25435	         27237	         24232	         24478	         19504	         19947	         19364	         16300	         20144	         16354	         15126	         17864	         14774	         17805	         19206	         15756	         14329	         16437	         17314	         14381	         15909	         16317	         15205	         17123	         17145	         15989	         17334	         18879	         18977	         20375	         18087	         23802	         22806	         22470	         25632	         25734	         28538	         26235	         31373	         29866	         32055	         31342	         33019	         37358	         33057	         38264	         45710	         33508	         35820	         34809	         39134	         34256	         36252	         37848	         32377	         28648	         30568	         26920	         26541	         23443	         28181	         27126	         26829	         25324	         23361	         23521	         23448	         20734	         21437	         20953	         21393	         22364	         23011	         24749	         23088	         22691	         21736	         20112	         20202	         18444	
        4.4180	           525	          1618	         12375	         16924	         11261	         16488	         19770	         18546	         20880	         21177	         24982	         21148	         23034	         29130	         21765	         32779	         29924	         27477	         30208	         34411	         30088	         34197	         33923	         32270	         36807	         39361	         40942	         33825	         47381	         44761	         52532	         56453	         48139	         53523	         67632	         70072	         70292	         69831	         62149	         58686	         59369	         57249	         54501	         55466	         50259	         67296	         51784	         53383	         53359	         57083	         45637	         54007	         50927	         61452	         45475	         54755	         50563	         54701	         49436	         49782	         40750	         47884	         48806	         36508	         43558	         44224	         36405	         42451	         31794	         36395	         29121	         33703	         27954	         29709	         21568	         24377	         25491	         17584	         25235	         21479	         17656	         23003	         16323	         23859	         30267	         20302	         15506	         21970	         23760	         16302	         19097	         19516	         17792	         21701	         22066	         17522	         20962	         26109	         23221	         26108	         19524	         30442	         29808	         24809	         36343	         34466	         35585	         29270	         38115	         32846	         41702	         38460	         42163	         46993	         36187	         49323	         59006	         35820	        102972	         42881	         46565	         37995	         43907	         44591	         39719	         31775	         38323	         34974	         34486	         26560	         35861	         33537	         33424	         30988	         27910	         28911	         28391	         22474	         24243	         22408	         23591	         24710	         24948	         27379	         26405	         25454	         23406	         21957	         23107	         20559	
        4.4230	           569	          2123	         12406	         19698	         11284	         17505	         22185	         19484	         21948	         20861	         24174	         21064	         23063	         30159	         21359	         34975	         30212	         27537	         30726	         34921	         29714	         34347	         33774	         33848	         36742	         43277	         40219	         33218	         47146	         44900	         52387	         56150	         48252	         51637	         71113	         74000	         71254	         68937	         64151	         61010	         60186	         57226	         55397	         55735	         50360	         70813	         50177	         53505	         53127	         57455	         44707	         53938	         49495	         64133	         44819	         53690	         50488	         53493	         49212	         48586	         40790	         49227	         49830	         35737	         43373	         45186	         36633	         41631	         31592	         36949	         28695	         33976	         26303	         29388	         21593	         24420	         27544	         18291	         26837	         21577	         18165	         25241	         16381	         23912	         31384	         19897	         15395	         22163	         24965	         15178	         19064	         19952	         17500	         20959	         21646	         17278	         21323	         25818	         22846	         26536	         19284	         32552	         29945	         24399	         36354	         32435	         35285	         29016	         38226	         31963	         41047	         36795	         40787	         47747	         35574	         51196	         62379	         34809	         42881	        101139	         46313	         37744	         43337	         47562	         39625	         32202	         40297	         35018	         34600	         26336	         35728	         35718	         34872	         32396	         29879	         29299	         29771	         22086	         23835	         21863	         22866	         24310	         24796	         28465	         26027	         25045	         23144	         21777	         23006	         19829	
        4.4280	           570	          2008	         13859	         18743	         13011	         18503	         22809	         21602	         25894	         24262	         27462	         24470	         25026	         31795	         23318	         34892	         30970	         29873	         32036	         35612	         34706	         37029	         35978	         38847	         38278	         42533	         43853	         36589	         48163	         49972	         70593	         56559	         57489	         54710	         99395	        107394	         85246	         75158	         78739	         81901	         75046	         73213	         76409	         61657	         65850	         72148	         55777	         61506	         60624	         63612	         50881	         63008	         53238	         78750	         52176	         57049	         57531	         58614	         52781	         49535	         50238	         57104	         50601	         40615	         46547	         49882	         42480	         44829	         38223	         40828	         37016	         36870	         31568	         34559	         27389	         28681	         36463	         25974	         29483	         23211	         22222	         32599	         20712	         26328	         31272	         21874	         19315	         23686	         27312	         18449	         21228	         23501	         20107	         24499	         23953	         21084	         24893	         26664	         25044	         27106	         21544	         32787	         35751	         27737	         36250	         34200	         36888	         33790	         42847	         35051	         41421	         38352	         43716	         51427	         40477	         60098	         87000	         39134	         46565	         46313	        124488	         44341	         45641	         54445	         47761	         40815	         47563	         39668	         39675	         28440	         42443	         36179	         40124	         41026	         42502	         30852	         33051	         25692	         26160	         24164	         25429	         28410	         30037	         39765	         31323	         27345	         27789	         24311	         25641	         21783	
        4.4362	           429	          1611	         10497	         14221	         10790	         14149	         17330	         16764	         19896	         19088	         20988	         19344	         20336	         25160	         20070	         27765	         25583	         24488	         26066	         28339	         27418	         29707	         29417	         30772	         31357	         34830	         35566	         32205	         39748	         40124	         49939	         45819	         46200	         45595	         70563	         77066	         68074	         62866	         61654	         60996	         57006	         56451	         55984	         50151	         49963	         57321	         46941	         48478	         49218	         50207	         44014	         49830	         44837	         56374	         44616	         46505	         47172	         47103	         43519	         41222	         41043	         44315	         42053	         35076	         39402	         39631	         34419	         36028	         31846	         32502	         28646	         29712	         25792	         26892	         21732	         22358	         24742	         19318	         22898	         18232	         17228	         22465	         16473	         19989	         22782	         17059	         15708	         18346	         20259	         15198	         17195	         18359	         16517	         18909	         18709	         17331	         19365	         20889	         20513	         22136	         18810	         26346	         26414	         23687	         28420	         27523	         30236	         28181	         34263	         30905	         34291	         32859	         35211	         40884	         34756	         44823	         58692	         34256	         37995	         37744	         44341	         37646	         38353	         42758	         36635	         32106	         35785	         30466	         30270	         24544	         32015	         29536	         30690	         29966	         29458	         25333	         26144	         21905	         22469	         21516	         22193	         23881	         24867	         29417	         25303	         23730	         23283	         21071	         21470	         18975	
        4.4380	           541	          1986	         12136	         18369	         11409	         16843	         20952	         18965	         21327	         20838	         24033	         20958	         23156	         29549	         22001	         33934	         30279	         27650	         30590	         34439	         29671	         34151	         33848	         33183	         36932	         42304	         40502	         34507	         47293	         44839	         49936	         55951	         48263	         52708	         66826	         69685	         70899	         69998	         63021	         58666	         58681	         56538	         53320	         55765	         49352	         68901	         51524	         53047	         53420	         56749	         46238	         53677	         50638	         60935	         46154	         54112	         50852	         53717	         49699	         49211	         41143	         48207	         49786	         36951	         44152	         44612	         36650	         41719	         32181	         36614	         28512	         33858	         27029	         29179	         21543	         24127	         25186	         17598	         25934	         21266	         17779	         23110	         16350	         23338	         29787	         19779	         15552	         21740	         23800	         15716	         19134	         19608	         17720	         20869	         21516	         17553	         20952	         25522	         23052	         26425	         19963	         31687	         28942	         25077	         35808	         32928	         35551	         29508	         38083	         33277	         41358	         37949	         41140	         47228	         36658	         49150	         57183	         36252	         43907	         43337	         45641	         38353	        102887	         46207	         38964	         31921	         38631	         34373	         33868	         27022	         34915	         35092	         33748	         30874	         27600	         29347	         29122	         22730	         24498	         22868	         23771	         24870	         25190	         27314	         26237	         25817	         23652	         22430	         23365	         20645	
        4.4480	           702	          2276	         14743	         25147	         13133	         21539	         27924	         23228	         26277	         23999	         27557	         25042	         25877	         36626	         23207	         42649	         32530	         31748	         35583	         40141	         33664	         40443	         38439	         41000	         39887	         47888	         44791	         36124	         53189	         48738	         64807	         60929	         55982	         56101	         90326	         98748	         84211	         78424	         78222	         76688	         73062	         68966	         68661	         64780	         60657	         88622	         54266	         59930	         60973	         67397	         49536	         62564	         52877	         76083	         49566	         57036	         58252	         57570	         54377	         52028	         48062	         57239	         56280	         39486	         47449	         51441	         42893	         46227	         36349	         42787	         33548	         37432	         29042	         34207	         25947	         28041	         35779	         23571	         32876	         24715	         21901	         34314	         19420	         28503	         36595	         23047	         18116	         24979	         30309	         16544	         20780	         23545	         19153	         23930	         24796	         19676	         25612	         28452	         24918	         28377	         21107	         39374	         36265	         27338	         38702	         33196	         37650	         33060	         43680	         34644	         44903	         37514	         44297	         54131	         39459	         61485	         81299	         37848	         44591	         47562	         54445	         42758	         46207	        115615	         46642	         38458	         50181	         38940	         38406	         29063	         42468	         41086	         42380	         39735	         39579	         30770	         35588	         24658	         26398	         23481	         24880	         27186	         28546	         36409	         29141	         27653	         26439	         24333	         25942	         20928	
        4.4580	           523	          1660	         12066	         17609	         10928	         16548	         20621	         18601	         21698	         20425	         23496	         20836	         21365	         28386	         19579	         31896	         26827	         25810	         28202	         31872	         29047	         32496	         31424	         33067	         33018	         36942	         37601	         30467	         42825	         41909	         58085	         50190	         47789	         47203	         80157	         86394	         71004	         64592	         65497	         66648	         62607	         60022	         61571	         53034	         53698	         66232	         46697	         51654	         51143	         55286	         42186	         53012	         45181	         65361	         42770	         48837	         48617	         49860	         45086	         43415	         41205	         48106	         44678	         33669	         39522	         42668	         35824	         38843	         31271	         35066	         30047	         31436	         26019	         29130	         22429	         24083	         30437	         20763	         25820	         20332	         18511	         27792	         16891	         23213	         28880	         19063	         15739	         20682	         24182	         15058	         17801	         19778	         16712	         20778	         20743	         17203	         21190	         23632	         21286	         23499	         17849	         29657	         30628	         23131	         32210	         29471	         31641	         28105	         36497	         29326	         36727	         32674	         37692	         44445	         33579	         51317	         71465	         32377	         39719	         39625	         47761	         36635	         38964	         46642	         83844	         33302	         40865	         33662	         33482	         24105	         36120	         31868	         34497	         34020	         34533	         26108	         28506	         21163	         22092	         19983	         21210	         23441	         24600	         31988	         25697	         23089	         22766	         20326	         21641	         18081	
        4.4671	           377	          1470	          9407	         12427	          9367	         12524	         15459	         15026	         18317	         17010	         18729	         17165	         17538	         21715	         16779	         23533	         21351	         20915	         22097	         23910	         24368	         25486	         24803	         27538	         26448	         29729	         30425	         26752	         32761	         34983	         48862	         37803	         41086	         37902	         70580	         77394	         61027	         53008	         56425	         58723	         52805	         52411	         54553	         43249	         46959	         48684	         39753	         42935	         42969	         43725	         37158	         44355	         37407	         54395	         38231	         39208	         40917	         40331	         37002	         33701	         36605	         39959	         34862	         29619	         33031	         34641	         30204	         30635	         27983	         28409	         26487	         25599	         22500	         24138	         19813	         20034	         25019	         18912	         20344	         15715	         15780	         22428	         15000	         17665	         19721	         14870	         14093	         15940	         18248	         13243	         14921	         16537	         14285	         16835	         16317	         15334	         17411	         17649	         17459	         18552	         15786	         22350	         24353	         20118	         23770	         22927	         25477	         24402	         29923	         25499	         28025	         26690	         29863	         35419	         29474	         41232	         60122	         28648	         31775	         32202	         40815	         32106	         31921	         38458	         33302	         32747	         32910	         27112	         27150	         20422	         29172	         25064	         27794	         28712	         30026	         21512	         23109	         18777	         18793	         17791	         18471	         20611	         21924	         28739	         22443	         19715	         20340	         17717	         18329	         15765	
        4.4780	           595	          1644	         12451	         21411	         10967	         18321	         23771	         19417	         22044	         19960	         22872	         21228	         21031	         31105	         18878	         36560	         27492	         26460	         29650	         34530	         28597	         34344	         33051	         34707	         32917	         38435	         37565	         29173	         45928	         41257	         58985	         53646	         47719	         46738	         81706	         88980	         71380	         65708	         67101	         68125	         64540	         59090	         61270	         54742	         53388	         76510	         44477	         52083	         50847	         58705	         40670	         53135	         44174	         65089	         40798	         48693	         48994	         49838	         44425	         44741	         40613	         49271	         47718	         32358	         39202	         44245	         36547	         39842	         30276	         36064	         29094	         31850	         24323	         28944	         22233	         24397	         32888	         20828	         28482	         21706	         19063	         30988	         16649	         24859	         33550	         19458	         15344	         21791	         26991	         13741	         17409	         20369	         16401	         20707	         21161	         16536	         21973	         25115	         21352	         24290	         17047	         33632	         32281	         22539	         34239	         28854	         31185	         27726	         37067	         28269	         38670	         31873	         37360	         45965	         32393	         54925	         75558	         30568	         38323	         40297	         47563	         35785	         38631	         50181	         40865	         32910	         87892	         34435	         34157	         23909	         37277	         34361	         37001	         35117	         36224	         25838	         30384	         20299	         21758	         18795	         20308	         22684	         23878	         32329	         24906	         22806	         21965	         19909	         21487	         16822	
        4.4980	           451	          1582	         10061	         15480	          9004	         14033	         17744	         15677	         18046	         16867	         19507	         17118	         18040	         23926	         16583	         27635	         24117	         21705	         24046	         27994	         24488	         27396	         27167	         27488	         28921	         33352	         32148	         25564	         37638	         36772	         47719	         45878	         39778	         40634	         65411	         67889	         58532	         54399	         53563	         54068	         51864	         48407	         49855	         44628	         43918	         56065	         39542	         44862	         42585	         47273	         35067	         44272	         39295	         55075	         35598	         43576	         40554	         44155	         38495	         38927	         33458	         41074	         39318	         28010	         34057	         37118	         29856	         33882	         25509	         29748	         24625	         27635	         21396	         24135	         18092	         20544	         25436	         16348	         21997	         17830	         15378	         22567	         13758	         19740	         26692	         15990	         12714	         18332	         21082	         12309	         15445	         16672	         14401	         17492	         17604	         14142	         17593	         21323	         18610	         21461	         14920	         25720	         25755	         19206	         30092	         26672	         27953	         23339	         31052	         24713	         32764	         29416	         32742	         38615	         27960	         44155	         58931	         26920	         34974	         35018	         39668	         30466	         34373	         38940	         33662	         27112	         34435	         68245	         29726	         20485	         30314	         28088	         29190	         28391	         27881	         23640	         24200	         17497	         18616	         16729	         17763	         19531	         20123	         25477	         21652	         19506	         18604	         16941	         18175	         15324	
        4.5180	           433	          1575	          9779	         14871	          8871	         13593	         17207	         15351	         17858	         16558	         18986	         16788	         17598	         23143	         16298	         26685	         23743	         21164	         23321	         27227	         24256	         26642	         26604	         27081	         28291	         32675	         31496	         25172	         36706	         36561	         48064	         45123	         39550	         39661	         66552	         68945	         58057	         53187	         53276	         54594	         51792	         48269	         50503	         43713	         44170	         53912	         38914	         44728	         41883	         46454	         34652	         43747	         38708	         54917	         35388	         43058	         39949	         43802	         37633	         38187	         33342	         40827	         38398	         27675	         33504	         36731	         29520	         33294	         25390	         29188	         24743	         27340	         21178	         23772	         18070	         20454	         25664	         16591	         21594	         17541	         15354	         22468	         13784	         19266	         26153	         15535	         12701	         18055	         20742	         12207	         15313	         16571	         14368	         17259	         17212	         14117	         17340	         20942	         18422	         21213	         14723	         24932	         25487	         18943	         29666	         26323	         27440	         23122	         30597	         24329	         32004	         29098	         32062	         37939	         27630	         43987	         59821	         26541	         34486	         34600	         39675	         30270	         33868	         38406	         33482	         27150	         34157	         29726	         67981	         20117	         29987	         27447	         28843	         28480	         28338	         23479	         23806	         17337	         18289	         16490	         17492	         19399	         20035	         25820	         21664	         19179	         18494	         16686	         17877	         15094	
        4.5271	           323	          1117	          7371	         10971	          7340	         10256	         12677	         11625	         13188	         12946	         14551	         13213	         14288	         18321	         13964	         20818	         18281	         17326	         18907	         20813	         18356	         21241	         20975	         20915	         22380	         25164	         24941	         22265	         29079	         27189	         30469	         33339	         30549	         32558	         41429	         44953	         45039	         44312	         40202	         37295	         36761	         35988	         33563	         35035	         31166	         42985	         32358	         32398	         33602	         35038	         29932	         33477	         31354	         35940	         29761	         32572	         32216	         32404	         30643	         29831	         26694	         29515	         30588	         23848	         27554	         27223	         23229	         25389	         20887	         22568	         17979	         20540	         17125	         18075	         13909	         14833	         15019	         11423	         15996	         12865	         11175	         14200	         10497	         14128	         16938	         12085	         10106	         12921	         14187	         10008	         11681	         12190	         11041	         12761	         13098	         11279	         13080	         15072	         14167	         15751	         12873	         19503	         17618	         16159	         20678	         19472	         21437	         18934	         23536	         21449	         25127	         23216	         24903	         28686	         23618	         29736	         34426	         23443	         26560	         26336	         28440	         24544	         27022	         29063	         24105	         20422	         23909	         20485	         20117	         19878	         21387	         21394	         20810	         18879	         17162	         17584	         18088	         14708	         15636	         14818	         15307	         15956	         16305	         17549	         16501	         16541	         15363	         14499	         14808	         13105	
        4.5380	           513	          1528	         11491	         17351	          9732	         15865	         19833	         17345	         19807	         18765	         22250	         19098	         19759	         26914	         17359	         30439	         24333	         23739	         26406	         30003	         26162	         30296	         28723	         30073	         30418	         34260	         34451	         26578	         39480	         37418	         52234	         45972	         42285	         43191	         70436	         75660	         63281	         58517	         58376	         58441	         55952	         53442	         53943	         48384	         47205	         63431	         41660	         45996	         46253	         50720	         36692	         47926	         40351	         60374	         36888	         44051	         43614	         44720	         41326	         39506	         35904	         43377	         41048	         29329	         35333	         38600	         32003	         35535	         27126	         32240	         26300	         28363	         23059	         26674	         19662	         21563	         27716	         17985	         23908	         18712	         16453	         25828	         14711	         21920	         27699	         17996	         13655	         19143	         22693	         13234	         15929	         17744	         14593	         19026	         19336	         14921	         19367	         21951	         19004	         21252	         15543	         27986	         28259	         20322	         29822	         26807	         28941	         24678	         33160	         25572	         33795	         28792	         34754	         40892	         29318	         46655	         64229	         28181	         35861	         35728	         42443	         32015	         34915	         42468	         36120	         29172	         37277	         30314	         29987	         21387	         69438	         29503	         31608	         30625	         30632	         23277	         26095	         18391	         19588	         17288	         18549	         20402	         21382	         27863	         22385	         20349	         19756	         17816	         19345	         15868	
        4.5480	           546	          1937	         10881	         19728	          9194	         16160	         21123	         17053	         18473	         17188	         20430	         17638	         19499	         27354	         17113	         32634	         25146	         23455	         27031	         30839	         23805	         29884	         28507	         28879	         30868	         38380	         33332	         26238	         40458	         35819	         40703	         47176	         38347	         42577	         54491	         57105	         57606	         57355	         52257	         47484	         48270	         45053	         41839	         46985	         38620	         66489	         39831	         42535	         43600	         48670	         34956	         43979	         39555	         53037	         34433	         43274	         41297	         42561	         41110	         40146	         31801	         40376	         43049	         27947	         35345	         37487	         29864	         34448	         24444	         31321	         21658	         27820	         20072	         24141	         16819	         19551	         22789	         13842	         23724	         18270	         14644	         22193	         12614	         20893	         28385	         17131	         11811	         18764	         22096	         11331	         15260	         16294	         13506	         16951	         18281	         13196	         17912	         21842	         18290	         21990	         15181	         29944	         25041	         19355	         30624	         25641	         29152	         22944	         31622	         25162	         34736	         28678	         33630	         40445	         27936	         42656	         49462	         27126	         33537	         35718	         36179	         29536	         35092	         41086	         31868	         25064	         34361	         28088	         27447	         21394	         29503	         68647	         29794	         26244	         23500	         23585	         25658	         17160	         19217	         17021	         17945	         18851	         19208	         21752	         19859	         20117	         17906	         17408	         18748	         15454	
        4.5580	           517	          1579	         10923	         18331	          9421	         15807	         20358	         16922	         19090	         17565	         20484	         18278	         18791	         26767	         16625	         31180	         23907	         23041	         25916	         29728	         24725	         29607	         28230	         29621	         29229	         34452	         32875	         25584	         39205	         35828	         48804	         45611	         40602	         41138	         66920	         72242	         60899	         56803	         56600	         56098	         53818	         50246	         50661	         47119	         44570	         64780	         39275	         44280	         44199	         49721	         35221	         45727	         38591	         56605	         35251	         42290	         42120	         42813	         39478	         38570	         34408	         42008	         41052	         28090	         34241	         37787	         31067	         34281	         25901	         31248	         24564	         27517	         21194	         25126	         18724	         20690	         26890	         17083	         24026	         18391	         15967	         25447	         14015	         21254	         28017	         17063	         12983	         18667	         22640	         12033	         15196	         17225	         13983	         17826	         18392	         14133	         18733	         21452	         18332	         20982	         14936	         28668	         27135	         19520	         29356	         25156	         27680	         23744	         31970	         24640	         33267	         27646	         32866	         39816	         28111	         45767	         61325	         26829	         33424	         34872	         40124	         30690	         33748	         42380	         34497	         27794	         37001	         29190	         28843	         20810	         31608	         29794	         70903	         29406	         29377	         22601	         25891	         17562	         18921	         16555	         17735	         19497	         20409	         26533	         21218	         19763	         18843	         17271	         18666	         14963	
        4.5680	           441	          1676	         10161	         15045	          8884	         13925	         17742	         15947	         19069	         17120	         19689	         17239	         17593	         23099	         15437	         25776	         21537	         20768	         22701	         25518	         24305	         26131	         24849	         28026	         26731	         31665	         30345	         23759	         33153	         35011	         52160	         39346	         39896	         36844	         74523	         79881	         59837	         50906	         56245	         59739	         53940	         51943	         55671	         42957	         46938	         52782	         37253	         43309	         42037	         45065	         33275	         44351	         35565	         60036	         34445	         39191	         39567	         40398	         36564	         33507	         34332	         41196	         35288	         26596	         31462	         35494	         29454	         31062	         25734	         29059	         25916	         25886	         21020	         24515	         19037	         20305	         28437	         18868	         21730	         16501	         15912	         25508	         14381	         19153	         23771	         15554	         13160	         17081	         20540	         12135	         14767	         16784	         13615	         17209	         16956	         14258	         17858	         18905	         17099	         19036	         14110	         24047	         26174	         18374	         25930	         23127	         25609	         22781	         30109	         22574	         28316	         24987	         30174	         36710	         26690	         44358	         67078	         25324	         30988	         32396	         41026	         29966	         30874	         39735	         34020	         28712	         35117	         28391	         28480	         18879	         30625	         26244	         29406	         68239	         32415	         21531	         23929	         16987	         17315	         15486	         16465	         18958	         20315	         29012	         21429	         17949	         18605	         16028	         17408	         14143	
        4.5745	           390	          1412	          9407	         13394	          8592	         12837	         16473	         15028	         18835	         16200	         17902	         16663	         15677	         21100	         13936	         23135	         19149	         18963	         20127	         22747	         23600	         24021	         22922	         27543	         23323	         27175	         27627	         21666	         29631	         33138	         56971	         35297	         39948	         32313	         84089	         91904	         59946	         46800	         57967	         65888	         56560	         53975	         61724	         40376	         50295	         48096	         33943	         42702	         39900	         43288	         31507	         43295	         32083	         60563	         33370	         35579	         37979	         37954	         32466	         29491	         35133	         40867	         31426	         25098	         28518	         34039	         29011	         28622	         25797	         27264	         27263	         24184	         20313	         23736	         19895	         20281	         31489	         21358	         21149	         15591	         16511	         27772	         15046	         18093	         22063	         14145	         13605	         15936	         20080	         11744	         13861	         16882	         13310	         16670	         15703	         14379	         17629	         17161	         16053	         17123	         13061	         21789	         26525	         17392	         23058	         20516	         22430	         22255	         28609	         20585	         24793	         22119	         26894	         33966	         25252	         45417	         76089	         23361	         27910	         29879	         42502	         29458	         27600	         39579	         34533	         30026	         36224	         27881	         28338	         17162	         30632	         23500	         29377	         32415	         42680	         19565	         23115	         16375	         15899	         14067	         15129	         18488	         20402	         32609	         21561	         16479	         18486	         14975	         16266	         12642	
        4.5780	           359	          1598	          8017	         12276	          7434	         11103	         14056	         12807	         14652	         13854	         15949	         13665	         15421	         19047	         14419	         21953	         20419	         17970	         19928	         22541	         19922	         22006	         21970	         22095	         24758	         29731	         26696	         22439	         30469	         30787	         34430	         37116	         32114	         34250	         47565	         48219	         47178	         45074	         42161	         40367	         39449	         37948	         37055	         36365	         33579	         43389	         33968	         36137	         35190	         37136	         30005	         35717	         33408	         43541	         30394	         36395	         33253	         36138	         32959	         32249	         27066	         32868	         32573	         24005	         29136	         30078	         24032	         27450	         21153	         24288	         19297	         22911	         17638	         19388	         14251	         16289	         17948	         12080	         17181	         14046	         11966	         15795	         10915	         15228	         19997	         12859	         10239	         14639	         15969	         10255	         12998	         13182	         11870	         13788	         14102	         11643	         13855	         16971	         15352	         18029	         13054	         20624	         19316	         16281	         24408	         22022	         23980	         19326	         25311	         21477	         26900	         25120	         27189	         31670	         23906	         33531	         40843	         23521	         28911	         29299	         30852	         25333	         29347	         30770	         26108	         21512	         25838	         23640	         23479	         17584	         23277	         23585	         22601	         21531	         19565	         57600	         19414	         14876	         15873	         14858	         15364	         16366	         16618	         18812	         17670	         16679	         15518	         14545	         15304	         13553	
        4.5880	           440	          1434	          9214	         15614	          8047	         13375	         17237	         14368	         16066	         14910	         17383	         15419	         16258	         22761	         14497	         26553	         20550	         19775	         22297	         25266	         20823	         25176	         23990	         25013	         25276	         30195	         28109	         22423	         33426	         30418	         38844	         38584	         34138	         35494	         53121	         57297	         51246	         48777	         47168	         45361	         44114	         41630	         40669	         40125	         36372	         54911	         33985	         37013	         37688	         41690	         30497	         38502	         33263	         46651	         30365	         36039	         35849	         36110	         34182	         32997	         28981	         35108	         35258	         24332	         29632	         31851	         26218	         29011	         22037	         26542	         20229	         23377	         17978	         21128	         15577	         17218	         21261	         13738	         20139	         15405	         13212	         20379	         11660	         17738	         23063	         14467	         10897	         15660	         18698	         10237	         12958	         14362	         11818	         14862	         15521	         11953	         15680	         18013	         15563	         17929	         13051	         24448	         22219	         16845	         24724	         21308	         23904	         20241	         27077	         21528	         28447	         23835	         28071	         33821	         24315	         37500	         47934	         23448	         28391	         29771	         33051	         26144	         29122	         35588	         28506	         23109	         30384	         24200	         23806	         18088	         26095	         25658	         25891	         23929	         23115	         19414	         63759	         15131	         16398	         14579	         15450	         16668	         17325	         21331	         17818	         17158	         16081	         15003	         16063	         13123	
        4.5995	           243	           928	          6068	          7904	          6410	          8080	          9764	          9699	         11520	         11236	         12283	         11339	         12039	         14564	         12074	         15916	         15011	         14452	         15287	         16385	         16073	         17350	         17234	         17898	         18495	         20280	         20969	         19487	         23248	         23498	         28145	         26519	         27129	         27109	         39693	         43619	         39925	         37336	         35885	         34926	         32808	         32959	         32030	         29494	         28909	         32910	         28124	         28173	         29062	         29068	         26485	         29149	         26684	         31903	         26750	         27282	         27845	         27499	         25781	         24224	         24263	         25573	         24593	         21091	         23420	         22965	         20191	         21032	         18961	         18944	         16698	         17336	         15382	         15700	         12743	         12955	         13525	         11084	         13081	         10493	          9948	         12342	          9654	         11434	         12503	          9945	          9289	         10524	         11353	          9108	         10101	         10626	          9739	         10991	         10877	         10286	         11223	         12002	         12063	         12889	         11350	         15147	         15022	         14199	         16265	         16152	         17838	         16754	         20033	         18681	         20094	         19588	         20706	         23770	         20871	         25365	         32197	         20734	         22474	         22086	         25692	         21905	         22730	         24658	         21163	         18777	         20299	         17497	         17337	         14708	         18391	         17160	         17562	         16987	         16375	         14876	         15131	         13636	         13465	         13075	         13402	         14252	         14789	         16835	         14909	         14245	         13906	         12667	         12770	         11483	
        4.6119	           290	           979	          6728	          9729	          6704	          9262	         11359	         10552	         12033	         11868	         13352	         12092	         13007	         16578	         12719	         18679	         16481	         15758	         17119	         18771	         16798	         19303	         19014	         19030	         20275	         22495	         22714	         20298	         26264	         24709	         28237	         30002	         27970	         29632	         38346	         41793	         41241	         40341	         36828	         34398	         33736	         33202	         31104	         31883	         28760	         38719	         29555	         29506	         30713	         31845	         27369	         30635	         28525	         32962	         27250	         29540	         29422	         29467	         27881	         26974	         24538	         26902	         27582	         21813	         25038	         24700	         21226	         23074	         19184	         20536	         16612	         18629	         15795	         16582	         12820	         13553	         13795	         10613	         14474	         11656	         10235	         13023	          9667	         12859	         15145	         11038	          9311	         11694	         12821	          9249	         10638	         11129	         10078	         11712	         11958	         10368	         11953	         13610	         12878	         14173	         11750	         17513	         16126	         14771	         18559	         17692	         19426	         17321	         21444	         19559	         22687	         21048	         22675	         26002	         21590	         27054	         31851	         21437	         24243	         23835	         26160	         22469	         24498	         26398	         22092	         18793	         21758	         18616	         18289	         15636	         19588	         19217	         18921	         17315	         15899	         15873	         16398	         13465	         17063	         13524	         13982	         14607	         14968	         16268	         15128	         15063	         14099	         13223	         13501	         11965	
        4.6280	           233	           945	          5818	          7566	          6291	          7743	          9294	          9348	         10954	         10907	         11917	         10932	         11970	         14158	         12186	         15530	         15032	         14289	         15155	         16108	         15556	         16975	         16989	         17183	         18541	         20425	         20741	         19752	         23115	         23070	         25034	         26299	         26192	         27238	         34933	         38206	         38401	         37111	         33949	         31722	         30524	         31006	         28899	         28906	         26801	         31887	         28187	         27164	         28484	         28039	         26531	         28135	         26809	         29385	         26627	         27146	         27296	         27039	         25789	         24330	         23443	         24427	         24556	         21139	         23522	         22303	         19591	         20690	         18555	         18476	         15736	         17057	         15103	         15097	         12109	         12384	         11594	          9986	         12462	         10159	          9368	         10667	          9192	         10902	         11760	          9687	          8945	         10192	         10608	          8976	          9963	         10125	          9560	         10546	         10572	         10018	         10702	         11741	         11916	         12847	         11455	         14821	         13918	         14160	         16035	         16103	         17898	         16475	         19532	         18941	         20127	         19881	         20559	         23264	         20867	         23544	         27310	         20953	         22408	         21863	         24164	         21516	         22868	         23481	         19983	         17791	         18795	         16729	         16490	         14818	         17288	         17021	         16555	         15486	         14067	         14858	         14579	         13075	         13524	         13885	         13535	         14078	         14432	         15156	         14452	         14349	         13657	         12713	         12684	         11671	
        4.6409	           256	           913	          6255	          8380	          6539	          8405	         10119	          9883	         11462	         11432	         12651	         11566	         12469	         15278	         12527	         16909	         15745	         15040	         16076	         17372	         16284	         18143	         18064	         18090	         19376	         21069	         21802	         20178	         24737	         23968	         26997	         28201	         27301	         28576	         37036	         40531	         40064	         38924	         35587	         33417	         32418	         32424	         30420	         30477	         28137	         35017	         29078	         28514	         29732	         30038	         27212	         29541	         27849	         31060	         27211	         28469	         28521	         28447	         26837	         25762	         24247	         25714	         26012	         21679	         24365	         23528	         20539	         21983	         19069	         19501	         16394	         17873	         15665	         15917	         12609	         13058	         12719	         10442	         13401	         10930	          9865	         11813	          9539	         11879	         13334	         10373	          9243	         10937	         11653	          9256	         10336	         10675	          9918	         11224	         11297	         10312	         11361	         12693	         12480	         13491	         11688	         16001	         15102	         14589	         17267	         17048	         18659	         17051	         20551	         19424	         21457	         20655	         21701	         24600	         21416	         25358	         29850	         21393	         23591	         22866	         25429	         22193	         23771	         24880	         21210	         18471	         20308	         17763	         17492	         15307	         18549	         17945	         17735	         16465	         15129	         15364	         15450	         13402	         13982	         13535	         14436	         14490	         14855	         15914	         14957	         14814	         14028	         13062	         13158	         11915	
        4.6612	           268	          1002	          6653	          8801	          6971	          8910	         10824	         10629	         12633	         12234	         13379	         12395	         13051	         15988	         13060	         17588	         16514	         15744	         16685	         18108	         17630	         19016	         18963	         19630	         20184	         22141	         22914	         21024	         25638	         25853	         31615	         29557	         29754	         29535	         44571	         48710	         43716	         40668	         39437	         38831	         36409	         36151	         35647	         32252	         31994	         36331	         30494	         31190	         31677	         32160	         28685	         31969	         29132	         35414	         29035	         30075	         30411	         30428	         28017	         26719	         26497	         28290	         27048	         22845	         25519	         25396	         22147	         23207	         20627	         20783	         18405	         19111	         16737	         17202	         13973	         14341	         15412	         12289	         14513	         11674	         11007	         13943	         10600	         12687	         14333	         10889	         10146	         11715	         12770	          9885	         11078	         11743	         10709	         12123	         11964	         11222	         12354	         13399	         13277	         14267	         12257	         16725	         16764	         15395	         18243	         17869	         19500	         18259	         21996	         20200	         22166	         21492	         22694	         26170	         22615	         28445	         36691	         22364	         24710	         24310	         28410	         23881	         24870	         27186	         23441	         20611	         22684	         19531	         19399	         15956	         20402	         18851	         19497	         18958	         18488	         16366	         16668	         14252	         14607	         14078	         14490	         16107	         16102	         18703	         16367	         15453	         15105	         13709	         13886	         12391	
        4.6819	           275	          1049	          6931	          9006	          7255	          9226	         11227	         11109	         13382	         12793	         13930	         12953	         13466	         16443	         13374	         17878	         16659	         16193	         17054	         18311	         18366	         19530	         19291	         20592	         20519	         22583	         23485	         21560	         25777	         26609	         34118	         29457	         31144	         29951	         48774	         53772	         45967	         41670	         41822	         41970	         38583	         38575	         38669	         33276	         34195	         37077	         31311	         32289	         32917	         33106	         29596	         33390	         29601	         37952	         30117	         30443	         31540	         30990	         28728	         26717	         27926	         29576	         27316	         23569	         26056	         26166	         23062	         23609	         21630	         21503	         19563	         19565	         17410	         18018	         14837	         14947	         16806	         13449	         15078	         11903	         11638	         15217	         11238	         13089	         14315	         11228	         10722	         11947	         13205	         10296	         11413	         12301	         11041	         12595	         12320	         11771	         12950	         13458	         13549	         14361	         12623	         17035	         17612	         15904	         18131	         17891	         19789	         18972	         22744	         20641	         22158	         21511	         23082	         26855	         23357	         29806	         40301	         23011	         24948	         24796	         30037	         24867	         25190	         28546	         24600	         21924	         23878	         20123	         20035	         16305	         21382	         19208	         20409	         20315	         20402	         16618	         17325	         14789	         14968	         14432	         14855	         16102	         17090	         20401	         17088	         15803	         15801	         14121	         14324	         12672	
        4.6988	           330	          1259	          8482	         10983	          8493	         11274	         14092	         13709	         17347	         15417	         16594	         15764	         15129	         19178	         14363	         20516	         18307	         18277	         18954	         20677	         22475	         22485	         21809	         25717	         22413	         25144	         26585	         22919	         28056	         31634	         50709	         32654	         38546	         31961	         75183	         83114	         57444	         46212	         54569	         60512	         52112	         51063	         56604	         38665	         46997	         42833	         34421	         40136	         38711	         40034	         32771	         41078	         32144	         53449	         34391	         34165	         37035	         36140	         31703	         28487	         34650	         37782	         29842	         26079	         28507	         31726	         27946	         27039	         25955	         25568	         25973	         22902	         20380	         22312	         19198	         18952	         26813	         19819	         19000	         14239	         15386	         23630	         14544	         16144	         18050	         13099	         13438	         14387	         17323	         11970	         13373	         15735	         13082	         15563	         14568	         14334	         16351	         15513	         15553	         16103	         13702	         19596	         23648	         17806	         20610	         19625	         21646	         22230	         27113	         21803	         23622	         22493	         25712	         31581	         26049	         40393	         65478	         24749	         27379	         28465	         39765	         29417	         27314	         36409	         31988	         28739	         32329	         25477	         25820	         17549	         27863	         21752	         26533	         29012	         32609	         18812	         21331	         16835	         16268	         15156	         15914	         18703	         20401	         30673	         21071	         17013	         18711	         15492	         16191	         13358	
        4.7397	           284	          1119	          7150	          9266	          7310	          9469	         11548	         11419	         13783	         13104	         14402	         13177	         13752	         16705	         13550	         18293	         17548	         16443	         17383	         19119	         19063	         19929	         19935	         20963	         21346	         23579	         24256	         21640	         26747	         28063	         36314	         31576	         31960	         30834	         51619	         55577	         46902	         42249	         42678	         43552	         40126	         39494	         40460	         33928	         35537	         37434	         31993	         34089	         33545	         34367	         29771	         34386	         30647	         40421	         30479	         32267	         32090	         32925	         29450	         28138	         28243	         30954	         28236	         23735	         26712	         27425	         23548	         24752	         21825	         22155	         20290	         20574	         17807	         18564	         15090	         15677	         18121	         13809	         15567	         12563	         12035	         15911	         11492	         13666	         15903	         11564	         10856	         12744	         14045	         10505	         11934	         12769	         11506	         13169	         12806	         11989	         13303	         14477	         14184	         15334	         12682	         17434	         18547	         16020	         19919	         19295	         20734	         19247	         23526	         20771	         23226	         22649	         24149	         28041	         23551	         31671	         43460	         23088	         26405	         26027	         31323	         25303	         26237	         29141	         25697	         22443	         24906	         21652	         21664	         16501	         22385	         19859	         21218	         21429	         21561	         17670	         17818	         14909	         15128	         14452	         14957	         16367	         17088	         21071	         19729	         15951	         15929	         14167	         14537	         12852	
        4.7500	           297	           985	          6884	         10040	          7061	          9551	         11732	         10890	         12426	         12254	         13599	         12588	         13452	         17242	         13407	         19532	         17344	         16467	         17829	         19613	         17513	         20149	         20043	         19888	         21100	         23302	         23694	         21513	         27747	         25874	         29202	         31748	         29419	         31029	         39829	         43560	         43219	         42468	         38580	         36018	         35329	         34555	         32402	         33413	         30092	         40525	         30995	         31006	         32078	         33422	         29019	         31955	         30061	         33443	         28876	         31044	         30919	         31004	         29009	         28506	         25902	         28085	         29086	         23106	         26383	         25917	         22349	         24206	         20270	         21390	         17389	         19541	         16532	         17169	         13480	         14205	         14209	         11108	         15147	         12243	         10746	         13395	         10182	         13327	         15821	         11382	          9828	         12207	         13352	          9687	         11129	         11667	         10670	         12166	         12396	         10939	         12456	         14273	         13587	         14935	         12436	         18359	         16738	         15616	         19484	         18554	         20247	         18305	         22417	         20776	         23944	         22372	         23603	         27118	         22847	         28299	         32847	         22691	         25454	         25045	         27345	         23730	         25817	         27653	         23089	         19715	         22806	         19506	         19179	         16541	         20349	         20117	         19763	         17949	         16479	         16679	         17158	         14245	         15063	         14349	         14814	         15453	         15803	         17013	         15951	         16903	         14902	         14012	         14202	         12616	
        4.7805	           254	           966	          6429	          8276	          6796	          8537	         10339	         10301	         12377	         11927	         12970	         12070	         12609	         15312	         12610	         16622	         15587	         15167	         15958	         17065	         17099	         18239	         18044	         19124	         19222	         21040	         21979	         20372	         24149	         24787	         31153	         27486	         29013	         28172	         44398	         49051	         42776	         39133	         38761	         38532	         35602	         35739	         35454	         31097	         31553	         34501	         29450	         29972	         30769	         30777	         27885	         31071	         27824	         34721	         28307	         28465	         29497	         28900	         26943	         25067	         26064	         27375	         25578	         22205	         24484	         24311	         21510	         22044	         20254	         20030	         18124	         18234	         16322	         16752	         13791	         13859	         15164	         12346	         13946	         11056	         10764	         13781	         10445	         12123	         13104	         10468	         10004	         11076	         12128	          9667	         10652	         11401	         10317	         11705	         11475	         11003	         12014	         12510	         12668	         13398	         11908	         15849	         16210	         14963	         16831	         16744	         18536	         17776	         21196	         19509	         20779	         20264	         21603	         24999	         21986	         27385	         36356	         21736	         23406	         23144	         27789	         23283	         23652	         26439	         22766	         20340	         21965	         18604	         18494	         15363	         19756	         17906	         18843	         18605	         18486	         15518	         16081	         13906	         14099	         13657	         14028	         15105	         15801	         18711	         15929	         14902	         15447	         13308	         13441	         11974	
        4.8431	           254	           909	          6014	          8517	          6246	          8251	         10117	          9589	         11102	         10863	         11968	         11083	         11849	         14868	         11810	         16628	         14968	         14375	         15447	         16729	         15467	         17438	         17262	         17565	         18358	         20416	         20661	         19017	         23645	         22724	         26073	         26854	         26078	         26902	         36215	         39858	         38426	         37025	         34412	         32503	         31291	         31059	         29381	         29182	         26998	         34455	         27320	         27171	         28313	         28894	         25688	         28210	         26189	         30043	         25695	         26839	         27210	         26852	         25436	         24331	         23153	         24744	         24967	         20455	         23081	         22575	         19674	         20863	         18120	         18709	         15602	         17017	         14663	         15174	         12077	         12481	         12661	         10163	         13137	         10493	          9534	         11883	          9126	         11463	         13064	          9886	          8809	         10484	         11433	          8629	          9788	         10283	          9377	         10639	         10757	          9775	         10958	         12096	         11810	         12842	         11028	         15700	         14596	         13806	         16427	         15873	         17614	         16202	         19626	         18278	         20373	         19286	         20443	         23565	         20234	         24671	         29520	         20112	         21957	         21777	         24311	         21071	         22430	         24333	         20326	         17717	         19909	         16941	         16686	         14499	         17816	         17408	         17271	         16028	         14975	         14545	         15003	         12667	         13223	         12713	         13062	         13709	         14121	         15492	         14167	         14012	         13308	         12953	         12503	         11148	
        4.9180	           293	          1032	          6738	          9861	          6435	          9264	         11453	         10522	         12026	         11692	         13344	         11821	         12747	         16287	         12085	         18306	         15836	         15259	         16684	         18276	         16386	         18775	         18225	         18674	         19699	         22297	         22004	         19114	         25060	         23976	         28455	         28652	         27035	         28380	         38835	         42118	         40110	         38551	         36059	         34106	         33132	         32678	         31020	         30818	         28259	         37816	         28260	         28610	         29791	         30892	         25813	         29903	         27132	         33945	         25797	         28356	         28325	         28314	         27070	         25614	         23566	         26443	         26459	         20601	         23903	         24013	         20463	         22237	         18326	         20095	         16221	         18039	         15148	         16330	         12432	         13208	         14258	         10550	         14249	         11301	         10016	         13437	          9361	         12710	         15001	         10878	          8946	         11450	         12757	          8845	         10312	         10876	          9607	         11467	         11726	          9931	         11746	         13181	         12313	         13635	         11103	         17104	         16017	         14011	         17973	         16928	         18823	         16523	         20850	         18335	         21617	         19730	         21974	         25402	         20444	         26773	         32855	         20202	         23107	         23006	         25641	         21470	         23365	         25942	         21641	         18329	         21487	         18175	         17877	         14808	         19345	         18748	         18666	         17408	         16266	         15304	         16063	         12770	         13501	         12684	         13158	         13886	         14324	         16191	         14537	         14202	         13441	         12503	         14483	         11315	
        4.9509	           222	           919	          5511	          7052	          5563	          7206	          8605	          8655	         10064	         10088	         11402	          9917	         11081	         12937	         10869	         14098	         13668	         12938	         13872	         14808	         14182	         15437	         15245	         15404	         17143	         19001	         18991	         17363	         20757	         21040	         23020	         23861	         23295	         24835	         31439	         33652	         34241	         33123	         30139	         28051	         27299	         27890	         25893	         25969	         23925	         28698	         25426	         24523	         25732	         25277	         23231	         25503	         24135	         28170	         23336	         24793	         24344	         24596	         23673	         22002	         20527	         22182	         22067	         18562	         21074	         20173	         17382	         18858	         16259	         16876	         14089	         15515	         13614	         13893	         10672	         11190	         10723	          8758	         11225	          9235	          8332	          9778	          8097	         10133	         11095	          9064	          7837	          9432	          9782	          8079	          9080	          9088	          8492	          9732	          9817	          8831	          9694	         10851	         10712	         11699	         10076	         13366	         12808	         12468	         14929	         14937	         16545	         14509	         17727	         16601	         18219	         17794	         19050	         21340	         18355	         21374	         25091	         18444	         20559	         19829	         21783	         18975	         20645	         20928	         18081	         15765	         16822	         15324	         15094	         13105	         15868	         15454	         14963	         14143	         12642	         13553	         13123	         11483	         11965	         11671	         11915	         12391	         12672	         13358	         12852	         12616	         11974	         11148	         11315	         12265	


==> Supplemental_Material_covariance_matrix/D0_sta_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	       19.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8480	        0.00	     3223.97	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8880	        0.00	        0.00	    18260.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8930	        0.00	        0.00	        0.00	    21106.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8962	        0.00	        0.00	        0.00	        0.00	     2551.26	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8980	        0.00	        0.00	        0.00	        0.00	        0.00	    18444.36	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    22099.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    22013.66	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    23586.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27939.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28036.15	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    22864.46	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27205.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    31456.57	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    26299.11	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27682.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    26846.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27142.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28968.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29866.75	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27109.62	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29087.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    31375.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29152.15	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    32468.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    30803.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    39259.46	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0076	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      592.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    41261.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0100	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    47541.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0120	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    48066.18	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0140	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    50086.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0160	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    47672.36	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    54788.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    66378.37	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28791.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    70660.27	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    71043.57	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    63589.71	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    59092.75	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    58762.61	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    52798.85	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    46815.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    53986.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0854	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6090.24	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    48651.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    46919.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    44184.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    40288.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    48761.47	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1285	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      818.53	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    45753.21	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    39065.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    37453.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1574	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      771.73	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    37787.47	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    17258.08	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    40004.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    36829.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1886	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6138.72	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1888	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      513.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    33822.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    35220.03	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1989	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      462.68	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2010	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    35652.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2040	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    34010.74	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3789.63	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29118.01	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2092	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      412.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    25542.43	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2171	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3076.92	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    22470.01	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2187	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      478.73	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    20076.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2263	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      114.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    14172.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13273.34	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2357	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      181.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    15810.55	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2410	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10834.73	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2417	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1632.97	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11102.84	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2438	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      164.10	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2460	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12100.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11145.02	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10461.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      119.03	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13162.97	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10838.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2668	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      251.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13386.49	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13780.41	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2777	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      652.29	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    14380.81	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12177.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2879	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      271.26	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    14918.18	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    16970.27	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3079	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3700.29	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    21559.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3121	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      334.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    21768.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    22383.15	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3374	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      428.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    26742.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    24630.16	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    34213.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3583	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      435.97	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    31919.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3774	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      544.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    35705.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3874	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5076.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    37117.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    41229.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3964	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      619.51	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    45343.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    54251.73	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4156	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      268.63	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    37667.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    40092.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    44588.55	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4362	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      531.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    41123.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    41306.50	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    30723.08	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4671	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2267.66	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    32001.63	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28486.69	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29042.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5271	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1950.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    27855.61	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28012.72	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    30716.07	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    29470.59	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5745	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4140.92	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    28832.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    32263.34	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5995	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      346.33	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6119	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2042.14	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      415.75	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6409	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      390.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6612	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      425.60	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6819	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      137.59	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6988	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      438.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7397	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1415.26	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7500	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      653.82	        0.00	        0.00	        0.00	        0.00	
      4.7805	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      443.52	        0.00	        0.00	        0.00	
      4.8431	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      411.68	        0.00	        0.00	
      4.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1127.62	        0.00	
      4.9509	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1313.34	


==> Supplemental_Material_covariance_matrix/D0_sys_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        3.92	        8.18	      116.09	       92.68	       78.31	      157.30	      197.62	      149.42	      227.93	      144.42	      193.00	      200.14	      169.67	      301.92	      166.43	      349.55	      240.56	      273.48	      243.56	      268.97	      157.11	      242.71	      221.69	      219.96	      254.80	      313.08	      289.86	      287.51	      440.88	      258.31	      287.30	      254.16	      229.35	      357.65	      640.23	      619.26	      524.92	      482.67	      524.05	      477.23	      576.03	      418.44	      399.29	      436.22	      376.93	      718.83	      338.65	      393.91	      378.37	      434.96	      249.43	      403.41	      323.07	      491.60	      254.91	      371.63	      426.49	      296.11	      356.57	      468.36	      358.64	      291.76	      365.17	      329.06	      418.55	      293.77	      270.52	      384.06	      235.76	      328.26	      236.73	      261.06	      192.59	      257.87	      161.98	      163.54	      179.31	      166.52	      191.93	      164.76	      129.74	      242.48	      109.30	      169.79	      178.80	      136.66	      137.65	      157.42	      189.58	      122.36	      135.17	      127.89	      120.28	      217.10	      185.90	       93.62	      167.35	      147.06	      139.32	      202.47	      200.79	      330.44	      283.14	      148.62	      332.33	      208.30	      256.84	      296.58	      281.12	      183.73	      291.97	      219.56	      351.74	      482.45	      209.74	      286.01	      447.37	      313.13	      289.44	      377.98	      427.21	      281.49	      346.64	      405.48	      344.30	      304.24	      248.99	      227.19	      215.92	      246.36	      359.48	      270.69	      248.73	      229.96	      206.49	      303.92	      252.63	      175.52	      159.42	      115.87	      134.60	      146.66	      159.79	      172.96	      118.96	      143.91	      134.38	      143.17	      163.86	      127.82	
      3.8480	        8.18	       25.62	      242.20	      237.00	      212.45	      279.90	      335.63	      294.99	      611.98	      324.20	      356.18	      530.62	      373.46	      643.79	      540.44	      730.88	      637.59	      702.58	      516.92	      525.73	      424.69	      481.35	      520.61	      583.06	      542.99	      665.91	      662.34	      911.33	     1116.26	      647.56	      687.18	      736.48	      686.26	      783.06	     1972.28	     1948.78	     1462.36	     1211.12	     1509.82	     1517.87	     1716.65	     1168.69	     1308.65	     1057.89	     1131.69	     1455.87	      973.32	     1129.56	     1001.38	      977.21	      753.68	     1037.72	      968.89	      991.28	      818.11	      962.32	     1185.26	      711.32	      917.82	     1258.75	     1153.79	      733.86	      850.22	     1065.70	     1266.26	      706.55	      829.10	     1069.62	      764.51	      816.49	      743.21	      840.67	      558.49	      657.23	      495.39	      435.14	      432.57	      564.46	      484.64	      505.58	      362.60	      589.48	      347.00	      438.28	      485.18	      293.04	      454.62	      397.64	      479.00	      383.61	      381.05	      348.30	      378.04	      611.69	      427.12	      295.73	      461.01	      400.15	      361.45	      562.83	      658.00	      770.58	      692.53	      426.66	      828.23	      504.38	      628.92	      940.59	      700.83	      545.65	      732.46	      617.50	      866.20	     1263.04	      627.27	      666.29	     1130.18	     1013.17	      736.46	     1055.11	     1347.61	      872.97	     1011.77	     1057.26	      969.37	      968.77	      573.67	      633.12	      562.00	      817.32	      948.39	      634.43	      584.94	      607.29	      604.34	      932.13	      614.50	      565.33	      465.02	      360.26	      398.18	      451.96	      501.54	      538.73	      376.91	      397.06	      422.29	      430.88	      438.16	      372.89	
      3.8880	      116.09	      242.20	     3521.47	     2713.69	     2421.05	     4670.68	     5744.25	     4538.86	     6490.92	     4615.79	     6141.66	     5871.96	     5288.35	     8795.23	     4936.86	    10003.66	     7071.54	     7917.25	     7373.90	     8141.27	     5116.98	     7573.08	     6849.07	     6702.26	     7969.10	     9250.37	     9048.09	     8391.69	    12730.51	     8140.15	     9251.76	     8050.13	     7492.42	    11341.05	    18102.22	    17900.27	    16021.62	    15213.05	    15597.18	    14053.67	    16529.58	    13076.84	    12007.72	    13357.08	    11447.17	    20922.15	    10826.21	    11805.42	    11776.34	    13237.04	     8150.86	    12379.70	     9992.85	    14991.69	     8124.41	    11350.14	    12640.84	     9461.33	    10951.84	    13451.78	    10366.40	     9030.07	    10908.04	     9489.58	    11927.65	     8928.21	     7989.21	    11087.96	     7007.84	     9576.85	     6915.02	     7480.44	     5975.88	     7695.87	     4804.54	     4971.69	     5220.87	     4633.16	     5564.40	     4680.57	     3789.65	     6768.23	     3240.96	     5026.11	     5107.66	     4301.51	     3907.35	     4637.96	     5408.09	     3685.43	     4018.76	     3852.29	     3574.61	     6217.97	     5548.08	     3001.83	     4946.95	     4519.63	     4383.93	     5892.94	     5691.66	     9338.68	     8259.21	     4758.67	     9550.51	     6613.67	     7877.10	     8424.76	     8551.10	     5926.77	     8833.68	     6909.97	    10478.57	    13762.55	     6671.51	     8825.14	    13148.51	     9111.35	     9077.94	    10844.03	    12184.22	     8384.78	    10205.70	    11699.42	    10037.48	     8672.85	     7622.18	     6885.86	     6596.96	     7037.42	    10411.74	     8009.54	     7517.46	     6920.60	     6090.56	     8489.81	     7408.41	     5242.96	     4952.38	     3831.98	     4349.78	     4636.66	     4967.52	     5302.41	     3971.00	     4624.64	     4284.00	     4443.27	     5035.94	     4057.89	
      3.8930	       92.68	      237.00	     2713.69	     3638.85	     2111.57	     3727.31	     4850.51	     4151.02	     6793.29	     4038.90	     4864.70	     5028.39	     5022.34	     6927.24	     5047.09	     7862.54	     6963.73	     7037.70	     6235.17	     6302.85	     5192.49	     5388.57	     5361.26	     6382.84	     7389.79	    11181.63	     7671.96	     8496.82	    10152.91	     8487.42	     7015.75	     7487.02	     7474.19	     9012.20	    18736.54	    17389.77	    15226.89	    12600.70	    14743.31	    14089.54	    15406.95	    11837.92	    12331.26	    11052.98	    10675.48	    14590.87	     9632.90	    11547.73	    10734.23	    10028.53	     7587.00	    11029.93	     9636.16	    15619.74	     8187.82	    10463.28	    11597.49	     8145.86	    11040.92	    11725.11	    10180.79	     9055.90	     8974.81	     9524.81	    11462.57	     8229.47	     7496.91	     9709.22	     6995.55	     8758.61	     6781.59	     8188.46	     5270.00	     7072.73	     4492.21	     4372.96	     5016.92	     4790.88	     5065.60	     4579.41	     3549.36	     5878.48	     3148.08	     4536.81	     4823.85	     3229.79	     3900.22	     4395.22	     4802.59	     3491.31	     4150.63	     3602.97	     3556.93	     5617.48	     4313.65	     2908.88	     4605.92	     4371.27	     3852.90	     6008.57	     5987.85	     7951.15	     6809.13	     4256.09	     8125.64	     5576.08	     7949.56	     8191.86	     7606.01	     5390.21	     7065.84	     6150.23	     9448.54	    13005.90	     6394.24	     7713.20	    11426.33	     9221.28	     7494.24	    10666.35	    12248.78	     8314.80	     9787.35	    10846.04	     8989.05	     8912.73	     5990.12	     6827.89	     6439.51	     7454.39	     8942.49	     7956.20	     6485.76	     6251.33	     5560.20	     9633.78	     6544.59	     5238.66	     4580.44	     3817.70	     3992.88	     4483.38	     4798.31	     5099.25	     3899.34	     4026.13	     4141.00	     4147.32	     4644.79	     3994.54	
      3.8962	       78.31	      212.45	     2421.05	     2111.57	     2152.73	     3261.49	     4058.98	     3350.96	     4778.94	     3545.85	     4110.21	     4445.57	     3995.34	     6338.15	     4255.32	     7309.43	     5770.51	     5943.38	     5572.13	     6154.15	     4424.79	     5916.73	     5795.05	     5747.06	     6230.34	     7115.18	     7171.67	     7304.70	     9951.71	     7056.25	     7505.55	     7524.71	     7279.67	     9117.20	    14564.56	    15349.00	    13920.45	    13315.71	    13428.50	    12519.31	    13362.04	    11215.85	    10581.41	    11067.21	    10040.22	    15549.55	     9621.76	    10147.20	     9884.25	    10768.53	     8243.24	    10132.06	     8821.35	    10314.82	     8149.09	     9417.87	    10457.28	     8260.19	     8649.93	    10504.73	     8969.12	     7684.82	     8973.94	     8139.40	     9584.00	     7494.49	     6874.23	     8503.11	     6331.31	     7175.16	     5695.12	     6074.67	     4938.86	     5739.38	     4162.28	     4187.89	     3941.52	     3846.47	     4422.37	     3668.61	     3170.64	     4739.63	     2877.28	     3610.57	     3760.26	     3105.01	     3286.77	     3524.77	     3990.61	     2980.54	     3249.34	     3277.31	     3199.12	     4462.35	     3946.87	     2935.36	     3901.10	     3696.17	     3925.44	     4878.04	     4779.54	     6978.43	     6056.17	     4542.98	     7203.25	     5349.91	     6212.90	     6994.58	     6921.77	     5877.57	     7288.33	     6421.24	     7679.66	    10210.42	     6426.20	     7520.85	    10198.36	     7826.21	     7308.33	     8600.95	     9632.01	     7454.76	     8471.50	     9477.37	     7903.73	     7168.93	     6576.59	     5818.54	     5613.20	     5964.57	     7705.44	     6502.04	     6170.38	     5650.86	     5171.19	     6696.66	     5917.99	     4734.69	     4524.35	     3950.79	     4222.56	     4481.52	     4719.91	     4960.98	     4051.37	     4474.89	     4207.55	     4206.40	     4355.48	     3690.79	
      3.8980	      157.30	      279.90	     4670.68	     3727.31	     3261.49	     7394.45	     9802.03	     6865.93	     7918.59	     6044.79	     8173.00	     7067.53	     7229.95	    12785.67	     5224.67	    15389.87	     9461.96	    10058.77	    10751.37	    12613.40	     6327.70	    11445.70	    10007.00	     9079.36	    11566.79	    14639.64	    12465.79	     9612.07	    17179.98	    11482.71	    11892.29	    10487.50	     9652.27	    16082.52	    20258.46	    20444.87	    20747.13	    21256.96	    19695.74	    16383.15	    19052.05	    15996.89	    12737.89	    18744.17	    13614.67	    32551.98	    13019.94	    14888.31	    15050.12	    19593.24	    10954.19	    16100.07	    11784.17	    20898.79	    10295.03	    15051.41	    15916.68	    13564.74	    13747.52	    17090.43	    11567.96	    12643.98	    16314.84	    10376.59	    13470.90	    13070.58	     9279.59	    12996.46	     7987.15	    12515.00	     7351.14	     7730.74	     6610.80	     9391.65	     5623.86	     6523.22	     7178.08	     4619.87	     7722.78	     5005.10	     4913.05	     8960.32	     3723.48	     5816.98	     6039.49	     5527.03	     4070.49	     5986.90	     7025.07	     3631.38	     4850.78	     5067.00	     4227.95	     6646.64	     7116.13	     3695.19	     5943.34	     5512.35	     6136.15	     7689.41	     6058.05	    13590.65	    10638.58	     6364.89	    12745.89	     8603.33	    10471.48	     9250.94	    11498.07	     7992.20	    12058.35	     9293.66	    13067.30	    17300.91	     8712.10	    13229.53	    17312.08	     9893.05	    11276.82	    13525.89	    12501.80	     9995.67	    12210.57	    16134.07	    11854.47	     9406.95	    11731.89	     8697.02	     9024.65	     7349.83	    12503.01	    12059.99	    10978.00	     8942.93	     7438.12	     9581.96	    10578.78	     6004.24	     6328.75	     5090.93	     5700.61	     5892.92	     6102.77	     6533.92	     5003.77	     6556.05	     5382.14	     5750.94	     6734.86	     5048.55	
      3.9030	      197.62	      335.63	     5744.25	     4850.51	     4058.98	     9802.03	    13415.86	     8930.10	     9890.52	     7257.00	     9814.79	     8566.71	     8971.00	    16641.56	     6007.11	    20569.11	    12052.10	    12574.15	    13809.63	    16504.00	     7409.58	    14645.54	    12775.50	    11419.67	    14671.68	    19741.23	    15479.35	    11601.97	    21964.04	    14480.94	    14072.31	    12775.38	    11571.29	    20025.28	    24632.47	    24735.78	    25624.06	    26523.45	    24397.11	    19833.98	    23131.04	    18974.97	    14542.58	    23685.21	    16251.26	    43241.96	    15140.78	    18382.74	    18232.36	    25235.63	    13368.23	    19755.60	    13880.50	    26399.86	    12436.46	    18698.51	    19675.72	    17000.66	    16659.30	    21483.74	    13863.40	    15999.79	    21320.56	    12346.42	    16301.36	    16891.31	    11140.29	    15749.12	     9520.14	    15762.06	     8520.61	     9005.93	     7460.39	    11355.04	     6757.86	     8082.39	     9237.66	     5401.62	     9995.98	     5917.67	     6200.61	    11563.05	     4451.51	     6883.68	     7402.51	     6580.30	     4781.74	     7479.63	     8922.35	     3929.42	     5901.61	     6330.76	     5120.57	     7744.25	     8720.92	     4377.16	     7201.35	     6592.89	     7687.61	     9772.81	     7213.47	    18011.97	    13266.64	     7793.28	    16276.08	    10344.63	    13005.51	    11106.57	    14359.35	     9809.88	    15151.13	    11487.35	    15939.61	    21757.52	    10626.83	    17109.58	    21774.34	    11665.63	    13353.39	    16980.80	    14473.60	    12123.54	    14862.25	    20918.33	    14355.64	    11230.41	    15324.52	    10673.41	    11381.20	     8634.14	    15240.53	    15936.28	    14171.86	    11063.92	     9115.27	    11827.63	    13737.89	     7149.67	     7711.11	     6168.29	     6900.41	     7131.70	     7335.70	     7918.52	     5883.19	     8204.33	     6457.40	     7066.17	     8383.53	     6021.31	
      3.9080	      149.42	      294.99	     4538.86	     4151.02	     3350.96	     6865.93	     8930.10	     6818.48	     8010.38	     6462.64	     8418.33	     6947.68	     7627.27	    11748.64	     5744.42	    13743.64	     9547.71	     9731.65	    10502.49	    11913.07	     7340.47	    10986.92	     9800.00	     9407.31	    11983.71	    15240.33	    12742.68	    10093.46	    15874.02	    12508.45	    12405.34	    11361.14	    11046.40	    16317.58	    20650.80	    20881.72	    21772.51	    21769.75	    20179.67	    17263.44	    18915.43	    17220.61	    14273.94	    18595.00	    14439.21	    28757.45	    14365.78	    15554.65	    15968.44	    18684.56	    12140.39	    16629.09	    12937.41	    22050.21	    11609.13	    15553.85	    16070.33	    14127.95	    14902.67	    16276.36	    11930.73	    13404.10	    15546.71	    10811.30	    13456.01	    13132.41	     9586.51	    12670.03	     8554.05	    12267.14	     7773.56	     8391.54	     7193.83	     9618.51	     5823.73	     6632.51	     7057.94	     4726.32	     7422.28	     5071.14	     4876.99	     8140.15	     3926.86	     5932.19	     5945.65	     5602.55	     4185.33	     6022.66	     6639.30	     4033.75	     5169.18	     5193.08	     4476.26	     6595.48	     6848.01	     4175.68	     6070.87	     5949.35	     6372.27	     7807.22	     6321.35	    12316.34	    10120.23	     6844.29	    11946.41	     9066.41	    11161.05	     9304.62	    11662.22	     8682.62	    11768.39	     9792.18	    13201.72	    16797.65	     9561.09	    13234.35	    16834.10	    10486.63	    11798.44	    13452.07	    13014.38	    10576.03	    12561.72	    15530.59	    11785.27	     9748.97	    11282.95	     9236.47	     9423.29	     7815.97	    12096.88	    11971.46	    10772.36	     9089.53	     7509.10	     9957.97	    10155.23	     6463.14	     6741.27	     5837.94	     6268.69	     6496.47	     6671.59	     7017.14	     5860.99	     6917.00	     6005.67	     6119.98	     6997.34	     5649.91	
      3.9130	      227.93	      611.98	     6490.92	     6793.29	     4778.94	     7918.59	     9890.52	     8010.38	    16931.93	     7897.15	     9547.74	    13641.04	     9671.96	    17438.66	    13087.48	    20024.62	    16265.36	    18554.48	    13401.00	    13498.05	     9654.35	    11377.22	    11882.09	    13931.08	    13683.79	    19359.13	    16011.34	    22217.21	    28378.95	    15367.80	    15306.47	    15875.12	    14227.76	    18176.22	    51283.34	    47794.03	    34433.11	    26713.93	    36318.55	    36264.71	    43428.86	    26834.82	    31052.72	    25003.80	    26334.17	    38123.63	    21275.78	    27278.93	    23521.55	    23183.32	    14836.94	    24985.28	    22305.98	    28892.72	    17068.24	    23261.74	    29143.93	    15657.59	    23269.65	    32421.87	    28161.09	    17709.12	    20745.54	    26250.93	    32390.76	    17167.76	    19907.13	    27548.14	    17960.83	    21727.74	    18481.95	    21696.46	    13062.38	    17177.88	    11807.62	    10319.14	    11688.74	    14395.98	    12531.42	    13110.62	     8996.82	    16581.54	     8207.72	    11656.04	    13072.80	     7283.78	    11366.55	    10489.63	    12923.87	     9354.66	     9702.92	     8380.20	     8944.41	    16360.69	    11217.49	     6176.26	    11691.55	     9766.49	     7971.88	    14366.53	    16666.36	    20965.52	    18263.07	     8857.48	    21860.72	    11741.00	    16102.87	    23652.81	    17174.72	    10982.00	    17369.29	    13294.45	    22906.66	    34200.79	    13287.67	    15611.83	    28973.53	    24841.58	    17246.98	    27522.39	    34770.43	    20699.68	    25050.55	    27141.07	    24561.66	    24611.67	    13064.49	    15396.66	    13568.33	    20519.22	    24901.41	    16505.13	    14283.95	    14893.81	    14607.97	    25104.59	    15683.30	    13246.21	    10347.83	     7047.08	     8151.11	     9635.38	    10977.12	    12038.69	     7342.76	     8049.00	     8834.97	     9393.71	    10236.98	     8292.83	
      3.9180	      144.42	      324.20	     4615.79	     4038.90	     3545.85	     6044.79	     7257.00	     6462.64	     7897.15	     7132.38	     9064.50	     7232.67	     7966.04	    10612.95	     6646.08	    11589.95	     9422.92	     9581.33	    10132.03	    11019.89	     8588.50	    10779.62	     9790.95	     9717.44	    12154.66	    13759.23	    13311.34	    10919.08	    14964.52	    13145.71	    14037.67	    12662.95	    12798.17	    17068.83	    21403.39	    22273.89	    23192.38	    23000.96	    21106.67	    18753.58	    19705.52	    19491.81	    16806.55	    18823.28	    16108.73	    24709.15	    16874.77	    16434.88	    17490.08	    18060.15	    13805.64	    17684.83	    14818.19	    22030.54	    13307.80	    16270.90	    16669.22	    14924.09	    16151.31	    15868.75	    12925.35	    13837.88	    14577.71	    11806.32	    14032.86	    12865.03	    10443.11	    13103.00	     9551.96	    12019.24	     8759.20	     9326.78	     8559.32	    10169.38	     6356.78	     6949.93	     6694.38	     5139.31	     6969.70	     5431.74	     4870.02	     7230.08	     4343.19	     6384.60	     5990.63	     6124.16	     4585.91	     6049.67	     6271.16	     4944.70	     5517.20	     5377.31	     4882.98	     7094.15	     6971.99	     4887.55	     6429.13	     6585.36	     6731.49	     7731.66	     6818.57	    10599.43	     9956.59	     7615.84	    11239.02	    10021.04	    11674.61	     9863.53	    12000.87	     9719.67	    11915.08	    10634.05	    13713.54	    16253.42	    10718.12	    13026.29	    16640.97	    11650.97	    13226.54	    13317.58	    14400.01	    11509.18	    13330.37	    14566.38	    12355.63	    10468.38	    10794.81	     9877.14	     9708.42	     8637.39	    12333.80	    11096.79	    10446.64	     9463.33	     7906.16	    10058.86	     9534.66	     7242.30	     7428.64	     6758.29	     7132.63	     7353.48	     7555.75	     7798.26	     7038.64	     7470.28	     6911.85	     6707.06	     7369.51	     6462.89	
      3.9230	      193.00	      356.18	     6141.66	     4864.70	     4110.21	     8173.00	     9814.79	     8418.33	     9547.74	     9064.50	    12332.33	     8800.93	    10153.45	    13801.97	     7281.04	    15024.18	    11130.17	    11733.47	    12988.68	    14341.83	    10217.87	    13908.21	    11914.24	    11414.68	    15415.90	    17275.75	    16662.64	    11881.25	    18119.00	    15698.73	    17437.53	    14330.19	    14362.80	    21489.09	    23819.36	    24267.28	    26822.04	    27432.03	    24016.50	    20301.33	    22328.52	    22838.76	    18353.18	    22875.01	    18167.86	    32194.94	    19556.64	    18801.91	    20862.02	    22416.93	    15226.24	    21327.65	    16824.73	    29087.34	    14359.15	    19463.49	    19422.97	    18009.05	    19682.93	    18853.07	    13917.15	    16547.79	    17795.96	    12714.21	    15796.55	    15531.75	    11620.66	    15556.17	    10276.96	    14866.51	     9787.05	    10276.41	    10053.84	    12599.64	     7075.83	     8209.34	     8298.09	     5336.86	     8382.98	     6136.53	     5602.70	     9145.23	     4730.05	     7981.32	     7244.54	     8011.60	     4876.68	     7430.16	     7729.90	     5661.31	     6465.97	     6270.12	     5328.02	     8586.43	     9010.56	     5359.14	     7639.39	     7845.99	     7904.38	     8931.33	     7286.14	    13239.69	    12493.88	     8604.99	    13824.74	    12379.06	    14362.38	    10728.44	    14588.14	    10777.82	    14362.79	    12109.02	    17219.85	    19779.60	    11931.41	    15803.85	    20306.66	    12629.74	    16185.19	    15528.04	    16092.09	    12663.73	    15254.65	    17210.78	    14525.81	    11436.69	    13055.34	    11508.42	    11489.91	     9206.34	    15097.98	    13518.37	    12765.03	    11287.38	     8963.41	    11229.92	    11591.58	     7836.54	     8398.04	     7398.33	     7987.29	     8093.58	     8260.03	     8529.99	     7731.95	     8479.60	     7554.18	     7415.24	     8640.98	     7385.71	
      3.9280	      200.14	      530.62	     5871.96	     5028.39	     4445.57	     7067.53	     8566.71	     6947.68	    13641.04	     7232.67	     8800.93	    11908.10	     8404.73	    15493.27	    11146.50	    17711.62	    13817.55	    15901.80	    12023.91	    12582.45	     8629.63	    11317.82	    11446.64	    12332.29	    12174.92	    14796.04	    14769.19	    18916.11	    25347.13	    13396.80	    15083.36	    14794.56	    13274.56	    17533.00	    42226.20	    40933.92	    30583.75	    25687.90	    31830.30	    31238.94	    37100.32	    24444.88	    26671.30	    23235.85	    23471.04	    35584.26	    19925.87	    23695.66	    21258.05	    22147.02	    14464.22	    22467.90	    19858.59	    23290.82	    15728.48	    20687.26	    25513.20	    15032.53	    19796.35	    28086.32	    24083.04	    15471.87	    19045.99	    22244.55	    27321.81	    15334.05	    17395.83	    23773.77	    15595.49	    18507.39	    15707.87	    17677.39	    11808.44	    14729.56	    10366.23	     9336.66	     9797.38	    11893.31	    10807.96	    10939.34	     7795.47	    13907.04	     7154.76	     9937.27	    10898.14	     6887.78	     9560.32	     8891.76	    10974.34	     8094.41	     8124.83	     7402.08	     7761.43	    13769.76	    10070.45	     5752.46	    10060.92	     8511.49	     7524.95	    12053.15	    13793.82	    18025.21	    16002.84	     8509.38	    18958.77	    10992.65	    13683.29	    19993.97	    15357.28	    10649.80	    16144.67	    12557.51	    19682.58	    28521.98	    12368.80	    14464.51	    25375.34	    21068.44	    16056.59	    23033.57	    28875.79	    17974.37	    21553.63	    23316.79	    21258.06	    20476.61	    12608.75	    13323.42	    11896.56	    17020.38	    21495.49	    14001.41	    12964.31	    13176.44	    12844.16	    19945.40	    13765.82	    11521.55	     9482.50	     6760.72	     7821.24	     8895.93	     9981.01	    10843.22	     7080.58	     7918.97	     8227.00	     8654.51	     9230.46	     7498.37	
      3.9330	      169.67	      373.46	     5288.35	     5022.34	     3995.34	     7229.95	     8971.00	     7627.27	     9671.96	     7966.04	    10153.45	     8404.73	     9157.87	    12672.58	     7631.53	    14156.89	    11192.90	    11389.33	    11805.71	    12840.26	     9531.76	    12151.70	    11075.60	    11196.39	    13979.97	    17091.18	    15059.82	    12760.00	    17693.19	    15085.58	    15283.83	    14079.73	    14092.63	    19074.34	    25866.30	    26108.80	    26509.00	    25668.06	    24433.08	    21746.04	    23270.03	    21738.06	    19108.27	    21443.83	    18219.19	    29412.32	    18488.41	    19019.19	    19703.28	    20652.20	    15099.07	    20110.16	    16634.16	    26165.11	    14761.32	    18652.49	    19345.42	    16671.61	    18603.04	    18875.23	    15116.89	    15970.40	    17028.79	    13852.25	    16704.29	    14967.21	    12019.24	    15389.53	    10958.30	    14301.76	    10155.95	    11119.12	     9466.49	    11808.55	     7293.01	     7924.56	     8070.26	     6201.38	     8352.71	     6471.67	     5740.50	     8978.90	     4985.72	     7415.45	     7200.41	     6793.01	     5426.86	     7154.03	     7583.08	     5553.57	     6462.90	     6206.79	     5629.07	     8377.23	     8025.25	     5374.38	     7476.46	     7497.62	     7553.73	     9247.31	     8156.92	    13065.26	    11708.25	     8398.46	    13460.12	    11130.32	    13550.97	    11711.29	    13787.99	    10680.22	    13577.29	    11851.98	    15973.59	    19699.00	    11908.67	    14964.13	    19533.66	    13579.73	    14667.25	    16019.76	    17067.61	    13263.36	    15523.84	    17514.19	    14417.20	    12470.73	    12353.51	    11386.86	    11219.71	    10244.58	    14506.75	    13338.52	    12128.73	    10899.04	     9142.04	    12472.64	    11325.10	     8287.34	     8330.86	     7393.62	     7827.32	     8174.21	     8446.42	     8792.60	     7621.82	     8251.48	     7632.45	     7521.97	     8396.79	     7205.14	
      3.9380	      301.92	      643.79	     8795.23	     6927.24	     6338.15	    12785.67	    16641.56	    11748.64	    17438.66	    10612.95	    13801.97	    15493.27	    12672.58	    24563.90	    12645.02	    29400.09	    19203.41	    21517.19	    19365.40	    22042.31	    11420.53	    19714.56	    18279.74	    17537.97	    19659.08	    24672.52	    22476.18	    22664.81	    36282.85	    20045.18	    21793.76	    20228.83	    17848.89	    28022.44	    49894.12	    49213.38	    41514.44	    38922.43	    41902.08	    37904.13	    45442.14	    32032.01	    30233.62	    35247.53	    29487.75	    61052.29	    25765.72	    31122.98	    29120.19	    36019.68	    20273.44	    31369.32	    24761.53	    35841.70	    20422.02	    29171.34	    33829.18	    23642.51	    26507.26	    37678.29	    28403.87	    22916.98	    30551.62	    25820.55	    32837.73	    23913.09	    21349.13	    29982.14	    18605.18	    25723.67	    18051.72	    19645.36	    14293.61	    19420.97	    12802.57	    13016.38	    14194.48	    12992.95	    15674.35	    12663.43	    10497.49	    19482.37	     8635.73	    12582.58	    13767.38	    10123.72	    10765.49	    12190.02	    15096.13	     8907.95	    10290.36	    10205.01	     9544.38	    16275.45	    14299.03	     7366.57	    12890.44	    11072.39	    11263.22	    16177.34	    15645.47	    27541.48	    22273.61	    12000.45	    26830.17	    15787.68	    19415.57	    23417.42	    22137.56	    15009.77	    23699.37	    17794.24	    26599.67	    37833.38	    16791.96	    23499.19	    35589.87	    24330.70	    21920.29	    29929.81	    32397.65	    22289.48	    27150.75	    33309.86	    26867.14	    23644.85	    21129.13	    17630.48	    17101.97	    19041.22	    27886.95	    22139.46	    20343.94	    18088.80	    16490.72	    23436.88	    20733.30	    13805.37	    12700.41	     9281.48	    10766.81	    11713.59	    12722.50	    13850.95	     9286.84	    11906.27	    10708.08	    11615.32	    13036.50	     9807.42	
      3.9430	      166.43	      540.44	     4936.86	     5047.09	     4255.32	     5224.67	     6007.11	     5744.42	    13087.48	     6646.08	     7281.04	    11146.50	     7631.53	    12645.02	    11651.70	    13985.35	    13096.64	    14614.04	    10140.44	     9847.67	     8894.54	     8972.02	    10007.15	    11815.25	    10734.28	    13269.29	    13235.32	    19324.70	    22488.05	    13041.75	    13871.62	    14918.93	    13981.04	    15278.91	    42385.35	    41255.50	    29994.04	    23786.43	    31198.54	    31977.88	    36372.51	    24256.16	    28157.07	    20878.66	    23646.36	    27157.31	    20179.25	    23431.32	    20598.64	    18675.35	    14984.34	    21241.35	    20339.48	    20610.29	    16712.56	    19625.15	    24541.53	    13850.56	    19324.30	    26029.70	    24522.72	    14787.73	    16375.60	    22789.59	    27015.03	    13875.58	    17449.40	    22603.40	    16147.79	    16902.30	    16026.81	    18377.84	    11882.68	    13883.58	    10398.31	     8848.17	     8853.35	    12278.72	     9784.23	    10930.63	     7456.37	    12173.67	     7315.16	     9399.34	    10344.71	     5989.35	     9803.40	     8280.25	     9917.30	     8383.50	     8085.51	     7116.13	     7932.97	    13288.72	     8793.38	     6077.01	     9719.58	     8412.66	     7128.23	    11665.56	    14204.68	    15279.31	    14276.35	     8512.98	    16902.14	    10262.46	    13021.23	    20105.58	    14208.49	    10836.63	    14584.88	    12338.09	    18194.76	    26527.81	    12695.22	    12819.04	    23135.66	    21713.03	    15190.57	    22132.95	    29365.92	    18298.51	    21284.23	    21403.44	    20436.55	    20858.77	    10752.73	    13169.86	    11387.50	    17693.63	    19976.85	    12497.32	    11433.20	    12478.85	    12565.65	    20195.73	    12220.20	    11931.95	     9493.00	     7222.12	     8002.23	     9224.43	    10344.22	    11118.26	     7666.25	     7726.09	     8628.67	     8743.77	     8872.01	     7718.34	
      3.9480	      349.55	      730.88	    10003.66	     7862.54	     7309.43	    15389.87	    20569.11	    13743.64	    20024.62	    11589.95	    15024.18	    17711.62	    14156.89	    29400.09	    13985.35	    36000.81	    22392.27	    25016.58	    22673.56	    26344.74	    12112.96	    23195.32	    21525.99	    20211.17	    22426.60	    29149.95	    25550.75	    25846.15	    43250.10	    22647.22	    24038.48	    22806.92	    19597.84	    31962.96	    57227.00	    56546.98	    47368.44	    44790.57	    48323.13	    43282.50	    52356.12	    35502.67	    33185.57	    41083.64	    33212.32	    74830.16	    28126.02	    35607.01	    32605.15	    42817.20	    22829.47	    35588.29	    27389.00	    40078.90	    22864.12	    33333.98	    38990.55	    27050.05	    29295.20	    44266.22	    32500.09	    26201.89	    36651.62	    29390.26	    37746.53	    28117.66	    24329.25	    34463.77	    21057.30	    29868.83	    20170.46	    21883.79	    15488.30	    21825.62	    14587.00	    14968.40	    16643.18	    14821.36	    18630.02	    14375.62	    12287.01	    23241.71	     9805.80	    14011.13	    15806.27	    11184.73	    12256.75	    14006.97	    17768.22	     9549.60	    11570.32	    11773.95	    10875.98	    18286.54	    16374.97	     8144.97	    14627.83	    12257.72	    12965.05	    18859.32	    17814.68	    33472.10	    25914.03	    13606.21	    31767.68	    17506.10	    21801.54	    26915.98	    25443.18	    17048.02	    27698.87	    20366.28	    30069.18	    44061.66	    18927.07	    27691.80	    41502.43	    27464.88	    24274.83	    34815.37	    36338.04	    25383.71	    30998.69	    39674.11	    30768.21	    26911.89	    25369.77	    19947.08	    19659.04	    21498.87	    32059.82	    26382.58	    24035.93	    20745.79	    19013.84	    26871.05	    24693.88	    15583.20	    14404.55	    10299.49	    12070.46	    13169.52	    14323.51	    15728.38	    10073.61	    13724.47	    11964.37	    13283.41	    14945.36	    10799.14	
      3.9530	      240.56	      637.59	     7071.54	     6963.73	     5770.51	     9461.96	    12052.10	     9547.71	    16265.36	     9422.92	    11130.17	    13817.55	    11192.90	    19203.41	    13096.64	    22392.27	    17500.04	    18848.12	    15766.77	    16875.93	    11579.96	    15151.29	    15179.35	    16126.72	    16862.23	    21992.85	    19310.47	    22596.88	    30313.72	    18953.14	    19029.09	    19591.03	    18280.14	    23398.25	    48899.34	    48066.43	    39148.15	    34227.14	    39425.35	    37782.89	    42846.25	    30640.31	    31728.42	    30108.95	    28707.36	    45028.90	    25203.50	    29698.54	    27130.54	    28929.54	    20103.75	    28393.92	    24710.07	    31362.90	    21105.18	    26540.53	    31145.55	    20814.53	    25240.89	    33128.86	    28145.35	    21170.71	    25045.82	    25877.81	    31380.52	    20753.40	    20682.48	    27197.83	    18828.18	    22483.16	    18057.62	    20378.17	    13961.55	    17629.13	    12394.17	    11760.15	    12338.15	    13243.52	    13524.26	    12324.92	     9594.00	    16178.34	     8583.97	    11465.46	    12564.64	     8397.84	    10824.40	    10919.13	    12978.66	     9144.99	     9998.12	     9398.74	     9484.34	    15143.06	    11837.33	     7570.42	    11989.46	    10630.69	    10161.47	    15102.67	    15876.15	    22227.94	    18837.52	    11452.44	    22674.46	    14110.91	    17967.54	    22856.41	    19585.86	    14571.94	    20240.99	    16656.55	    23615.70	    33715.21	    16596.92	    19961.56	    30873.89	    24623.57	    19802.71	    27674.67	    32411.27	    22036.55	    25884.32	    29134.56	    24726.44	    23616.45	    17187.18	    16879.62	    15760.03	    19608.14	    24663.32	    19098.33	    17149.02	    16388.05	    15449.84	    23426.44	    17546.85	    13978.50	    12205.08	     9588.62	    10563.49	    11740.62	    12778.68	    13728.50	     9802.79	    11008.57	    10880.66	    11252.40	    11996.05	     9827.26	
      3.9580	      273.48	      702.58	     7917.25	     7037.70	     5943.38	    10058.77	    12574.15	     9731.65	    18554.48	     9581.33	    11733.47	    15901.80	    11389.33	    21517.19	    14614.04	    25016.58	    18848.12	    21544.29	    16585.74	    17593.97	    11261.02	    15512.25	    15563.68	    16661.26	    16691.76	    21380.84	    19881.37	    25145.26	    34552.46	    18192.68	    19684.69	    19531.30	    17355.31	    23579.72	    56573.47	    54460.10	    40907.65	    34388.72	    42654.01	    41489.35	    49533.19	    32096.98	    34834.48	    31468.19	    30946.96	    50012.96	    25854.84	    31742.10	    28202.07	    30356.74	    18977.38	    30031.72	    26045.51	    32227.99	    20647.15	    27817.91	    34224.65	    20215.38	    26460.28	    38029.25	    31949.81	    21044.57	    26347.13	    29482.18	    36484.53	    21102.58	    23046.26	    31759.22	    20589.05	    25196.44	    20684.55	    23420.34	    15299.92	    19697.79	    13728.49	    12508.32	    13508.60	    15759.40	    14868.93	    14535.58	    10551.04	    19172.92	     9456.78	    13207.38	    14677.35	     9092.41	    12649.00	    12058.62	    14987.55	    10464.05	    10877.27	     9965.42	    10303.10	    18251.02	    13527.62	     7493.82	    13430.79	    11277.03	    10098.39	    16410.83	    18340.08	    25194.05	    21657.94	    11229.11	    25918.20	    14518.43	    18514.78	    26603.20	    20723.69	    14033.22	    21770.10	    16685.80	    26434.29	    38806.87	    16321.77	    19893.11	    34413.74	    27843.37	    21081.83	    31220.57	    38169.21	    23878.68	    28763.60	    32053.64	    28360.16	    27239.79	    17399.64	    17825.37	    16122.24	    22536.70	    28817.90	    19621.20	    17820.72	    17690.57	    17141.01	    26941.33	    18986.63	    15201.15	    12554.15	     8839.06	    10255.76	    11704.59	    13126.91	    14327.45	     9134.75	    10549.05	    10769.63	    11473.66	    12390.74	     9846.01	
      3.9630	      243.56	      516.92	     7373.90	     6235.17	     5572.13	    10751.37	    13809.63	    10502.49	    13401.00	    10132.03	    12988.68	    12023.91	    11805.71	    19365.40	    10140.44	    22673.56	    15766.77	    16585.74	    16722.47	    18942.69	    11520.57	    17578.08	    16030.73	    15350.69	    18475.70	    22549.28	    20362.94	    17781.58	    27535.03	    19376.56	    20264.63	    18735.54	    17799.21	    25971.81	    36760.70	    37444.99	    36080.12	    35492.84	    34375.06	    30281.95	    33867.71	    28637.73	    24978.68	    30508.10	    24805.84	    47763.87	    23900.93	    26117.41	    26125.53	    30661.73	    19875.51	    27331.41	    21788.83	    33086.73	    19271.29	    25433.00	    27384.10	    22468.20	    23798.84	    28388.81	    21551.53	    21141.05	    25507.00	    19529.60	    24190.90	    21036.62	    16906.68	    22444.80	    15056.88	    20426.90	    13898.11	    14872.08	    12323.57	    15970.34	    10233.07	    11077.43	    11487.53	     8999.62	    12404.88	     9200.35	     8332.34	    14017.58	     6924.73	    10025.96	    10295.52	     9054.88	     7784.80	     9930.74	    11348.26	     7175.60	     8579.22	     8641.25	     7776.95	    11833.56	    11482.14	     6959.32	    10341.31	     9755.61	    10346.02	    13041.30	    11494.11	    20714.83	    17235.11	    11277.21	    20408.94	    14617.07	    17574.14	    17053.78	    19075.21	    14313.43	    19770.40	    16205.83	    21815.58	    28618.57	    15747.68	    21125.72	    28360.14	    18768.68	    19513.33	    23025.83	    23687.99	    18272.59	    21661.81	    26145.70	    20652.27	    17553.14	    18383.46	    15228.40	    15187.28	    14185.82	    21080.55	    18955.29	    17465.89	    15159.61	    13089.14	    17304.82	    16787.90	    11301.80	    11284.60	     9431.16	    10312.37	    10818.82	    11308.67	    11978.99	     9529.28	    11292.35	    10018.34	    10304.62	    11487.98	     9221.95	
      3.9680	      268.97	      525.73	     8141.27	     6302.85	     6154.15	    12613.40	    16504.00	    11913.07	    13498.05	    11019.89	    14341.83	    12582.45	    12840.26	    22042.31	     9847.67	    26344.74	    16875.93	    17593.97	    18942.69	    22204.21	    12051.70	    20694.05	    18462.84	    16702.76	    20673.99	    24767.68	    22670.19	    17855.66	    30488.02	    21142.51	    22431.27	    20332.59	    19107.20	    29537.69	    35965.99	    37768.28	    38644.68	    40037.60	    36394.84	    30778.80	    34361.51	    30312.67	    24362.14	    34333.00	    25810.77	    56652.29	    25320.69	    27485.49	    28032.23	    35549.32	    21944.58	    29554.55	    22515.04	    35436.63	    20532.11	    27558.86	    29025.90	    25455.62	    24781.43	    30260.24	    21503.66	    23107.53	    29332.30	    19215.84	    24154.23	    23655.03	    17330.86	    23119.91	    15215.53	    21823.88	    13547.80	    13908.97	    12565.12	    16613.36	    10540.15	    12052.03	    12421.95	     8373.94	    13616.65	     8914.24	     8895.03	    15069.05	     7043.94	    10198.07	    10449.55	     9965.44	     7479.88	    10509.68	    12119.45	     6841.31	     8733.77	     9313.98	     7973.02	    11570.12	    12496.07	     7379.56	    10692.86	    10145.40	    11589.10	    13731.31	    11015.15	    23296.56	    18607.22	    12452.72	    22232.58	    15982.33	    18717.27	    16830.09	    20866.43	    15848.31	    22109.93	    17895.59	    22945.49	    29824.24	    17056.83	    24184.16	    30731.98	    18407.17	    21013.68	    23859.04	    22434.71	    18797.84	    22310.46	    28556.43	    21320.14	    17034.21	    21543.90	    15996.45	    16515.04	    13492.55	    21963.80	    21212.57	    19794.33	    16286.03	    13738.39	    16580.58	    18741.62	    11447.25	    12137.62	    10281.55	    11279.42	    11584.99	    11932.73	    12633.75	    10226.83	    12779.48	    10702.79	    11140.46	    12520.98	     9733.19	
      3.9730	      157.11	      424.69	     5116.98	     5192.49	     4424.79	     6327.70	     7409.58	     7340.47	     9654.35	     8588.50	    10217.87	     8629.63	     9531.76	    11420.53	     8894.54	    12112.96	    11579.96	    11261.02	    11520.57	    12051.70	    11141.28	    12007.73	    11512.71	    12111.86	    14418.40	    16556.84	    15812.39	    14378.91	    17088.27	    16609.58	    16911.58	    16409.89	    17012.66	    20071.78	    27597.93	    28949.05	    29371.91	    28124.36	    26708.97	    24761.72	    24730.91	    24766.89	    22655.82	    22381.48	    20813.76	    25442.15	    21759.63	    20940.49	    21855.18	    20597.57	    18255.89	    21676.05	    19348.01	    25840.10	    17965.31	    20046.58	    20665.66	    18265.50	    20195.97	    18813.26	    16989.00	    17256.27	    16803.58	    15606.58	    17766.22	    15472.55	    13465.85	    15831.46	    12734.01	    14132.76	    11434.86	    12452.54	    10927.15	    12264.12	     8198.52	     8551.35	     7860.64	     6902.50	     8206.85	     6930.27	     6023.50	     7932.08	     5716.05	     7658.12	     7208.50	     7039.71	     6079.90	     7257.98	     7221.69	     6484.48	     7022.50	     6700.46	     6428.05	     8603.99	     7860.01	     6546.23	     7946.40	     8320.67	     8368.75	     9672.01	     9082.25	    11597.10	    11373.12	     9829.08	    12852.25	    12194.84	    14387.24	    12771.64	    14492.84	    12716.66	    14120.96	    13555.36	    16267.46	    19260.01	    14084.68	    15547.80	    19606.98	    15458.51	    16156.10	    16424.26	    18738.43	    15079.48	    16898.09	    17368.04	    15164.39	    13731.40	    12562.42	    12549.11	    12095.35	    11609.44	    14539.24	    13187.45	    12287.83	    11592.54	     9960.70	    13103.99	    11115.60	     9642.50	     9575.40	     9090.50	     9336.93	     9744.37	    10027.06	    10279.25	     9516.32	     9520.92	     9230.08	     8739.98	     9201.69	     8456.88	
      3.9780	      242.71	      481.35	     7573.08	     5388.57	     5916.73	    11445.70	    14645.54	    10986.92	    11377.22	    10779.62	    13908.21	    11317.82	    12151.70	    19714.56	     8972.02	    23195.32	    15151.29	    15512.25	    17578.08	    20694.05	    12007.73	    19957.42	    17715.43	    15677.46	    19672.84	    21753.18	    21765.07	    15990.74	    27229.97	    20272.43	    22429.12	    19994.90	    19238.23	    28846.32	    30368.69	    33503.68	    36453.37	    39119.46	    33484.41	    27980.06	    30072.12	    29399.83	    22629.59	    32578.54	    24375.63	    51230.59	    25210.02	    25382.30	    26944.42	    33615.78	    22208.32	    27996.67	    21614.04	    32226.10	    20347.08	    25929.33	    26533.02	    25034.09	    23170.58	    26625.74	    19076.40	    21859.99	    27155.77	    16921.19	    20832.68	    22111.46	    15842.25	    20377.84	    14020.16	    19363.74	    12081.46	    11848.09	    12159.23	    15109.91	     9693.72	    11355.92	    10961.36	     6887.41	    12102.85	     7584.49	     7998.78	    12620.37	     6474.28	     9160.56	     8950.52	     9684.26	     6415.80	     9409.73	    10479.55	     6364.82	     7891.91	     8662.53	     7332.91	     9914.96	    11468.89	     7370.32	     9675.63	     9578.24	    11287.01	    12173.52	     9365.84	    20126.50	    16625.56	    12390.69	    19549.08	    15663.77	    17440.77	    14498.15	    19554.74	    15882.06	    20816.29	    17517.49	    20818.90	    25597.52	    16841.51	    22996.54	    27748.56	    16383.84	    20454.27	    20730.64	    19116.54	    17320.73	    20171.04	    25265.11	    19050.50	    14617.92	    20498.00	    14893.41	    15491.99	    11599.94	    19388.46	    19147.70	    18463.39	    15117.40	    12545.72	    13508.33	    16915.91	    10603.44	    11735.61	    10472.80	    11317.10	    11397.99	    11575.72	    12081.29	    10540.52	    12728.90	    10628.47	    10784.11	    11897.88	     9553.26	
      3.9830	      221.69	      520.61	     6849.07	     5361.26	     5795.05	    10007.00	    12775.50	     9800.00	    11882.09	     9790.95	    11914.24	    11446.64	    11075.60	    18279.74	    10007.15	    21525.99	    15179.35	    15563.68	    16030.73	    18462.84	    11512.71	    17715.43	    16534.63	    15361.97	    17757.61	    20045.94	    20069.84	    17650.25	    27020.36	    19176.14	    20727.37	    19818.71	    18997.95	    26127.10	    34420.30	    37164.73	    36418.90	    36983.25	    34487.07	    30568.49	    32750.00	    29107.28	    25002.43	    30845.62	    25308.03	    46777.45	    24916.49	    25998.50	    26169.68	    31137.26	    21916.49	    27092.90	    22191.15	    28759.07	    20857.37	    25195.69	    27033.72	    23232.57	    22488.74	    27329.06	    21458.49	    20864.13	    25618.29	    19236.40	    23105.83	    20936.02	    16991.72	    21367.42	    15365.16	    19051.68	    13454.01	    13799.56	    12356.66	    14871.58	    10338.36	    11167.94	    10644.82	     8569.98	    11962.13	     8605.56	     8224.55	    12651.92	     7036.17	     9150.29	     9377.87	     8713.03	     7571.76	     9270.03	    10529.32	     6962.10	     8130.06	     8639.16	     7892.62	    10704.16	    10810.09	     7504.56	     9899.62	     9497.71	    10789.37	    12539.77	    11009.61	    19541.87	    16250.48	    12151.69	    19378.67	    14615.41	    16598.83	    16563.49	    18776.81	    15679.47	    20054.22	    17207.13	    20207.13	    26223.12	    16830.12	    21423.20	    27302.42	    18486.89	    19530.07	    21740.12	    22111.98	    18489.96	    21201.39	    25357.44	    19894.59	    16766.92	    19083.97	    14988.60	    15060.38	    13656.96	    19760.91	    18189.42	    17397.80	    14933.83	    13125.56	    15551.96	    16361.41	    11533.87	    11797.29	    10382.59	    11170.60	    11569.68	    11985.27	    12583.63	    10498.16	    12276.53	    10818.55	    10951.76	    11643.48	     9517.16	
      3.9880	      219.96	      583.06	     6702.26	     6382.84	     5747.06	     9079.36	    11419.67	     9407.31	    13931.08	     9717.44	    11414.68	    12332.29	    11196.39	    17537.97	    11815.25	    20211.17	    16126.72	    16661.26	    15350.69	    16702.76	    12111.86	    15677.46	    15361.97	    15712.47	    17235.75	    21025.92	    19480.62	    20242.53	    27150.46	    19475.58	    19853.29	    20038.30	    19391.83	    24380.20	    41468.88	    42423.15	    37932.96	    35282.72	    36753.79	    34413.85	    37191.66	    30304.15	    29205.49	    29748.84	    27239.63	    41926.65	    25667.62	    27922.88	    26870.24	    28681.08	    21557.00	    27634.93	    23980.08	    30256.96	    21670.49	    25778.01	    28739.46	    21989.23	    24320.71	    29117.46	    24788.01	    21193.89	    24216.57	    22634.06	    26888.79	    20470.98	    18816.40	    23670.31	    17317.46	    20203.40	    15890.63	    17415.96	    13402.63	    16139.20	    11362.62	    11343.58	    11183.62	    10893.59	    12282.68	    10393.59	     8740.45	    13532.32	     7865.05	    10223.56	    10734.62	     8419.68	     9192.60	     9942.65	    11255.89	     8263.66	     9169.69	     8961.40	     8762.89	    12708.80	    10889.45	     7789.78	    10869.91	    10228.99	    10453.29	    13694.39	    13505.79	    19502.49	    16823.48	    11960.51	    20036.43	    14425.07	    17479.12	    19526.08	    18940.27	    15392.80	    19538.28	    17013.39	    21612.54	    29099.08	    17087.01	    20255.94	    28196.55	    21762.04	    19692.02	    24280.36	    27358.39	    20430.48	    23469.56	    26311.91	    21923.48	    20228.04	    17398.99	    16086.52	    15432.66	    16821.27	    21540.55	    18200.30	    16759.97	    15498.40	    14130.31	    19555.71	    16303.58	    12945.15	    12120.40	    10390.44	    11115.46	    11934.25	    12634.63	    13333.67	    10641.74	    11699.38	    11159.18	    11207.88	    11808.17	     9973.19	
      3.9930	      254.80	      542.99	     7969.10	     7389.79	     6230.34	    11566.79	    14671.68	    11983.71	    13683.79	    12154.66	    15415.90	    12174.92	    13979.97	    19659.08	    10734.28	    22426.60	    16862.23	    16691.76	    18475.70	    20673.99	    14418.40	    19672.84	    17757.61	    17235.75	    21885.91	    26586.13	    23383.98	    18337.51	    26887.87	    23502.04	    23607.51	    21867.44	    21919.36	    30160.27	    35840.25	    37347.97	    40328.09	    40677.83	    36612.92	    31673.32	    33048.79	    32728.19	    27133.35	    33643.18	    27030.77	    47519.88	    28008.84	    28460.35	    29929.68	    33112.40	    24015.17	    30569.08	    24703.45	    39314.09	    22858.56	    28480.66	    28820.26	    26582.80	    27591.49	    27788.87	    21470.02	    24780.07	    27187.09	    19462.25	    23405.05	    23612.24	    17483.20	    21945.98	    15937.73	    21187.60	    14135.25	    15065.59	    13750.90	    17182.54	    10665.55	    12114.71	    12139.36	     8197.39	    12738.47	     8823.63	     8604.56	    13080.79	     7256.20	    10515.69	    10143.29	    10296.90	     7411.29	    10576.72	    11122.71	     7640.37	     9392.12	     9445.53	     8272.45	    11342.57	    11938.23	     8260.73	    10862.08	    11106.58	    11954.58	    13764.28	    11186.89	    20104.14	    17324.12	    13243.41	    20130.95	    17079.80	    20448.22	    16294.59	    21117.64	    16962.80	    21103.72	    18610.63	    23377.96	    28427.49	    18555.36	    23990.34	    29332.83	    19104.76	    22151.36	    23269.50	    22978.91	    19539.54	    22621.21	    26647.90	    20759.22	    17240.68	    20175.47	    17037.38	    17281.97	    14031.59	    20815.45	    20923.64	    19154.27	    16434.55	    13516.57	    17088.07	    17552.73	    12088.68	    12786.97	    11705.81	    12291.42	    12625.08	    12847.99	    13319.66	    11916.96	    13287.28	    11794.84	    11638.51	    12944.25	    10960.79	
      3.9980	      313.08	      665.91	     9250.37	    11181.63	     7115.18	    14639.64	    19741.23	    15240.33	    19359.13	    13759.23	    17275.75	    14796.04	    17091.18	    24672.52	    13269.29	    29149.95	    21992.85	    21380.84	    22549.28	    24767.68	    16556.84	    21753.18	    20045.94	    21025.92	    26586.13	    38811.26	    26941.19	    23367.54	    33045.48	    29009.59	    24364.34	    24601.71	    24517.82	    33443.42	    49326.02	    47384.22	    48374.23	    45154.16	    44960.81	    39567.80	    42212.82	    36912.58	    32840.22	    38953.37	    31543.49	    57608.84	    30205.96	    35235.86	    34602.28	    37940.68	    26026.32	    35857.59	    28624.84	    52318.12	    25947.50	    34201.77	    35376.78	    29868.07	    34276.54	    35340.72	    27189.02	    30683.23	    32947.23	    24985.86	    30644.64	    29121.35	    21180.01	    27348.75	    19447.11	    27378.35	    17667.50	    20593.00	    15090.03	    21271.86	    12822.16	    14218.79	    16213.83	    11303.08	    16560.21	    11682.62	    10917.24	    18020.72	     8810.49	    12995.48	    13524.07	    11089.07	     9694.86	    13632.00	    14692.13	     8838.75	    12124.57	    11514.34	    10188.00	    14506.18	    13955.73	     9128.80	    13485.08	    13324.02	    13579.72	    18327.38	    15162.12	    27003.19	    21361.60	    14506.73	    25804.56	    18880.21	    25763.97	    21270.27	    25288.09	    18484.83	    24215.85	    20842.22	    28999.02	    38357.45	    20952.06	    28572.27	    36418.55	    24268.80	    24215.26	    31171.10	    30386.89	    24032.41	    28282.84	    34956.19	    25665.46	    23034.85	    23308.65	    21036.27	    21330.93	    18745.17	    25936.50	    27796.53	    23219.12	    19827.06	    16423.27	    25285.34	    22294.60	    14681.94	    14619.90	    12875.97	    13388.45	    14286.40	    14705.73	    15511.42	    12766.30	    14543.86	    13147.72	    13315.41	    15326.07	    12574.90	
      4.0030	      289.86	      662.34	     9048.09	     7671.96	     7171.67	    12465.79	    15479.35	    12742.68	    16011.34	    13311.34	    16662.64	    14769.19	    15059.82	    22476.18	    13235.32	    25550.75	    19310.47	    19881.37	    20362.94	    22670.19	    15812.39	    21765.07	    20069.84	    19480.62	    23383.98	    26941.19	    25960.92	    22510.20	    32503.02	    25222.60	    26893.08	    24970.35	    24494.83	    33314.42	    44768.93	    46760.37	    46358.83	    45904.84	    43312.09	    38632.76	    41478.74	    37889.83	    33113.48	    38225.84	    32292.26	    54522.21	    32429.60	    33184.22	    34062.86	    37547.58	    27147.45	    34936.34	    28946.48	    40998.76	    26219.88	    32329.78	    34173.06	    29260.95	    30733.27	    33870.72	    27082.24	    27056.89	    30767.09	    24577.50	    29537.38	    26104.22	    21486.93	    27305.29	    19499.09	    24585.83	    17712.69	    18748.80	    16470.94	    19959.12	    13050.21	    14045.97	    13706.01	    11028.24	    14757.95	    11283.37	    10211.72	    15791.11	     8902.31	    12492.20	    12340.21	    11647.32	     9685.98	    12150.53	    13288.35	     9543.68	    10868.95	    10901.27	     9984.48	    14418.20	    14010.29	     9532.84	    12929.06	    12701.43	    13422.27	    15955.48	    14266.56	    23446.77	    20633.28	    15086.29	    23984.37	    19188.38	    22390.46	    20963.85	    23981.64	    19303.22	    24592.47	    21296.76	    27013.30	    33876.36	    21137.57	    26408.02	    34406.42	    23889.97	    25563.29	    27783.12	    29486.93	    23453.17	    27198.63	    31094.90	    25475.65	    21770.41	    22626.88	    19524.38	    19289.71	    17848.29	    25475.58	    22801.46	    21452.10	    19059.05	    16403.27	    20820.66	    20076.07	    14691.62	    14828.80	    13074.61	    13987.62	    14543.60	    15076.10	    15744.14	    13426.35	    14962.52	    13608.64	    13547.04	    14727.40	    12430.57	
      4.0076	      287.51	      911.33	     8391.69	     8496.82	     7304.70	     9612.07	    11601.97	    10093.46	    22217.21	    10919.08	    11881.25	    18916.11	    12760.00	    22664.81	    19324.70	    25846.15	    22596.88	    25145.26	    17781.58	    17855.66	    14378.91	    15990.74	    17650.25	    20242.53	    18337.51	    23367.54	    22510.20	    32650.91	    39692.51	    22025.59	    23020.38	    25151.46	    23161.17	    26147.07	    71772.05	    70047.31	    50923.59	    40913.38	    53299.88	    54109.10	    61901.13	    40353.57	    46525.86	    36305.77	    39726.59	    50670.38	    33267.06	    39793.73	    34514.37	    33331.99	    25285.48	    35949.38	    33782.24	    34406.28	    28025.75	    33398.88	    41924.58	    23742.91	    32018.11	    45136.30	    41507.03	    25208.08	    29395.15	    38428.80	    45861.01	    24324.57	    29505.54	    38458.19	    27172.74	    29085.71	    26726.64	    30558.45	    19484.01	    23267.70	    17586.18	    15133.08	    15385.87	    20688.71	    17213.77	    18389.67	    12888.46	    21441.01	    12337.07	    15637.41	    17569.69	     9930.64	    16518.43	    14119.58	    17245.14	    13670.92	    13545.99	    12187.00	    13413.34	    22217.87	    15002.81	    10111.14	    16397.23	    13965.98	    12249.67	    20080.04	    23930.64	    27619.24	    24637.94	    14431.80	    29613.66	    17086.09	    21837.93	    34106.28	    24317.76	    18398.30	    25371.04	    21056.91	    30638.75	    45618.81	    21398.99	    22615.14	    40000.83	    36433.26	    25255.34	    37983.24	    49030.39	    30934.08	    36043.18	    37659.96	    34687.59	    35148.36	    19428.97	    22196.72	    19475.96	    29661.47	    34029.25	    22176.77	    20165.16	    21275.30	    21447.87	    34151.85	    21623.01	    20049.47	    16057.00	    12062.31	    13450.91	    15510.88	    17392.64	    18792.71	    12622.67	    13301.88	    14452.60	    14877.43	    15143.24	    12792.51	
      4.0080	      440.88	     1116.26	    12730.51	    10152.91	     9951.71	    17179.98	    21964.04	    15874.02	    28378.95	    14964.52	    18119.00	    25347.13	    17693.19	    36282.85	    22488.05	    43250.10	    30313.72	    34552.46	    27535.03	    30488.02	    17088.27	    27229.97	    27020.36	    27150.46	    26887.87	    33045.48	    32503.02	    39692.51	    58150.02	    28884.25	    32308.65	    32146.05	    27990.81	    39544.72	    87763.05	    86736.71	    66158.69	    58370.83	    69107.55	    66065.86	    78772.99	    51186.36	    53583.20	    53053.19	    49564.61	    88940.95	    41362.79	    50819.81	    45137.24	    52924.38	    32043.05	    48465.80	    41064.97	    47829.94	    33730.56	    44985.37	    55286.44	    34098.85	    40384.36	    62030.57	    50671.72	    33809.68	    45540.53	    46297.66	    57483.22	    35271.32	    36860.36	    50583.45	    32700.05	    40250.45	    31984.55	    35244.80	    23820.65	    30587.91	    22015.13	    20539.11	    21633.10	    24390.27	    24553.78	    22489.19	    17208.64	    31107.52	    15079.95	    20245.34	    22878.15	    14547.95	    19761.73	    19028.00	    24193.54	    15802.97	    16749.85	    16220.64	    16447.72	    28023.10	    21857.56	    12158.34	    21142.14	    17507.70	    17015.52	    26202.13	    28397.68	    42460.23	    35139.20	    18873.64	    42618.86	    23365.99	    28658.48	    42000.95	    33756.53	    23784.55	    36771.71	    28017.40	    41284.31	    61379.72	    26889.08	    33990.45	    56102.90	    43447.14	    33820.18	    49540.99	    58334.50	    38106.67	    45631.40	    52948.78	    45141.14	    42266.03	    30920.97	    28168.26	    26072.10	    34710.19	    45850.64	    32372.59	    30132.93	    28594.58	    27778.81	    40889.40	    31747.97	    24109.71	    20568.92	    14641.22	    17073.09	    19164.40	    21328.59	    23317.48	    14873.19	    18231.19	    17631.57	    19026.68	    20284.58	    15606.40	
      4.0100	      258.31	      647.56	     8140.15	     8487.42	     7056.25	    11482.71	    14480.94	    12508.45	    15367.80	    13145.71	    15698.73	    13396.80	    15085.58	    20045.18	    13041.75	    22647.22	    18953.14	    18192.68	    19376.56	    21142.51	    16609.58	    20272.43	    19176.14	    19475.58	    23502.04	    29009.59	    25222.60	    22025.59	    28884.25	    26572.68	    25664.45	    25450.89	    25921.70	    32221.64	    42544.43	    44559.39	    46224.78	    45101.81	    42240.62	    38067.59	    38316.19	    37475.22	    33085.14	    36640.16	    31661.85	    47392.21	    32405.04	    32909.90	    33743.79	    35034.88	    28355.81	    34005.67	    29043.41	    41647.88	    27565.33	    31842.46	    32696.48	    29367.10	    31024.86	    30701.15	    25890.03	    27835.89	    29123.20	    23585.42	    27372.15	    25931.51	    20596.22	    24563.23	    19299.36	    23002.13	    16869.09	    18359.55	    15854.82	    18894.14	    12554.82	    13582.71	    13155.67	    10230.24	    13929.56	    10397.63	     9782.70	    13694.23	     8695.25	    11523.84	    11291.21	    10745.08	     9072.63	    11625.35	    11988.19	     9097.67	    10825.79	    10711.28	     9891.75	    12722.95	    12449.47	     9893.13	    12270.37	    12646.60	    13437.28	    15740.96	    13696.09	    21023.71	    18427.73	    15353.58	    21584.39	    18740.38	    22709.18	    19500.76	    23244.40	    19889.95	    23022.66	    21400.37	    25357.23	    31264.95	    21847.73	    26147.75	    31946.43	    23157.27	    24468.44	    26436.04	    27523.89	    23242.33	    26187.81	    29485.11	    23469.41	    20776.44	    21701.84	    19567.61	    19481.83	    17286.85	    22754.73	    22837.85	    20725.00	    18366.71	    15605.10	    20413.51	    19000.65	    14599.66	    14871.28	    13987.52	    14403.58	    14999.46	    15342.16	    15852.64	    14302.96	    15236.69	    14099.50	    13680.68	    14642.04	    12829.57	
      4.0120	      287.30	      687.18	     9251.76	     7015.75	     7505.55	    11892.29	    14072.31	    12405.34	    15306.47	    14037.67	    17437.53	    15083.36	    15283.83	    21793.76	    13871.62	    24038.48	    19029.09	    19684.69	    20264.63	    22431.27	    16911.58	    22429.12	    20727.37	    19853.29	    23607.51	    24364.34	    26893.08	    23020.38	    32308.65	    25664.45	    29263.82	    26601.65	    26398.04	    34902.68	    44191.42	    47742.97	    47904.25	    48341.90	    44298.27	    39788.57	    41943.24	    40401.83	    35055.41	    39307.46	    34051.55	    52827.73	    35312.91	    33919.22	    35762.40	    38248.48	    29391.35	    36238.94	    30767.15	    39700.36	    28107.47	    33179.18	    34839.58	    30690.01	    31435.83	    33628.44	    27785.35	    27384.20	    30601.74	    25162.05	    29668.16	    26096.60	    22313.92	    27688.59	    20356.44	    24199.31	    18376.24	    18875.69	    17875.36	    20306.07	    13586.87	    14534.00	    13198.38	    11081.59	    14366.33	    11368.92	    10215.91	    14826.57	     9281.07	    12771.25	    12147.89	    12397.21	     9883.79	    12046.91	    12882.17	    10294.14	    10971.44	    11126.91	    10330.57	    14637.24	    14333.40	    10332.96	    13187.57	    13224.88	    14052.99	    15651.99	    14333.50	    22006.32	    20641.64	    16182.46	    23467.48	    20407.68	    22564.39	    21208.04	    24509.85	    20782.88	    25373.50	    22569.84	    27317.88	    32821.90	    22543.28	    26730.80	    34436.99	    24621.29	    27361.75	    27222.46	    29974.86	    24250.52	    27761.95	    30214.45	    25984.85	    21915.62	    22972.24	    20004.59	    19555.81	    18117.71	    25686.75	    21845.17	    21505.45	    19516.32	    16864.59	    19856.36	    19672.42	    15365.04	    15681.29	    14166.99	    15111.65	    15542.75	    16064.13	    16622.04	    14767.20	    15943.29	    14663.17	    14321.18	    15222.02	    13246.06	
      4.0140	      254.16	      736.48	     8050.13	     7487.02	     7524.71	    10487.50	    12775.38	    11361.14	    15875.12	    12662.95	    14330.19	    14794.56	    14079.73	    20228.83	    14918.93	    22806.92	    19591.03	    19531.30	    18735.54	    20332.59	    16409.89	    19994.90	    19818.71	    20038.30	    21867.44	    24601.71	    24970.35	    25151.46	    32146.05	    25450.89	    26601.65	    27047.64	    26908.06	    31842.84	    48732.52	    52097.40	    48785.30	    46763.21	    46189.70	    43363.94	    44545.55	    39888.60	    37536.36	    37892.77	    35192.76	    48709.94	    34767.19	    35248.97	    34943.54	    36096.59	    30182.43	    35247.75	    31486.75	    35950.01	    29758.16	    32757.61	    35615.30	    29359.01	    30644.16	    34335.00	    30559.12	    27221.28	    29904.04	    27778.43	    31918.20	    25782.82	    23615.29	    28064.26	    22123.56	    23791.25	    19554.10	    20871.73	    17512.91	    19551.97	    14340.06	    14452.98	    13093.06	    12819.23	    14588.49	    12228.48	    10684.77	    14727.38	     9985.71	    12186.87	    12353.38	    10728.75	    11074.73	    11884.02	    12868.22	    10482.48	    11295.52	    11321.29	    11140.80	    14667.29	    13021.10	    10726.45	    13276.95	    13070.64	    13873.56	    16559.16	    16186.37	    21950.78	    19756.16	    16357.45	    23269.45	    18967.69	    21889.90	    23389.46	    23824.38	    21299.46	    24663.98	    22824.37	    25962.69	    33360.45	    23253.62	    25977.25	    33908.62	    26947.04	    25687.32	    28665.09	    32468.77	    25973.21	    28976.88	    31292.15	    26461.10	    24246.05	    22278.90	    20403.05	    19654.30	    20388.67	    25286.01	    21995.76	    20923.11	    19391.46	    17606.18	    22434.52	    19604.47	    16599.98	    16057.02	    14673.06	    15355.87	    16198.38	    16904.07	    17582.24	    15146.82	    16046.21	    15300.16	    14939.40	    15249.11	    13407.82	
      4.0160	      229.35	      686.26	     7492.42	     7474.19	     7279.67	     9652.27	    11571.29	    11046.40	    14227.76	    12798.17	    14362.80	    13274.56	    14092.63	    17848.89	    13981.04	    19597.84	    18280.14	    17355.31	    17799.21	    19107.20	    17012.66	    19238.23	    18997.95	    19391.83	    21919.36	    24517.82	    24494.83	    23161.17	    27990.81	    25921.70	    26398.04	    26908.06	    27626.37	    31515.41	    42996.61	    46970.70	    47125.30	    45954.94	    43252.35	    40328.57	    39335.97	    39099.38	    35749.00	    36176.23	    33526.81	    42219.39	    34646.72	    33483.46	    34274.37	    33880.18	    30675.51	    33989.63	    30730.91	    36004.77	    29892.49	    31616.24	    33002.31	    29455.77	    30217.87	    30057.34	    27583.65	    27093.66	    27785.70	    25074.90	    28033.65	    24898.03	    21771.05	    24638.86	    20756.12	    21579.32	    17831.01	    18952.29	    16905.11	    18268.18	    13287.64	    13748.12	    12016.33	    10982.51	    13170.63	    10680.35	     9768.60	    12115.50	     9302.36	    11169.09	    10822.51	    10430.60	     9733.40	    11012.29	    11156.16	     9840.72	    10727.37	    10763.59	    10465.28	    12661.28	    11805.19	    10776.77	    12257.76	    12752.99	    13706.47	    15331.52	    14380.59	    18714.09	    17485.94	    16342.57	    20308.59	    18843.04	    21637.26	    20502.87	    22787.98	    21404.68	    23035.89	    22485.39	    24141.24	    29298.78	    23268.79	    25320.88	    30810.27	    24644.44	    25033.64	    25710.83	    28666.31	    24461.82	    26760.25	    28159.37	    23736.33	    21607.85	    21209.93	    19693.70	    19177.74	    18327.08	    22212.36	    20915.73	    19859.14	    18301.95	    16168.05	    19866.39	    17927.19	    15666.37	    15679.10	    15133.31	    15477.00	    16116.10	    16552.07	    16991.12	    15674.72	    16062.74	    15304.03	    14575.07	    14801.37	    13470.78	
      4.0180	      357.65	      783.06	    11341.05	     9012.20	     9117.20	    16082.52	    20025.28	    16317.58	    18176.22	    17068.83	    21489.09	    17533.00	    19074.34	    28022.44	    15278.91	    31962.96	    23398.25	    23579.72	    25971.81	    29537.69	    20071.78	    28846.32	    26127.10	    24380.20	    30160.27	    33443.42	    33314.42	    26147.07	    39544.72	    32221.64	    34902.68	    31842.84	    31515.41	    43603.18	    49691.40	    53958.73	    57547.54	    59625.81	    52559.66	    45510.79	    47597.60	    47324.60	    38728.55	    48852.67	    39304.37	    69900.21	    41013.19	    40334.03	    42768.79	    48690.14	    35415.32	    43691.23	    35514.06	    50870.20	    33234.67	    40391.49	    41333.42	    38357.35	    37697.41	    40063.39	    31066.15	    34269.81	    39332.39	    27914.68	    33372.76	    33266.96	    25439.32	    31700.00	    23054.90	    29497.36	    20192.34	    20566.99	    20074.49	    23947.05	    15542.33	    17531.29	    16574.61	    11679.64	    17965.05	    12465.77	    12288.18	    18262.96	    10537.06	    14681.53	    14070.26	    14894.42	    10678.32	    14609.57	    15634.37	    11011.35	    12888.88	    13469.64	    11896.86	    16051.89	    17220.14	    12084.17	    15366.07	    15568.80	    17357.78	    19017.80	    15710.84	    28411.19	    24847.29	    19510.89	    28768.37	    24583.65	    27790.74	    23478.72	    30039.86	    25081.15	    31081.37	    27324.02	    32564.46	    39273.62	    26988.00	    34277.38	    41863.45	    27294.69	    32259.65	    32345.84	    32301.24	    28041.30	    32208.12	    37624.72	    29895.27	    24250.53	    29654.21	    23874.52	    24177.28	    19723.77	    29831.51	    28564.12	    27359.46	    23465.41	    19659.71	    22588.76	    24897.63	    17451.49	    18632.80	    17030.40	    18075.23	    18404.32	    18765.65	    19438.06	    17419.74	    19640.75	    17269.61	    17065.29	    18532.01	    15646.99	
      4.0230	      640.23	     1972.28	    18102.22	    18736.54	    14564.56	    20258.46	    24632.47	    20650.80	    51283.34	    21403.39	    23819.36	    42226.20	    25866.30	    49894.12	    42385.35	    57227.00	    48899.34	    56573.47	    36760.70	    35965.99	    27597.93	    30368.69	    34420.30	    41468.88	    35840.25	    49326.02	    44768.93	    71772.05	    87763.05	    42544.43	    44191.42	    48732.52	    42996.61	    49691.40	   164608.07	   155564.42	   104961.58	    78317.27	   113649.05	   117258.84	   139700.64	    81958.57	   100457.00	    73250.89	    83516.74	   108643.66	    65485.49	    84377.78	    70002.36	    66690.86	    45851.28	    74221.91	    69756.58	    73459.69	    53938.29	    68938.22	    90477.51	    43941.36	    67318.84	   101341.39	    92252.28	    50245.78	    60345.74	    85904.38	   104425.25	    49031.82	    64161.49	    87111.97	    58420.67	    64771.64	    59786.81	    69793.58	    40944.93	    51237.19	    38001.35	    31356.69	    34031.32	    48005.44	    37689.91	    42374.09	    28030.41	    50335.58	    26626.65	    35232.97	    40507.59	    20214.84	    37627.84	    31119.88	    39359.37	    30156.78	    29558.32	    25508.57	    28749.17	    51795.98	    32994.54	    19496.72	    36098.77	    29273.27	    23479.79	    43959.75	    54537.67	    62382.73	    55144.25	    27167.18	    66511.99	    33601.22	    45401.13	    77512.03	    50469.48	    34024.83	    52444.27	    40724.32	    67597.59	   104483.96	    41069.17	    43897.69	    87517.83	    80939.58	    51287.50	    85447.38	   112853.97	    66168.63	    78891.75	    82634.07	    77453.63	    79901.79	    37549.30	    46663.44	    39745.86	    67226.40	    77245.28	    46458.57	    41089.56	    45065.18	    46466.74	    79352.21	    46400.33	    42895.05	    32182.96	    21603.23	    25130.02	    30241.19	    34974.09	    38445.65	    22733.76	    24261.91	    27901.33	    29598.18	    30699.10	    25191.93	
      4.0280	      619.26	     1948.78	    17900.27	    17389.77	    15349.00	    20444.87	    24735.78	    20881.72	    47794.03	    22273.89	    24267.28	    40933.92	    26108.80	    49213.38	    41255.50	    56546.98	    48066.43	    54460.10	    37444.99	    37768.28	    28949.05	    33503.68	    37164.73	    42423.15	    37347.97	    47384.22	    46760.37	    70047.31	    86736.71	    44559.39	    47742.97	    52097.40	    46970.70	    53958.73	   155564.42	   151350.69	   107035.15	    85085.36	   113617.56	   115743.83	   134479.39	    84397.98	    98770.74	    76620.26	    84270.40	   111060.00	    69039.67	    84282.80	    72001.95	    70889.34	    51606.86	    75595.56	    70868.06	    70038.77	    57806.23	    70131.91	    89711.82	    48562.27	    66478.10	    98296.73	    89669.07	    51850.39	    62693.51	    82981.20	    99699.81	    50852.04	    63358.72	    83717.88	    57987.80	    62518.07	    57555.44	    65719.26	    41167.45	    49562.37	    37700.62	    32047.09	    32859.06	    45204.47	    37066.87	    40010.54	    27685.67	    47242.81	    26397.29	    33560.71	    38151.48	    20800.73	    35922.40	    30116.24	    37574.45	    29215.02	    28659.08	    25786.78	    28588.60	    48493.99	    32368.57	    20874.18	    35119.12	    29227.15	    25382.39	    42841.60	    51825.78	    60459.70	    53496.96	    29796.26	    64505.32	    35344.77	    45149.51	    74218.93	    51264.53	    37844.30	    54178.30	    43831.30	    65348.45	    98935.29	    44170.40	    47018.21	    86098.71	    78368.05	    52958.83	    81938.89	   106385.24	    65854.89	    77222.23	    81189.75	    75056.36	    76067.84	    40986.60	    46648.02	    40596.64	    64055.86	    74034.15	    46563.93	    42568.57	    45172.19	    46093.16	    73735.21	    46360.62	    42686.70	    33629.36	    24351.16	    27637.59	    32169.27	    36426.47	    39602.77	    25486.04	    27355.20	    29899.15	    31178.05	    31724.91	    26361.65	
      4.0330	      524.92	     1462.36	    16021.62	    15226.89	    13920.45	    20747.13	    25624.06	    21772.51	    34433.11	    23192.38	    26822.04	    30583.75	    26509.00	    41514.44	    29994.04	    47368.44	    39148.15	    40907.65	    36080.12	    38644.68	    29371.91	    36453.37	    36418.90	    37932.96	    40328.09	    48374.23	    46358.83	    50923.59	    66158.69	    46224.78	    47904.25	    48785.30	    47125.30	    57547.54	   104961.58	   107035.15	    92541.41	    84391.96	    90544.91	    86291.71	    93657.42	    74427.40	    73983.21	    71154.09	    67713.22	    97868.91	    63157.65	    68641.28	    65340.61	    67754.99	    52238.05	    67050.89	    59459.30	    70800.54	    53191.89	    62365.01	    70759.38	    52084.80	    59087.98	    71871.13	    62808.40	    50530.79	    57292.99	    57509.86	    67989.40	    48505.63	    47183.39	    59268.84	    43556.41	    49148.25	    40411.11	    44479.52	    33543.62	    39632.43	    28441.70	    27599.50	    26874.47	    28228.24	    29655.19	    26509.00	    21466.16	    33060.68	    19759.74	    25388.79	    26773.48	    20206.95	    23601.10	    24200.58	    27561.82	    21149.58	    22643.89	    21822.53	    21890.17	    32316.49	    26447.66	    19178.02	    26934.63	    25093.57	    25034.35	    33509.68	    34505.23	    46625.69	    41102.64	    28990.40	    48795.16	    34738.33	    41938.66	    49709.18	    45655.30	    37313.24	    47179.87	    41227.49	    52799.63	    71692.71	    41633.13	    47669.49	    68632.38	    55243.79	    48040.68	    60045.13	    70159.01	    50927.74	    58401.94	    63770.39	    54739.62	    51461.13	    40873.10	    39373.70	    37110.99	    43040.03	    53538.40	    42863.04	    39740.13	    37798.28	    35107.72	    49349.70	    39029.82	    32498.57	    29685.34	    25189.79	    27028.47	    29261.64	    31228.02	    32991.52	    25989.81	    28046.15	    27411.30	    27456.79	    28583.56	    24402.02	
      4.0380	      482.67	     1211.12	    15213.05	    12600.70	    13315.71	    21256.96	    26523.45	    21769.75	    26713.93	    23000.96	    27432.03	    25687.90	    25668.06	    38922.43	    23786.43	    44790.57	    34227.14	    34388.72	    35492.84	    40037.60	    28124.36	    39119.46	    36983.25	    35282.72	    40677.83	    45154.16	    45904.84	    40913.38	    58370.83	    45101.81	    48341.90	    46763.21	    45954.94	    59625.81	    78317.27	    85085.36	    84391.96	    84890.17	    78933.19	    71011.01	    73858.24	    68641.97	    59962.48	    69411.22	    59172.31	    97447.59	    59566.16	    60043.43	    61147.18	    68493.23	    52250.86	    62364.24	    52753.69	    66170.76	    50034.83	    57886.90	    61416.53	    53690.63	    52953.91	    60017.44	    49396.07	    48385.26	    56081.33	    44481.04	    52223.57	    47134.86	    39195.40	    47744.78	    36023.39	    42293.81	    31411.03	    32473.02	    29408.57	    34021.51	    23877.27	    25499.95	    23542.70	    19635.82	    26227.56	    19609.47	    18463.81	    26658.70	    16386.02	    20930.75	    20917.68	    19967.89	    17414.75	    20894.15	    22867.07	    16730.85	    18940.44	    19753.13	    18381.07	    24170.12	    23936.14	    18058.47	    22635.27	    22365.23	    24897.58	    28355.27	    25413.41	    41106.72	    35631.59	    28590.40	    41979.75	    34115.14	    38630.94	    37632.35	    42705.70	    37047.31	    44838.03	    40062.35	    45831.40	    57810.47	    39917.49	    48218.97	    60583.67	    43119.99	    45512.22	    48684.82	    51140.87	    43046.24	    48651.69	    55665.53	    44921.25	    38587.24	    42138.86	    34900.48	    34683.25	    31846.26	    43877.39	    40354.17	    38720.18	    34036.62	    29882.54	    35507.42	    35864.87	    27104.31	    27611.42	    25101.39	    26561.95	    27503.53	    28390.91	    29549.70	    25659.08	    28596.23	    25870.58	    25605.24	    26842.26	    22806.69	
      4.0480	      524.05	     1509.82	    15597.18	    14743.31	    13428.50	    19695.74	    24397.11	    20179.67	    36318.55	    21106.67	    24016.50	    31830.30	    24433.08	    41902.08	    31198.54	    48323.13	    39425.35	    42654.01	    34375.06	    36394.84	    26708.97	    33484.41	    34487.07	    36753.79	    36612.92	    44960.81	    43312.09	    53299.88	    69107.55	    42240.62	    44298.27	    46189.70	    43252.35	    52559.66	   113649.05	   113617.56	    90544.91	    78933.19	    91660.16	    89388.46	   100294.78	    71890.21	    75878.00	    68425.16	    67949.63	    98199.16	    59986.22	    68735.22	    62604.09	    65017.26	    48056.02	    65034.18	    58422.57	    65356.64	    50493.78	    60490.64	    72001.43	    47367.16	    56843.46	    75934.49	    66858.05	    47352.45	    55916.87	    61416.06	    73397.84	    46225.20	    48949.47	    63118.12	    44888.65	    50285.56	    42790.37	    47754.11	    33269.45	    39943.19	    29347.96	    27144.15	    27124.69	    31579.35	    30296.15	    28901.06	    22066.10	    35841.05	    20420.08	    26127.63	    28599.36	    18947.06	    25807.02	    24458.24	    29131.20	    21950.23	    22859.58	    21597.16	    22421.03	    35152.11	    26659.73	    18188.18	    27630.48	    24468.91	    23428.41	    34252.57	    37484.42	    48828.91	    42557.01	    27117.62	    51034.36	    32342.90	    39847.47	    54042.77	    44373.22	    34723.65	    46501.07	    39132.87	    53108.30	    75835.82	    39286.94	    44544.28	    69925.04	    58461.04	    46021.47	    63069.87	    76409.96	    51954.91	    60253.46	    65604.05	    57477.03	    55543.96	    38686.66	    38793.97	    35638.68	    46478.27	    56575.13	    41512.18	    38281.24	    37565.01	    36212.24	    53558.19	    39147.54	    33291.39	    28766.32	    22909.11	    25159.89	    27949.24	    30508.34	    32653.92	    23661.22	    25871.34	    26068.57	    26659.13	    27590.52	    23077.43	
      4.0530	      477.23	     1517.87	    14053.67	    14089.54	    12519.31	    16383.15	    19833.98	    17263.44	    36264.71	    18753.58	    20301.33	    31238.94	    21746.04	    37904.13	    31977.88	    43282.50	    37782.89	    41489.35	    30281.95	    30778.80	    24761.72	    27980.06	    30568.49	    34413.85	    31673.32	    39567.80	    38632.76	    54109.10	    66065.86	    38067.59	    39788.57	    43363.94	    40328.57	    45510.79	   117258.84	   115743.83	    86291.71	    71011.01	    89388.46	    90108.49	   101780.84	    68535.19	    77355.19	    62146.35	    66784.64	    85861.36	    56960.19	    66820.34	    58716.59	    57390.08	    44384.73	    60904.39	    57044.20	    57745.43	    48351.70	    56619.80	    70054.67	    41597.28	    53817.01	    74559.45	    68533.11	    43211.44	    50236.48	    63296.95	    75146.02	    41692.14	    49088.03	    63184.14	    45335.93	    48177.77	    43966.43	    49883.39	    32678.18	    38567.62	    29319.78	    25629.70	    25579.47	    33617.00	    28739.70	    29971.62	    21507.62	    34949.35	    20565.24	    25692.54	    28687.52	    16888.23	    27023.02	    23444.05	    28348.11	    22539.21	    22503.97	    20574.63	    22418.44	    36055.10	    24949.35	    17421.43	    27182.95	    23489.63	    21245.35	    33423.75	    39145.70	    45786.12	    40754.08	    25099.98	    48997.74	    29336.67	    36902.26	    55898.19	    41192.67	    32150.27	    43096.81	    36377.87	    50795.11	    74786.97	    36985.46	    39228.24	    66675.44	    60105.43	    42923.31	    62616.70	    79858.74	    51740.27	    59866.63	    62814.72	    57253.55	    57558.46	    33822.48	    37352.00	    33149.14	    48583.39	    55897.24	    37622.65	    34476.91	    35773.15	    35773.82	    55532.37	    36373.86	    33500.38	    27419.85	    21215.70	    23416.73	    26675.80	    29637.08	    31875.76	    22132.20	    23377.14	    24912.06	    25471.52	    25814.27	    21912.59	
      4.0580	      576.03	     1716.65	    16529.58	    15406.95	    13362.04	    19052.05	    23131.04	    18915.43	    43428.86	    19705.52	    22328.52	    37100.32	    23270.03	    45442.14	    36372.51	    52356.12	    42846.25	    49533.19	    33867.71	    34361.51	    24730.91	    30072.12	    32750.00	    37191.66	    33048.79	    42212.82	    41478.74	    61901.13	    78772.99	    38316.19	    41943.24	    44545.55	    39335.97	    47597.60	   139700.64	   134479.39	    93657.42	    73858.24	   100294.78	   101780.84	   120803.37	    73681.51	    86541.02	    67861.96	    73870.01	   102698.27	    59549.75	    74191.02	    63100.29	    63348.65	    42994.63	    66874.55	    61675.99	    63756.56	    48720.69	    61883.06	    79848.89	    41838.03	    58844.97	    89024.97	    79556.61	    45146.84	    56006.35	    73691.07	    89642.81	    44811.63	    56070.65	    75859.04	    50800.25	    56771.58	    51290.43	    58672.73	    36304.30	    44780.43	    33303.36	    28297.90	    29784.17	    40525.09	    33406.36	    36080.28	    24665.98	    43780.59	    23213.21	    30548.81	    34759.99	    18861.83	    32080.40	    27184.73	    34374.83	    25966.83	    25464.94	    22737.59	    25073.02	    44310.70	    29712.49	    17665.30	    31488.67	    25770.44	    21906.33	    38142.98	    46232.21	    55544.94	    48933.78	    25303.72	    58853.16	    31077.39	    39982.60	    66447.76	    45548.75	    31823.81	    48242.88	    37624.20	    59307.26	    90163.35	    37493.16	    41176.79	    77771.36	    69436.33	    46844.08	    73727.40	    95648.97	    57777.72	    68690.38	    72954.76	    67582.43	    67977.28	    36061.51	    41025.39	    35566.85	    56979.94	    67488.36	    41478.46	    37845.20	    40168.29	    40918.58	    66325.59	    41708.15	    37351.37	    29077.66	    20080.83	    23321.10	    27375.95	    31289.91	    34243.06	    21047.36	    23097.27	    25321.04	    26803.19	    27743.69	    22598.49	
      4.0630	      418.44	     1168.69	    13076.84	    11837.92	    11215.85	    15996.89	    18974.97	    17220.61	    26834.82	    19491.81	    22838.76	    24444.88	    21738.06	    32032.01	    24256.16	    35502.67	    30640.31	    32096.98	    28637.73	    30312.67	    24766.89	    29399.83	    29107.28	    30304.15	    32728.19	    36912.58	    37889.83	    40353.57	    51186.36	    37475.22	    40401.83	    39888.60	    39099.38	    47324.60	    81958.57	    84397.98	    74427.40	    68641.97	    71890.21	    68535.19	    73681.51	    61374.23	    60233.93	    56965.78	    54853.34	    74248.32	    52755.82	    54758.61	    53537.23	    53605.62	    42983.69	    54416.87	    48742.38	    57291.92	    43459.37	    50217.85	    56216.37	    42583.35	    48304.96	    55917.75	    49634.37	    40604.79	    44537.15	    45503.20	    53364.31	    38271.58	    37680.38	    46915.02	    34864.26	    38618.10	    32462.02	    35365.26	    27984.90	    32050.16	    22747.83	    22168.95	    20881.58	    22051.98	    22871.16	    20932.56	    16788.50	    25053.47	    15801.37	    20625.40	    21032.55	    17004.56	    18597.53	    19176.69	    21308.55	    17527.98	    18146.30	    17386.99	    17455.58	    25851.46	    21347.56	    15822.97	    21573.85	    20547.90	    20280.68	    26115.60	    27090.63	    34974.18	    32443.90	    23742.19	    37741.49	    28930.73	    33970.46	    38987.39	    36667.01	    30536.13	    37633.28	    33470.77	    42572.73	    55698.35	    34008.23	    37834.32	    54077.30	    44005.04	    39951.20	    46737.91	    55786.43	    40653.52	    46477.19	    49004.79	    43519.43	    40516.87	    32098.47	    31685.93	    29673.10	    34022.82	    42447.43	    33030.73	    31303.92	    30282.46	    27865.89	    38167.01	    30213.67	    26082.88	    24097.06	    20832.03	    22268.57	    23884.69	    25379.88	    26613.43	    21759.74	    22812.46	    22479.13	    22163.32	    23008.00	    20137.06	
      4.0680	      399.29	     1308.65	    12007.72	    12331.26	    10581.41	    12737.89	    14542.58	    14273.94	    31052.72	    16806.55	    18353.18	    26671.30	    19108.27	    30233.62	    28157.07	    33185.57	    31728.42	    34834.48	    24978.68	    24362.14	    22655.82	    22629.59	    25002.43	    29205.49	    27133.35	    32840.22	    33113.48	    46525.86	    53583.20	    33085.14	    35055.41	    37536.36	    35749.00	    38728.55	   100457.00	    98770.74	    73983.21	    59962.48	    75878.00	    77355.19	    86541.02	    60233.93	    68474.50	    51711.29	    57886.87	    65020.53	    50618.77	    57215.74	    51199.55	    46195.62	    38424.68	    52415.30	    50231.24	    51027.68	    42148.67	    48424.06	    59437.27	    35384.29	    47699.21	    61897.64	    58715.32	    37040.12	    40147.33	    54500.92	    64098.78	    34449.36	    42135.61	    53717.69	    39193.31	    40516.27	    38405.20	    43796.51	    29198.28	    33566.14	    25167.59	    21743.31	    21290.82	    28926.86	    23500.80	    25863.07	    17976.63	    28403.81	    17720.86	    22539.54	    24480.81	    14898.92	    23262.99	    19970.87	    23465.53	    20265.18	    19621.34	    17438.81	    19274.09	    31343.05	    21168.26	    15324.71	    23432.09	    20725.44	    17980.76	    28141.14	    33747.89	    36071.41	    34062.80	    21584.08	    40164.39	    25797.96	    32260.00	    47708.05	    34963.79	    27606.95	    35746.77	    31001.45	    43940.90	    62854.12	    32041.13	    32182.42	    55692.30	    52109.26	    37728.35	    52800.70	    69611.62	    44502.63	    51347.04	    51338.69	    48877.40	    49611.97	    26877.79	    32337.02	    28231.57	    42162.92	    47470.70	    30638.78	    28214.82	    30471.92	    30352.24	    47742.83	    29563.80	    29026.54	    23609.67	    18627.11	    20353.46	    23160.25	    25701.19	    27445.04	    19754.16	    19744.09	    21732.44	    21767.51	    22000.69	    19389.64	
      4.0780	      436.22	     1057.89	    13357.08	    11052.98	    11067.21	    18744.17	    23685.21	    18595.00	    25003.80	    18823.28	    22875.01	    23235.85	    21443.83	    35247.53	    20878.66	    41083.64	    30108.95	    31468.19	    30508.10	    34333.00	    22381.48	    32578.54	    30845.62	    29748.84	    33643.18	    38953.37	    38225.84	    36305.77	    53053.19	    36640.16	    39307.46	    37892.77	    36176.23	    48852.67	    73250.89	    76620.26	    71154.09	    69411.22	    68425.16	    62146.35	    67861.96	    56965.78	    51711.29	    58601.62	    50379.62	    87573.51	    48336.29	    51646.85	    50902.89	    58188.35	    41048.60	    52759.68	    44077.06	    56874.54	    40085.49	    49003.31	    53840.24	    43303.23	    44859.04	    55081.60	    44482.90	    40086.64	    48305.38	    40252.75	    48471.60	    39772.06	    34462.69	    44011.75	    31219.08	    38213.62	    28296.72	    29955.98	    24852.97	    30135.28	    20872.55	    21693.96	    21158.35	    18804.17	    23512.74	    18450.67	    16366.53	    25849.56	    14276.40	    18931.67	    19635.84	    16788.12	    16178.44	    18617.78	    21334.85	    14701.36	    16592.20	    16904.50	    15919.21	    22998.27	    21373.48	    14463.96	    20112.07	    18924.02	    20320.83	    25189.61	    23573.63	    38280.98	    32479.46	    22930.04	    38592.26	    28012.53	    32650.23	    34906.21	    36406.72	    29439.92	    38422.78	    32641.76	    40740.88	    53946.37	    32134.24	    40037.57	    54025.45	    38631.22	    37955.61	    44512.32	    47905.00	    37212.37	    43039.57	    50009.94	    40678.36	    35641.05	    35242.11	    29738.16	    29157.70	    29251.25	    40499.17	    34939.16	    32999.17	    29381.05	    26297.80	    33735.30	    31683.31	    23371.67	    22827.67	    19506.94	    21127.08	    22265.80	    23386.23	    24677.11	    19865.78	    22794.66	    20787.99	    21090.03	    22475.94	    18498.92	
      4.0854	      376.93	     1131.69	    11447.17	    10675.48	    10040.22	    13614.67	    16251.26	    14439.21	    26334.17	    16108.73	    18167.86	    23471.04	    18219.19	    29487.75	    23646.36	    33212.32	    28707.36	    30946.96	    24805.84	    25810.77	    20813.76	    24375.63	    25308.03	    27239.63	    27030.77	    31543.49	    32292.26	    39726.59	    49564.61	    31661.85	    34051.55	    35192.76	    33526.81	    39304.37	    83516.74	    84270.40	    67713.22	    59172.31	    67949.63	    66784.64	    73870.01	    54853.34	    57886.87	    50379.62	    51334.12	    67892.53	    46418.97	    51149.95	    47336.46	    47073.67	    37024.76	    48631.61	    44599.52	    47738.83	    38779.78	    44996.14	    53203.09	    35610.59	    42782.23	    54983.91	    49758.60	    35176.23	    40053.74	    45769.09	    54034.77	    33659.57	    36589.01	    46393.19	    33791.00	    36443.33	    32149.23	    35688.01	    25633.90	    29662.47	    21963.32	    20181.96	    19455.06	    23381.41	    21703.41	    21381.75	    16123.11	    25190.45	    15329.69	    19457.35	    20856.50	    14348.15	    19189.35	    17876.24	    20867.19	    16880.19	    17033.40	    15991.07	    16793.40	    26020.32	    19550.88	    14056.25	    20507.58	    18513.14	    17565.25	    24962.45	    27798.55	    33969.72	    30857.93	    20693.90	    36533.67	    24626.99	    29666.14	    39924.11	    32811.61	    26571.29	    34189.19	    29568.59	    39220.62	    54712.37	    30005.09	    32525.66	    50871.34	    43785.83	    35060.45	    45876.89	    56944.01	    38909.22	    44745.98	    47015.47	    42457.50	    41173.14	    27956.52	    29012.37	    26404.73	    34672.62	    41423.35	    29581.27	    27749.62	    27835.50	    26846.01	    39094.75	    28037.44	    25102.66	    21769.99	    17783.11	    19348.59	    21365.78	    23240.31	    24697.28	    18574.40	    19592.16	    20038.51	    20139.89	    20590.32	    17725.00	
      4.0880	      718.83	     1455.87	    20922.15	    14590.87	    15549.55	    32551.98	    43241.96	    28757.45	    38123.63	    24709.15	    32194.94	    35584.26	    29412.32	    61052.29	    27157.31	    74830.16	    45028.90	    50012.96	    47763.87	    56652.29	    25442.15	    51230.59	    46777.45	    41926.65	    47519.88	    57608.84	    54522.21	    50670.38	    88940.95	    47392.21	    52827.73	    48709.94	    42219.39	    69900.21	   108643.66	   111060.00	    97868.91	    97447.59	    98199.16	    85861.36	   102698.27	    74248.32	    65020.53	    87573.51	    67892.53	   159400.52	    59913.58	    72114.73	    68224.62	    92523.75	    50283.24	    74182.57	    56140.80	    80100.71	    48498.94	    69185.84	    79110.60	    59219.88	    59023.99	    88845.09	    63556.78	    54538.50	    77764.67	    56913.40	    73108.86	    59149.53	    48712.74	    68297.14	    41929.19	    59885.39	    39049.00	    40660.29	    31812.44	    43672.51	    29344.79	    31233.73	    33346.21	    27604.58	    37857.71	    27369.08	    24812.02	    45889.99	    19586.53	    27648.98	    30634.77	    24015.77	    23372.28	    28008.65	    35356.91	    18608.72	    22734.57	    24232.20	    21762.33	    35081.62	    33826.24	    17349.05	    29180.59	    24916.79	    27999.54	    37418.09	    33665.94	    68022.58	    52625.00	    29609.29	    64266.02	    37549.19	    44325.32	    51947.68	    52995.33	    37333.53	    58684.40	    43812.33	    60436.52	    86301.30	    40459.92	    59477.31	    84633.34	    53230.06	    51483.11	    68278.42	    68471.87	    50900.65	    61719.51	    80278.58	    61257.53	    51263.20	    55251.31	    40440.97	    40691.63	    40601.47	    63823.82	    54141.62	    50801.01	    42638.48	    38460.92	    49617.47	    50932.66	    31113.30	    30308.54	    22603.19	    26279.64	    27912.73	    29878.84	    32545.35	    22133.48	    30297.63	    25489.02	    28039.08	    31298.76	    22638.18	
      4.0980	      338.65	      973.32	    10826.21	     9632.90	     9621.76	    13019.94	    15140.78	    14365.78	    21275.78	    16874.77	    19556.64	    19925.87	    18488.41	    25765.72	    20179.25	    28126.02	    25203.50	    25854.84	    23900.93	    25320.69	    21759.63	    25210.02	    24916.49	    25667.62	    28008.84	    30205.96	    32429.60	    33267.06	    41362.79	    32405.04	    35312.91	    34767.19	    34646.72	    41013.19	    65485.49	    69039.67	    63157.65	    59566.16	    59986.22	    56960.19	    59549.75	    52755.82	    50618.77	    48336.29	    46418.97	    59913.58	    46035.14	    45876.31	    45860.36	    45285.12	    38242.19	    46131.23	    41695.68	    47526.70	    38108.89	    42484.86	    46599.99	    37241.95	    40784.00	    45000.36	    40644.43	    34701.90	    37146.75	    37166.45	    42887.89	    32333.56	    31282.25	    37845.26	    29183.15	    31283.24	    26626.84	    28572.71	    23868.45	    26403.30	    18949.34	    18729.83	    16892.37	    17507.68	    18565.64	    16734.66	    13791.32	    19324.72	    13187.75	    16825.24	    16729.98	    14533.75	    14996.26	    15675.30	    16911.54	    14637.54	    15023.14	    14607.49	    14597.56	    20564.01	    17513.72	    13893.75	    17756.05	    17409.29	    17595.63	    21359.42	    21812.92	    27519.60	    26216.40	    20857.97	    30225.71	    25042.56	    28661.00	    31394.54	    30883.39	    26981.48	    31669.87	    29094.50	    34963.25	    44260.44	    29752.53	    32357.76	    44250.42	    36156.20	    34298.22	    37645.36	    44791.69	    34028.50	    38353.93	    39729.86	    35467.88	    32683.78	    27375.88	    26686.24	    25153.44	    27570.31	    34164.31	    27275.25	    26305.00	    25330.86	    23084.43	    30123.77	    24754.44	    21893.07	    20746.92	    18625.64	    19658.63	    20824.12	    21899.29	    22766.53	    19507.28	    20127.12	    19696.43	    19122.28	    19611.79	    17517.57	
      4.1080	      393.91	     1129.56	    11805.42	    11547.73	    10147.20	    14888.31	    18382.74	    15554.65	    27278.93	    16434.88	    18801.91	    23695.66	    19019.19	    31122.98	    23431.32	    35607.01	    29698.54	    31742.10	    26117.41	    27485.49	    20940.49	    25382.30	    25998.50	    27922.88	    28460.35	    35235.86	    33184.22	    39793.73	    50819.81	    32909.90	    33919.22	    35248.97	    33483.46	    40334.03	    84377.78	    84282.80	    68641.28	    60043.43	    68735.22	    66820.34	    74191.02	    54758.61	    57215.74	    51646.85	    51149.95	    72114.73	    45876.31	    51859.65	    47804.77	    48727.13	    36873.29	    49391.39	    44400.10	    51441.39	    38601.20	    45965.73	    53910.74	    36439.79	    43811.53	    56081.18	    49597.39	    36497.13	    41832.24	    45616.88	    54298.31	    35145.78	    36501.32	    46702.38	    33611.29	    37691.78	    31931.67	    35753.57	    25212.93	    30212.53	    21907.05	    20459.27	    20436.93	    23224.39	    22581.00	    21396.73	    16454.03	    26316.37	    15260.14	    19677.80	    21271.42	    14504.67	    19053.78	    18452.36	    21571.38	    16519.71	    17344.23	    16294.63	    16807.10	    26045.78	    19950.24	    13909.35	    20738.33	    18700.67	    17864.40	    25734.67	    27806.33	    35939.21	    31613.89	    20691.15	    37737.50	    24855.12	    30775.10	    39881.38	    33633.47	    26514.76	    34785.80	    29722.11	    40146.36	    56431.03	    30027.29	    33914.98	    52211.86	    43586.98	    35046.40	    47020.30	    56728.42	    38995.49	    45104.62	    48808.27	    42723.08	    41248.78	    29060.67	    29488.57	    27204.53	    34565.52	    41955.08	    31544.33	    28900.47	    28318.17	    26978.08	    39990.42	    29256.48	    24977.46	    21806.50	    17717.86	    19264.35	    21301.13	    23113.34	    24633.62	    18326.51	    19738.80	    19892.37	    20160.60	    20951.82	    17740.94	
      4.1180	      378.37	     1001.38	    11776.34	    10734.23	     9884.25	    15050.12	    18232.36	    15968.44	    23521.55	    17490.08	    20862.02	    21258.05	    19703.28	    29120.19	    20598.64	    32605.15	    27130.54	    28202.07	    26125.53	    28032.23	    21855.18	    26944.42	    26169.68	    26870.24	    29929.68	    34602.28	    34062.86	    34514.37	    45137.24	    33743.79	    35762.40	    34943.54	    34274.37	    42768.79	    70002.36	    72001.95	    65340.61	    61147.18	    62604.09	    58716.59	    63100.29	    53537.23	    51199.55	    50902.89	    47336.46	    68224.62	    45860.36	    47804.77	    47160.90	    48441.95	    37682.59	    48082.11	    42162.46	    52831.52	    37743.56	    44485.90	    49053.45	    38276.19	    42773.48	    48797.67	    42178.87	    36441.25	    40252.93	    38602.52	    45574.37	    34541.83	    32305.01	    40450.75	    29772.91	    34233.55	    27565.34	    29984.52	    24056.24	    28161.67	    19525.17	    19513.90	    18730.18	    18413.64	    20363.43	    17764.90	    14682.41	    22204.66	    13511.54	    17974.65	    18256.20	    15201.87	    15642.68	    16981.66	    18790.30	    14814.05	    15836.49	    15302.18	    15000.86	    22069.79	    18940.06	    13710.80	    18762.37	    18001.29	    18045.84	    22957.08	    22907.03	    31523.10	    28629.95	    20849.46	    33388.29	    25700.05	    30419.09	    33046.12	    32609.68	    26776.74	    33342.64	    29435.68	    37601.54	    48872.14	    29750.12	    34293.39	    47788.87	    37364.35	    35101.82	    40758.46	    47122.54	    35013.42	    40194.70	    43454.47	    37578.87	    34400.80	    29094.09	    27788.67	    26421.28	    28722.06	    36892.45	    30096.37	    28238.08	    26650.21	    24087.67	    32764.92	    27085.23	    22308.81	    21026.05	    18255.99	    19492.63	    20781.32	    21946.42	    23006.47	    18950.42	    20209.23	    19512.90	    19307.36	    20333.79	    17599.41	
      4.1280	      434.96	      977.21	    13237.04	    10028.53	    10768.53	    19593.24	    25235.63	    18684.56	    23183.32	    18060.15	    22416.93	    22147.02	    20652.20	    36019.68	    18675.35	    42817.20	    28929.54	    30356.74	    30661.73	    35549.32	    20597.57	    33615.78	    31137.26	    28681.08	    33112.40	    37940.68	    37547.58	    33331.99	    52924.38	    35034.88	    38248.48	    36096.59	    33880.18	    48690.14	    66690.86	    70889.34	    67754.99	    68493.23	    65017.26	    57390.08	    63348.65	    53605.62	    46195.62	    58188.35	    47073.67	    92523.75	    45285.12	    48727.13	    48441.95	    59383.32	    39280.03	    50733.19	    40755.94	    54358.00	    37484.01	    47174.14	    51369.52	    42729.65	    41778.23	    53381.90	    40840.61	    38596.85	    49070.42	    36615.75	    44805.16	    39412.96	    32100.35	    41615.32	    28654.56	    36950.38	    25542.67	    26301.78	    22855.30	    28402.52	    19481.87	    20986.53	    20611.23	    16678.75	    23178.34	    16731.99	    15730.65	    25524.99	    13188.35	    17628.96	    18389.93	    16423.56	    14572.81	    17797.86	    20776.27	    12997.96	    15302.99	    16236.95	    14755.61	    21051.83	    20993.70	    13486.45	    18882.54	    17624.55	    19902.43	    23923.71	    21138.70	    38867.67	    31787.78	    22083.00	    38078.66	    27012.13	    30939.80	    32012.25	    35402.67	    28325.32	    38105.25	    31576.52	    38778.91	    51475.79	    30488.63	    40146.52	    52708.91	    34966.35	    36310.61	    42071.70	    42705.36	    34564.14	    40240.13	    49101.41	    38351.99	    32209.07	    36094.57	    27939.24	    28063.72	    26038.22	    38636.53	    34679.19	    33027.51	    28229.07	    24929.90	    30227.24	    31567.61	    21455.28	    21706.77	    18411.51	    20147.11	    20971.83	    21884.66	    23165.18	    18517.84	    22352.61	    19508.50	    20107.63	    21668.18	    17239.66	
      4.1285	      249.43	      753.68	     8150.86	     7587.00	     8243.24	    10954.19	    13368.23	    12140.39	    14836.94	    13805.64	    15226.24	    14464.22	    15099.07	    20273.44	    14984.34	    22829.47	    20103.75	    18977.38	    19875.51	    21944.58	    18255.89	    22208.32	    21916.49	    21557.00	    24015.17	    26026.32	    27147.45	    25285.48	    32043.05	    28355.81	    29391.35	    30182.43	    30675.51	    35415.32	    45851.28	    51606.86	    52238.05	    52250.86	    48056.02	    44384.73	    42994.63	    42983.69	    38424.68	    41048.60	    37024.76	    50283.24	    38242.19	    36873.29	    37682.59	    39280.03	    34849.78	    37515.36	    33611.98	    37070.53	    33499.38	    34944.81	    36527.98	    33275.48	    32106.45	    33495.03	    30236.74	    29808.42	    32115.81	    27243.07	    30360.93	    28052.64	    24010.21	    26868.08	    22835.94	    23491.35	    19087.30	    19736.12	    18300.28	    19479.46	    14687.31	    15375.90	    13094.04	    11707.26	    14782.08	    11343.86	    10899.21	    13326.59	    10253.56	    11730.78	    11500.97	    11367.55	    10503.84	    11883.24	    12252.21	    10376.22	    11442.40	    11972.60	    11542.93	    13227.65	    12943.72	    12028.70	    13263.46	    13736.73	    15532.15	    16793.12	    15384.28	    21401.66	    19291.22	    18534.21	    22717.16	    20740.29	    23175.93	    22311.02	    25273.02	    24382.55	    26258.47	    25499.87	    25806.21	    31570.66	    26139.93	    28855.52	    34204.51	    26650.82	    27529.03	    27954.57	    30141.21	    26962.95	    29236.57	    31659.56	    25919.77	    23134.79	    24828.49	    21475.08	    21200.33	    19546.97	    24121.41	    23337.43	    22557.77	    20229.86	    17985.24	    20658.58	    20286.35	    17217.15	    17563.72	    17034.23	    17468.13	    18065.18	    18490.92	    18999.13	    17517.67	    18441.20	    17161.14	    16459.45	    16519.23	    14798.29	
      4.1380	      403.41	     1037.72	    12379.70	    11029.93	    10132.06	    16100.07	    19755.60	    16629.09	    24985.28	    17684.83	    21327.65	    22467.90	    20110.16	    31369.32	    21241.35	    35588.29	    28393.92	    30031.72	    27331.41	    29554.55	    21676.05	    27996.67	    27092.90	    27634.93	    30569.08	    35857.59	    34936.34	    35949.38	    48465.80	    34005.67	    36238.94	    35247.75	    33989.63	    43691.23	    74221.91	    75595.56	    67050.89	    62364.24	    65034.18	    60904.39	    66874.55	    54416.87	    52415.30	    52759.68	    48631.61	    74182.57	    46131.23	    49391.39	    48082.11	    50733.19	    37515.36	    49482.12	    42854.00	    54368.55	    37767.17	    45805.12	    51229.59	    38749.34	    43673.21	    52162.11	    44217.58	    37126.90	    42381.49	    40454.30	    48372.74	    35750.19	    33632.36	    43025.90	    30725.22	    36261.52	    28765.38	    31369.49	    24538.58	    29386.66	    20287.81	    20177.34	    19823.82	    19608.84	    21638.53	    18860.91	    15438.75	    24359.85	    13992.05	    18860.12	    19483.65	    15633.47	    16527.50	    17827.11	    20220.42	    15240.22	    16385.18	    15835.89	    15502.86	    23545.79	    20037.66	    13709.27	    19614.10	    18393.41	    18358.30	    24067.47	    24151.51	    34350.95	    30551.81	    20982.41	    35865.27	    26094.26	    31127.69	    35028.84	    33754.49	    26833.71	    34809.69	    29867.90	    39374.92	    52286.06	    29901.54	    35336.41	    50508.93	    38950.65	    35854.87	    43188.90	    49756.06	    36167.01	    41944.49	    46187.34	    39660.43	    36259.95	    30287.16	    28546.25	    27113.11	    30122.26	    39317.27	    31504.71	    29443.47	    27674.17	    25180.67	    34777.84	    28677.45	    22970.63	    21401.08	    18029.23	    19503.44	    20918.14	    22242.16	    23474.59	    18645.20	    20353.46	    19564.37	    19639.56	    20854.63	    17673.74	
      4.1430	      323.07	      968.89	     9992.85	     9636.16	     8821.35	    11784.17	    13880.50	    12937.41	    22305.98	    14818.19	    16824.73	    19858.59	    16634.16	    24761.53	    20339.48	    27389.00	    24710.07	    26045.51	    21788.83	    22515.04	    19348.01	    21614.04	    22191.15	    23980.08	    24703.45	    28624.84	    28946.48	    33782.24	    41064.97	    29043.41	    30767.15	    31486.75	    30730.91	    35514.06	    69756.58	    70868.06	    59459.30	    52753.69	    58422.57	    57044.20	    61675.99	    48742.38	    50231.24	    44077.06	    44599.52	    56140.80	    41695.68	    44400.10	    42162.46	    40755.94	    33611.98	    42854.00	    39392.88	    43859.07	    34792.62	    39630.33	    45568.21	    32333.38	    38358.18	    45751.35	    41856.21	    31678.95	    34375.75	    38530.30	    45022.38	    29660.24	    31163.01	    38762.17	    28999.73	    31033.62	    27298.19	    30259.27	    22565.76	    25737.93	    18755.70	    17574.53	    16669.52	    19239.07	    18333.03	    17810.35	    13679.42	    20499.56	    13112.79	    16734.76	    17462.63	    12870.79	    15958.11	    15404.95	    17349.39	    14600.65	    14836.92	    13904.29	    14431.03	    21696.75	    16728.14	    12631.98	    17587.00	    16432.00	    15694.62	    21355.95	    23244.25	    27889.36	    25960.93	    18573.70	    30409.69	    22249.01	    26676.64	    33165.80	    28771.82	    23913.77	    29454.12	    26274.56	    33979.62	    45805.38	    26920.37	    28869.84	    43249.02	    37129.62	    31188.55	    38651.74	    47678.56	    33506.44	    38236.43	    39578.85	    35813.40	    34512.88	    24348.63	    25494.68	    23401.46	    29156.08	    34708.69	    25813.80	    24186.54	    24156.13	    22826.04	    32760.25	    23860.46	    21625.48	    19213.89	    16329.73	    17470.61	    19065.48	    20492.59	    21585.29	    17105.48	    17621.64	    17941.84	    17723.64	    18161.54	    15993.19	
      4.1480	      491.60	      991.28	    14991.69	    15619.74	    10314.82	    20898.79	    26399.86	    22050.21	    28892.72	    22030.54	    29087.34	    23290.82	    26165.11	    35841.70	    20610.29	    40078.90	    31362.90	    32227.99	    33086.73	    35436.63	    25840.10	    32226.10	    28759.07	    30256.96	    39314.09	    52318.12	    40998.76	    34406.28	    47829.94	    41647.88	    39700.36	    35950.01	    36004.77	    50870.20	    73459.69	    70038.77	    70800.54	    66170.76	    65356.64	    57745.43	    63756.56	    57291.92	    51027.68	    56874.54	    47738.83	    80100.71	    47526.70	    51441.39	    52831.52	    54358.00	    37070.53	    54368.55	    43859.07	    79517.39	    37046.71	    50666.62	    52390.44	    43613.98	    52730.16	    52090.09	    40396.15	    44028.64	    45626.13	    37425.93	    46336.76	    40802.23	    31836.72	    42606.53	    28753.48	    40871.38	    27772.22	    31752.44	    25005.45	    33567.83	    19229.91	    21058.02	    23381.50	    17183.78	    23299.53	    18227.02	    15603.70	    26394.66	    13104.13	    21289.64	    20853.49	    18613.00	    14755.91	    20452.96	    21725.30	    15041.72	    18264.72	    16711.67	    14885.93	    24076.13	    22432.67	    13476.99	    20763.63	    20632.47	    19556.49	    25957.15	    22654.78	    37209.07	    32839.20	    21005.91	    37741.22	    29782.59	    38602.00	    31939.66	    37601.02	    26304.95	    35655.69	    30048.63	    45627.44	    57117.52	    30186.74	    39995.73	    54108.49	    36722.80	    38965.38	    45387.04	    48103.28	    35193.20	    42358.05	    48631.12	    39605.06	    34695.14	    31968.34	    31173.46	    30666.95	    28307.47	    40748.25	    37888.40	    32848.17	    29623.51	    24296.84	    36929.27	    31286.99	    21764.41	    21442.97	    18335.90	    19518.18	    20673.00	    21468.29	    22509.64	    18838.74	    20463.45	    19109.89	    19051.85	    22344.33	    18908.88	
      4.1574	      254.91	      818.11	     8124.41	     8187.82	     8149.09	    10295.03	    12436.46	    11609.13	    17068.24	    13307.80	    14359.15	    15728.48	    14761.32	    20422.02	    16712.56	    22864.12	    21105.18	    20647.15	    19271.29	    20532.11	    17965.31	    20347.08	    20857.37	    21670.49	    22858.56	    25947.50	    26219.88	    28025.75	    33730.56	    27565.33	    28107.47	    29758.16	    29892.49	    33234.67	    53938.29	    57806.23	    53191.89	    50034.83	    50493.78	    48351.70	    48720.69	    43459.37	    42148.67	    40085.49	    38779.78	    48498.94	    38108.89	    38601.20	    37743.56	    37484.01	    33499.38	    37767.17	    34792.62	    37046.71	    33367.97	    35204.15	    38574.06	    31350.07	    33033.07	    36614.41	    34079.26	    29354.23	    31295.09	    31048.13	    35059.27	    27409.04	    26069.33	    30134.10	    24762.33	    25079.32	    21702.78	    23405.82	    19142.39	    20773.69	    15826.79	    15556.36	    13776.84	    14463.21	    15459.38	    13472.83	    11586.71	    15169.83	    11117.33	    12917.72	    13216.34	    11010.71	    12410.38	    12620.66	    13507.46	    11626.30	    12346.33	    12265.76	    12400.54	    15750.10	    13374.99	    11980.35	    14337.16	    14194.63	    14971.21	    18017.81	    18167.43	    22588.56	    20573.05	    17968.47	    24358.92	    20150.27	    23412.60	    25960.45	    25355.92	    23543.90	    26125.96	    24947.99	    27343.51	    35443.13	    25756.88	    27482.60	    35845.61	    30134.42	    27405.16	    31048.09	    36049.74	    28845.26	    31717.10	    33399.76	    28577.12	    27021.29	    23389.32	    22266.68	    21230.49	    22950.15	    26784.49	    23265.60	    22027.86	    20826.78	    19241.16	    24932.73	    20644.05	    18560.21	    17654.67	    16397.84	    16967.05	    18017.77	    18834.04	    19548.53	    16958.44	    17524.88	    17071.34	    16514.55	    16509.58	    14802.45	
      4.1580	      371.63	      962.32	    11350.14	    10463.28	     9417.87	    15051.41	    18698.51	    15553.85	    23261.74	    16270.90	    19463.49	    20687.26	    18652.49	    29171.34	    19625.15	    33333.98	    26540.53	    27817.91	    25433.00	    27558.86	    20046.58	    25929.33	    25195.69	    25778.01	    28480.66	    34201.77	    32329.78	    33398.88	    44985.37	    31842.46	    33179.18	    32757.61	    31616.24	    40391.49	    68938.22	    70131.91	    62365.01	    57886.90	    60490.64	    56619.80	    61883.06	    50217.85	    48424.06	    49003.31	    44996.14	    69185.84	    42484.86	    45965.73	    44485.90	    47174.14	    34944.81	    45805.12	    39630.33	    50666.62	    35204.15	    42553.05	    47538.42	    36033.12	    40479.57	    48382.69	    40994.22	    34724.27	    39635.77	    37491.88	    44781.48	    33477.63	    31134.19	    39658.56	    28512.15	    33667.12	    26525.81	    29052.93	    22463.92	    27096.27	    18784.04	    18716.53	    18520.74	    18145.71	    20226.21	    17408.16	    14388.87	    22643.41	    12971.67	    17305.87	    18015.60	    14262.04	    15286.10	    16554.65	    18775.23	    13929.69	    15219.16	    14741.47	    14410.03	    21570.61	    18385.70	    12723.17	    18129.86	    17007.37	    17090.42	    22515.78	    22410.54	    32173.20	    28199.45	    19501.78	    33313.60	    24024.79	    28968.36	    32437.79	    31331.19	    24986.98	    32259.46	    27778.92	    36313.68	    48566.53	    27838.93	    33064.49	    46848.30	    36071.24	    32912.85	    40224.97	    45872.69	    33613.87	    38890.73	    43227.73	    36607.77	    33614.63	    28328.07	    26541.88	    25317.99	    27922.14	    36208.36	    29698.48	    27497.00	    25662.12	    23347.41	    32463.90	    26808.12	    21313.57	    19872.26	    16817.51	    18118.87	    19461.05	    20664.81	    21822.44	    17312.83	    18978.59	    18188.13	    18282.72	    19400.92	    16392.48	
      4.1680	      426.49	     1185.26	    12640.84	    11597.49	    10457.28	    15916.68	    19675.72	    16070.33	    29143.93	    16669.22	    19422.97	    25513.20	    19345.42	    33829.18	    24541.53	    38990.55	    31145.55	    34224.65	    27384.10	    29025.90	    20665.66	    26533.02	    27033.72	    28739.46	    28820.26	    35376.78	    34173.06	    41924.58	    55286.44	    32696.48	    34839.58	    35615.30	    33002.31	    41333.42	    90477.51	    89711.82	    70759.38	    61416.53	    72001.43	    70054.67	    79848.89	    56216.37	    59437.27	    53840.24	    53203.09	    79110.60	    46599.99	    53910.74	    49053.45	    51369.52	    36527.98	    51229.59	    45568.21	    52390.44	    38574.06	    47538.42	    56898.82	    36723.96	    44846.22	    60718.09	    52748.33	    36891.31	    44133.11	    48502.02	    58493.66	    36214.60	    38558.76	    50593.54	    35105.55	    40278.68	    33922.80	    37904.42	    26226.73	    31952.97	    23086.97	    21336.45	    21664.64	    25131.67	    24088.00	    23107.09	    17429.42	    29125.84	    16012.09	    21042.31	    23016.16	    15198.21	    20473.46	    19516.20	    23456.41	    17407.53	    18063.20	    16951.25	    17541.84	    28423.75	    21542.28	    13941.40	    21974.13	    19255.69	    18158.98	    27037.66	    29703.86	    39283.28	    34280.52	    20830.09	    40978.33	    25426.02	    31409.45	    42930.63	    35020.37	    26514.88	    36722.56	    30228.43	    42598.52	    60944.61	    30154.48	    34771.92	    55785.57	    46106.70	    36321.40	    50204.43	    60992.29	    40663.95	    47624.82	    52051.34	    45848.56	    44074.41	    30244.30	    30427.18	    27857.68	    36764.32	    45540.35	    32694.12	    30152.84	    29669.93	    28566.03	    42676.73	    31067.88	    26016.52	    22320.10	    17324.47	    19263.22	    21477.63	    23567.55	    25317.86	    17922.70	    19803.83	    19979.61	    20594.96	    21552.67	    17840.37	
      4.1780	      296.11	      711.32	     9461.33	     8145.86	     8260.19	    13564.74	    17000.66	    14127.95	    15657.59	    14924.09	    18009.05	    15032.53	    16671.61	    23642.51	    13850.56	    27050.05	    20814.53	    20215.38	    22468.20	    25455.62	    18265.50	    25034.09	    23232.57	    21989.23	    26582.80	    29868.07	    29260.95	    23742.91	    34098.85	    29367.10	    30690.01	    29359.01	    29455.77	    38357.35	    43941.36	    48562.27	    52084.80	    53690.63	    47367.16	    41597.28	    41838.03	    42583.35	    35384.29	    43303.23	    35610.59	    59219.88	    37241.95	    36439.79	    38276.19	    42729.65	    33275.48	    38749.34	    32333.38	    43613.98	    31350.07	    36033.12	    36723.96	    34626.93	    33397.65	    34690.29	    28072.17	    30991.50	    34732.08	    25195.78	    29315.35	    29789.39	    22891.52	    27252.33	    21164.68	    25389.83	    17957.63	    18365.48	    17834.08	    20628.77	    14016.53	    15646.92	    14376.99	    10414.11	    15749.77	    10857.93	    10963.46	    15151.57	     9600.54	    12437.48	    11988.18	    12652.60	     9554.72	    12681.56	    13298.94	     9731.50	    11483.12	    12100.52	    10886.90	    13440.03	    14450.46	    11304.64	    13458.09	    13878.52	    15777.62	    17026.08	    14125.24	    24243.64	    21053.11	    18046.30	    24619.12	    21717.04	    24629.70	    20870.65	    26545.88	    23432.63	    27416.10	    25086.20	    27868.15	    33617.81	    25121.30	    30732.19	    36322.52	    24678.36	    28373.78	    28430.50	    28292.46	    25605.63	    28714.36	    33196.70	    26029.65	    21644.09	    26507.37	    21504.25	    21808.08	    17809.44	    25332.78	    25445.77	    24236.23	    20782.53	    17588.13	    20012.55	    21856.36	    16022.17	    17074.74	    16131.81	    16812.53	    17159.70	    17426.93	    17970.75	    16456.49	    18187.34	    16166.32	    15789.42	    16728.46	    14384.66	
      4.1880	      356.57	      917.82	    10951.84	    11040.92	     8649.93	    13747.52	    16659.30	    14902.67	    23269.65	    16151.31	    19682.93	    19796.35	    18603.04	    26507.26	    19324.30	    29295.20	    25240.89	    26460.28	    23798.84	    24781.43	    20195.97	    23170.58	    22488.74	    24320.71	    27591.49	    34276.54	    30733.27	    32018.11	    40384.36	    31024.86	    31435.83	    30644.16	    30217.87	    37697.41	    67318.84	    66478.10	    59087.98	    52953.91	    56843.46	    53817.01	    58844.97	    48304.96	    47699.21	    44859.04	    42782.23	    59023.99	    40784.00	    43811.53	    42773.48	    41778.23	    32106.45	    43673.21	    38358.18	    52730.16	    33033.07	    40479.57	    44846.22	    33397.65	    40687.36	    44925.73	    38990.97	    33405.16	    35225.31	    36044.14	    42991.48	    30983.39	    29493.63	    37794.97	    27169.58	    32285.13	    26006.21	    29290.75	    22023.96	    26780.70	    17756.23	    17477.94	    17759.28	    17644.50	    18670.68	    17050.35	    13403.23	    21171.97	    12315.26	    17318.67	    17626.84	    13863.56	    14739.80	    16094.53	    17702.47	    14007.97	    15090.64	    13863.40	    13684.61	    21425.66	    17506.92	    12020.11	    17579.56	    16782.04	    15724.50	    21494.43	    21855.50	    28892.26	    26547.97	    17941.20	    30785.13	    23132.08	    28820.45	    30966.98	    29625.05	    22822.94	    29273.41	    25510.02	    35743.22	    46831.41	    26007.30	    30109.68	    43911.39	    34955.57	    31627.99	    38546.70	    45513.17	    31967.73	    37275.14	    39785.52	    34948.74	    32766.10	    24679.19	    25703.10	    24107.18	    27389.04	    34668.89	    27783.50	    25107.41	    24322.64	    21853.20	    32508.20	    24519.12	    20358.32	    18586.21	    15729.80	    16819.77	    18227.49	    19409.93	    20425.52	    16408.75	    17097.56	    17039.90	    16876.54	    18224.80	    15859.94	
      4.1886	      468.36	     1258.75	    13451.78	    11725.11	    10504.73	    17090.43	    21483.74	    16276.36	    32421.87	    15868.75	    18853.07	    28086.32	    18875.23	    37678.29	    26029.70	    44266.22	    33128.86	    38029.25	    28388.81	    30260.24	    18813.26	    26625.74	    27329.06	    29117.46	    27788.87	    35340.72	    33870.72	    45136.30	    62030.57	    30701.15	    33628.44	    34335.00	    30057.34	    40063.39	   101341.39	    98296.73	    71871.13	    60017.44	    75934.49	    74559.45	    89024.97	    55917.75	    61897.64	    55081.60	    54983.91	    88845.09	    45000.36	    56081.18	    48797.67	    53381.90	    33495.03	    52162.11	    45751.35	    52090.09	    36614.41	    48382.69	    60718.09	    34690.29	    44925.73	    68062.05	    57748.72	    36005.98	    46570.68	    53172.77	    65562.27	    36678.70	    41344.53	    56652.83	    37000.23	    44066.66	    36922.39	    41633.93	    26738.43	    34057.64	    24615.97	    22028.01	    23491.17	    28659.57	    26357.11	    26041.15	    18840.74	    34074.99	    16992.76	    22878.35	    25922.98	    15286.01	    22923.74	    20963.24	    26552.08	    18446.65	    18956.84	    17564.01	    18462.07	    32309.51	    23478.68	    13231.74	    23629.81	    19456.46	    17638.86	    29017.97	    33063.72	    44900.87	    38139.05	    19798.91	    46062.48	    24710.17	    31305.35	    48138.82	    36020.84	    24861.80	    38540.19	    29486.57	    45611.48	    68501.11	    28767.07	    34531.64	    60678.15	    50004.64	    36363.17	    55456.26	    68269.83	    42684.33	    51121.82	    57105.85	    50481.02	    48937.01	    30769.42	    31115.65	    27968.47	    40557.66	    51014.24	    34011.34	    31143.77	    31037.97	    30708.90	    47884.21	    33531.66	    27246.17	    22209.64	    15467.34	    18043.51	    20727.05	    23382.05	    25607.17	    15924.51	    18627.28	    19083.59	    20463.75	    21690.57	    17079.51	
      4.1888	      358.64	     1153.79	    10366.40	    10180.79	     8969.12	    11567.96	    13863.40	    11930.73	    28161.09	    12925.35	    13917.15	    24083.04	    15116.89	    28403.87	    24522.72	    32500.09	    28145.35	    31949.81	    21551.53	    21503.66	    16989.00	    19076.40	    21458.49	    24788.01	    21470.02	    27189.02	    27082.24	    41507.03	    50671.72	    25890.03	    27785.35	    30559.12	    27583.65	    31066.15	    92252.28	    89669.07	    62808.40	    49396.07	    66858.05	    68533.11	    79556.61	    49634.37	    58715.32	    44482.90	    49758.60	    63556.78	    40644.43	    49597.39	    42178.87	    40840.61	    30236.74	    44217.58	    41856.21	    40396.15	    34079.26	    40994.22	    52748.33	    28072.17	    38990.97	    57748.72	    53202.19	    30168.21	    36206.54	    49280.09	    59059.17	    29450.61	    37482.14	    49403.26	    34378.80	    36582.38	    34187.49	    39114.80	    24359.68	    29112.92	    22293.89	    18758.14	    19155.67	    26944.49	    21629.42	    23755.74	    16266.01	    27637.21	    15635.99	    19774.20	    22504.07	    12064.74	    21372.40	    17638.47	    22016.45	    17395.77	    16902.05	    15112.93	    16913.64	    28734.92	    18878.31	    12313.87	    20693.30	    17193.24	    14764.62	    25170.59	    30821.17	    35098.14	    31296.45	    17440.82	    37707.48	    20591.65	    26344.08	    44049.79	    29897.11	    22162.57	    31564.49	    25639.28	    38299.47	    58143.72	    25939.69	    27096.19	    50359.41	    46548.34	    31012.47	    48257.06	    63282.34	    38937.36	    45584.66	    47454.26	    44286.90	    45179.55	    23557.03	    27422.30	    23695.58	    38121.87	    43578.98	    26929.31	    24628.42	    26471.98	    27178.90	    43736.04	    26951.41	    25297.64	    19766.87	    14291.50	    16209.51	    18938.71	    21497.77	    23369.42	    15005.28	    15920.50	    17618.09	    18328.60	    18553.87	    15512.24	
      4.1930	      291.76	      733.86	     9030.07	     9055.90	     7684.82	    12643.98	    15999.79	    13404.10	    17709.12	    13837.88	    16547.79	    15471.87	    15970.40	    22916.98	    14787.73	    26201.89	    21170.71	    21044.57	    21141.05	    23107.53	    17256.27	    21859.99	    20864.13	    21193.89	    24780.07	    30683.23	    27056.89	    25208.08	    33809.68	    27835.89	    27384.20	    27221.28	    27093.66	    34269.81	    50245.78	    51850.39	    50530.79	    48385.26	    47352.45	    43211.44	    45146.84	    40604.79	    37040.12	    40086.64	    35176.23	    54538.50	    34701.90	    36497.13	    36441.25	    38596.85	    29808.42	    37126.90	    31678.95	    44028.64	    29354.23	    34724.27	    36891.31	    30991.50	    33405.16	    36005.98	    30168.21	    29633.84	    32323.56	    27510.15	    32431.04	    28098.17	    23515.26	    28936.15	    21796.44	    26151.03	    19517.90	    21338.04	    17470.29	    21141.57	    14271.55	    14985.74	    14778.36	    12527.50	    15857.90	    12412.58	    11132.32	    16538.30	     9864.80	    13108.89	    13267.77	    11606.91	    10848.26	    13041.79	    14063.65	    10324.02	    12022.37	    11829.87	    11129.65	    15244.73	    14134.39	    10538.20	    13902.85	    13749.42	    14374.25	    17730.70	    16194.70	    24658.62	    21316.49	    16344.56	    25176.67	    19991.69	    24331.35	    23247.30	    25465.07	    21083.92	    25643.20	    23014.72	    28401.31	    36472.62	    23278.42	    28096.80	    36317.34	    26738.20	    26544.17	    30523.88	    32702.88	    26077.53	    29746.13	    33703.70	    27218.88	    24448.81	    23661.57	    21426.65	    21061.22	    20285.31	    26666.87	    24953.47	    22704.61	    20385.69	    17793.02	    23979.75	    21386.03	    16403.30	    16150.78	    14554.74	    15249.48	    16078.13	    16681.21	    17411.03	    14866.42	    16147.54	    15059.63	    14870.79	    15910.79	    13650.91	
      4.1980	      365.17	      850.22	    10908.04	     8974.81	     8973.94	    16314.84	    21320.56	    15546.71	    20745.54	    14577.71	    17795.96	    19045.99	    17028.79	    30551.62	    16375.60	    36651.62	    25045.82	    26347.13	    25507.00	    29332.30	    16803.58	    27155.77	    25618.29	    24216.57	    27187.09	    32947.23	    30767.09	    29395.15	    45540.53	    29123.20	    30601.74	    29904.04	    27785.70	    39332.39	    60345.74	    62693.51	    57292.99	    56081.33	    55916.87	    50236.48	    56006.35	    44537.15	    40147.33	    48305.38	    40053.74	    77764.67	    37146.75	    41832.24	    40252.93	    49070.42	    32115.81	    42381.49	    34375.75	    45626.13	    31295.09	    39635.77	    44133.11	    34732.08	    35225.31	    46570.68	    36206.54	    32323.56	    41242.89	    32618.88	    39980.74	    33080.51	    27860.98	    36350.71	    24955.76	    31909.82	    22522.22	    23849.61	    19061.54	    24221.67	    16849.55	    17649.51	    17846.64	    15398.97	    20058.35	    15045.11	    13652.34	    22617.50	    11466.90	    15126.96	    16281.24	    13202.74	    13164.50	    15328.76	    18190.52	    11198.26	    13277.77	    13804.87	    12818.85	    18644.72	    17586.01	    11178.86	    16285.76	    14847.20	    16394.08	    20952.13	    19190.03	    33886.46	    27225.43	    18136.68	    33008.93	    21946.82	    26037.80	    28723.23	    29687.17	    23251.98	    31845.47	    26139.37	    32996.04	    45429.67	    25292.63	    33264.52	    45127.42	    30992.43	    29742.91	    37175.98	    38512.20	    29953.73	    34965.53	    42734.84	    33331.21	    29011.73	    29845.73	    23810.73	    23673.04	    23554.94	    33526.01	    29688.18	    27664.25	    23923.06	    21534.57	    27878.61	    27003.34	    18619.46	    18171.91	    15049.27	    16518.88	    17494.73	    18445.92	    19669.06	    15051.48	    18278.84	    16217.79	    16884.56	    18164.77	    14316.22	
      4.1989	      329.06	     1065.70	     9489.58	     9524.81	     8139.40	    10376.59	    12346.42	    10811.30	    26250.93	    11806.32	    12714.21	    22244.55	    13852.25	    25820.55	    22789.59	    29390.26	    25877.81	    29482.18	    19529.60	    19215.84	    15606.58	    16921.19	    19236.40	    22634.06	    19462.25	    24985.86	    24577.50	    38428.80	    46297.66	    23585.42	    25162.05	    27778.43	    25074.90	    27914.68	    85904.38	    82981.20	    57509.86	    44481.04	    61416.06	    63296.95	    73691.07	    45503.20	    54500.92	    40252.75	    45769.09	    56913.40	    37166.45	    45616.88	    38602.52	    36615.75	    27243.07	    40454.30	    38530.30	    37425.93	    31048.13	    37491.88	    48502.02	    25195.78	    36044.14	    53172.77	    49280.09	    27510.15	    32618.88	    45736.98	    54831.57	    26671.70	    34592.79	    45726.54	    31751.39	    33727.29	    31792.39	    36579.23	    22493.67	    26950.60	    20555.50	    17129.01	    17629.53	    25148.44	    19802.61	    22139.45	    14943.36	    25524.78	    14433.97	    18384.20	    20921.11	    11004.77	    19886.50	    16283.49	    20313.44	    16212.06	    15671.99	    13836.27	    15598.40	    26815.39	    17332.75	    11230.79	    19135.84	    15861.86	    13322.50	    23209.79	    28710.59	    32051.60	    28788.50	    15758.70	    34624.89	    18748.53	    24253.66	    40900.10	    27303.73	    19981.58	    28643.89	    23212.92	    35410.56	    53869.24	    23568.35	    24337.00	    46214.92	    43217.52	    28363.23	    44654.90	    59089.36	    35898.69	    42114.53	    43479.33	    40948.83	    42053.51	    20984.08	    25242.01	    21646.61	    35525.55	    40318.19	    24508.71	    22270.64	    24277.62	    25008.14	    40891.90	    24555.88	    23357.08	    18034.99	    12907.80	    14669.14	    17256.60	    19668.82	    21404.06	    13601.98	    14264.08	    16046.39	    16689.44	    16917.47	    14203.88	
      4.2010	      418.55	     1266.26	    11927.65	    11462.57	     9584.00	    13470.90	    16301.36	    13456.01	    32390.76	    14032.86	    15796.55	    27321.81	    16704.29	    32837.73	    27015.03	    37746.53	    31380.52	    36484.53	    24190.90	    24154.23	    17766.22	    20832.68	    23105.83	    26888.79	    23405.05	    30644.64	    29537.38	    45861.01	    57483.22	    27372.15	    29668.16	    31918.20	    28033.65	    33372.76	   104425.25	    99699.81	    67989.40	    52223.57	    73397.84	    75146.02	    89642.81	    53364.31	    64098.78	    48471.60	    54034.77	    73108.86	    42887.89	    54298.31	    45574.37	    44805.16	    30360.93	    48372.74	    45022.38	    46336.76	    35059.27	    44781.48	    58493.66	    29315.35	    42991.48	    65562.27	    59059.17	    32431.04	    39980.74	    54831.57	    66746.27	    32049.82	    41335.13	    56155.33	    37480.15	    41702.12	    38168.87	    44008.95	    26561.38	    32929.65	    24510.73	    20481.16	    21824.68	    30449.46	    24396.73	    26978.34	    18089.68	    32408.23	    17117.13	    22600.61	    25860.67	    13462.33	    23977.66	    19967.26	    25359.80	    19295.51	    18803.38	    16529.75	    18458.69	    33106.05	    21631.50	    12709.98	    23203.41	    18821.94	    15536.45	    28078.96	    34592.08	    40570.48	    35862.85	    17971.44	    43164.86	    22171.35	    29041.95	    49528.23	    32908.98	    22536.80	    34685.14	    26855.39	    43535.88	    66821.29	    26851.95	    29084.03	    56826.53	    51629.87	    33738.62	    54587.49	    71655.95	    42501.23	    50655.42	    53386.37	    49917.75	    50772.09	    25304.74	    29972.11	    25693.66	    42623.37	    49866.37	    29936.36	    27051.90	    29241.36	    30046.80	    49823.95	    30232.27	    27524.89	    20997.77	    14189.35	    16577.06	    19708.79	    22701.68	    24920.73	    14922.53	    16217.36	    18205.92	    19332.26	    20006.95	    16313.85	
      4.2040	      293.77	      706.55	     8928.21	     8229.47	     7494.49	    13070.58	    16891.31	    13132.41	    17167.76	    12865.03	    15531.75	    15334.05	    14967.21	    23913.09	    13875.58	    28117.66	    20753.40	    21102.58	    21036.62	    23655.03	    15472.55	    22111.46	    20936.02	    20470.98	    23612.24	    29121.35	    26104.22	    24324.57	    35271.32	    25931.51	    26096.60	    25782.82	    24898.03	    33266.96	    49031.82	    50852.04	    48505.63	    47134.86	    46225.20	    41692.14	    44811.63	    38271.58	    34449.36	    39772.06	    33659.57	    59149.53	    32333.56	    35145.78	    34541.83	    39412.96	    28052.64	    35750.19	    29660.24	    40802.23	    27409.04	    33477.63	    36214.60	    29789.39	    30983.39	    36678.70	    29450.61	    28098.17	    33080.51	    26671.70	    32049.82	    27653.25	    22872.19	    28906.99	    20862.31	    25957.93	    18647.47	    20062.72	    16325.44	    20292.47	    13867.21	    14645.53	    14650.74	    12276.77	    16079.51	    12125.56	    11076.84	    17353.12	     9509.10	    12571.75	    13112.02	    11142.82	    10596.94	    12713.17	    14344.52	     9551.68	    11351.96	    11515.39	    10703.60	    14931.70	    14136.20	     9802.28	    13471.52	    12864.37	    13904.97	    17347.56	    15668.16	    26119.36	    21598.64	    15577.32	    25899.84	    18918.65	    22797.80	    22968.45	    24806.94	    20050.46	    25752.66	    22166.29	    27470.46	    36454.96	    21950.09	    27762.16	    36384.12	    25647.08	    25270.11	    30187.68	    31447.17	    25058.24	    28872.81	    34198.30	    26889.57	    23689.68	    24129.12	    20351.82	    20208.08	    19426.34	    26686.72	    24721.02	    22699.69	    19869.69	    17531.15	    23065.29	    21711.85	    15644.88	    15443.28	    13449.62	    14363.51	    15146.58	    15794.92	    16644.17	    13576.60	    15578.43	    14115.07	    14288.96	    15352.79	    12636.40	
      4.2077	      270.52	      829.10	     7989.21	     7496.91	     6874.23	     9279.59	    11140.29	     9586.51	    19907.13	    10443.11	    11620.66	    17395.83	    12019.24	    21349.13	    17449.40	    24329.25	    20682.48	    23046.26	    16906.68	    17330.86	    13465.85	    15842.25	    16991.72	    18816.40	    17483.20	    21180.01	    21486.93	    29505.54	    36860.36	    20596.22	    22313.92	    23615.29	    21771.05	    25439.32	    64161.49	    63358.72	    47183.39	    39195.40	    48949.47	    49088.03	    56070.65	    37680.38	    42135.61	    34462.69	    36589.01	    48712.74	    31282.25	    36501.32	    32305.01	    32100.35	    24010.21	    33632.36	    31163.01	    31836.72	    26069.33	    31134.19	    38558.76	    22891.52	    29493.63	    41344.53	    37482.14	    23515.26	    27860.98	    34592.79	    41335.13	    22872.19	    26925.91	    35086.31	    24692.95	    26709.10	    24128.52	    27191.65	    18070.65	    21398.82	    16077.64	    14129.27	    14106.01	    18387.58	    15856.61	    16496.03	    11806.14	    19526.90	    11232.53	    14316.92	    15883.89	     9596.21	    14797.08	    12946.06	    15760.39	    12422.74	    12296.49	    11278.83	    12213.15	    20069.94	    14093.09	     9438.89	    15001.30	    12892.19	    11647.60	    18236.43	    21358.75	    25496.58	    22818.24	    13682.64	    27286.88	    16304.33	    20204.59	    30669.60	    22760.39	    17449.59	    23965.32	    19878.33	    28264.91	    41369.18	    20054.02	    21584.83	    37016.81	    32825.50	    23900.76	    34378.97	    43863.26	    28202.98	    32851.57	    34557.53	    31687.47	    31472.25	    18746.02	    20400.83	    18094.11	    26484.49	    31167.05	    20542.30	    19057.53	    19729.73	    19665.76	    30207.02	    20106.57	    18241.65	    14974.77	    11399.60	    12727.02	    14461.34	    16101.24	    17342.97	    11926.31	    12740.43	    13492.00	    13862.82	    14148.05	    11913.09	
      4.2080	      384.06	     1069.62	    11087.96	     9709.22	     8503.11	    12996.46	    15749.12	    12670.03	    27548.14	    13103.00	    15556.17	    23773.77	    15389.53	    29982.14	    22603.40	    34463.77	    27197.83	    31759.22	    22444.80	    23119.91	    15831.46	    20377.84	    21367.42	    23670.31	    21945.98	    27348.75	    27305.29	    38458.19	    50583.45	    24563.23	    27688.59	    28064.26	    24638.86	    31700.00	    87111.97	    83717.88	    59268.84	    47744.78	    63118.12	    63184.14	    75859.04	    46915.02	    53717.69	    44011.75	    46393.19	    68297.14	    37845.26	    46702.38	    40450.75	    41615.32	    26868.08	    43025.90	    38762.17	    42606.53	    30134.10	    39658.56	    50593.54	    27252.33	    37794.97	    56652.83	    49403.26	    28936.15	    36350.71	    45726.54	    56155.33	    28906.99	    35086.31	    48201.23	    31492.99	    36541.05	    32051.77	    36429.19	    23093.22	    28863.17	    20844.61	    18074.91	    19183.96	    25024.81	    21361.87	    22592.22	    15566.53	    28200.05	    14441.93	    19694.51	    22113.04	    12700.44	    19880.56	    17458.97	    22050.08	    16322.81	    16081.57	    14426.28	    15591.54	    28181.39	    19545.46	    10993.38	    20019.58	    16435.19	    14039.48	    24019.44	    28618.98	    35883.11	    31694.88	    15972.65	    37843.97	    20344.44	    25823.09	    41363.48	    29390.04	    19947.90	    31134.97	    23806.08	    38429.73	    57509.47	    23467.44	    26766.95	    50000.12	    43108.04	    30419.59	    46527.81	    59712.72	    35997.92	    43222.46	    46379.73	    42854.24	    42257.04	    23495.64	    25953.74	    22683.37	    35236.63	    43242.67	    26698.22	    24556.30	    25675.45	    25744.67	    41244.29	    26841.04	    23176.51	    18304.77	    12468.32	    14656.08	    17065.67	    19472.46	    21324.37	    13086.81	    14642.47	    15748.39	    16761.49	    17675.33	    14239.36	
      4.2092	      235.76	      764.51	     7007.84	     6995.55	     6331.31	     7987.15	     9520.14	     8554.05	    17960.83	     9551.96	    10276.96	    15595.49	    10958.30	    18605.18	    16147.79	    21057.30	    18828.18	    20589.05	    15056.88	    15215.53	    12734.01	    14020.16	    15365.16	    17317.46	    15937.73	    19447.11	    19499.09	    27172.74	    32700.05	    19299.36	    20356.44	    22123.56	    20756.12	    23054.90	    58420.67	    57987.80	    43556.41	    36023.39	    44888.65	    45335.93	    50800.25	    34864.26	    39193.31	    31219.08	    33791.00	    41929.19	    29183.15	    33611.29	    29772.91	    28654.56	    22835.94	    30725.22	    28999.73	    28753.48	    24762.33	    28512.15	    35105.55	    21164.68	    27169.58	    37000.23	    34378.80	    21796.44	    24955.76	    31751.39	    37480.15	    20862.31	    24692.95	    31492.99	    22883.69	    23910.41	    22104.88	    24996.88	    16642.75	    19315.55	    14761.29	    12902.87	    12652.38	    16781.65	    14228.51	    14957.82	    10733.13	    17100.25	    10366.82	    12857.25	    14238.91	     8554.49	    13526.06	    11676.51	    13991.65	    11429.26	    11298.91	    10337.78	    11298.24	    17968.39	    12433.70	     8938.65	    13619.30	    11886.79	    10781.06	    16654.66	    19577.25	    22376.25	    20219.01	    12838.81	    24204.41	    14936.20	    18569.15	    27922.66	    20687.55	    16481.14	    21610.15	    18507.97	    25382.17	    37000.17	    18902.85	    19685.63	    33182.37	    30210.47	    21815.57	    31121.17	    39953.04	    26077.91	    30026.27	    31106.42	    28616.28	    28780.54	    16913.22	    18826.52	    16682.49	    24352.11	    27809.59	    18630.96	    17207.43	    17960.45	    17947.13	    27577.40	    18024.46	    16923.21	    13929.27	    10952.64	    12016.45	    13625.29	    15089.27	    16170.48	    11466.56	    11945.19	    12757.18	    12938.88	    13034.25	    11199.14	
      4.2130	      328.26	      816.49	     9576.85	     8758.61	     7175.16	    12515.00	    15762.06	    12267.14	    21727.74	    12019.24	    14866.51	    18507.39	    14301.76	    25723.67	    16902.30	    29868.83	    22483.16	    25196.44	    20426.90	    21823.88	    14132.76	    19363.74	    19051.68	    20203.40	    21187.60	    27378.35	    24585.83	    29085.71	    40250.45	    23002.13	    24199.31	    23791.25	    21579.32	    29497.36	    64771.64	    62518.07	    49148.25	    42293.81	    50285.56	    48177.77	    56771.58	    38618.10	    40516.27	    38213.62	    36443.33	    59885.39	    31283.24	    37691.78	    34233.55	    36950.38	    23491.35	    36261.52	    31033.62	    40871.38	    25079.32	    33667.12	    40278.68	    25389.83	    32285.13	    44066.66	    36582.38	    26151.03	    31909.82	    33727.29	    41702.12	    25957.93	    26709.10	    36541.05	    23910.41	    29825.33	    23751.52	    26862.75	    18054.28	    23387.27	    15947.48	    14968.79	    16182.81	    17664.53	    17618.56	    16536.53	    12383.20	    22187.25	    10969.88	    15498.17	    16975.90	    11142.56	    14303.86	    14358.08	    17466.80	    12068.47	    12911.38	    11917.65	    12030.66	    20820.36	    16032.32	     9083.60	    15755.81	    13578.54	    12438.27	    19414.50	    20873.15	    29645.13	    25382.75	    13758.41	    30303.07	    17890.15	    22836.31	    30223.92	    25068.16	    17241.11	    26010.72	    20298.78	    31462.01	    45226.34	    19923.33	    24712.31	    40653.27	    31979.95	    25468.37	    36395.54	    43386.86	    27956.89	    33588.39	    37824.87	    32825.21	    31113.31	    21376.66	    21381.93	    19691.89	    25684.76	    33360.52	    24110.54	    21743.32	    21099.33	    19966.69	    31007.37	    22706.79	    17709.96	    15084.46	    11048.53	    12593.27	    14164.17	    15663.51	    16990.57	    11366.59	    13067.00	    13045.19	    13761.92	    15009.46	    12018.73	
      4.2171	      236.73	      743.21	     6915.02	     6781.59	     5695.12	     7351.14	     8520.61	     7773.56	    18481.95	     8759.20	     9787.05	    15707.87	    10155.95	    18051.72	    16026.81	    20170.46	    18057.62	    20684.55	    13898.11	    13547.80	    11434.86	    12081.46	    13454.01	    15890.63	    14135.25	    17667.50	    17712.69	    26726.64	    31984.55	    16869.09	    18376.24	    19554.10	    17831.01	    20192.34	    59786.81	    57555.44	    40411.11	    31411.03	    42790.37	    43966.43	    51290.43	    32462.02	    38405.20	    28296.72	    32149.23	    39049.00	    26626.84	    31931.67	    27565.34	    25542.67	    19087.30	    28765.38	    27298.19	    27772.22	    21702.78	    26525.81	    33922.80	    17957.63	    26006.21	    36922.39	    34187.49	    19517.90	    22522.22	    31792.39	    38168.87	    18647.47	    24128.52	    32051.77	    22104.88	    23751.52	    22336.99	    25681.58	    16142.25	    19288.31	    14339.56	    12037.80	    12373.78	    17421.39	    13708.20	    15486.84	    10356.09	    17723.04	    10052.82	    13198.74	    14714.20	     8152.49	    13807.36	    11521.43	    14170.81	    11578.61	    11092.08	     9684.42	    10853.28	    18993.31	    12415.33	     7911.27	    13512.47	    11356.63	     9370.89	    16134.73	    19945.24	    21985.88	    20281.03	    11063.93	    24077.00	    13621.48	    17458.61	    28364.44	    19329.20	    13960.39	    20035.81	    16248.45	    25361.16	    37708.45	    16534.88	    17027.76	    32395.72	    30149.22	    20474.57	    31092.62	    41448.94	    25013.08	    29480.16	    29979.77	    28723.22	    29285.33	    14457.84	    17824.00	    15249.75	    24740.37	    28401.63	    17022.58	    15551.79	    17107.92	    17407.86	    28485.45	    17015.24	    16288.63	    12649.92	     9086.58	    10330.65	    12088.41	    13750.31	    14914.96	     9663.35	     9948.05	    11252.26	    11616.47	    11901.45	    10115.61	
      4.2180	      261.06	      840.67	     7480.44	     8188.46	     6074.67	     7730.74	     9005.93	     8391.54	    21696.46	     9326.78	    10276.41	    17677.39	    11119.12	    19645.36	    18377.84	    21883.79	    20378.17	    23420.34	    14872.08	    13908.97	    12452.54	    11848.09	    13799.56	    17415.96	    15065.59	    20593.00	    18748.80	    30558.45	    35244.80	    18359.55	    18875.69	    20871.73	    18952.29	    20566.99	    69793.58	    65719.26	    44479.52	    32473.02	    47754.11	    49883.39	    58672.73	    35365.26	    43796.51	    29955.98	    35688.01	    40660.29	    28572.71	    35753.57	    29984.52	    26301.78	    19736.12	    31369.49	    30259.27	    31752.44	    23405.82	    29052.93	    37904.42	    18365.48	    29290.75	    41633.93	    39114.80	    21338.04	    23849.61	    36579.23	    44008.95	    20062.72	    27191.65	    36429.19	    24996.88	    26862.75	    25681.58	    30192.97	    17852.19	    21810.91	    16106.52	    13105.80	    14036.37	    20429.06	    15319.64	    18009.71	    11624.59	    20330.38	    11345.25	    15058.23	    17020.38	     8574.52	    16006.02	    13058.85	    16124.19	    13220.96	    12707.41	    10692.48	    12244.26	    22006.19	    13624.70	     8504.72	    15298.05	    12680.63	     9802.78	    18400.72	    23267.01	    24572.25	    22641.99	    11557.18	    26992.22	    14411.16	    19539.48	    32724.87	    21073.23	    14495.29	    21384.39	    17155.46	    28592.06	    43418.54	    17655.22	    17762.72	    36046.31	    34657.64	    21962.95	    35718.77	    48373.31	    28182.22	    33405.35	    33636.12	    32537.72	    34042.59	    14667.31	    19951.98	    16759.06	    28834.69	    32205.05	    18873.79	    16602.05	    18906.92	    19484.32	    33834.38	    18718.21	    18389.02	    13698.02	     9475.78	    10822.22	    13026.94	    15027.65	    16402.34	    10115.53	    10135.45	    12080.43	    12539.15	    12921.28	    11017.03	
      4.2187	      192.59	      558.49	     5975.88	     5270.00	     4938.86	     6610.80	     7460.39	     7193.83	    13062.38	     8559.32	    10053.84	    11808.44	     9466.49	    14293.61	    11882.68	    15488.30	    13961.55	    15299.92	    12323.57	    12565.12	    10927.15	    12159.23	    12356.66	    13402.63	    13750.90	    15090.03	    16470.94	    19484.01	    23820.65	    15854.82	    17875.36	    17512.91	    16905.11	    20074.49	    40944.93	    41167.45	    33543.62	    29408.57	    33269.45	    32678.18	    36304.30	    27984.90	    29198.28	    24852.97	    25633.90	    31812.44	    23868.45	    25212.93	    24056.24	    22855.30	    18300.28	    24538.58	    22565.76	    25005.45	    19142.39	    22463.92	    26226.73	    17834.08	    22023.96	    26738.43	    24359.68	    17470.29	    19061.54	    22493.67	    26561.38	    16325.44	    18070.65	    23093.22	    16642.75	    18054.28	    16142.25	    17852.19	    13339.22	    15193.46	    10849.37	    10005.29	     9510.01	    11442.84	    10396.57	    10637.00	     7800.34	    12146.69	     7554.31	    10077.69	    10399.60	     7679.27	     9430.13	     8925.51	    10184.15	     8775.81	     8556.07	     7861.60	     8241.46	    13268.32	    10015.65	     7039.26	    10300.46	     9475.14	     8677.21	    12087.75	    13634.67	    15903.79	    15375.87	    10260.50	    17719.92	    12799.24	    15108.35	    19529.20	    16378.20	    13082.68	    16804.86	    14573.49	    20071.49	    26896.30	    14862.32	    15771.86	    25063.39	    21668.07	    18196.29	    22364.58	    28525.61	    19130.59	    22151.36	    22375.56	    21146.16	    20273.79	    13283.68	    14488.38	    13035.30	    17105.32	    20761.37	    14077.09	    13455.66	    13861.02	    13173.62	    19107.43	    13437.64	    12397.67	    10798.79	     8840.87	     9646.95	    10580.68	    11499.33	    12149.01	     9391.58	     9578.64	     9951.93	     9864.95	    10198.84	     8987.70	
      4.2230	      257.87	      657.23	     7695.87	     7072.73	     5739.38	     9391.65	    11355.04	     9618.51	    17177.88	    10169.38	    12599.64	    14729.56	    11808.55	    19420.97	    13883.58	    21825.62	    17629.13	    19697.79	    15970.34	    16613.36	    12264.12	    15109.91	    14871.58	    16139.20	    17182.54	    21271.86	    19959.12	    23267.70	    30587.91	    18894.14	    20306.07	    19551.97	    18268.18	    23947.05	    51237.19	    49562.37	    39632.43	    34021.51	    39943.19	    38567.62	    44780.43	    32050.16	    33566.14	    30135.28	    29662.47	    43672.51	    26403.30	    30212.53	    28161.67	    28402.52	    19479.46	    29386.66	    25737.93	    33567.83	    20773.69	    27096.27	    31952.97	    20628.77	    26780.70	    34057.64	    29112.92	    21141.57	    24221.67	    26950.60	    32929.65	    20292.47	    21398.82	    28863.17	    19315.55	    23387.27	    19288.31	    21810.91	    15193.46	    18978.41	    12791.20	    11956.95	    12574.17	    14003.44	    13480.67	    13188.79	     9659.28	    16750.53	     8829.56	    12637.51	    13406.23	     9279.93	    11391.47	    11403.29	    13447.77	    10148.30	    10486.67	     9483.63	     9664.95	    16734.08	    12756.22	     7604.51	    12662.19	    11241.54	    10012.15	    15215.86	    16631.18	    21931.23	    19824.39	    11279.61	    23198.32	    14906.97	    18706.22	    23871.63	    20032.96	    14142.84	    20387.44	    16429.19	    25385.41	    35239.03	    16401.76	    19310.30	    31775.99	    25771.83	    21154.67	    28472.50	    34967.90	    22478.10	    26854.13	    28876.83	    26082.37	    24810.81	    16278.75	    17350.44	    15785.76	    20633.13	    26344.34	    18493.49	    16859.43	    16863.06	    15824.63	    24520.09	    17356.04	    14353.73	    12274.43	     9307.51	    10449.73	    11665.58	    12832.07	    13776.60	     9755.84	    10557.97	    10818.28	    11118.50	    12066.32	    10074.91	
      4.2263	      161.98	      495.39	     4804.54	     4492.21	     4162.28	     5623.86	     6757.86	     5823.73	    11807.62	     6356.78	     7075.83	    10366.23	     7293.01	    12802.57	    10398.31	    14587.00	    12394.17	    13728.49	    10233.07	    10540.15	     8198.52	     9693.72	    10338.36	    11362.62	    10665.55	    12822.16	    13050.21	    17586.18	    22015.13	    12554.82	    13586.87	    14340.06	    13287.64	    15542.33	    38001.35	    37700.62	    28441.70	    23877.27	    29347.96	    29319.78	    33303.36	    22747.83	    25167.59	    20872.55	    21963.32	    29344.79	    18949.34	    21907.05	    19525.17	    19481.87	    14687.31	    20287.81	    18755.70	    19229.91	    15826.79	    18784.04	    23086.97	    14016.53	    17756.23	    24615.97	    22293.89	    14271.55	    16849.55	    20555.50	    24510.73	    13867.21	    16077.64	    20844.61	    14761.29	    15947.48	    14339.56	    16106.52	    10849.37	    12791.20	     9609.84	     8513.99	     8439.75	    10852.54	     9491.59	     9760.79	     7061.75	    11564.27	     6712.18	     8523.65	     9416.51	     5811.65	     8762.86	     7741.04	     9370.63	     7397.47	     7352.12	     6786.86	     7308.20	    11864.04	     8435.49	     5728.83	     8956.20	     7755.47	     7094.22	    10902.79	    12651.99	    15210.19	    13612.08	     8338.13	    16267.36	     9904.41	    12197.02	    18179.95	    13728.18	    10652.00	    14454.84	    12077.15	    16900.18	    24570.86	    12189.16	    13152.14	    22151.22	    19525.21	    14443.40	    20459.12	    25947.77	    16884.16	    19614.63	    20668.39	    18867.17	    18657.12	    11425.30	    12266.29	    10938.31	    15699.61	    18526.56	    12402.95	    11537.58	    11855.50	    11758.18	    17860.64	    12079.80	    10914.41	     9052.76	     6983.62	     7759.84	     8768.38	     9720.47	    10446.83	     7297.86	     7796.46	     8188.24	     8385.34	     8552.83	     7220.11	
      4.2280	      163.54	      435.14	     4971.69	     4372.96	     4187.89	     6523.22	     8082.39	     6632.51	    10319.14	     6949.93	     8209.34	     9336.66	     7924.56	    13016.38	     8848.17	    14968.40	    11760.15	    12508.32	    11077.43	    12052.03	     8551.35	    11355.92	    11167.94	    11343.58	    12114.71	    14218.79	    14045.97	    15133.08	    20539.11	    13582.71	    14534.00	    14452.98	    13748.12	    17531.29	    31356.69	    32047.09	    27599.50	    25499.95	    27144.15	    25629.70	    28297.90	    22168.95	    21743.31	    21693.96	    20181.96	    31233.73	    18729.83	    20459.27	    19513.90	    20986.53	    15375.90	    20177.34	    17574.53	    21058.02	    15556.36	    18716.53	    21336.45	    15646.92	    17477.94	    22028.01	    18758.14	    14985.74	    17649.51	    17129.01	    20481.16	    14645.53	    14129.27	    18074.91	    12902.87	    14968.79	    12037.80	    13105.80	    10005.29	    11956.95	     8513.99	     8330.37	     8154.48	     8421.54	     9057.04	     7961.98	     6483.39	    10292.88	     5880.05	     7683.54	     8122.94	     6204.83	     7049.85	     7309.27	     8475.93	     6270.70	     6710.28	     6549.07	     6498.10	     9820.24	     8194.57	     5623.69	     8107.67	     7447.77	     7510.18	    10024.96	    10249.46	    14543.37	    12692.57	     8613.45	    15068.78	    10451.01	    12442.78	    14929.76	    13798.69	    11043.73	    14457.89	    12310.14	    16006.04	    21818.06	    12274.17	    14452.31	    20981.43	    16400.99	    14496.41	    18095.64	    20940.17	    15123.74	    17495.76	    19427.28	    16598.06	    15330.70	    12580.44	    11693.17	    11064.15	    12740.99	    16402.39	    12928.67	    12124.37	    11401.81	    10578.77	    14607.01	    11952.78	     9618.46	     8831.85	     7337.38	     7982.88	     8618.19	     9219.49	     9776.49	     7555.70	     8370.85	     8054.64	     8158.67	     8557.94	     7167.23	
      4.2330	      179.31	      432.57	     5220.87	     5016.92	     3941.52	     7178.08	     9237.66	     7057.94	    11688.74	     6694.38	     8298.09	     9797.38	     8070.26	    14194.48	     8853.35	    16643.18	    12338.15	    13508.60	    11487.53	    12421.95	     7860.64	    10961.36	    10644.82	    11183.62	    12139.36	    16213.83	    13706.01	    15385.87	    21633.10	    13155.67	    13198.38	    13093.06	    12016.33	    16574.61	    34031.32	    32859.06	    26874.47	    23542.70	    27124.69	    25579.47	    29784.17	    20881.58	    21290.82	    21158.35	    19455.06	    33346.21	    16892.37	    20436.93	    18730.18	    20611.23	    13094.04	    19823.82	    16669.52	    23381.50	    13776.84	    18520.74	    21664.64	    14376.99	    17759.28	    23491.17	    19155.67	    14778.36	    17846.64	    17629.53	    21824.68	    14650.74	    14106.01	    19183.96	    12652.38	    16182.81	    12373.78	    14036.37	     9510.01	    12574.17	     8439.75	     8154.48	     8931.09	     9062.91	     9656.09	     8583.92	     6688.38	    11895.46	     5798.98	     8209.93	     8983.56	     6065.28	     7390.07	     7813.19	     9380.48	     6223.71	     6975.64	     6513.29	     6414.70	    10766.76	     8605.76	     4952.03	     8408.42	     7369.81	     6950.63	    10586.13	    10878.41	    16272.76	    13602.16	     7610.78	    16337.74	     9847.26	    12750.68	    15726.33	    13795.04	     9570.68	    14190.02	    11198.62	    16976.09	    24241.78	    10996.01	    14047.09	    22005.35	    16741.80	    13760.02	    19528.34	    22435.23	    14938.73	    17902.70	    20679.54	    17323.46	    16258.17	    12089.85	    11664.81	    10973.12	    13370.89	    17610.67	    13717.14	    12180.06	    11462.96	    10633.47	    16440.86	    12550.46	     9393.30	     8217.40	     6198.01	     6958.20	     7753.85	     8471.53	     9163.87	     6301.37	     7333.06	     7131.16	     7509.23	     8271.70	     6592.08	
      4.2357	      166.52	      564.46	     4633.16	     4790.88	     3846.47	     4619.87	     5401.62	     4726.32	    14395.98	     5139.31	     5336.86	    11893.31	     6201.38	    12992.95	    12278.72	    14821.36	    13243.52	    15759.40	     8999.62	     8373.94	     6902.50	     6887.41	     8569.98	    10893.59	     8197.39	    11303.08	    11028.24	    20688.71	    24390.27	    10230.24	    11081.59	    12819.23	    10982.51	    11679.64	    48005.44	    45204.47	    28228.24	    19635.82	    31579.35	    33617.00	    40525.09	    22051.98	    28926.86	    18804.17	    23381.41	    27604.58	    17507.68	    23224.39	    18413.64	    16678.75	    11707.26	    19608.84	    19239.07	    17183.78	    14463.21	    18145.71	    25131.67	    10414.11	    17644.50	    28659.57	    26944.49	    12527.50	    15398.97	    25148.44	    30449.46	    12276.77	    18387.58	    25024.81	    16781.65	    17664.53	    17421.39	    20429.06	    11442.84	    14003.44	    10852.54	     8421.54	     9062.91	    14422.64	    10220.61	    12456.93	     7808.99	    14145.31	     7644.35	     9834.01	    11555.19	     5047.99	    11178.87	     8436.37	    10992.86	     8768.31	     8170.33	     6886.89	     8173.91	    15110.85	     8885.65	     5242.45	    10101.74	     7877.52	     5914.06	    12129.87	    16084.27	    16908.82	    15216.40	     7028.50	    18414.67	     8453.19	    11548.23	    22829.92	    13212.16	     8783.95	    13948.63	    10650.94	    18319.82	    29350.96	    10806.59	    10608.86	    23906.63	    23598.28	    13529.40	    24113.09	    33303.31	    18727.17	    22307.65	    22631.26	    22094.88	    23424.39	     9176.86	    12629.90	    10293.35	    19822.30	    21915.43	    11666.53	    10396.20	    12193.99	    13153.79	    23019.37	    12301.07	    12266.76	     8681.88	     5459.89	     6516.86	     8116.07	     9627.16	    10668.10	     5835.93	     6057.34	     7494.39	     8019.03	     8080.88	     6656.27	
      4.2380	      191.93	      484.64	     5564.40	     5065.60	     4422.37	     7722.78	     9995.98	     7422.28	    12531.42	     6969.70	     8382.98	    10807.96	     8352.71	    15674.35	     9784.23	    18630.02	    13524.26	    14868.93	    12404.88	    13616.65	     8206.85	    12102.85	    11962.13	    12282.68	    12738.47	    16560.21	    14757.95	    17213.77	    24553.78	    13929.56	    14366.33	    14588.49	    13170.63	    17965.05	    37689.91	    37066.87	    29655.19	    26227.56	    30296.15	    28739.70	    33406.36	    22871.16	    23500.80	    23512.74	    21703.41	    37857.71	    18565.64	    22581.00	    20363.43	    23178.34	    14782.08	    21638.53	    18333.03	    23299.53	    15459.38	    20226.21	    24088.00	    15749.77	    18670.68	    26357.11	    21629.42	    15857.90	    20058.35	    19802.61	    24396.73	    16079.51	    15856.61	    21361.87	    14228.51	    17618.56	    13708.20	    15319.64	    10396.57	    13480.67	     9491.59	     9057.04	     9656.09	    10220.61	    10734.98	     9520.83	     7488.67	    13166.90	     6526.94	     8785.29	     9812.15	     6433.70	     8333.06	     8435.56	    10361.17	     6791.52	     7514.91	     7210.28	     7194.12	    11772.07	     9367.58	     5534.49	     9206.78	     7913.38	     7727.54	    11645.35	    12145.97	    18229.27	    15000.08	     8560.63	    18208.83	    10588.20	    13391.96	    17736.91	    15076.94	    10842.03	    15956.32	    12594.56	    18181.06	    26528.13	    12286.90	    15511.27	    24327.16	    18700.47	    14962.67	    21547.83	    24775.62	    16709.13	    19847.73	    23103.95	    19254.06	    18097.05	    13720.94	    12700.04	    11939.35	    14893.00	    19436.48	    14895.35	    13480.20	    12615.69	    11964.60	    17898.09	    13955.12	    10533.31	     9188.78	     6911.54	     7800.75	     8690.51	     9524.36	    10328.25	     6990.67	     8309.07	     8007.58	     8488.54	     9127.02	     7183.55	
      4.2410	      164.76	      505.58	     4680.57	     4579.41	     3668.61	     5005.10	     5917.67	     5071.14	    13110.62	     5431.74	     6136.53	    10939.34	     6471.67	    12663.43	    10930.63	    14375.62	    12324.92	    14535.58	     9200.35	     8914.24	     6930.27	     7584.49	     8605.56	    10393.59	     8823.63	    11682.62	    11283.37	    18389.67	    22489.19	    10397.63	    11368.92	    12228.48	    10680.35	    12465.77	    42374.09	    40010.54	    26509.00	    19609.47	    28901.06	    29971.62	    36080.28	    20932.56	    25863.07	    18450.67	    21381.75	    27369.08	    16734.66	    21396.73	    17764.90	    16731.99	    11343.86	    18860.91	    17810.35	    18227.02	    13472.83	    17408.16	    23107.09	    10857.93	    17050.35	    26041.15	    23755.74	    12412.58	    15045.11	    22139.45	    26978.34	    12125.56	    16496.03	    22592.22	    14957.82	    16536.53	    15486.84	    18009.71	    10637.00	    13188.79	     9760.79	     7961.98	     8583.92	    12456.93	     9520.83	    10997.39	     7124.91	    12937.29	     6829.09	     9155.05	    10464.21	     5249.65	     9747.83	     7928.33	    10097.79	     7883.79	     7530.21	     6448.14	     7335.85	    13554.24	     8558.31	     4909.87	     9283.69	     7464.31	     5845.42	    11103.19	    14063.38	    15776.54	    14225.77	     6788.71	    17028.71	     8555.02	    11380.09	    20037.95	    12766.20	     8454.79	    13336.96	    10204.10	    17388.43	    26798.53	    10260.34	    10789.74	    22362.48	    20856.07	    13203.33	    21821.08	    29321.87	    16873.89	    20219.78	    20867.22	    20019.54	    20610.21	     9261.78	    11813.60	     9920.60	    17345.10	    20037.57	    11406.55	    10243.14	    11473.12	    11909.45	    20313.83	    11669.51	    10974.83	     8133.77	     5311.03	     6279.23	     7592.25	     8849.92	     9744.93	     5653.04	     5985.83	     7007.43	     7450.32	     7723.43	     6348.01	
      4.2417	      129.74	      362.60	     3789.65	     3549.36	     3170.64	     4913.05	     6200.61	     4876.99	     8996.82	     4870.02	     5602.70	     7795.47	     5740.50	    10497.49	     7456.37	    12287.01	     9594.00	    10551.04	     8332.34	     8895.03	     6023.50	     7998.78	     8224.55	     8740.45	     8604.56	    10917.24	    10211.72	    12888.46	    17208.64	     9782.70	    10215.91	    10684.77	     9768.60	    12288.18	    28030.41	    27685.67	    21466.16	    18463.81	    22066.10	    21507.62	    24665.98	    16788.50	    17976.63	    16366.53	    16123.11	    24812.02	    13791.32	    16454.03	    14682.41	    15730.65	    10899.21	    15438.75	    13679.42	    15603.70	    11586.71	    14388.87	    17429.42	    10963.46	    13403.23	    18840.74	    16266.01	    11132.32	    13652.34	    14943.36	    18089.68	    11076.84	    11806.14	    15566.53	    10733.13	    12383.20	    10356.09	    11624.59	     7800.34	     9659.28	     7061.75	     6483.39	     6688.38	     7808.99	     7488.67	     7124.91	     5387.98	     9139.25	     4898.96	     6354.31	     7095.10	     4460.36	     6329.70	     5966.25	     7288.38	     5216.29	     5490.20	     5174.19	     5370.38	     8697.17	     6526.92	     4161.89	     6697.25	     5768.02	     5471.98	     8356.90	     9188.60	    12387.11	    10535.20	     6242.19	    12735.61	     7510.73	     9425.55	    13297.69	    10616.92	     7949.91	    11214.92	     9116.29	    12893.45	    18879.00	     9051.70	    10592.35	    17149.63	    14145.08	    10780.10	    15548.80	    18737.43	    12436.06	    14584.72	    16223.01	    14064.72	    13607.28	     9300.14	     9221.49	     8456.43	    11330.75	    13983.17	    10122.70	     9243.46	     9027.52	     8771.77	    13260.92	     9634.22	     7938.60	     6740.01	     5141.40	     5746.93	     6458.14	     7119.45	     7689.22	     5275.23	     5955.16	     5989.72	     6245.19	     6529.34	     5312.33	
      4.2430	      242.48	      589.48	     6768.23	     5878.48	     4739.63	     8960.32	    11563.05	     8140.15	    16581.54	     7230.08	     9145.23	    13907.04	     8978.90	    19482.37	    12173.67	    23241.71	    16178.34	    19172.92	    14017.58	    15069.05	     7932.08	    12620.37	    12651.92	    13532.32	    13080.79	    18020.72	    15791.11	    21441.01	    31107.52	    13694.23	    14826.57	    14727.38	    12115.50	    18262.96	    50335.58	    47242.81	    33060.68	    26658.70	    35841.05	    34949.35	    43780.59	    25053.47	    28403.81	    25849.56	    25190.45	    45889.99	    19324.72	    26316.37	    22204.66	    25524.99	    13326.59	    24359.85	    20499.56	    26394.66	    15169.83	    22643.41	    29125.84	    15151.57	    21171.97	    34074.99	    27637.21	    16538.30	    22617.50	    25524.78	    32408.23	    17353.12	    19526.90	    28200.05	    17100.25	    22187.25	    17723.04	    20330.38	    12146.69	    16750.53	    11564.27	    10292.88	    11895.46	    14145.31	    13166.90	    12937.29	     9139.25	    18013.88	     7916.68	    11397.32	    13172.62	     7251.85	    11156.37	    10419.69	    13622.01	     8631.38	     9110.12	     8257.70	     8578.99	    16350.14	    11776.41	     5478.63	    11488.72	     9028.22	     7784.59	    14183.39	    16141.58	    23398.60	    19283.88	     8308.29	    23423.30	    11129.48	    14868.18	    23579.85	    17097.77	    10178.94	    18283.39	    12805.90	    22643.07	    34981.86	    12134.68	    16015.04	    30050.37	    23819.80	    16600.00	    27635.79	    33656.57	    19843.22	    24535.45	    28433.94	    24776.46	    23932.35	    14364.85	    14527.45	    13007.49	    19620.81	    25661.63	    16780.86	    14933.42	    14783.36	    14631.72	    24139.52	    16628.67	    12540.53	     9832.56	     5975.90	     7414.99	     8799.04	    10186.26	    11397.06	     6071.55	     7754.34	     7961.00	     8968.62	     9942.04	     7353.26	
      4.2438	      109.30	      347.00	     3240.96	     3148.08	     2877.28	     3723.48	     4451.51	     3926.86	     8207.72	     4343.19	     4730.05	     7154.76	     4985.72	     8635.73	     7315.16	     9805.80	     8583.97	     9456.78	     6924.73	     7043.94	     5716.05	     6474.28	     7036.17	     7865.05	     7256.20	     8810.49	     8902.31	    12337.07	    15079.95	     8695.25	     9281.07	     9985.71	     9302.36	    10537.06	    26626.65	    26397.29	    19759.74	    16386.02	    20420.08	    20565.24	    23213.21	    15801.37	    17720.86	    14276.40	    15329.69	    19586.53	    13187.75	    15260.14	    13511.54	    13188.35	    10253.56	    13992.05	    13112.79	    13104.13	    11117.33	    12971.67	    16012.09	     9600.54	    12315.26	    16992.76	    15635.99	     9864.80	    11466.90	    14433.97	    17117.13	     9509.10	    11232.53	    14441.93	    10366.82	    10969.88	    10052.82	    11345.25	     7554.31	     8829.56	     6712.18	     5880.05	     5798.98	     7644.35	     6526.94	     6829.09	     4898.96	     7916.68	     4704.20	     5888.16	     6527.95	     3931.67	     6158.70	     5340.22	     6442.81	     5187.74	     5129.10	     4703.16	     5121.81	     8242.08	     5739.76	     4017.61	     6215.31	     5390.13	     4889.49	     7583.25	     8901.43	    10358.26	     9319.31	     5793.72	    11154.39	     6794.10	     8424.54	    12734.77	     9440.16	     7420.48	     9902.61	     8376.50	    11626.08	    16980.27	     8511.97	     8978.05	    15225.84	    13717.72	     9939.30	    14218.65	    18205.78	    11823.16	    13671.02	    14253.19	    13091.41	    13097.87	     7755.24	     8537.21	     7568.99	    11058.68	    12780.17	     8505.30	     7877.45	     8191.39	     8180.80	    12547.60	     8273.24	     7663.31	     6303.54	     4897.04	     5409.10	     6136.35	     6809.15	     7311.34	     5124.70	     5394.62	     5738.11	     5849.73	     5918.36	     5043.94	
      4.2460	      169.79	      438.28	     5026.11	     4536.81	     3610.57	     5816.98	     6883.68	     5932.19	    11656.04	     6384.60	     7981.32	     9937.27	     7415.45	    12582.58	     9399.34	    14011.13	    11465.46	    13207.38	    10025.96	    10198.07	     7658.12	     9160.56	     9150.29	    10223.56	    10515.69	    12995.48	    12492.20	    15637.41	    20245.34	    11523.84	    12771.25	    12186.87	    11169.09	    14681.53	    35232.97	    33560.71	    25388.79	    20930.75	    26127.63	    25692.54	    30548.81	    20625.40	    22539.54	    18931.67	    19457.35	    27648.98	    16825.24	    19677.80	    17974.65	    17628.96	    11730.78	    18860.12	    16734.76	    21289.64	    12917.72	    17305.87	    21042.31	    12437.48	    17318.67	    22878.35	    19774.20	    13108.89	    15126.96	    18384.20	    22600.61	    12571.75	    14316.92	    19694.51	    12857.25	    15498.17	    13198.74	    15058.23	    10077.69	    12637.51	     8523.65	     7683.54	     8209.93	     9834.01	     8785.29	     9155.05	     6354.31	    11397.32	     5888.16	     8574.64	     9177.69	     5968.58	     7893.85	     7523.67	     9048.79	     6956.14	     6944.46	     6105.64	     6391.36	    11687.66	     8466.86	     4764.01	     8464.18	     7313.52	     6144.30	     9990.15	    11471.99	    14397.39	    13252.19	     6922.88	    15445.51	     9396.79	    11914.37	    16435.87	    12807.90	     8591.62	    13038.58	    10193.08	    16864.93	    23825.52	    10161.44	    11734.39	    20917.97	    17526.19	    13629.43	    19110.44	    24343.82	    14832.80	    17917.20	    18867.60	    17640.96	    17060.46	     9852.72	    11236.86	     9950.03	    14215.16	    17919.46	    11542.14	    10527.39	    10957.74	    10502.07	    16881.86	    11144.94	     9523.27	     7793.12	     5570.24	     6408.96	     7307.61	     8196.10	     8868.50	     5912.91	     6329.14	     6759.49	     7018.79	     7636.86	     6356.90	
      4.2480	      178.80	      485.18	     5107.66	     4823.85	     3760.26	     6039.49	     7402.51	     5945.65	    13072.80	     5990.63	     7244.54	    10898.14	     7200.41	    13767.38	    10344.71	    15806.27	    12564.64	    14677.35	    10295.52	    10449.55	     7208.50	     8950.52	     9377.87	    10734.62	    10143.29	    13524.07	    12340.21	    17569.69	    22878.15	    11291.21	    12147.89	    12353.38	    10822.51	    14070.26	    40507.59	    38151.48	    26773.48	    20917.68	    28599.36	    28687.52	    34759.99	    21032.55	    24480.81	    19635.84	    20856.50	    30634.77	    16729.98	    21271.42	    18256.20	    18389.93	    11500.97	    19483.65	    17462.63	    20853.49	    13216.34	    18015.60	    23016.16	    11988.18	    17626.84	    25922.98	    22504.07	    13267.77	    16281.24	    20921.11	    25860.67	    13112.02	    15883.89	    22113.04	    14238.91	    16975.90	    14714.20	    17020.38	    10399.60	    13406.23	     9416.51	     8122.94	     8983.56	    11555.19	     9812.15	    10464.21	     7095.10	    13172.62	     6527.95	     9177.69	    10326.46	     5743.20	     9120.62	     8130.13	    10229.10	     7467.15	     7481.97	     6538.29	     7060.66	    13110.19	     8949.93	     4815.47	     9210.90	     7541.18	     6181.32	    11119.34	    13227.27	    16556.98	    14560.14	     6924.70	    17387.16	     9117.75	    12074.61	    18965.27	    13353.40	     8573.16	    13858.61	    10418.65	    17871.27	    26864.82	    10299.18	    11954.98	    22887.36	    19732.21	    13623.40	    21584.26	    27697.38	    16313.01	    19773.98	    21280.02	    19618.54	    19526.69	    10272.90	    11885.21	    10350.39	    16269.04	    19920.06	    12409.60	    11076.15	    11675.71	    11643.89	    19498.39	    12257.20	    10477.53	     8120.02	     5367.00	     6348.15	     7507.44	     8625.33	     9488.76	     5632.25	     6273.85	     6892.46	     7386.24	     7947.10	     6375.50	
      4.2530	      136.66	      293.04	     4301.51	     3229.79	     3105.01	     5527.03	     6580.30	     5602.55	     7283.78	     6124.16	     8011.60	     6887.78	     6793.01	    10123.72	     5989.35	    11184.73	     8397.84	     9092.41	     9054.88	     9965.44	     7039.71	     9684.26	     8713.03	     8419.68	    10296.90	    11089.07	    11647.32	     9930.64	    14547.95	    10745.08	    12397.21	    10728.75	    10430.60	    14894.42	    20214.84	    20800.73	    20206.95	    19967.89	    18947.06	    16888.23	    18861.83	    17004.56	    14898.92	    16788.12	    14348.15	    24015.77	    14533.75	    14504.67	    15201.87	    16423.56	    11367.55	    15633.47	    12870.79	    18613.00	    11010.71	    14262.04	    15198.21	    12652.60	    13863.56	    15286.01	    12064.74	    11606.91	    13202.74	    11004.77	    13462.33	    11142.82	     9596.21	    12700.44	     8554.49	    11142.56	     8152.49	     8574.52	     7679.27	     9279.93	     5811.65	     6204.83	     6065.28	     5047.99	     6433.70	     5249.65	     4460.36	     7251.85	     3931.67	     5968.58	     5743.20	     5551.13	     4406.20	     5491.87	     6050.54	     4545.27	     4866.18	     4756.60	     4356.89	     7003.82	     6633.32	     4086.37	     5906.22	     5735.14	     5762.47	     6908.96	     6414.69	    10265.52	     9564.12	     6435.86	    10820.33	     8724.64	     9946.27	     9489.63	    10650.10	     8118.48	    10900.92	     9116.68	    12576.13	    15439.34	     8972.55	    11241.93	    15494.74	    10723.76	    11776.52	    12364.93	    13782.94	    10248.27	    12169.86	    13449.28	    11712.21	     9843.13	     9584.28	     8592.82	     8322.26	     8043.65	    11948.10	     9600.40	     9271.59	     8499.63	     7284.75	     9299.00	     8718.27	     6447.06	     6424.23	     5439.44	     5963.70	     6191.38	     6480.35	     6776.60	     5692.15	     6281.27	     5790.17	     5772.68	     6405.55	     5424.27	
      4.2580	      137.65	      454.62	     3907.35	     3900.22	     3286.77	     4070.49	     4781.74	     4185.33	    11366.55	     4585.91	     4876.68	     9560.32	     5426.86	    10765.49	     9803.40	    12256.75	    10824.40	    12649.00	     7784.80	     7479.88	     6079.90	     6415.80	     7571.76	     9192.60	     7411.29	     9694.86	     9685.98	    16518.43	    19761.73	     9072.63	     9883.79	    11074.73	     9733.40	    10678.32	    37627.84	    35922.40	    23601.10	    17414.75	    25807.02	    27023.02	    32080.40	    18597.53	    23262.99	    16178.44	    19189.35	    23372.28	    14996.26	    19053.78	    15642.68	    14572.81	    10503.84	    16527.50	    15958.11	    14755.91	    12410.38	    15286.10	    20473.46	     9554.72	    14739.80	    22923.74	    21372.40	    10848.26	    13164.50	    19886.50	    23977.66	    10596.94	    14797.08	    19880.56	    13526.06	    14303.86	    13807.36	    16006.02	     9430.13	    11391.47	     8762.86	     7049.85	     7390.07	    11178.87	     8333.06	     9747.83	     6329.70	    11156.37	     6158.70	     7893.85	     9120.62	     4406.20	     8751.11	     6862.31	     8768.17	     7002.80	     6615.80	     5718.77	     6614.03	    11835.46	     7308.42	     4500.12	     8153.72	     6546.43	     5218.52	     9807.12	    12594.61	    13652.65	    12303.79	     6188.45	    14826.48	     7414.35	     9773.96	    17934.68	    11140.82	     7790.37	    11760.75	     9237.98	    14938.49	    23304.30	     9358.90	     9440.56	    19507.00	    18720.73	    11533.60	    19215.04	    26032.07	    15186.23	    17965.64	    18369.09	    17664.74	    18398.51	     8181.12	    10446.27	     8730.32	    15551.57	    17471.84	     9862.87	     8929.12	    10090.56	    10642.47	    17938.30	    10184.98	     9917.42	     7339.70	     4930.26	     5747.15	     6937.14	     8064.91	     8855.65	     5235.83	     5477.23	     6430.54	     6784.34	     6853.81	     5696.25	
      4.2580	      157.42	      397.64	     4637.96	     4395.22	     3524.77	     5986.90	     7479.63	     6022.66	    10489.63	     6049.67	     7430.16	     8891.76	     7154.03	    12190.02	     8280.25	    14006.97	    10919.13	    12058.62	     9930.74	    10509.68	     7257.98	     9409.73	     9270.03	     9942.65	    10576.72	    13632.00	    12150.53	    14119.58	    19028.00	    11625.35	    12046.91	    11884.02	    11012.29	    14609.57	    31119.88	    30116.24	    24200.58	    20894.15	    24458.24	    23444.05	    27184.73	    19176.69	    19970.87	    18617.78	    17876.24	    28008.65	    15675.30	    18452.36	    16981.66	    17797.86	    11883.24	    17827.11	    15404.95	    20452.96	    12620.66	    16554.65	    19516.20	    12681.56	    16094.53	    20963.24	    17638.47	    13041.79	    15328.76	    16283.49	    19967.26	    12713.17	    12946.06	    17458.97	    11676.51	    14358.08	    11521.43	    13058.85	     8925.51	    11403.29	     7741.04	     7309.27	     7813.19	     8436.37	     8435.56	     7928.33	     5966.25	    10419.69	     5340.22	     7523.67	     8130.13	     5491.87	     6862.31	     6969.10	     8300.16	     5925.37	     6342.04	     5823.85	     5872.61	     9961.41	     7702.40	     4574.30	     7647.38	     6736.66	     6166.71	     9415.42	    10052.54	    13938.03	    12112.31	     6878.78	    14383.05	     8918.59	    11374.63	    14464.94	    12266.25	     8651.98	    12563.86	    10064.85	    15301.25	    21624.37	     9987.19	    12131.21	    19534.83	    15514.00	    12591.50	    17496.98	    20895.32	    13657.55	    16297.60	    18097.06	    15776.52	    14990.67	    10340.66	    10545.52	     9729.15	    12419.65	    15938.76	    11740.17	    10559.11	    10285.59	     9646.84	    14954.43	    10895.02	     8669.40	     7462.04	     5655.50	     6338.05	     7083.25	     7773.21	     8375.85	     5842.31	     6524.80	     6547.19	     6801.78	     7394.01	     6050.35	
      4.2630	      189.58	      479.00	     5408.09	     4802.59	     3990.61	     7025.07	     8922.35	     6639.30	    12923.87	     6271.16	     7729.90	    10974.34	     7583.08	    15096.13	     9917.30	    17768.22	    12978.66	    14987.55	    11348.26	    12119.45	     7221.69	    10479.55	    10529.32	    11255.89	    11122.71	    14692.13	    13288.35	    17245.14	    24193.54	    11988.19	    12882.17	    12868.22	    11156.16	    15634.37	    39359.37	    37574.45	    27561.82	    22867.07	    29131.20	    28348.11	    34374.83	    21308.55	    23465.53	    21334.85	    20867.19	    35356.91	    16911.54	    21571.38	    18790.30	    20776.27	    12252.21	    20220.42	    17349.39	    21725.30	    13507.46	    18775.23	    23456.41	    13298.94	    17702.47	    26552.08	    22016.45	    14063.65	    18190.52	    20313.44	    25359.80	    14344.52	    15760.39	    22050.08	    13991.65	    17466.80	    14170.81	    16124.19	    10184.15	    13447.77	     9370.63	     8475.93	     9380.48	    10992.86	    10361.17	    10097.79	     7288.38	    13622.01	     6442.81	     9048.79	    10229.10	     6050.54	     8768.17	     8300.16	    10515.22	     7050.69	     7402.61	     6774.81	     7011.70	    12678.48	     9309.75	     4885.51	     9202.63	     7547.14	     6709.11	    11329.73	    12709.12	    17880.00	    15059.31	     7360.13	    18159.63	     9569.51	    12422.25	    18483.60	    14049.75	     9151.52	    14865.53	    11067.46	    18095.56	    27130.20	    10714.16	    13432.47	    23798.47	    19095.02	    14009.68	    21706.30	    26410.00	    16237.48	    19715.78	    22360.09	    19582.20	    18859.35	    11867.24	    12032.64	    10867.49	    15550.40	    20019.37	    13537.48	    12185.77	    12043.19	    11762.10	    18799.39	    13184.57	    10305.38	     8371.51	     5641.23	     6670.13	     7707.55	     8727.97	     9607.09	     5785.72	     6915.11	     7052.40	     7656.94	     8331.46	     6453.01	
      4.2668	      122.36	      383.61	     3685.43	     3491.31	     2980.54	     3631.38	     3929.42	     4033.75	     9354.66	     4944.70	     5661.31	     8094.41	     5553.57	     8907.95	     8383.50	     9549.60	     9144.99	    10464.05	     7175.60	     6841.31	     6484.48	     6364.82	     6962.10	     8263.66	     7640.37	     8838.75	     9543.68	    13670.92	    15802.97	     9097.67	    10294.14	    10482.48	     9840.72	    11011.35	    30156.78	    29215.02	    21149.58	    16730.85	    21950.23	    22539.21	    25966.83	    17527.98	    20265.18	    14701.36	    16880.19	    18608.72	    14637.54	    16519.71	    14814.05	    12997.96	    10376.22	    15240.22	    14600.65	    15041.72	    11626.30	    13929.69	    17407.53	     9731.50	    14007.97	    18446.65	    17395.77	    10324.02	    11198.26	    16212.06	    19295.51	     9551.68	    12422.74	    16322.81	    11429.26	    12068.47	    11578.61	    13220.96	     8775.81	    10148.30	     7397.47	     6270.70	     6223.71	     8768.31	     6791.52	     7883.79	     5216.29	     8631.38	     5187.74	     6956.14	     7467.15	     4545.27	     7002.80	     5925.37	     7050.69	     6204.71	     5788.65	     5002.31	     5593.59	     9786.48	     6483.24	     4288.70	     7007.31	     6092.45	     4973.59	     8134.01	    10106.52	    10505.76	    10308.26	     5951.39	    11950.13	     7520.20	     9331.41	    14315.46	    10106.16	     7507.40	    10305.91	     8612.50	    13302.14	    18918.73	     8864.17	     8784.42	    16457.83	    15496.87	    11177.43	    15627.93	    21257.06	    12913.53	    15161.66	    14787.05	    14715.35	    14879.53	     7275.50	     9352.04	     7964.97	    12624.96	    14503.84	     8469.71	     7914.59	     8891.66	     8902.24	    14301.71	     8457.46	     8454.02	     6690.76	     5001.59	     5610.48	     6456.32	     7273.95	     7803.89	     5401.87	     5310.07	     6047.89	     6092.43	     6244.42	     5503.92	
      4.2680	      135.17	      381.05	     4018.76	     4150.63	     3249.34	     4850.78	     5901.61	     5169.18	     9702.92	     5517.20	     6465.97	     8124.83	     6462.90	    10290.36	     8085.51	    11570.32	     9998.12	    10877.27	     8579.22	     8733.77	     7022.50	     7891.91	     8130.06	     9169.69	     9392.12	    12124.57	    10868.95	    13545.99	    16749.85	    10825.79	    10971.44	    11295.52	    10727.37	    12888.88	    29558.32	    28659.08	    22643.89	    18940.44	    22859.58	    22503.97	    25464.94	    18146.30	    19621.34	    16592.20	    17033.40	    22734.57	    15023.14	    17344.23	    15836.49	    15302.99	    11442.40	    16385.18	    14836.92	    18264.72	    12346.33	    15219.16	    18063.20	    11483.12	    15090.64	    18956.84	    16902.05	    12022.37	    13277.77	    15671.99	    18803.38	    11351.96	    12296.49	    16081.57	    11298.91	    12911.38	    11092.08	    12707.41	     8556.07	    10486.67	     7352.12	     6710.28	     6975.64	     8170.33	     7514.91	     7530.21	     5490.20	     9110.12	     5129.10	     6944.46	     7481.97	     4866.18	     6615.80	     6342.04	     7402.61	     5788.65	     5998.99	     5383.64	     5632.26	     9291.88	     6784.24	     4472.65	     7115.72	     6361.07	     5654.97	     8721.59	     9706.82	    11939.83	    10753.84	     6504.82	    12718.43	     8176.05	    10499.54	    13761.13	    11122.54	     8248.54	    11216.38	     9415.49	    13915.75	    19626.59	     9580.29	    10715.28	    17534.95	    14995.41	    11627.38	    16164.35	    20084.45	    13067.89	    15332.10	    16230.62	    14627.69	    14381.12	     8922.67	     9923.74	     8972.17	    12071.66	    14497.51	    10387.00	     9297.88	     9446.86	     9016.08	    14264.34	     9606.48	     8391.14	     7067.54	     5538.69	     6073.47	     6839.22	     7512.45	     8040.99	     5786.11	     6067.51	     6366.11	     6463.50	     6839.68	     5833.57	
      4.2730	      127.89	      348.30	     3852.29	     3602.97	     3277.31	     5067.00	     6330.76	     5193.08	     8380.20	     5377.31	     6270.12	     7402.08	     6206.79	    10205.01	     7116.13	    11773.95	     9398.74	     9965.42	     8641.25	     9313.98	     6700.46	     8662.53	     8639.16	     8961.40	     9445.53	    11514.34	    10901.27	    12187.00	    16220.64	    10711.28	    11126.91	    11321.29	    10763.59	    13469.64	    25508.57	    25786.78	    21822.53	    19753.13	    21597.16	    20574.63	    22737.59	    17386.99	    17438.81	    16904.50	    15991.07	    24232.20	    14607.49	    16294.63	    15302.18	    16236.95	    11972.60	    15835.89	    13904.29	    16711.67	    12265.76	    14741.47	    16951.25	    12100.52	    13863.40	    17564.01	    15112.93	    11829.87	    13804.87	    13836.27	    16529.75	    11515.39	    11278.83	    14426.28	    10337.78	    11917.65	     9684.42	    10692.48	     7861.60	     9483.63	     6786.86	     6549.07	     6513.29	     6886.89	     7210.28	     6448.14	     5174.19	     8257.70	     4703.16	     6105.64	     6538.29	     4756.60	     5718.77	     5823.85	     6774.81	     5002.31	     5383.64	     5185.13	     5201.17	     7889.73	     6399.08	     4417.10	     6459.04	     5892.59	     5848.95	     8060.51	     8347.66	    11577.25	    10026.56	     6709.44	    11972.21	     8091.44	     9857.58	    12074.30	    10839.76	     8604.66	    11283.80	     9616.05	    12671.11	    17542.08	     9631.99	    11265.17	    16605.48	    13231.60	    11258.44	    14575.94	    16990.90	    12093.21	    13988.59	    15511.48	    13235.87	    12444.91	     9745.14	     9296.85	     8748.99	    10367.09	    13050.72	    10286.35	     9494.76	     9005.24	     8419.94	    12011.71	     9457.06	     7697.91	     6947.22	     5731.97	     6223.03	     6781.85	     7285.84	     7745.47	     5891.63	     6493.05	     6330.27	     6424.90	     6732.92	     5639.95	
      4.2777	      120.28	      378.04	     3574.61	     3556.93	     3199.12	     4227.95	     5120.57	     4476.26	     8944.41	     4882.98	     5328.02	     7761.43	     5629.07	     9544.38	     7932.97	    10875.98	     9484.34	    10303.10	     7776.95	     7973.02	     6428.05	     7332.91	     7892.62	     8762.89	     8272.45	    10188.00	     9984.48	    13413.34	    16447.72	     9891.75	    10330.57	    11140.80	    10465.28	    11896.86	    28749.17	    28588.60	    21890.17	    18381.07	    22421.03	    22418.44	    25073.02	    17455.58	    19274.09	    15919.21	    16793.40	    21762.33	    14597.56	    16807.10	    15000.86	    14755.61	    11542.93	    15502.86	    14431.03	    14885.93	    12400.54	    14410.03	    17541.84	    10886.90	    13684.61	    18462.07	    16913.64	    11129.65	    12818.85	    15598.40	    18458.69	    10703.60	    12213.15	    15591.54	    11298.24	    12030.66	    10853.28	    12244.26	     8241.46	     9664.95	     7308.20	     6498.10	     6414.70	     8173.91	     7194.12	     7335.85	     5370.38	     8578.99	     5121.81	     6391.36	     7060.66	     4356.89	     6614.03	     5872.61	     7011.70	     5593.59	     5632.26	     5201.17	     5598.46	     8825.44	     6269.99	     4468.87	     6779.09	     5952.16	     5494.31	     8346.93	     9592.17	    11383.40	    10152.57	     6488.09	    12173.61	     7583.76	     9433.64	    13708.05	    10482.67	     8328.49	    10943.27	     9351.49	    12741.52	    18470.41	     9513.85	    10163.95	    16698.19	    14846.12	    10975.32	    15502.71	    19541.78	    12936.85	    14909.81	    15686.85	    14187.66	    14129.29	     8749.17	     9439.02	     8464.34	    11922.20	    13823.08	     9588.70	     8825.26	     9028.87	     8922.47	    13585.04	     9170.11	     8363.54	     6986.25	     5533.55	     6058.83	     6828.73	     7524.42	     8057.97	     5764.52	     6086.09	     6386.74	     6488.24	     6586.53	     5619.32	
      4.2780	      217.10	      611.69	     6217.97	     5617.48	     4462.35	     6646.64	     7744.25	     6595.48	    16360.69	     7094.15	     8586.43	    13769.76	     8377.23	    16275.45	    13288.72	    18286.54	    15143.06	    18251.02	    11833.56	    11570.12	     8603.99	     9914.96	    10704.16	    12708.80	    11342.57	    14506.18	    14418.20	    22217.87	    28023.10	    12722.95	    14637.24	    14667.29	    12661.28	    16051.89	    51795.98	    48493.99	    32316.49	    24170.12	    35152.11	    36055.10	    44310.70	    25851.46	    31343.05	    22998.27	    26020.32	    35081.62	    20564.01	    26045.78	    22069.79	    21051.83	    13227.65	    23545.79	    21696.75	    24076.13	    15750.10	    21570.61	    28423.75	    13440.03	    21425.66	    32309.51	    28734.92	    15244.73	    18644.72	    26815.39	    33106.05	    14931.70	    20069.94	    28181.39	    17968.39	    20820.36	    18993.31	    22006.19	    13268.32	    16734.08	    11864.04	     9820.24	    10766.76	    15110.85	    11772.07	    13554.24	     8697.17	    16350.14	     8242.08	    11687.66	    13110.19	     7003.82	    11835.46	     9961.41	    12678.48	     9786.48	     9291.88	     7889.73	     8825.44	    17090.42	    11101.14	     5813.35	    11555.93	     9290.43	     7113.80	    13540.75	    17047.68	    19741.48	    18073.12	     8095.02	    21349.09	    10904.07	    14315.37	    24399.38	    15955.53	     9929.81	    16595.78	    12253.60	    22188.13	    33521.35	    12163.84	    13309.06	    28003.43	    25287.27	    16750.48	    26860.81	    36084.59	    20341.33	    24784.72	    25612.89	    24861.63	    25100.50	    11379.19	    14483.29	    12156.30	    21013.22	    25257.06	    14042.34	    12733.81	    14233.87	    14536.18	    24803.13	    14472.90	    13192.66	     9805.21	     6137.64	     7451.79	     8993.60	    10535.74	    11632.91	     6603.67	     7083.07	     8269.77	     8867.21	     9451.29	     7687.20	
      4.2830	      185.90	      427.12	     5548.08	     4313.65	     3946.87	     7116.13	     8720.92	     6848.01	    11217.49	     6971.99	     9010.56	    10070.45	     8025.25	    14299.03	     8793.38	    16374.97	    11837.33	    13527.62	    11482.14	    12496.07	     7860.01	    11468.89	    10810.09	    10889.45	    11938.23	    13955.73	    14010.29	    15002.81	    21857.56	    12449.47	    14333.40	    13021.10	    11805.19	    17220.14	    32994.54	    32368.57	    26447.66	    23936.14	    26659.73	    24949.35	    29712.49	    21347.56	    21168.26	    21373.48	    19550.88	    33826.24	    17513.72	    19950.24	    18940.06	    20993.70	    12943.72	    20037.66	    16728.14	    22432.67	    13374.99	    18385.70	    21542.28	    14450.46	    17506.92	    23478.68	    18878.31	    14134.39	    17586.01	    17332.75	    21631.50	    14136.20	    14093.09	    19545.46	    12433.70	    16032.32	    12415.33	    13624.70	    10015.65	    12756.22	     8435.49	     8194.57	     8605.76	     8885.65	     9367.58	     8558.31	     6526.92	    11776.41	     5739.76	     8466.86	     8949.93	     6633.32	     7308.42	     7702.40	     9309.75	     6483.24	     6784.24	     6399.08	     6269.99	    11101.14	     9083.01	     4923.41	     8442.79	     7382.16	     6922.81	    10064.59	    10560.38	    15816.78	    13929.68	     7620.21	    16311.88	    10284.08	    12387.86	    15548.52	    13804.99	     9496.29	    14493.40	    11174.59	    17252.89	    23814.35	    10809.98	    13727.18	    22059.63	    16492.10	    14534.11	    18927.08	    22369.76	    14615.74	    17719.59	    19922.78	    17543.80	    15890.14	    12012.57	    11403.60	    10599.12	    13018.46	    18037.86	    12765.20	    11985.73	    11467.47	    10606.52	    15449.22	    12234.47	     9236.40	     8184.90	     6026.62	     6958.15	     7630.11	     8367.33	     9026.95	     6264.82	     7287.27	     7043.93	     7403.09	     8176.08	     6541.13	
      4.2879	       93.62	      295.73	     3001.83	     2908.88	     2935.36	     3695.19	     4377.16	     4175.68	     6176.26	     4887.55	     5359.14	     5752.46	     5374.38	     7366.57	     6077.01	     8144.97	     7570.42	     7493.82	     6959.32	     7379.56	     6546.23	     7370.32	     7504.56	     7789.78	     8260.73	     9128.80	     9532.84	    10111.14	    12158.34	     9893.13	    10332.96	    10726.45	    10776.77	    12084.17	    19496.72	    20874.18	    19178.02	    18058.47	    18188.18	    17421.43	    17665.30	    15822.97	    15324.71	    14463.96	    14056.25	    17349.05	    13893.75	    13909.35	    13710.80	    13486.45	    12028.70	    13709.27	    12631.98	    13476.99	    11980.35	    12723.17	    13941.40	    11304.64	    12020.11	    13231.74	    12313.87	    10538.20	    11178.86	    11230.79	    12709.98	     9802.28	     9438.89	    10993.38	     8938.65	     9083.60	     7911.27	     8504.72	     7039.26	     7604.51	     5728.83	     5623.69	     4952.03	     5242.45	     5534.49	     4909.87	     4161.89	     5478.63	     4017.61	     4764.01	     4815.47	     4086.37	     4500.12	     4574.30	     4885.51	     4288.70	     4472.65	     4417.10	     4468.87	     5813.35	     4923.41	     4323.38	     5218.21	     5168.68	     5386.00	     6454.83	     6567.91	     8051.74	     7502.02	     6469.41	     8793.65	     7369.15	     8477.82	     9398.13	     9173.59	     8454.85	     9442.73	     8976.58	    10010.39	    12828.97	     9262.45	     9831.09	    12973.38	    10916.86	    10051.46	    11183.88	    13161.44	    10398.19	    11480.46	    11932.16	    10404.90	     9784.22	     8347.60	     8044.22	     7628.48	     8309.92	     9796.78	     8259.21	     7897.52	     7541.06	     6953.05	     8975.56	     7389.09	     6703.15	     6367.84	     5885.52	     6113.68	     6483.43	     6786.52	     7038.25	     6118.23	     6282.69	     6146.93	     5934.33	     5949.69	     5357.75	
      4.2880	      167.35	      461.01	     4946.95	     4605.92	     3901.10	     5943.34	     7201.35	     6070.87	    11691.55	     6429.13	     7639.39	    10060.92	     7476.46	    12890.44	     9719.58	    14627.83	    11989.46	    13430.79	    10341.31	    10692.86	     7946.40	     9675.63	     9899.62	    10869.91	    10862.08	    13485.08	    12929.06	    16397.23	    21142.14	    12270.37	    13187.57	    13276.95	    12257.76	    15366.07	    36098.77	    35119.12	    26934.63	    22635.27	    27630.48	    27182.95	    31488.67	    21573.85	    23432.09	    20112.07	    20507.58	    29180.59	    17756.05	    20738.33	    18762.37	    18882.54	    13263.46	    19614.10	    17587.00	    20763.63	    14337.16	    18129.86	    21974.13	    13458.09	    17579.56	    23629.81	    20693.30	    13902.85	    16285.76	    19135.84	    23203.41	    13471.52	    15001.30	    20019.58	    13619.30	    15755.81	    13512.47	    15298.05	    10300.46	    12662.19	     8956.20	     8107.67	     8408.42	    10101.74	     9206.78	     9283.69	     6697.25	    11488.72	     6215.31	     8464.18	     9210.90	     5906.22	     8153.72	     7647.38	     9202.63	     7007.31	     7115.72	     6459.04	     6779.09	    11555.93	     8442.79	     5218.21	     8644.18	     7509.07	     6691.70	    10462.89	    11842.33	    14990.13	    13409.26	     7656.02	    15879.85	     9690.21	    12179.22	    17003.34	    13350.99	     9658.76	    13807.36	    11176.28	    16853.81	    24122.37	    11188.92	    12730.59	    21561.21	    18208.73	    13986.13	    19699.72	    24625.11	    15708.96	    18600.60	    19885.05	    18051.80	    17557.01	    10890.64	    11744.43	    10547.00	    14670.28	    18051.55	    12267.34	    11223.16	    11408.52	    11035.95	    17178.29	    11751.18	    10085.89	     8404.77	     6306.14	     7094.12	     8018.85	     8899.11	     9592.36	     6596.85	     7139.17	     7446.09	     7688.91	     8133.66	     6776.01	
      4.2980	      147.06	      400.15	     4519.63	     4371.27	     3696.17	     5512.35	     6592.89	     5949.35	     9766.49	     6585.36	     7845.99	     8511.49	     7497.62	    11072.39	     8412.66	    12257.72	    10630.69	    11277.03	     9755.61	    10145.40	     8320.67	     9578.24	     9497.71	    10228.99	    11106.58	    13324.02	    12701.43	    13965.98	    17507.70	    12646.60	    13224.88	    13070.64	    12752.99	    15568.80	    29273.27	    29227.15	    25093.57	    22365.23	    24468.91	    23489.63	    25770.44	    20547.90	    20725.44	    18924.02	    18513.14	    24916.79	    17409.29	    18700.67	    18001.29	    17624.55	    13736.73	    18393.41	    16432.00	    20632.47	    14194.63	    17007.37	    19255.69	    13878.52	    16782.04	    19456.46	    17193.24	    13749.42	    14847.20	    15861.86	    18821.94	    12864.37	    12892.19	    16435.19	    11886.79	    13578.54	    11356.63	    12680.63	     9475.14	    11241.54	     7755.47	     7447.77	     7369.81	     7877.52	     7913.38	     7464.31	     5768.02	     9028.22	     5390.13	     7313.52	     7541.18	     5735.14	     6546.43	     6736.66	     7547.14	     6092.45	     6361.07	     5892.59	     5952.16	     9290.43	     7382.16	     5168.68	     7509.07	     7047.83	     6631.84	     9113.43	     9605.78	    12245.18	    11309.68	     7671.72	    13165.73	     9637.79	    11780.85	    13692.14	    12429.04	     9791.47	    12524.59	    10909.50	    14948.14	    19901.90	    11107.68	    12497.82	    18668.31	    15317.64	    13367.74	    16496.33	    19924.92	    13863.35	    16073.41	    16952.91	    15146.20	    14342.53	    10414.08	    10849.80	    10056.37	    12029.25	    14927.57	    11393.28	    10493.63	    10321.34	     9508.78	    13929.92	    10339.87	     8881.48	     7975.28	     6682.66	     7191.21	     7829.16	     8396.85	     8857.02	     6990.85	     7286.75	     7334.76	     7285.36	     7703.43	     6703.32	
      4.3079	      139.32	      361.45	     4383.93	     3852.90	     3925.44	     6136.15	     7687.61	     6372.27	     7971.88	     6731.49	     7904.38	     7524.95	     7553.73	    11263.22	     7128.23	    12965.05	    10161.47	    10098.39	    10346.02	    11589.10	     8368.75	    11287.01	    10789.37	    10453.29	    11954.58	    13579.72	    13422.27	    12249.67	    17015.52	    13437.28	    14052.99	    13873.56	    13706.47	    17357.78	    23479.79	    25382.39	    25034.35	    24897.58	    23428.41	    21245.35	    21906.33	    20280.68	    17980.76	    20320.83	    17565.25	    27999.54	    17595.63	    17864.40	    18045.84	    19902.43	    15532.15	    18358.30	    15694.62	    19556.49	    14971.21	    17090.42	    18158.98	    15777.62	    15724.50	    17638.86	    14764.62	    14374.25	    16394.08	    13322.50	    15536.45	    13904.97	    11647.60	    14039.48	    10781.06	    12438.27	     9370.89	     9802.78	     8677.21	    10012.15	     7094.22	     7510.18	     6950.63	     5914.06	     7727.54	     5845.42	     5471.98	     7784.59	     4889.49	     6144.30	     6181.32	     5762.47	     5218.52	     6166.71	     6709.11	     4973.59	     5654.97	     5848.95	     5494.31	     7113.80	     6922.81	     5386.00	     6691.70	     6631.84	     7340.77	     8459.48	     7651.15	    12005.01	    10380.25	     8464.87	    12278.34	     9987.77	    11460.94	    11232.60	    12557.71	    10993.45	    13100.28	    11846.10	    13448.84	    17072.24	    11881.80	    14165.20	    17769.72	    12920.33	    13313.62	    14474.93	    15297.26	    12856.99	    14455.62	    16443.44	    13247.78	    11575.13	    12303.38	    10384.28	    10291.48	     9595.64	    12849.88	    11959.35	    11356.93	    10036.67	     8850.12	    10749.19	    10537.68	     8110.38	     8191.02	     7497.68	     7882.09	     8197.29	     8465.68	     8807.06	     7658.17	     8447.46	     7714.07	     7609.05	     7939.12	     6791.17	
      4.3080	      202.47	      562.83	     5892.94	     6008.57	     4878.04	     7689.41	     9772.81	     7807.22	    14366.53	     7731.66	     8931.33	    12053.15	     9247.31	    16177.34	    11665.56	    18859.32	    15102.67	    16410.83	    13041.30	    13731.31	     9672.01	    12173.52	    12539.77	    13694.39	    13764.28	    18327.38	    15955.48	    20080.04	    26202.13	    15740.96	    15651.99	    16559.16	    15331.52	    19017.80	    43959.75	    42841.60	    33509.68	    28355.27	    34252.57	    33423.75	    38142.98	    26115.60	    28141.14	    25189.61	    24962.45	    37418.09	    21359.42	    25734.67	    22957.08	    23923.71	    16793.12	    24067.47	    21355.95	    25957.15	    18017.81	    22515.78	    27037.66	    17026.08	    21494.43	    29017.97	    25170.59	    17730.70	    20952.13	    23209.79	    28078.96	    17347.56	    18236.43	    24019.44	    16654.66	    19414.50	    16134.73	    18400.72	    12087.75	    15215.86	    10902.79	    10024.96	    10586.13	    12129.87	    11645.35	    11103.19	     8356.90	    14183.39	     7583.25	     9990.15	    11119.34	     6908.96	     9807.12	     9415.42	    11329.73	     8134.01	     8721.59	     8060.51	     8346.93	    13540.75	    10064.59	     6454.83	    10462.89	     9113.43	     8459.48	    13167.77	    14362.97	    19123.83	    16262.61	     9601.34	    19651.83	    11705.36	    15157.64	    20574.60	    16560.38	    12210.49	    17118.01	    14027.22	    20297.36	    29608.83	    14047.81	    16461.97	    26576.27	    22030.75	    16673.58	    24369.78	    29296.10	    19346.65	    22721.12	    25211.69	    21757.77	    21262.97	    14148.70	    14533.44	    13340.22	    17731.51	    21629.08	    16079.46	    14332.48	    14048.74	    13525.91	    21134.17	    14946.10	    12334.49	    10424.46	     8010.27	     8867.03	    10013.29	    11020.14	    11890.31	     8212.61	     9119.86	     9274.96	     9626.51	    10169.97	     8347.06	
      4.3121	      200.79	      658.00	     5691.66	     5987.85	     4779.54	     6058.05	     7213.47	     6321.35	    16666.36	     6818.57	     7286.14	    13793.82	     8156.92	    15645.47	    14204.68	    17814.68	    15876.15	    18340.08	    11494.11	    11015.15	     9082.25	     9365.84	    11009.61	    13505.79	    11186.89	    15162.12	    14266.56	    23930.64	    28397.68	    13696.09	    14333.50	    16186.37	    14380.59	    15710.84	    54537.67	    51825.78	    34505.23	    25413.41	    37484.42	    39145.70	    46232.21	    27090.63	    33747.89	    23573.63	    27798.55	    33665.94	    21812.92	    27806.33	    22907.03	    21138.70	    15384.28	    24151.51	    23244.25	    22654.78	    18167.43	    22410.54	    29703.86	    14125.24	    21855.50	    33063.72	    30821.17	    16194.70	    19190.03	    28710.59	    34592.08	    15668.16	    21358.75	    28618.98	    19577.25	    20873.15	    19945.24	    23267.01	    13634.67	    16631.18	    12651.99	    10249.46	    10878.41	    16084.27	    12145.97	    14063.38	     9188.60	    16141.58	     8901.43	    11471.99	    13227.27	     6414.69	    12594.61	    10052.54	    12709.12	    10106.52	     9706.82	     8347.66	     9592.17	    17047.68	    10560.38	     6567.91	    11842.33	     9605.78	     7651.15	    14362.97	    18213.40	    19819.50	    17777.12	     9029.62	    21443.04	    10870.18	    14585.73	    25822.22	    16307.14	    11372.36	    16993.86	    13461.38	    21820.01	    33895.70	    13703.15	    13950.62	    28311.82	    27066.86	    16751.23	    27960.00	    37586.52	    22043.57	    26061.75	    26747.62	    25487.91	    26611.94	    11920.89	    15323.91	    12897.00	    22497.92	    25194.87	    14706.04	    13097.88	    14698.66	    15370.48	    26197.24	    14866.53	    14368.52	    10684.47	     7278.90	     8398.75	    10128.60	    11726.19	    12856.89	     7702.33	     8007.39	     9382.55	     9863.68	    10035.01	     8373.41	
      4.3180	      330.44	      770.58	     9338.68	     7951.15	     6978.43	    13590.65	    18011.97	    12316.34	    20965.52	    10599.43	    13239.69	    18025.21	    13065.26	    27541.48	    15279.31	    33472.10	    22227.94	    25194.05	    20714.83	    23296.56	    11597.10	    20126.50	    19541.87	    19502.49	    20104.14	    27003.19	    23446.77	    27619.24	    42460.23	    21023.71	    22006.32	    21950.78	    18714.09	    28411.19	    62382.73	    60459.70	    46625.69	    41106.72	    48828.91	    45786.12	    55544.94	    34974.18	    36071.41	    38280.98	    33969.72	    68022.58	    27519.60	    35939.21	    31523.10	    38867.67	    21401.66	    34350.95	    27889.36	    37209.07	    22588.56	    32173.20	    39283.28	    24243.64	    28892.26	    44900.87	    35098.14	    24658.62	    33886.46	    32051.60	    40570.48	    26119.36	    25496.58	    35883.11	    22376.25	    29645.13	    21985.88	    24572.25	    15903.79	    21931.23	    15210.19	    14543.37	    16272.76	    16908.82	    18229.27	    15776.54	    12387.11	    23398.60	    10358.26	    14397.39	    16556.98	    10265.52	    13652.65	    13938.03	    17880.00	    10505.76	    11939.83	    11577.25	    11383.40	    19741.48	    15816.78	     8051.74	    14990.13	    12245.18	    12005.01	    19123.83	    19819.50	    32362.30	    25616.48	    12829.55	    31444.50	    16282.03	    20959.67	    29347.82	    24335.74	    16047.09	    26313.52	    19340.06	    29871.34	    45151.33	    18272.70	    25071.83	    40840.87	    29939.49	    23278.72	    35988.68	    40522.20	    26428.51	    32135.57	    39180.96	    31896.37	    29582.43	    22776.49	    19952.54	    18863.43	    24034.33	    32863.33	    24770.90	    22286.03	    20403.89	    19490.86	    29614.04	    23645.90	    16488.26	    14138.38	     9700.05	    11455.20	    12946.60	    14421.88	    15924.42	     9617.22	    12567.44	    11776.84	    13052.83	    14384.37	    10601.62	
      4.3280	      283.14	      692.53	     8259.21	     6809.13	     6056.17	    10638.58	    13266.64	    10120.23	    18263.07	     9956.59	    12493.88	    16002.84	    11708.25	    22273.61	    14276.35	    25914.03	    18837.52	    21657.94	    17235.11	    18607.22	    11373.12	    16625.56	    16250.48	    16823.48	    17324.12	    21361.60	    20633.28	    24637.94	    35139.20	    18427.73	    20641.64	    19756.16	    17485.94	    24847.29	    55144.25	    53496.96	    41102.64	    35631.59	    42557.01	    40754.08	    48933.78	    32443.90	    34062.80	    32479.46	    30857.93	    52625.00	    26216.40	    31613.89	    28629.95	    31787.78	    19291.22	    30551.81	    25960.93	    32839.20	    20573.05	    28199.45	    34280.52	    21053.11	    26547.97	    38139.05	    31296.45	    21316.49	    27225.43	    28788.50	    35862.85	    21598.64	    22818.24	    31694.88	    20219.01	    25382.75	    20281.03	    22641.99	    15375.87	    19824.39	    13612.08	    12692.57	    13602.16	    15216.40	    15000.08	    14225.77	    10535.20	    19283.88	     9319.31	    13252.19	    14560.14	     9564.12	    12303.79	    12112.31	    15059.31	    10308.26	    10753.84	    10026.56	    10152.57	    18073.12	    13929.68	     7502.02	    13409.26	    11309.68	    10380.25	    16262.61	    17777.12	    25616.48	    22014.12	    11451.41	    26219.29	    15024.37	    18683.46	    26029.25	    21127.55	    14281.15	    22379.52	    16990.54	    26722.88	    38658.59	    16442.73	    20609.06	    34848.83	    27193.22	    21658.81	    30905.12	    37187.79	    23568.67	    28525.95	    32186.85	    28288.82	    26524.66	    18206.83	    17796.04	    16277.99	    21824.44	    28937.25	    19889.95	    18352.49	    17871.06	    17088.77	    26022.27	    19320.39	    14945.81	    12641.58	     8920.09	    10417.90	    11727.47	    13080.13	    14258.52	     9210.10	    10861.92	    10786.76	    11524.39	    12556.03	     9880.59	
      4.3374	      148.62	      426.66	     4758.67	     4256.09	     4542.98	     6364.89	     7793.28	     6844.29	     8857.48	     7615.84	     8604.99	     8509.38	     8398.46	    12000.45	     8512.98	    13606.21	    11452.44	    11229.11	    11277.21	    12452.72	     9829.08	    12390.69	    12151.69	    11960.51	    13243.41	    14506.73	    15086.29	    14431.80	    18873.64	    15353.58	    16182.46	    16357.45	    16342.57	    19510.89	    27167.18	    29796.26	    28990.40	    28590.40	    27117.62	    25099.98	    25303.72	    23742.19	    21584.08	    22930.04	    20693.90	    29609.29	    20857.97	    20691.15	    20849.46	    22083.00	    18534.21	    20982.41	    18573.70	    21005.91	    17968.47	    19501.78	    20830.09	    18046.30	    17941.20	    19798.91	    17440.82	    16344.56	    18136.68	    15758.70	    17971.44	    15577.32	    13682.64	    15972.65	    12838.81	    13758.41	    11063.93	    11557.18	    10260.50	    11279.61	     8338.13	     8613.45	     7610.78	     7028.50	     8560.63	     6788.71	     6242.19	     8308.29	     5793.72	     6922.88	     6924.70	     6435.86	     6188.45	     6878.78	     7360.13	     5951.39	     6504.82	     6709.44	     6488.09	     8095.02	     7620.21	     6469.41	     7656.02	     7671.72	     8464.87	     9601.34	     9029.62	    12829.55	    11451.41	     9988.36	    13497.24	    11440.95	    12917.06	    13157.31	    14198.29	    13053.04	    14827.08	    13868.07	    15007.89	    18899.17	    14087.93	    15887.31	    19843.46	    15320.70	    15348.90	    16366.65	    17950.77	    15145.97	    16742.06	    18318.77	    15173.01	    13576.47	    13750.02	    11994.19	    11735.01	    11395.07	    14415.60	    13133.02	    12647.31	    11444.10	    10267.27	    12319.22	    11642.34	     9653.14	     9630.72	     8996.30	     9367.95	     9764.42	    10095.12	    10453.53	     9254.38	     9896.37	     9238.85	     8987.25	     9138.12	     8028.44	
      4.3380	      332.33	      828.23	     9550.51	     8125.64	     7203.25	    12745.89	    16276.08	    11946.41	    21860.72	    11239.02	    13824.74	    18958.77	    13460.12	    26830.17	    16902.14	    31767.68	    22674.46	    25918.20	    20408.94	    22232.58	    12852.25	    19549.08	    19378.67	    20036.43	    20130.95	    25804.56	    23984.37	    29613.66	    42618.86	    21584.39	    23467.48	    23269.45	    20308.59	    28768.37	    66511.99	    64505.32	    48795.16	    41979.75	    51034.36	    48997.74	    58853.16	    37741.49	    40164.39	    38592.26	    36533.67	    64266.02	    30225.71	    37737.50	    33388.29	    38078.66	    22717.16	    35865.27	    30409.69	    37741.22	    24358.92	    33313.60	    40978.33	    24619.12	    30785.13	    46062.48	    37707.48	    25176.67	    33008.93	    34624.89	    43164.86	    25899.84	    27286.88	    37843.97	    24204.41	    30303.07	    24077.00	    26992.22	    17719.92	    23198.32	    16267.36	    15068.78	    16337.74	    18414.67	    18208.83	    17028.71	    12735.61	    23423.30	    11154.39	    15445.51	    17387.16	    10820.33	    14826.48	    14383.05	    18159.63	    11950.13	    12718.43	    11972.21	    12173.61	    21349.09	    16311.88	     8793.65	    15879.85	    13165.73	    12278.34	    19651.83	    21443.04	    31444.50	    26219.29	    13497.24	    31676.85	    17225.51	    21793.76	    31428.18	    24973.42	    16891.72	    26700.31	    20143.83	    31296.10	    46470.01	    19416.66	    24652.64	    41686.05	    32551.49	    24935.25	    37289.81	    44337.93	    28220.74	    34065.19	    39223.61	    33723.51	    31903.80	    22027.97	    21052.26	    19339.54	    26225.20	    34414.94	    24135.72	    22022.27	    21197.09	    20499.78	    31466.12	    23409.12	    17851.86	    14969.22	    10442.90	    12220.73	    13869.06	    15519.99	    17007.15	    10644.26	    12894.70	    12720.70	    13750.91	    14888.34	    11498.56	
      4.3480	      208.30	      504.38	     6613.67	     5576.08	     5349.91	     8603.33	    10344.63	     9066.41	    11741.00	    10021.04	    12379.06	    10992.65	    11130.32	    15787.68	    10262.46	    17506.10	    14110.91	    14518.43	    14617.07	    15982.33	    12194.84	    15663.77	    14615.41	    14425.07	    17079.80	    18880.21	    19188.38	    17086.09	    23365.99	    18740.38	    20407.68	    18967.69	    18843.04	    24583.65	    33601.22	    35344.77	    34738.33	    34115.14	    32342.90	    29336.67	    31077.39	    28930.73	    25797.96	    28012.53	    24626.99	    37549.19	    25042.56	    24855.12	    25700.05	    27012.13	    20740.29	    26094.26	    22249.01	    29782.59	    20150.27	    24024.79	    25426.02	    21717.04	    23132.08	    24710.17	    20591.65	    19991.69	    21946.82	    18748.53	    22171.35	    18918.65	    16304.33	    20344.44	    14936.20	    17890.15	    13621.48	    14411.16	    12799.24	    14906.97	     9904.41	    10451.01	     9847.26	     8453.19	    10588.20	     8555.02	     7510.73	    11129.48	     6794.10	     9396.79	     9117.75	     8724.64	     7414.35	     8918.59	     9569.51	     7520.20	     8176.05	     8091.44	     7583.76	    10904.07	    10284.08	     7369.15	     9690.21	     9637.79	     9987.77	    11705.36	    10870.18	    16282.03	    15024.37	    11440.95	    17225.51	    14472.23	    16621.39	    15851.83	    17701.46	    14673.14	    18050.62	    16026.44	    20030.99	    24642.82	    16098.52	    19132.49	    25110.77	    18311.06	    19400.44	    20412.96	    22611.02	    17790.11	    20442.22	    22337.55	    19059.49	    16534.49	    16227.75	    14663.60	    14263.96	    13700.06	    18848.18	    16207.68	    15482.05	    14160.24	    12290.04	    15518.46	    14369.11	    11260.27	    11236.71	    10054.47	    10689.78	    11123.14	    11548.85	    11994.86	    10447.16	    11219.11	    10463.35	    10253.53	    10974.75	     9532.39	
      4.3580	      256.84	      628.92	     7877.10	     7949.56	     6212.90	    10471.48	    13005.51	    11161.05	    16102.87	    11674.61	    14362.38	    13683.29	    13550.97	    19415.57	    13021.23	    21801.54	    17967.54	    18514.78	    17574.14	    18717.27	    14387.24	    17440.77	    16598.83	    17479.12	    20448.22	    25763.97	    22390.46	    21837.93	    28658.48	    22709.18	    22564.39	    21889.90	    21637.26	    27790.74	    45401.13	    45149.51	    41938.66	    38630.94	    39847.47	    36902.26	    39982.60	    33970.46	    32260.00	    32650.23	    29666.14	    44325.32	    28661.00	    30775.10	    30419.09	    30939.80	    23175.93	    31127.69	    26676.64	    38602.00	    23412.60	    28968.36	    31409.45	    24629.70	    28820.45	    31305.35	    26344.08	    24331.35	    26037.80	    24253.66	    29041.95	    22797.80	    20204.59	    25823.09	    18569.15	    22836.31	    17458.61	    19539.48	    15108.35	    18706.22	    12197.02	    12442.78	    12750.68	    11548.23	    13391.96	    11380.09	     9425.55	    14868.18	     8424.54	    11914.37	    12074.61	     9946.27	     9773.96	    11374.63	    12422.25	     9331.41	    10499.54	     9857.58	     9433.64	    14315.37	    12387.86	     8477.82	    12179.22	    11780.85	    11460.94	    15157.64	    14585.73	    20959.67	    18683.46	    12917.06	    21793.76	    16621.39	    20720.85	    20757.14	    21280.81	    16462.42	    21061.66	    18350.00	    25106.27	    32589.82	    18585.00	    22384.81	    31125.59	    23551.74	    22375.11	    26776.29	    30176.14	    22092.90	    25743.89	    28425.67	    23990.83	    21977.78	    18485.81	    18128.52	    17394.14	    18250.38	    23876.89	    20537.16	    18461.42	    17228.44	    15149.11	    21980.96	    17792.68	    13947.94	    13166.98	    11341.48	    12060.77	    12920.77	    13607.00	    14291.04	    11708.98	    12508.50	    12058.42	    11974.96	    13068.10	    11226.65	
      4.3583	      296.58	      940.59	     8424.76	     8191.86	     6994.58	     9250.94	    11106.57	     9304.62	    23652.81	     9863.53	    10728.44	    19993.97	    11711.29	    23417.42	    20105.58	    26915.98	    22856.41	    26603.20	    17053.78	    16830.09	    12771.64	    14498.15	    16563.49	    19526.08	    16294.59	    21270.27	    20963.85	    34106.28	    42000.95	    19500.76	    21208.04	    23389.46	    20502.87	    23478.72	    77512.03	    74218.93	    49709.18	    37632.35	    54042.77	    55898.19	    66447.76	    38987.39	    47708.05	    34906.21	    39924.11	    51947.68	    31394.54	    39881.38	    33046.12	    32012.25	    22311.02	    35028.84	    33165.80	    31939.66	    25960.45	    32437.79	    42930.63	    20870.65	    30966.98	    48138.82	    44049.79	    23247.30	    28723.23	    40900.10	    49528.23	    22968.45	    30669.60	    41363.48	    27922.66	    30223.92	    28364.44	    32724.87	    19529.20	    23871.63	    18179.95	    14929.76	    15726.33	    22829.92	    17736.91	    20037.95	    13297.69	    23579.85	    12734.77	    16435.87	    18965.27	     9489.63	    17934.68	    14464.94	    18483.60	    14315.46	    13761.13	    12074.30	    13708.05	    24399.38	    15548.52	     9398.13	    17003.34	    13692.14	    11232.60	    20574.60	    25822.22	    29347.82	    26029.25	    13157.31	    31428.18	    15851.83	    20757.14	    36928.12	    23751.24	    16559.86	    25177.67	    19645.21	    31440.90	    48811.08	    19735.33	    20718.94	    41311.93	    38477.24	    24388.07	    40111.79	    53310.44	    31512.03	    37361.32	    38971.39	    36765.27	    37803.13	    18105.88	    21895.07	    18582.35	    31834.89	    36511.57	    21388.13	    19392.00	    21297.82	    22203.74	    36895.40	    21862.60	    20484.98	    15435.31	    10427.91	    12163.59	    14547.52	    16819.13	    18469.27	    10989.54	    11809.73	    13462.74	    14269.14	    14549.51	    11932.68	
      4.3680	      281.12	      700.83	     8551.10	     7606.01	     6921.77	    11498.07	    14359.35	    11662.22	    17174.72	    12000.87	    14588.14	    15357.28	    13787.99	    22137.56	    14208.49	    25443.18	    19585.86	    20723.69	    19075.21	    20866.43	    14492.84	    19554.74	    18776.81	    18940.27	    21117.64	    25288.09	    23981.64	    24317.76	    33756.53	    23244.40	    24509.85	    23824.38	    22787.98	    30039.86	    50469.48	    51264.53	    45655.30	    42705.70	    44373.22	    41192.67	    45548.75	    36667.01	    34963.79	    36406.72	    32811.61	    52995.33	    30883.39	    33633.47	    32609.68	    35402.67	    25273.02	    33754.49	    28771.82	    37601.02	    25355.92	    31331.19	    35020.37	    26545.88	    29625.05	    36020.84	    29897.11	    25465.07	    29687.17	    27303.73	    32908.98	    24806.94	    22760.39	    29390.04	    20687.55	    25068.16	    19329.20	    21073.23	    16378.20	    20032.96	    13728.18	    13798.69	    13795.04	    13212.16	    15076.94	    12766.20	    10616.92	    17097.77	     9440.16	    12807.90	    13353.40	    10650.10	    11140.82	    12266.25	    14049.75	    10106.16	    11122.54	    10839.76	    10482.67	    15955.53	    13804.99	     9173.59	    13350.99	    12429.04	    12557.71	    16560.38	    16307.14	    24335.74	    21127.55	    14198.29	    24973.42	    17701.46	    21280.81	    23751.24	    23179.36	    18134.57	    24000.36	    20302.60	    26948.43	    36122.82	    20178.21	    24546.09	    34886.80	    26220.54	    24244.48	    29690.06	    33489.02	    24469.92	    28513.59	    32153.27	    27032.83	    24519.88	    21178.14	    19403.65	    18592.08	    20264.42	    26951.58	    22073.50	    20486.38	    18933.11	    17154.79	    23705.86	    20021.76	    15459.72	    14486.98	    12092.40	    13136.57	    14084.59	    14967.41	    15847.03	    12418.17	    13867.27	    13133.82	    13306.65	    14245.60	    11872.91	
      4.3774	      183.73	      545.65	     5926.77	     5390.21	     5877.57	     7992.20	     9809.88	     8682.62	    10982.00	     9719.67	    10777.82	    10649.80	    10680.22	    15009.77	    10836.63	    17048.02	    14571.94	    14033.22	    14313.43	    15848.31	    12716.66	    15882.06	    15679.47	    15392.80	    16962.80	    18484.83	    19303.22	    18398.30	    23784.55	    19889.95	    20782.88	    21299.46	    21404.68	    25081.15	    34024.83	    37844.30	    37313.24	    37047.31	    34723.65	    32150.27	    31823.81	    30536.13	    27606.95	    29439.92	    26571.29	    37333.53	    26981.48	    26514.76	    26776.74	    28325.32	    24382.55	    26833.71	    23913.77	    26304.95	    23543.90	    24986.98	    26514.88	    23432.63	    22822.94	    24861.80	    22162.57	    21083.92	    23251.98	    19981.58	    22536.80	    20050.46	    17449.59	    19947.90	    16481.14	    17241.11	    13960.39	    14495.29	    13082.68	    14142.84	    10652.00	    11043.73	     9570.68	     8783.95	    10842.03	     8454.79	     7949.91	    10178.94	     7420.48	     8591.62	     8573.16	     8118.48	     7790.37	     8651.98	     9151.52	     7507.40	     8248.54	     8604.66	     8328.49	     9929.81	     9496.29	     8454.85	     9658.76	     9791.47	    10993.45	    12210.49	    11372.36	    16047.09	    14281.15	    13053.04	    16891.72	    14673.14	    16462.42	    16559.86	    18134.57	    17129.15	    18974.60	    18053.69	    18775.68	    23492.14	    18404.02	    20538.05	    25037.30	    19453.06	    19609.11	    20593.02	    22376.54	    19437.20	    21262.14	    23240.61	    19074.43	    17083.16	    17797.95	    15361.75	    15100.37	    14382.27	    17922.91	    16800.73	    16220.56	    14588.45	    13090.08	    15352.19	    14800.66	    12400.22	    12481.10	    11859.40	    12262.89	    12743.83	    13121.56	    13548.91	    12180.84	    12974.42	    12080.08	    11692.80	    11777.32	    10414.92	
      4.3780	      291.97	      732.46	     8833.68	     7065.84	     7288.33	    12058.35	    15151.13	    11768.39	    17369.29	    11915.08	    14362.79	    16144.67	    13577.29	    23699.37	    14584.88	    27698.87	    20240.99	    21770.10	    19770.40	    22109.93	    14120.96	    20816.29	    20054.22	    19538.28	    21103.72	    24215.85	    24592.47	    25371.04	    36771.71	    23022.66	    25373.50	    24663.98	    23035.89	    31081.37	    52444.27	    54178.30	    47179.87	    44838.03	    46501.07	    43096.81	    48242.88	    37633.28	    35746.77	    38422.78	    34189.19	    58684.40	    31669.87	    34785.80	    33342.64	    38105.25	    26258.47	    34809.69	    29454.12	    35655.69	    26125.96	    32259.46	    36722.56	    27416.10	    29273.41	    38540.19	    31564.49	    25643.20	    31845.47	    28643.89	    34685.14	    25752.66	    23965.32	    31134.97	    21610.15	    26010.72	    20035.81	    21384.39	    16804.86	    20387.44	    14454.84	    14457.89	    14190.02	    13948.63	    15956.32	    13336.96	    11214.92	    18283.39	     9902.61	    13038.58	    13858.61	    10900.92	    11760.75	    12563.86	    14865.53	    10305.91	    11216.38	    11283.80	    10943.27	    16595.78	    14493.40	     9442.73	    13807.36	    12524.59	    13100.28	    17118.01	    16993.86	    26313.52	    22379.52	    14827.08	    26700.31	    18050.62	    21061.66	    25177.67	    24000.36	    18974.60	    25661.94	    21287.33	    27493.30	    37632.30	    20855.93	    25668.51	    36767.36	    27302.96	    24981.55	    30940.49	    34683.78	    25494.58	    29693.18	    34116.27	    28468.15	    25536.45	    22848.44	    19778.15	    18997.44	    21014.06	    28422.50	    22699.72	    21564.03	    19689.94	    18160.60	    24083.10	    21225.98	    16099.25	    15092.56	    12356.95	    13622.26	    14581.00	    15567.13	    16567.05	    12623.21	    14600.76	    13588.30	    13963.47	    14761.41	    12012.68	
      4.3874	      219.56	      617.50	     6909.97	     6150.23	     6421.24	     9293.66	    11487.35	     9792.18	    13294.45	    10634.05	    12109.02	    12557.51	    11851.98	    17794.24	    12338.09	    20366.28	    16656.55	    16685.80	    16205.83	    17895.59	    13555.36	    17517.49	    17207.13	    17013.39	    18610.63	    20842.22	    21296.76	    21056.91	    28017.40	    21400.37	    22569.84	    22824.37	    22485.39	    27324.02	    40724.32	    43831.30	    41227.49	    40062.35	    39132.87	    36377.87	    37624.20	    33470.77	    31001.45	    32641.76	    29568.59	    43812.33	    29094.50	    29722.11	    29435.68	    31576.52	    25499.87	    29867.90	    26274.56	    30048.63	    24947.99	    27778.92	    30228.43	    25086.20	    25510.02	    29486.57	    25639.28	    23014.72	    26139.37	    23212.92	    26855.39	    22166.29	    19878.33	    23806.08	    18507.97	    20298.78	    16248.45	    17155.46	    14573.49	    16429.19	    12077.15	    12310.14	    11198.62	    10650.94	    12594.56	    10204.10	     9116.29	    12805.90	     8376.50	    10193.08	    10418.65	     9116.68	     9237.98	    10064.85	    11067.46	     8612.50	     9415.49	     9616.05	     9351.49	    12253.60	    11174.59	     8976.58	    11176.28	    10909.50	    11846.10	    14027.22	    13461.38	    19340.06	    16990.54	    13868.07	    20143.83	    16026.44	    18350.00	    19645.21	    20302.60	    18053.69	    21287.33	    19407.44	    21910.19	    28377.61	    19594.70	    22437.00	    29082.74	    22443.81	    21677.68	    24282.15	    26890.57	    21808.87	    24392.87	    26986.36	    22387.18	    20204.93	    19513.21	    17131.71	    16655.74	    16894.70	    21506.90	    18947.14	    18102.73	    16467.25	    14930.16	    18600.55	    16992.12	    13878.27	    13565.38	    12311.72	    12956.55	    13620.89	    14199.61	    14804.53	    12640.43	    13708.78	    12844.05	    12647.57	    12947.61	    11193.31	
      4.3880	      351.74	      866.20	    10478.57	     9448.54	     7679.66	    13067.30	    15939.61	    13201.72	    22906.66	    13713.54	    17219.85	    19682.58	    15973.59	    26599.67	    18194.76	    30069.18	    23615.70	    26434.29	    21815.58	    22945.49	    16267.46	    20818.90	    20207.13	    21612.54	    23377.96	    28999.02	    27013.30	    30638.75	    41284.31	    25357.23	    27317.88	    25962.69	    24141.24	    32564.46	    67597.59	    65348.45	    52799.63	    45831.40	    53108.30	    50795.11	    59307.26	    42572.73	    43940.90	    40740.88	    39220.62	    60436.52	    34963.25	    40146.36	    37601.54	    38778.91	    25806.21	    39374.92	    33979.62	    45627.44	    27343.51	    36313.68	    42598.52	    27868.15	    35743.22	    45611.48	    38299.47	    28401.31	    32996.04	    35410.56	    43535.88	    27470.46	    28264.91	    38429.73	    25382.17	    31462.01	    25361.16	    28592.06	    20071.49	    25385.41	    16900.18	    16006.04	    16976.09	    18319.82	    18181.06	    17388.43	    12893.45	    22643.07	    11626.08	    16864.93	    17871.27	    12576.13	    14938.49	    15301.25	    18095.56	    13302.14	    13915.75	    12671.11	    12741.52	    22188.13	    17252.89	    10010.39	    16853.81	    14948.14	    13448.84	    20297.36	    21820.01	    29871.34	    26722.88	    15007.89	    31296.10	    20030.99	    25106.27	    31440.90	    26948.43	    18775.68	    27493.30	    21910.19	    34068.80	    47198.12	    21726.84	    26241.39	    42747.01	    33839.78	    28306.79	    37943.48	    45946.14	    29664.48	    35607.00	    38851.42	    34689.30	    32628.38	    22230.25	    23079.06	    21160.57	    27024.95	    35228.26	    25107.32	    22885.41	    22566.85	    21009.88	    32339.05	    23499.43	    18868.39	    16292.91	    12283.37	    13854.04	    15408.70	    16919.01	    18186.36	    12828.70	    14129.08	    14261.07	    14737.65	    16142.61	    13332.23	
      4.3930	      482.45	     1263.04	    13762.55	    13005.90	    10210.42	    17300.91	    21757.52	    16797.65	    34200.79	    16253.42	    19779.60	    28521.98	    19699.00	    37833.38	    26527.81	    44061.66	    33715.21	    38806.87	    28618.57	    29824.24	    19260.01	    25597.52	    26223.12	    29099.08	    28427.49	    38357.45	    33876.36	    45618.81	    61379.72	    31264.95	    32821.90	    33360.45	    29298.78	    39273.62	   104483.96	    98935.29	    71692.71	    57810.47	    75835.82	    74786.97	    90163.35	    55698.35	    62854.12	    53946.37	    54712.37	    86301.30	    44260.44	    56431.03	    48872.14	    51475.79	    31570.66	    52286.06	    45805.38	    57117.52	    35443.13	    48566.53	    60944.61	    33617.81	    46831.41	    68501.11	    58143.72	    36472.62	    45429.67	    53869.24	    66821.29	    36454.96	    41369.18	    57509.47	    37000.17	    45226.34	    37708.45	    43418.54	    26896.30	    35239.03	    24570.86	    21818.06	    24241.78	    29350.96	    26528.13	    26798.53	    18879.00	    34981.86	    16980.27	    23825.52	    26864.82	    15439.34	    23304.30	    21624.37	    27130.20	    18918.73	    19626.59	    17542.08	    18470.41	    33521.35	    23814.35	    12828.97	    24122.37	    19901.90	    17072.24	    29608.83	    33895.70	    45151.33	    38658.59	    18899.17	    46470.01	    24642.82	    32589.82	    48811.08	    36122.82	    23492.14	    37632.30	    28377.61	    47198.12	    70737.14	    27849.48	    33728.72	    61176.52	    50769.81	    36232.29	    56804.75	    70539.71	    42743.88	    51755.62	    57378.36	    51147.40	    50166.01	    29237.59	    31583.66	    28154.53	    41595.38	    52037.81	    34568.22	    30741.04	    31176.11	    30619.10	    50319.37	    33497.83	    27257.83	    21734.93	    14709.76	    17245.19	    20123.71	    22866.86	    25127.37	    15210.26	    17497.48	    18444.75	    19835.73	    21501.64	    16998.62	
      4.3964	      209.74	      627.27	     6671.51	     6394.24	     6426.20	     8712.10	    10626.83	     9561.09	    13287.67	    10718.12	    11931.41	    12368.80	    11908.67	    16791.96	    12695.22	    18927.07	    16596.92	    16321.77	    15747.68	    17056.83	    14084.68	    16841.51	    16830.12	    17087.01	    18555.36	    20952.06	    21137.57	    21398.99	    26889.08	    21847.73	    22543.28	    23253.62	    23268.79	    26988.00	    41069.17	    44170.40	    41633.13	    39917.49	    39286.94	    36985.46	    37493.16	    34008.23	    32041.13	    32134.24	    30005.09	    40459.92	    29752.53	    30027.29	    29750.12	    30488.63	    26139.93	    29901.54	    26920.37	    30186.74	    25756.88	    27838.93	    30154.48	    25121.30	    26007.30	    28767.07	    25939.69	    23278.42	    25292.63	    23568.35	    26851.95	    21950.09	    20054.02	    23467.44	    18902.85	    19923.33	    16534.88	    17655.22	    14862.32	    16401.76	    12189.16	    12274.17	    10996.01	    10806.59	    12286.90	    10260.34	     9051.70	    12134.68	     8511.97	    10161.44	    10299.18	     8972.55	     9358.90	     9987.19	    10714.16	     8864.17	     9580.29	     9631.99	     9513.85	    12163.84	    10809.98	     9262.45	    11188.92	    11107.68	    11881.80	    14047.81	    13703.15	    18272.70	    16442.73	    14087.93	    19416.66	    16098.52	    18585.00	    19735.33	    20178.21	    18404.02	    20855.93	    19594.70	    21726.84	    27849.48	    20056.58	    22138.42	    28475.25	    22887.87	    21746.25	    24145.46	    27293.95	    22173.87	    24546.15	    26400.51	    22231.69	    20492.60	    18949.05	    17381.77	    16770.39	    17287.43	    21062.90	    18674.32	    17732.71	    16421.07	    14927.40	    18913.39	    16531.53	    14188.85	    13764.97	    12746.29	    13250.93	    13967.91	    14539.98	    15091.36	    13145.97	    13832.32	    13211.40	    12839.43	    13013.00	    11521.12	
      4.3980	      286.01	      666.29	     8825.14	     7713.20	     7520.85	    13229.53	    17109.58	    13234.35	    15611.83	    13026.29	    15803.85	    14464.51	    14964.13	    23499.19	    12819.04	    27691.80	    19961.56	    19893.11	    21125.72	    24184.16	    15547.80	    22996.54	    21423.20	    20255.94	    23990.34	    28572.27	    26408.02	    22615.14	    33990.45	    26147.75	    26730.80	    25977.25	    25320.88	    34277.38	    43897.69	    47018.21	    47669.49	    48218.97	    44544.28	    39228.24	    41176.79	    37834.32	    32182.42	    40037.57	    32525.66	    59477.31	    32357.76	    33914.98	    34293.39	    40146.52	    28855.52	    35336.41	    28869.84	    39995.73	    27482.60	    33064.49	    34771.92	    30732.19	    30109.68	    34531.64	    27096.19	    28096.80	    33264.52	    24337.00	    29084.03	    27762.16	    21584.83	    26766.95	    19685.63	    24712.31	    17027.76	    17762.72	    15771.86	    19310.30	    13152.14	    14452.31	    14047.09	    10608.86	    15511.27	    10789.74	    10592.35	    16015.04	     8978.05	    11734.39	    11954.98	    11241.93	     9440.56	    12131.21	    13432.47	     8784.42	    10715.28	    11265.17	    10163.95	    13309.06	    13727.18	     9831.09	    12730.59	    12497.82	    14165.20	    16461.97	    13950.62	    25071.83	    20609.06	    15887.31	    24652.64	    19132.49	    22384.81	    20718.94	    24546.09	    20538.05	    25668.51	    22437.00	    26241.39	    33728.72	    22138.42	    28335.61	    35067.95	    23505.55	    25198.31	    28073.69	    27779.38	    23858.61	    27236.22	    32841.44	    25137.00	    21269.25	    24806.03	    19736.47	    20018.10	    17338.25	    24864.82	    24437.60	    22796.75	    19366.05	    16709.96	    20295.07	    21270.05	    14818.44	    15345.73	    13824.68	    14648.93	    15159.29	    15577.86	    16295.09	    13919.62	    16092.72	    14167.36	    14234.55	    15261.89	    12589.09	
      4.4080	      447.37	     1130.18	    13148.51	    11426.33	    10198.36	    17312.08	    21774.34	    16834.10	    28973.53	    16640.97	    20306.66	    25375.34	    19533.66	    35589.87	    23135.66	    41502.43	    30873.89	    34413.74	    28360.14	    30731.98	    19606.98	    27748.56	    27302.42	    28196.55	    29332.83	    36418.55	    34406.42	    40000.83	    56102.90	    31946.43	    34436.99	    33908.62	    30810.27	    41863.45	    87517.83	    86098.71	    68632.38	    60583.67	    69925.04	    66675.44	    77771.36	    54077.30	    55692.30	    54025.45	    50871.34	    84633.34	    44250.42	    52211.86	    47788.87	    52708.91	    34204.51	    50508.93	    43249.02	    54108.49	    35845.61	    46848.30	    55785.57	    36322.52	    43911.39	    60678.15	    50359.41	    36317.34	    45127.42	    46214.92	    56826.53	    36384.12	    37016.81	    50000.12	    33182.37	    40653.27	    32395.72	    36046.31	    25063.39	    31775.99	    22151.22	    20981.43	    22005.35	    23906.63	    24327.16	    22362.48	    17149.63	    30050.37	    15225.84	    20917.97	    22887.36	    15494.74	    19507.00	    19534.83	    23798.47	    16457.83	    17534.95	    16605.48	    16698.19	    28003.43	    22059.63	    12973.38	    21561.21	    18668.31	    17769.72	    26576.27	    28311.82	    40840.87	    34848.83	    19843.46	    41686.05	    25110.77	    31125.59	    41311.93	    34886.80	    25037.30	    36767.36	    29082.74	    42747.01	    61176.52	    28475.25	    35067.95	    56102.14	    43799.79	    35669.06	    49548.40	    58514.90	    38791.24	    46198.00	    52255.20	    45041.12	    42232.10	    30802.42	    29504.76	    27381.79	    34854.07	    45526.97	    33251.70	    30570.10	    29276.45	    27748.22	    41318.42	    31560.57	    24587.21	    21353.19	    16026.22	    18164.11	    20189.04	    22177.41	    23969.44	    16452.49	    19037.87	    18659.01	    19598.17	    21067.53	    16882.56	
      4.4156	      313.13	     1013.17	     9111.35	     9221.28	     7826.21	     9893.05	    11665.63	    10486.63	    24841.58	    11650.97	    12629.74	    21068.44	    13579.73	    24330.70	    21713.03	    27464.88	    24623.57	    27843.37	    18768.68	    18407.17	    15458.51	    16383.84	    18486.89	    21762.04	    19104.76	    24268.80	    23889.97	    36433.26	    43447.14	    23157.27	    24621.29	    26947.04	    24644.44	    27294.69	    80939.58	    78368.05	    55243.79	    43119.99	    58461.04	    60105.43	    69436.33	    44005.04	    52109.26	    38631.22	    43785.83	    53230.06	    36156.20	    43586.98	    37364.35	    34966.35	    26650.82	    38950.65	    37129.62	    36722.80	    30134.42	    36071.24	    46106.70	    24678.36	    34955.57	    50004.64	    46548.34	    26738.20	    30992.43	    43217.52	    51629.87	    25647.08	    32825.50	    43108.04	    30210.47	    31979.95	    30149.22	    34657.64	    21668.07	    25771.83	    19525.21	    16400.99	    16741.80	    23598.28	    18700.47	    20856.07	    14145.08	    23819.80	    13717.72	    17526.19	    19732.21	    10723.76	    18720.73	    15514.00	    19095.02	    15496.87	    14995.41	    13231.60	    14846.12	    25287.27	    16492.10	    10916.86	    18208.73	    15317.64	    12920.33	    22030.75	    27066.86	    29939.49	    27193.22	    15320.70	    32551.49	    18311.06	    23551.74	    38477.24	    26220.54	    19453.06	    27302.96	    22443.81	    33839.78	    50769.81	    22887.87	    23505.55	    43799.79	    40947.22	    27473.95	    42170.51	    55771.55	    34194.56	    40004.50	    41004.39	    38729.45	    39681.34	    20082.41	    24250.40	    20874.28	    33561.08	    38048.13	    23426.88	    21315.36	    23207.95	    23710.56	    38556.55	    23254.01	    22258.54	    17372.46	    12704.76	    14306.45	    16709.04	    18933.86	    20518.96	    13414.36	    13888.72	    15566.52	    16051.36	    16287.19	    13831.68	
      4.4180	      289.44	      736.46	     9077.94	     7494.24	     7308.33	    11276.82	    13353.39	    11798.44	    17246.98	    13226.54	    16185.19	    16056.59	    14667.25	    21920.29	    15190.57	    24274.83	    19802.71	    21081.83	    19513.33	    21013.68	    16156.10	    20454.27	    19530.07	    19692.02	    22151.36	    24215.26	    25563.29	    25255.34	    33820.18	    24468.44	    27361.75	    25687.32	    25033.64	    32259.65	    51287.50	    52958.83	    48040.68	    45512.22	    46021.47	    42923.31	    46844.08	    39951.20	    37728.35	    37955.61	    35060.45	    51483.11	    34298.22	    35046.40	    35101.82	    36310.61	    27529.03	    35854.87	    31188.55	    38965.38	    27405.16	    32912.85	    36321.40	    28373.78	    31627.99	    36363.17	    31012.47	    26544.17	    29742.91	    28363.23	    33738.62	    25270.11	    23900.76	    30419.59	    21815.57	    25468.37	    20474.57	    21962.95	    18196.29	    21154.67	    14443.40	    14496.41	    13760.02	    13529.40	    14962.67	    13203.33	    10780.10	    16600.00	     9939.30	    13629.43	    13623.40	    11776.52	    11533.60	    12591.50	    14009.68	    11177.43	    11627.38	    11258.44	    10975.32	    16750.48	    14534.11	    10051.46	    13986.13	    13367.74	    13313.62	    16673.58	    16751.23	    23278.72	    21658.81	    15348.90	    24935.25	    19400.44	    22375.11	    24388.07	    24244.48	    19609.11	    24981.55	    21677.68	    28306.79	    36232.29	    21746.25	    25198.31	    35669.06	    27473.95	    26627.76	    29909.87	    34991.53	    25637.32	    29687.60	    31788.42	    28129.52	    25258.55	    21513.12	    20406.66	    19313.77	    21020.95	    27880.29	    21714.79	    20851.38	    19800.40	    17831.17	    23675.33	    19948.66	    16352.49	    15487.04	    13252.80	    14327.32	    15190.12	    16075.71	    16848.90	    13861.32	    14829.56	    14269.47	    14138.32	    14984.41	    12943.52	
      4.4230	      377.98	     1055.11	    10844.03	    10666.35	     8600.95	    13525.89	    16980.80	    13452.07	    27522.39	    13317.58	    15528.04	    23033.57	    16019.76	    29929.81	    22132.95	    34815.37	    27674.67	    31220.57	    23025.83	    23859.04	    16424.26	    20730.64	    21740.12	    24280.36	    23269.50	    31171.10	    27783.12	    37983.24	    49540.99	    26436.04	    27222.46	    28665.09	    25710.83	    32345.84	    85447.38	    81938.89	    60045.13	    48684.82	    63069.87	    62616.70	    73727.40	    46737.91	    52800.70	    44512.32	    45876.89	    68278.42	    37645.36	    47020.30	    40758.46	    42071.70	    27954.57	    43188.90	    38651.74	    45387.04	    31048.09	    40224.97	    50204.43	    28430.50	    38546.70	    55456.26	    48257.06	    30523.88	    37175.98	    44654.90	    54587.49	    30187.68	    34378.97	    46527.81	    31121.17	    36395.54	    31092.62	    35718.77	    22364.58	    28472.50	    20459.12	    18095.64	    19528.34	    24113.09	    21547.83	    21821.08	    15548.80	    27635.79	    14218.65	    19110.44	    21584.26	    12364.93	    19215.04	    17496.98	    21706.30	    15627.93	    16164.35	    14575.94	    15502.71	    26860.81	    18927.08	    11183.88	    19699.72	    16496.33	    14474.93	    24369.78	    27960.00	    35988.68	    30905.12	    16366.65	    37289.81	    20412.96	    26776.29	    40111.79	    29690.06	    20593.02	    30940.49	    24282.15	    37943.48	    56804.75	    24145.46	    28073.69	    49548.40	    42170.51	    29909.87	    46274.14	    57623.31	    35842.45	    42697.80	    46786.22	    41652.59	    41273.49	    24286.40	    26293.34	    23479.61	    34416.95	    41788.75	    28299.68	    25245.92	    25658.17	    25343.01	    41041.30	    27238.80	    22949.01	    18474.21	    13164.88	    15046.18	    17424.10	    19623.02	    21411.26	    13605.30	    15224.86	    16067.90	    16991.05	    17999.35	    14543.32	
      4.4280	      427.21	     1347.61	    12184.22	    12248.78	     9632.01	    12501.80	    14473.60	    13014.38	    34770.43	    14400.01	    16092.09	    28875.79	    17067.61	    32397.65	    29365.92	    36338.04	    32411.27	    38169.21	    23687.99	    22434.71	    18738.43	    19116.54	    22111.98	    27358.39	    22978.91	    30386.89	    29486.93	    49030.39	    58334.50	    27523.89	    29974.86	    32468.77	    28666.31	    32301.24	   112853.97	   106385.24	    70159.01	    51140.87	    76409.96	    79858.74	    95648.97	    55786.43	    69611.62	    47905.00	    56944.01	    68471.87	    44791.69	    56728.42	    47122.54	    42705.36	    30141.21	    49756.06	    47678.56	    48103.28	    36049.74	    45872.69	    60992.29	    28292.46	    45513.17	    68269.83	    63282.34	    32702.88	    38512.20	    59089.36	    71655.95	    31447.17	    43863.26	    59712.72	    39953.04	    43386.86	    41448.94	    48373.31	    28525.61	    34967.90	    25947.77	    20940.17	    22435.23	    33303.31	    24775.62	    29321.87	    18737.43	    33656.57	    18205.78	    24343.82	    27697.38	    13782.94	    26032.07	    20895.32	    26410.00	    21257.06	    20084.45	    16990.90	    19541.78	    36084.59	    22369.76	    13161.44	    24625.11	    19924.92	    15297.26	    29296.10	    37586.52	    40522.20	    37187.79	    17950.77	    44337.93	    22611.02	    30176.14	    53310.44	    33489.02	    22376.54	    34683.78	    26890.57	    45946.14	    70539.71	    27293.95	    27779.38	    58514.90	    55771.55	    34991.53	    57623.31	    78477.62	    44933.21	    53684.13	    54388.80	    52987.96	    55021.26	    23513.16	    31392.86	    26127.35	    46458.56	    52827.86	    29505.82	    26440.16	    30233.04	    31496.09	    54215.61	    30213.33	    29325.96	    21573.07	    14222.58	    16696.46	    20243.44	    23610.37	    25935.26	    15241.79	    15670.94	    18727.10	    19737.30	    20346.12	    17005.86	
      4.4362	      281.49	      872.97	     8384.78	     8314.80	     7454.76	     9995.67	    12123.54	    10576.03	    20699.68	    11509.18	    12663.73	    17974.37	    13263.36	    22289.48	    18298.51	    25383.71	    22036.55	    23878.68	    18272.59	    18797.84	    15079.48	    17320.73	    18489.96	    20430.48	    19539.54	    24032.41	    23453.17	    30934.08	    38106.67	    23242.33	    24250.52	    25973.21	    24461.82	    28041.30	    66168.63	    65854.89	    50927.74	    43046.24	    51954.91	    51740.27	    57777.72	    40653.52	    44502.63	    37212.37	    38909.22	    50900.65	    34028.50	    38995.49	    35013.42	    34564.14	    26962.95	    36167.01	    33506.44	    35193.20	    28845.26	    33613.87	    40663.95	    25605.63	    31967.73	    42684.33	    38937.36	    26077.53	    29953.73	    35898.69	    42501.23	    25058.24	    28202.98	    35997.92	    26077.91	    27956.89	    25013.08	    28182.22	    19130.59	    22478.10	    16884.16	    15123.74	    14938.73	    18727.17	    16709.13	    16873.89	    12436.06	    19843.22	    11823.16	    14832.80	    16313.01	    10248.27	    15186.23	    13657.55	    16237.48	    12913.53	    13067.89	    12093.21	    12936.85	    20341.33	    14615.74	    10398.19	    15708.96	    13863.35	    12856.99	    19346.65	    22043.57	    26428.51	    23568.67	    15145.97	    28220.74	    17790.11	    22092.90	    31512.03	    24469.92	    19437.20	    25494.58	    21808.87	    29664.48	    42743.88	    22173.87	    23858.61	    38791.24	    34194.56	    25637.32	    35842.45	    44933.21	    29914.42	    34486.93	    36382.27	    32788.14	    32503.56	    20506.77	    21949.11	    19762.74	    27404.75	    31976.74	    22434.79	    20646.48	    21000.06	    20631.70	    31274.14	    21352.01	    19316.14	    16249.37	    12934.88	    14142.05	    15886.72	    17460.65	    18678.99	    13467.13	    14239.77	    14858.07	    15076.60	    15357.84	    13103.83	
      4.4380	      346.64	     1011.77	    10205.70	     9787.35	     8471.50	    12210.57	    14862.25	    12561.72	    25050.55	    13330.37	    15254.65	    21553.63	    15523.84	    27150.75	    21284.23	    30998.69	    25884.32	    28763.60	    21661.81	    22310.46	    16898.09	    20171.04	    21201.39	    23469.56	    22621.21	    28282.84	    27198.63	    36043.18	    45631.40	    26187.81	    27761.95	    28976.88	    26760.25	    32208.12	    78891.75	    77222.23	    58401.94	    48651.69	    60253.46	    59866.63	    68690.38	    46477.19	    51347.04	    43039.57	    44745.98	    61719.51	    38353.93	    45104.62	    40194.70	    40240.13	    29236.57	    41944.49	    38236.43	    42358.05	    31717.10	    38890.73	    47624.82	    28714.36	    37275.14	    51121.82	    45584.66	    29746.13	    34965.53	    42114.53	    50655.42	    28872.81	    32851.57	    43222.46	    30026.27	    33588.39	    29480.16	    33405.35	    22151.36	    26854.13	    19614.63	    17495.76	    17902.70	    22307.65	    19847.73	    20219.78	    14584.72	    24535.45	    13671.02	    17917.20	    19773.98	    12169.86	    17965.64	    16297.60	    19715.78	    15161.66	    15332.10	    13988.59	    14909.81	    24784.72	    17719.59	    11480.46	    18600.60	    16073.41	    14455.62	    22721.12	    26061.75	    32135.57	    28525.95	    16742.06	    34065.19	    20442.22	    25743.89	    37361.32	    28513.59	    21262.14	    29693.18	    24392.87	    35607.00	    51755.62	    24546.15	    27236.22	    46198.00	    40004.50	    29687.60	    42697.80	    53684.13	    34486.93	    40447.67	    43092.14	    39031.77	    38494.65	    23440.55	    25368.17	    22693.15	    32285.84	    38660.17	    26242.69	    23999.61	    24532.08	    24092.85	    37462.18	    25245.79	    22206.84	    18353.78	    13911.83	    15541.69	    17640.98	    19597.51	    21124.28	    14510.23	    15625.15	    16411.80	    16914.72	    17570.80	    14696.40	
      4.4480	      405.48	     1057.26	    11699.42	    10846.04	     9477.37	    16134.07	    20918.33	    15530.59	    27141.07	    14566.38	    17210.78	    23316.79	    17514.19	    33309.86	    21403.44	    39674.11	    29134.56	    32053.64	    26145.70	    28556.43	    17368.04	    25265.11	    25357.44	    26311.91	    26647.90	    34956.19	    31094.90	    37659.96	    52948.78	    29485.11	    30214.45	    31292.15	    28159.37	    37624.72	    82634.07	    81189.75	    63770.39	    55665.53	    65604.05	    62814.72	    72954.76	    49004.79	    51338.69	    50009.94	    47015.47	    80278.58	    39729.86	    48808.27	    43454.47	    49101.41	    31659.56	    46187.34	    39578.85	    48631.12	    33399.76	    43227.73	    52051.34	    33196.70	    39785.52	    57105.85	    47454.26	    33703.70	    42734.84	    43479.33	    53386.37	    34198.30	    34557.53	    46379.73	    31106.42	    37824.87	    29979.77	    33636.12	    22375.56	    28876.83	    20668.39	    19427.28	    20679.54	    22631.26	    23103.95	    20867.22	    16223.01	    28433.94	    14253.19	    18867.60	    21280.02	    13449.28	    18369.09	    18097.06	    22360.09	    14787.05	    16230.62	    15511.48	    15686.85	    25612.89	    19922.78	    11932.16	    19885.05	    16952.91	    16443.44	    25211.69	    26747.62	    39180.96	    32186.85	    18318.77	    39223.61	    22337.55	    28425.67	    38971.39	    32153.27	    23240.61	    34116.27	    26986.36	    38851.42	    57378.36	    26400.51	    32841.44	    52255.20	    41004.39	    31788.42	    46786.22	    54388.80	    36382.27	    43092.14	    49881.33	    41767.70	    39740.80	    29102.79	    27328.04	    25515.64	    32796.48	    41996.84	    31743.90	    28664.43	    27079.10	    25984.82	    39259.36	    29898.68	    22997.92	    19783.20	    14799.74	    16706.60	    18740.41	    20627.30	    22403.64	    14970.40	    17718.43	    17274.33	    18329.22	    19539.55	    15398.21	
      4.4580	      344.30	      969.37	    10037.48	     8989.05	     7903.73	    11854.47	    14355.64	    11785.27	    24561.66	    12355.63	    14525.81	    21258.06	    14417.20	    26867.14	    20436.55	    30768.21	    24726.44	    28360.16	    20652.27	    21320.14	    15164.39	    19050.50	    19894.59	    21923.48	    20759.22	    25665.46	    25475.65	    34687.59	    45141.14	    23469.41	    25984.85	    26461.10	    23736.33	    29895.27	    77453.63	    75056.36	    54739.62	    44921.25	    57477.03	    57253.55	    67582.43	    43519.43	    48877.40	    40678.36	    42457.50	    61257.53	    35467.88	    42723.08	    37578.87	    38351.99	    25919.77	    39660.43	    35813.40	    39605.06	    28577.12	    36607.77	    45848.56	    26029.65	    34948.74	    50481.02	    44286.90	    27218.88	    33331.21	    40948.83	    49917.75	    26889.57	    31687.47	    42854.24	    28616.28	    32825.21	    28723.22	    32537.72	    21146.16	    26082.37	    18867.17	    16598.06	    17323.46	    22094.88	    19254.06	    20019.54	    14064.72	    24776.46	    13091.41	    17640.96	    19618.54	    11712.21	    17664.74	    15776.52	    19582.20	    14715.35	    14627.69	    13235.87	    14187.66	    24861.63	    17543.80	    10404.90	    18051.80	    15146.20	    13247.78	    21757.77	    25487.91	    31896.37	    28288.82	    15173.01	    33723.51	    19059.49	    23990.83	    36765.27	    27032.83	    19074.43	    28468.15	    22387.18	    34689.30	    51147.40	    22231.69	    25137.00	    45041.12	    38729.45	    28129.52	    41652.59	    52987.96	    32788.14	    39031.77	    41767.70	    38330.71	    37664.87	    21910.19	    23875.93	    21087.67	    31461.07	    38439.92	    24613.02	    22664.15	    23442.12	    23262.17	    36657.20	    24342.05	    21107.39	    17037.13	    12150.71	    13986.82	    16075.41	    18125.99	    19712.47	    12727.83	    14026.02	    14887.37	    15629.76	    16403.03	    13417.56	
      4.4671	      304.24	      968.77	     8672.85	     8912.73	     7168.93	     9406.95	    11230.41	     9748.97	    24611.67	    10468.38	    11436.69	    20476.61	    12470.73	    23644.85	    20858.77	    26911.89	    23616.45	    27239.79	    17553.14	    17034.21	    13731.40	    14617.92	    16766.92	    20228.04	    17240.68	    23034.85	    21770.41	    35148.36	    42266.03	    20776.44	    21915.62	    24246.05	    21607.85	    24250.53	    79901.79	    76067.84	    51461.13	    38587.24	    55543.96	    57558.46	    67977.28	    40516.87	    49611.97	    35641.05	    41173.14	    51263.20	    32683.78	    41248.78	    34400.80	    32209.07	    23134.79	    36259.95	    34512.88	    34695.14	    27021.29	    33614.63	    44074.41	    21644.09	    32766.10	    48937.01	    45179.55	    24448.81	    29011.73	    42053.51	    50772.09	    23689.68	    31472.25	    42257.04	    28780.54	    31113.31	    29285.33	    34042.59	    20273.79	    24810.81	    18657.12	    15330.70	    16258.17	    23424.39	    18097.05	    20610.21	    13607.28	    23932.35	    13097.87	    17060.46	    19526.69	     9843.13	    18398.51	    14990.67	    18859.35	    14879.53	    14381.12	    12444.91	    14129.29	    25100.50	    15890.14	     9784.22	    17557.01	    14342.53	    11575.13	    21262.97	    26611.94	    29582.43	    26524.66	    13576.47	    31903.80	    16534.49	    21977.78	    37803.13	    24519.88	    17083.16	    25536.45	    20204.93	    32628.38	    50166.01	    20492.60	    21269.25	    42232.10	    39681.34	    25258.55	    41273.49	    55021.26	    32503.56	    38494.65	    39740.80	    37664.87	    38957.82	    18189.71	    22810.13	    19354.13	    32875.61	    37334.34	    22157.64	    19818.42	    21944.48	    22716.50	    38337.05	    22269.61	    21144.10	    15930.99	    10940.51	    12613.08	    15088.85	    17390.38	    19038.50	    11563.38	    12118.40	    13975.53	    14680.31	    15039.94	    12522.52	
      4.4780	      248.99	      573.67	     7622.18	     5990.12	     6576.59	    11731.89	    15324.52	    11282.95	    13064.49	    10794.81	    13055.34	    12608.75	    12353.51	    21129.13	    10752.73	    25369.77	    17187.18	    17399.64	    18383.46	    21543.90	    12562.42	    20498.00	    19083.97	    17398.99	    20175.47	    23308.65	    22626.88	    19428.97	    30920.97	    21701.84	    22972.24	    22278.90	    21209.93	    29654.21	    37549.30	    40986.60	    40873.10	    42138.86	    38686.66	    33822.48	    36061.51	    32098.47	    26877.79	    35242.11	    27956.52	    55251.31	    27375.88	    29060.67	    29094.09	    36094.57	    24828.49	    30287.16	    24348.63	    31968.34	    23389.32	    28328.07	    30244.30	    26507.37	    24679.19	    30769.42	    23557.03	    23661.57	    29845.73	    20984.08	    25304.74	    24129.12	    18746.02	    23495.64	    16913.22	    21376.66	    14457.84	    14667.31	    13283.68	    16278.75	    11425.30	    12580.44	    12089.85	     9176.86	    13720.94	     9261.78	     9300.14	    14364.85	     7755.24	     9852.72	    10272.90	     9584.28	     8181.12	    10340.66	    11867.24	     7275.50	     8922.67	     9745.14	     8749.17	    11379.19	    12012.57	     8347.60	    10890.64	    10414.08	    12303.38	    14148.70	    11920.89	    22776.49	    18206.83	    13750.02	    22027.97	    16227.75	    18485.81	    18105.88	    21178.14	    17797.95	    22848.44	    19513.21	    22230.25	    29237.59	    18949.05	    24806.03	    30802.42	    20082.41	    21513.12	    24286.40	    23513.16	    20506.77	    23440.55	    29102.79	    21910.19	    18189.71	    22342.31	    16674.11	    17056.62	    14705.45	    21767.69	    21126.48	    20075.66	    16734.49	    14644.70	    16917.48	    18866.45	    12693.42	    13233.17	    11707.31	    12575.78	    12971.79	    13367.82	    14063.68	    11693.15	    14069.88	    12102.72	    12359.93	    13150.18	    10535.26	
      4.4980	      227.19	      633.12	     6885.86	     6827.89	     5818.54	     8697.02	    10673.41	     9236.47	    15396.66	     9877.14	    11508.42	    13323.42	    11386.86	    17630.48	    13169.86	    19947.08	    16879.62	    17825.37	    15228.40	    15996.45	    12549.11	    14893.41	    14988.60	    16086.52	    17037.38	    21036.27	    19524.38	    22196.72	    28168.26	    19567.61	    20004.59	    20403.05	    19693.70	    23874.52	    46663.44	    46648.02	    39373.70	    34900.48	    38793.97	    37352.00	    41025.39	    31685.93	    32337.02	    29738.16	    29012.37	    40440.97	    26686.24	    29488.57	    27788.67	    27939.24	    21475.08	    28546.25	    25494.68	    31173.46	    22266.68	    26541.88	    30427.18	    21504.25	    25703.10	    31115.65	    27422.30	    21426.65	    23810.73	    25242.01	    29972.11	    20351.82	    20400.83	    25953.74	    18826.52	    21381.93	    17824.00	    19951.98	    14488.38	    17350.44	    12266.29	    11693.17	    11664.81	    12629.90	    12700.04	    11813.60	     9221.49	    14527.45	     8537.21	    11236.86	    11885.21	     8592.82	    10446.27	    10545.52	    12032.64	     9352.04	     9923.74	     9296.85	     9439.02	    14483.29	    11403.60	     8044.22	    11744.43	    10849.80	    10384.28	    14533.44	    15323.91	    19952.54	    17796.04	    11994.19	    21052.26	    14663.60	    18128.52	    21895.07	    19403.65	    15361.75	    19778.15	    17131.71	    23079.06	    31583.66	    17381.77	    19736.47	    29504.76	    24250.40	    20406.66	    26293.34	    31392.86	    21949.11	    25368.17	    27328.04	    23875.93	    22810.13	    16674.11	    16952.54	    15769.23	    19112.08	    23457.01	    18204.64	    16630.40	    16177.22	    15097.03	    22220.10	    16561.79	    14035.97	    12504.39	    10398.49	    11200.79	    12267.86	    13195.21	    13982.53	    10779.07	    11462.82	    11471.18	    11507.10	    12075.29	    10348.44	
      4.5180	      215.92	      562.00	     6596.96	     6439.51	     5613.20	     9024.65	    11381.20	     9423.29	    13568.33	     9708.42	    11489.91	    11896.56	    11219.71	    17101.97	    11387.50	    19659.04	    15760.03	    16122.24	    15187.28	    16515.04	    12095.35	    15491.99	    15060.38	    15432.66	    17281.97	    21330.93	    19289.71	    19475.96	    26072.10	    19481.83	    19555.81	    19654.30	    19177.74	    24177.28	    39745.86	    40596.64	    37110.99	    34683.25	    35638.68	    33149.14	    35566.85	    29673.10	    28231.57	    29157.70	    26404.73	    40691.63	    25153.44	    27204.53	    26421.28	    28063.72	    21200.33	    27113.11	    23401.46	    30666.95	    21230.49	    25317.99	    27857.68	    21808.08	    24107.18	    27968.47	    23695.58	    21061.22	    23673.04	    21646.61	    25693.66	    20208.08	    18094.11	    22683.37	    16682.49	    19691.89	    15249.75	    16759.06	    13035.30	    15785.76	    10938.31	    11064.15	    10973.12	    10293.35	    11939.35	     9920.60	     8456.43	    13007.49	     7568.99	     9950.03	    10350.39	     8322.26	     8730.32	     9729.15	    10867.49	     7964.97	     8972.17	     8748.99	     8464.34	    12156.30	    10599.12	     7628.48	    10547.00	    10056.37	    10291.48	    13340.22	    12897.00	    18863.43	    16277.99	    11735.01	    19339.54	    14263.96	    17394.14	    18582.35	    18592.08	    15100.37	    18997.44	    16655.74	    21160.57	    28154.53	    16770.39	    20018.10	    27381.79	    20874.28	    19313.77	    23479.61	    26127.35	    19762.74	    22693.15	    25515.64	    21087.67	    19354.13	    17056.62	    15769.23	    15222.12	    16083.75	    20727.43	    18013.03	    16470.54	    15124.83	    13614.49	    18862.00	    15904.49	    12494.16	    11833.09	    10266.02	    10917.68	    11677.03	    12299.93	    12946.38	    10505.54	    11498.99	    10918.10	    10918.50	    11584.03	     9824.21	
      4.5271	      246.36	      817.32	     7037.42	     7454.39	     5964.57	     7349.83	     8634.14	     7815.97	    20519.22	     8637.39	     9206.34	    17020.38	    10244.58	    19041.22	    17693.63	    21498.87	    19608.14	    22536.70	    14185.82	    13492.55	    11609.44	    11599.94	    13656.96	    16821.27	    14031.59	    18745.17	    17848.29	    29661.47	    34710.19	    17286.85	    18117.71	    20388.67	    18327.08	    19723.77	    67226.40	    64055.86	    43040.03	    31846.26	    46478.27	    48583.39	    56979.94	    34022.82	    42162.92	    29251.25	    34672.62	    40601.47	    27570.31	    34565.52	    28722.06	    26038.22	    19546.97	    30122.26	    29156.08	    28307.47	    22950.15	    27922.14	    36764.32	    17809.44	    27389.04	    40557.66	    38121.87	    20285.31	    23554.94	    35525.55	    42623.37	    19426.34	    26484.49	    35236.63	    24352.11	    25684.76	    24740.37	    28834.69	    17105.32	    20633.13	    15699.61	    12740.99	    13370.89	    19822.30	    14893.00	    17345.10	    11330.75	    19620.81	    11058.68	    14215.16	    16269.04	     8043.65	    15551.57	    12419.65	    15550.40	    12624.96	    12071.66	    10367.09	    11922.20	    21013.22	    13018.46	     8309.92	    14670.28	    12029.25	     9595.64	    17731.51	    22497.92	    24034.33	    21824.44	    11395.07	    26225.20	    13700.06	    18250.38	    31834.89	    20264.42	    14382.27	    21014.06	    16894.70	    27024.95	    41595.38	    17287.43	    17338.25	    34854.07	    33561.08	    21020.95	    34416.95	    46458.56	    27404.75	    32285.84	    32796.48	    31461.07	    32875.61	    14705.45	    19112.08	    16083.75	    27844.44	    30996.35	    18104.74	    16177.74	    18241.57	    19019.44	    32279.63	    18239.09	    17891.87	    13383.41	     9300.29	    10637.99	    12759.25	    14710.75	    16070.28	     9871.21	    10101.87	    11847.30	    12348.92	    12522.01	    10579.84	
      4.5380	      359.48	      948.39	    10411.74	     8942.49	     7705.44	    12503.01	    15240.53	    12096.88	    24901.41	    12333.80	    15097.98	    21495.49	    14506.75	    27886.95	    19976.85	    32059.82	    24663.32	    28817.90	    21080.55	    21963.80	    14539.24	    19388.46	    19760.91	    21540.55	    20815.45	    25936.50	    25475.58	    34029.25	    45850.64	    22754.73	    25686.75	    25286.01	    22212.36	    29831.51	    77245.28	    74034.15	    53538.40	    43877.39	    56575.13	    55897.24	    67488.36	    42447.43	    47470.70	    40499.17	    41423.35	    63823.82	    34164.31	    41955.08	    36892.45	    38636.53	    24121.41	    39317.27	    34708.69	    40748.25	    26784.49	    36208.36	    45540.35	    25332.78	    34668.89	    51014.24	    43578.98	    26666.87	    33526.01	    40318.19	    49866.37	    26686.72	    31167.05	    43242.67	    27809.59	    33360.52	    28401.63	    32205.05	    20761.37	    26344.34	    18526.56	    16402.39	    17610.67	    21915.43	    19436.48	    20037.57	    13983.17	    25661.63	    12780.17	    17919.46	    19920.06	    11948.10	    17471.84	    15938.76	    20019.37	    14503.84	    14497.51	    13050.72	    13823.08	    25257.06	    18037.86	     9796.78	    18051.55	    14927.57	    12849.88	    21629.08	    25194.87	    32863.33	    28937.25	    14415.60	    34414.94	    18848.18	    23876.89	    36511.57	    26951.58	    17922.91	    28422.50	    21506.90	    35228.26	    52037.81	    21062.90	    24864.82	    45526.97	    38048.13	    27880.29	    41788.75	    52827.86	    31976.74	    38660.17	    41996.84	    38439.92	    37334.34	    21767.69	    23457.01	    20727.43	    30996.35	    39077.58	    24703.36	    22686.99	    23317.40	    22994.17	    36632.10	    24575.04	    20493.85	    16439.82	    11178.92	    13186.98	    15239.51	    17316.20	    18957.88	    11709.79	    13293.87	    14032.63	    14978.87	    16068.69	    12845.42	
      4.5480	      270.69	      634.43	     8009.54	     7956.20	     6502.04	    12059.99	    15936.28	    11971.46	    16505.13	    11096.79	    13518.37	    14001.41	    13338.52	    22139.46	    12497.32	    26382.58	    19098.33	    19621.20	    18955.29	    21212.57	    13187.45	    19147.70	    18189.42	    18200.30	    20923.64	    27796.53	    22801.46	    22176.77	    32372.59	    22837.85	    21845.17	    21995.76	    20915.73	    28564.12	    46458.57	    46563.93	    42863.04	    40354.17	    41512.18	    37622.65	    41478.46	    33030.73	    30638.78	    34939.16	    29581.27	    54141.62	    27275.25	    31544.33	    30096.37	    34679.19	    23337.43	    31504.71	    25813.80	    37888.40	    23265.60	    29698.48	    32694.12	    25445.77	    27783.50	    34011.34	    26929.31	    24953.47	    29688.18	    24508.71	    29936.36	    24721.02	    20542.30	    26698.22	    18630.96	    24110.54	    17022.58	    18873.79	    14077.09	    18493.49	    12402.95	    12928.67	    13717.14	    11666.53	    14895.35	    11406.55	    10122.70	    16780.86	     8505.30	    11542.14	    12409.60	     9600.40	     9862.87	    11740.17	    13537.48	     8469.71	    10387.00	    10286.35	     9588.70	    14042.34	    12765.20	     8259.21	    12267.34	    11393.28	    11959.35	    16079.46	    14706.04	    24770.90	    19889.95	    13133.02	    24135.72	    16207.68	    20537.16	    21388.13	    22073.50	    16800.73	    22699.72	    18947.14	    25107.32	    34568.22	    18674.32	    24437.60	    33251.70	    23426.88	    21714.79	    28299.68	    29505.82	    22434.79	    26242.69	    31743.90	    24613.02	    22157.64	    21126.48	    18204.64	    18013.03	    18104.74	    24703.36	    22813.38	    20286.08	    17775.35	    15782.70	    22393.62	    19901.47	    13930.87	    13343.27	    11169.98	    12036.85	    12916.87	    13605.68	    14489.71	    11161.62	    13111.29	    11943.12	    12322.62	    13492.43	    10837.80	
      4.5580	      248.73	      584.94	     7517.46	     6485.76	     6170.38	    10978.00	    14171.86	    10772.36	    14283.95	    10446.64	    12765.03	    12964.31	    12128.73	    20343.94	    11433.20	    24035.93	    17149.02	    17820.72	    17465.89	    19794.33	    12287.83	    18463.39	    17397.80	    16759.97	    19154.27	    23219.12	    21452.10	    20165.16	    30132.93	    20725.00	    21505.45	    20923.11	    19859.14	    27359.46	    41089.56	    42568.57	    39740.13	    38720.18	    38281.24	    34476.91	    37845.20	    31303.92	    28214.82	    32999.17	    27749.62	    50801.01	    26305.00	    28900.47	    28238.08	    33027.51	    22557.77	    29443.47	    24186.54	    32848.17	    22027.86	    27497.00	    30152.84	    24236.23	    25107.41	    31143.77	    24628.42	    22704.61	    27664.25	    22270.64	    27051.90	    22699.69	    19057.53	    24556.30	    17207.43	    21743.32	    15551.79	    16602.05	    13455.66	    16859.43	    11537.58	    12124.37	    12180.06	    10396.20	    13480.20	    10243.14	     9243.46	    14933.42	     7877.45	    10527.39	    11076.15	     9271.59	     8929.12	    10559.11	    12185.77	     7914.59	     9297.88	     9494.76	     8825.26	    12733.81	    11985.73	     7897.52	    11223.16	    10493.63	    11356.93	    14332.48	    13097.88	    22286.03	    18352.49	    12647.31	    22022.27	    15482.05	    18461.42	    19392.00	    20486.38	    16220.56	    21564.03	    18102.73	    22885.41	    30741.04	    17732.71	    22796.75	    30570.10	    21315.36	    20851.38	    25245.92	    26440.16	    20646.48	    23999.61	    28664.43	    22664.15	    19818.42	    20075.66	    16630.40	    16470.54	    16177.74	    22686.99	    20286.08	    18815.86	    16464.28	    14646.48	    19147.52	    18168.06	    12877.25	    12622.49	    10703.41	    11601.82	    12254.91	    12857.60	    13619.04	    10793.86	    12659.78	    11395.22	    11674.16	    12581.33	    10177.67	
      4.5680	      229.96	      607.29	     6920.60	     6251.33	     5650.86	     8942.93	    11063.92	     9089.53	    14893.81	     9463.33	    11287.38	    13176.44	    10899.04	    18088.80	    12478.85	    20745.79	    16388.05	    17690.57	    15159.61	    16286.03	    11592.54	    15117.40	    14933.83	    15498.40	    16434.55	    19827.06	    19059.05	    21275.30	    28594.58	    18366.71	    19516.32	    19391.46	    18301.95	    23465.41	    45065.18	    45172.19	    37798.28	    34036.62	    37565.01	    35773.15	    40168.29	    30282.46	    30471.92	    29381.05	    27835.50	    42638.48	    25330.86	    28318.17	    26650.21	    28229.07	    20229.86	    27674.17	    24156.13	    29623.51	    20826.78	    25662.12	    29669.93	    20782.53	    24322.64	    31037.97	    26471.98	    20385.69	    23923.06	    24277.62	    29241.36	    19869.69	    19729.73	    25675.45	    17960.45	    21099.33	    17107.92	    18906.92	    13861.02	    16863.06	    11855.50	    11401.81	    11462.96	    12193.99	    12615.69	    11473.12	     9027.52	    14783.36	     8191.39	    10957.74	    11675.71	     8499.63	    10090.56	    10285.59	    12043.19	     8891.66	     9446.86	     9005.24	     9028.87	    14233.87	    11467.47	     7541.06	    11408.52	    10321.34	    10036.67	    14048.74	    14698.66	    20403.89	    17871.06	    11444.10	    21197.09	    14160.24	    17228.44	    21297.82	    18933.11	    14588.45	    19689.94	    16467.25	    22566.85	    31176.11	    16421.07	    19366.05	    29276.45	    23207.95	    19800.40	    25658.17	    30233.04	    21000.06	    24532.08	    27079.10	    23442.12	    21944.48	    16734.49	    16177.22	    15124.83	    18241.57	    23317.40	    17775.35	    16464.28	    15757.87	    14721.26	    21219.45	    16504.11	    13368.26	    11964.65	     9651.25	    10596.27	    11579.93	    12505.66	    13328.27	     9965.84	    11010.87	    10790.89	    11004.25	    11647.30	     9710.80	
      4.5745	      206.49	      604.34	     6090.56	     5560.20	     5171.19	     7438.12	     9115.27	     7509.10	    14607.97	     7906.16	     8963.41	    12844.16	     9142.04	    16490.72	    12565.65	    19013.84	    15449.84	    17141.01	    13089.14	    13738.39	     9960.70	    12545.72	    13125.56	    14130.31	    13516.57	    16423.27	    16403.27	    21447.87	    27778.81	    15605.10	    16864.59	    17606.18	    16168.05	    19659.71	    46466.74	    46093.16	    35107.72	    29882.54	    36212.24	    35773.82	    40918.58	    27865.89	    30352.24	    26297.80	    26846.01	    38460.92	    23084.43	    26978.08	    24087.67	    24929.90	    17985.24	    25180.67	    22826.04	    24296.84	    19241.16	    23347.41	    28566.03	    17588.13	    21853.20	    30708.90	    27178.90	    17793.02	    21534.57	    25008.14	    30046.80	    17531.15	    19665.76	    25744.67	    17947.13	    19966.69	    17407.86	    19484.32	    13173.62	    15824.63	    11758.18	    10578.77	    10633.47	    13153.79	    11964.60	    11909.45	     8771.77	    14631.72	     8180.80	    10502.07	    11643.89	     7284.75	    10642.47	     9646.84	    11762.10	     8902.24	     9016.08	     8419.94	     8922.47	    14536.18	    10606.52	     6953.05	    11035.95	     9508.78	     8850.12	    13525.91	    15370.48	    19490.86	    17088.77	    10267.27	    20499.78	    12290.04	    15149.11	    22203.74	    17154.79	    13090.08	    18160.60	    14930.16	    21009.88	    30619.10	    14927.40	    16709.96	    27748.22	    23710.56	    17831.17	    25343.01	    31496.09	    20631.70	    24092.85	    25984.82	    23262.17	    22716.50	    14644.70	    15097.03	    13614.49	    19019.44	    22994.17	    15782.70	    14646.48	    14721.26	    14486.26	    21828.66	    15307.56	    13269.93	    11120.37	     8500.82	     9503.29	    10703.37	    11847.68	    12764.62	     8823.87	     9684.29	     9966.86	    10299.31	    10614.26	     8800.79	
      4.5780	      303.92	      932.13	     8489.81	     9633.78	     6696.66	     9581.96	    11827.63	     9957.97	    25104.59	    10058.86	    11229.92	    19945.40	    12472.64	    23436.88	    20195.73	    26871.05	    23426.44	    26941.33	    17304.82	    16580.58	    13103.99	    13508.33	    15551.96	    19555.71	    17088.07	    25285.34	    20820.66	    34151.85	    40889.40	    20413.51	    19856.36	    22434.52	    19866.39	    22588.76	    79352.21	    73735.21	    49349.70	    35507.42	    53558.19	    55532.37	    66325.59	    38167.01	    47742.83	    33735.30	    39094.75	    49617.47	    30123.77	    39990.42	    32764.92	    30227.24	    20658.58	    34777.84	    32760.25	    36929.27	    24932.73	    32463.90	    42676.73	    20012.55	    32508.20	    47884.21	    43736.04	    23979.75	    27878.61	    40891.90	    49823.95	    23065.29	    30207.02	    41244.29	    27577.40	    31007.37	    28485.45	    33834.38	    19107.43	    24520.09	    17860.64	    14607.01	    16440.86	    23019.37	    17898.09	    20313.83	    13260.92	    24139.52	    12547.60	    16881.86	    19498.39	     9299.00	    17938.30	    14954.43	    18799.39	    14301.71	    14264.34	    12011.71	    13585.04	    24803.13	    15449.22	     8975.56	    17178.29	    13929.92	    10749.19	    21134.17	    26197.24	    29614.04	    26022.27	    12319.22	    31466.12	    15518.46	    21980.96	    36895.40	    23705.86	    15352.19	    24083.10	    18600.55	    32339.05	    50319.37	    18913.39	    20295.07	    41318.42	    38556.55	    23675.33	    41041.30	    54215.61	    31274.14	    37462.18	    39259.36	    36657.20	    38337.05	    16917.48	    22220.10	    18862.00	    32279.63	    36632.10	    22393.62	    19147.52	    21219.45	    21828.66	    38856.96	    21892.63	    20249.15	    14903.15	     9835.27	    11412.83	    13964.63	    16235.07	    17902.54	    10333.50	    10862.69	    12835.60	    13653.59	    14349.64	    11792.38	
      4.5880	      252.63	      614.50	     7408.41	     6544.59	     5917.99	    10578.78	    13737.89	    10155.23	    15683.30	     9534.66	    11591.58	    13765.82	    11325.10	    20733.30	    12220.20	    24693.88	    17546.85	    18986.63	    16787.90	    18741.62	    11115.60	    16915.91	    16361.41	    16303.58	    17552.73	    22294.60	    20076.07	    21623.01	    31747.97	    19000.65	    19672.42	    19604.47	    17927.19	    24897.63	    46400.33	    46360.62	    39029.82	    35864.87	    39147.54	    36373.86	    41708.15	    30213.67	    29563.80	    31683.31	    28037.44	    50932.66	    24754.44	    29256.48	    27085.23	    31567.61	    20286.35	    28677.45	    23860.46	    31286.99	    20644.05	    26808.12	    31067.88	    21856.36	    24519.12	    33531.66	    26951.41	    21386.03	    27003.34	    24555.88	    30232.27	    21711.85	    20106.57	    26841.04	    18024.46	    22706.79	    17015.24	    18718.21	    13437.64	    17356.04	    12079.80	    11952.78	    12550.46	    12301.07	    13955.12	    11669.51	     9634.22	    16628.67	     8273.24	    11144.94	    12257.20	     8718.27	    10184.98	    10895.02	    13184.57	     8457.46	     9606.48	     9457.06	     9170.11	    14472.90	    12234.47	     7389.09	    11751.18	    10339.87	    10537.68	    14946.10	    14866.53	    23645.90	    19320.39	    11642.34	    23409.12	    14369.11	    17792.68	    21862.60	    20021.76	    14800.66	    21225.98	    16992.12	    23499.43	    33497.83	    16531.53	    21270.05	    31560.57	    23254.01	    19948.66	    27238.80	    30213.33	    21352.01	    25245.79	    29898.68	    24342.05	    22269.61	    18866.45	    16561.79	    15904.49	    18239.09	    24575.04	    19901.47	    18168.06	    16504.11	    15307.56	    21892.63	    18382.99	    13387.13	    12176.50	     9506.39	    10607.78	    11585.67	    12507.83	    13476.05	     9575.72	    11462.54	    10695.76	    11255.61	    12151.33	     9575.68	
      4.5995	      175.52	      565.33	     5242.96	     5238.66	     4734.69	     6004.24	     7149.67	     6463.14	    13246.21	     7242.30	     7836.54	    11521.55	     8287.34	    13805.37	    11931.95	    15583.20	    13978.50	    15201.15	    11301.80	    11447.25	     9642.50	    10603.44	    11533.87	    12945.15	    12088.68	    14681.94	    14691.62	    20049.47	    24109.71	    14599.66	    15365.04	    16599.98	    15666.37	    17451.49	    42895.05	    42686.70	    32498.57	    27104.31	    33291.39	    33500.38	    37351.37	    26082.88	    29026.54	    23371.67	    25102.66	    31113.30	    21893.07	    24977.46	    22308.81	    21455.28	    17217.15	    22970.63	    21625.48	    21764.41	    18560.21	    21313.57	    26016.52	    16022.17	    20358.32	    27246.17	    25297.64	    16403.30	    18619.46	    23357.08	    27524.89	    15644.88	    18241.65	    23176.51	    16923.21	    17709.96	    16288.63	    18389.02	    12397.67	    14353.73	    10914.41	     9618.46	     9393.30	    12266.76	    10533.31	    10974.83	     7938.60	    12540.53	     7663.31	     9523.27	    10477.53	     6447.06	     9917.42	     8669.40	    10305.38	     8454.02	     8391.14	     7697.91	     8363.54	    13192.66	     9236.40	     6703.15	    10085.89	     8881.48	     8110.38	    12334.49	    14368.52	    16488.26	    14945.81	     9653.14	    17851.86	    11260.27	    13947.94	    20484.98	    15459.72	    12400.22	    16099.25	    13878.27	    18868.39	    27257.83	    14188.85	    14818.44	    24587.21	    22258.54	    16352.49	    22949.01	    29325.96	    19316.14	    22206.84	    22997.92	    21107.39	    21144.10	    12693.42	    14035.97	    12494.16	    17891.87	    20493.85	    13930.87	    12877.25	    13368.26	    13269.93	    20249.15	    13387.13	    12529.22	    10406.83	     8277.19	     9042.61	    10203.75	    11255.60	    12034.70	     8664.53	     9004.08	     9560.57	     9660.50	     9748.98	     8408.31	
      4.6119	      159.42	      465.02	     4952.38	     4580.44	     4524.35	     6328.75	     7711.11	     6741.27	    10347.83	     7428.64	     8398.04	     9482.50	     8330.86	    12700.41	     9493.00	    14404.55	    12205.08	    12554.15	    11284.60	    12137.62	     9575.40	    11735.61	    11797.29	    12120.40	    12786.97	    14619.90	    14828.80	    16057.00	    20568.92	    14871.28	    15681.29	    16057.02	    15679.10	    18632.80	    32182.96	    33629.36	    29685.34	    27611.42	    28766.32	    27419.85	    29077.66	    24097.06	    23609.67	    22827.67	    21769.99	    30308.54	    20746.92	    21806.50	    21026.05	    21706.77	    17563.72	    21401.08	    19213.89	    21442.97	    17654.67	    19872.26	    22320.10	    17074.74	    18586.21	    22209.64	    19766.87	    16150.78	    18171.91	    18034.99	    20997.77	    15443.28	    14974.77	    18304.77	    13929.27	    15084.46	    12649.92	    13698.02	    10798.79	    12274.43	     9052.76	     8831.85	     8217.40	     8681.88	     9188.78	     8133.77	     6740.01	     9832.56	     6303.54	     7793.12	     8120.02	     6424.23	     7339.70	     7462.04	     8371.51	     6690.76	     7067.54	     6947.22	     6986.25	     9805.21	     8184.90	     6367.84	     8404.77	     7975.28	     8191.02	    10424.46	    10684.47	    14138.38	    12641.58	     9630.72	    14969.22	    11236.71	    13166.98	    15435.31	    14486.98	    12481.10	    15092.56	    13565.38	    16292.91	    21734.93	    13764.97	    15345.73	    21353.19	    17372.46	    15487.04	    18474.21	    21573.07	    16249.37	    18353.78	    19783.20	    17037.13	    15930.99	    13233.17	    12504.39	    11833.09	    13383.41	    16439.82	    13343.27	    12622.49	    11964.65	    11120.37	    14903.15	    12176.50	    10406.83	     9683.66	     8485.25	     9012.52	     9657.84	    10229.93	    10736.47	     8772.40	     9357.36	     9092.28	     8999.05	     9199.45	     7976.89	
      4.6280	      115.87	      360.26	     3831.98	     3817.70	     3950.79	     5090.93	     6168.29	     5837.94	     7047.08	     6758.29	     7398.33	     6760.72	     7393.62	     9281.48	     7222.12	    10299.49	     9588.62	     8839.06	     9431.16	    10281.55	     9090.50	    10472.80	    10382.59	    10390.44	    11705.81	    12875.97	    13074.61	    12062.31	    14641.22	    13987.52	    14166.99	    14673.06	    15133.31	    17030.40	    21603.23	    24351.16	    25189.79	    25101.39	    22909.11	    21215.70	    20080.83	    20832.03	    18627.11	    19506.94	    17783.11	    22603.19	    18625.64	    17717.86	    18255.99	    18411.51	    17034.23	    18029.23	    16329.73	    18335.90	    16397.84	    16817.51	    17324.47	    16131.81	    15729.80	    15467.34	    14291.50	    14554.74	    15049.27	    12907.80	    14189.35	    13449.62	    11399.60	    12468.32	    10952.64	    11048.53	     9086.58	     9475.78	     8840.87	     9307.51	     6983.62	     7337.38	     6198.01	     5459.89	     6911.54	     5311.03	     5141.40	     5975.90	     4897.04	     5570.24	     5367.00	     5439.44	     4930.26	     5655.50	     5641.23	     5001.59	     5538.69	     5731.97	     5533.55	     6137.64	     6026.62	     5885.52	     6306.14	     6682.66	     7497.68	     8010.27	     7278.90	     9700.05	     8920.09	     8996.30	    10442.90	    10054.47	    11341.48	    10427.91	    12092.40	    11859.40	    12356.95	    12311.72	    12283.37	    14709.76	    12746.29	    13824.68	    16026.22	    12704.76	    13252.80	    13164.88	    14222.58	    12934.88	    13911.83	    14799.74	    12150.71	    10940.51	    11707.31	    10398.49	    10266.02	     9300.29	    11178.92	    11169.98	    10703.41	     9651.25	     8500.82	     9835.27	     9506.39	     8277.19	     8485.25	     8397.46	     8519.76	     8800.26	     8966.20	     9166.98	     8654.97	     8927.40	     8375.94	     7943.61	     7958.53	     7258.58	
      4.6409	      134.60	      398.18	     4349.78	     3992.88	     4222.56	     5700.61	     6900.41	     6268.69	     8151.11	     7132.63	     7987.29	     7821.24	     7827.32	    10766.81	     8002.23	    12070.46	    10563.49	    10255.76	    10312.37	    11279.42	     9336.93	    11317.10	    11170.60	    11115.46	    12291.42	    13388.45	    13987.62	    13450.91	    17073.09	    14403.58	    15111.65	    15355.87	    15477.00	    18075.23	    25130.02	    27637.59	    27028.47	    26561.95	    25159.89	    23416.73	    23321.10	    22268.57	    20353.46	    21127.08	    19348.59	    26279.64	    19658.63	    19264.35	    19492.63	    20147.11	    17468.13	    19503.44	    17470.61	    19518.18	    16967.05	    18118.87	    19263.22	    16812.53	    16819.77	    18043.51	    16209.51	    15249.48	    16518.88	    14669.14	    16577.06	    14363.51	    12727.02	    14656.08	    12016.45	    12593.27	    10330.65	    10822.22	     9646.95	    10449.73	     7759.84	     7982.88	     6958.20	     6516.86	     7800.75	     6279.23	     5746.93	     7414.99	     5409.10	     6408.96	     6348.15	     5963.70	     5747.15	     6338.05	     6670.13	     5610.48	     6073.47	     6223.03	     6058.83	     7451.79	     6958.15	     6113.68	     7094.12	     7191.21	     7882.09	     8867.03	     8398.75	    11455.20	    10417.90	     9367.95	    12220.73	    10689.78	    12060.77	    12163.59	    13136.57	    12262.89	    13622.26	    12956.55	    13854.04	    17245.19	    13250.93	    14648.93	    18164.11	    14306.45	    14327.32	    15046.18	    16696.46	    14142.05	    15541.69	    16706.60	    13986.82	    12613.08	    12575.78	    11200.79	    10917.68	    10637.99	    13186.98	    12036.85	    11601.82	    10596.27	     9503.29	    11412.83	    10607.78	     9042.61	     9012.52	     8519.76	     8819.00	     9190.51	     9487.82	     9794.11	     8793.03	     9250.80	     8713.37	     8409.13	     8503.41	     7576.16	
      4.6612	      146.66	      451.96	     4636.66	     4483.38	     4481.52	     5892.92	     7131.70	     6496.47	     9635.38	     7353.48	     8093.58	     8895.93	     8174.21	    11713.59	     9224.43	    13169.52	    11740.62	    11704.59	    10818.82	    11584.99	     9744.37	    11397.99	    11569.68	    11934.25	    12625.08	    14286.40	    14543.60	    15510.88	    19164.40	    14999.46	    15542.75	    16198.38	    16116.10	    18404.32	    30241.19	    32169.27	    29261.64	    27503.53	    27949.24	    26675.80	    27375.95	    23884.69	    23160.25	    22265.80	    21365.78	    27912.73	    20824.12	    21301.13	    20781.32	    20971.83	    18065.18	    20918.14	    19065.48	    20673.00	    18017.77	    19461.05	    21477.63	    17159.70	    18227.49	    20727.05	    18938.71	    16078.13	    17494.73	    17256.60	    19708.79	    15146.58	    14461.34	    17065.67	    13625.29	    14164.17	    12088.41	    13026.94	    10580.68	    11665.58	     8768.38	     8618.19	     7753.85	     8116.07	     8690.51	     7592.25	     6458.14	     8799.04	     6136.35	     7307.61	     7507.44	     6191.38	     6937.14	     7083.25	     7707.55	     6456.32	     6839.22	     6781.85	     6828.73	     8993.60	     7630.11	     6483.43	     8018.85	     7829.16	     8197.29	    10013.29	    10128.60	    12946.60	    11727.47	     9764.42	    13869.06	    11123.14	    12920.77	    14547.52	    14084.59	    12743.83	    14581.00	    13620.89	    15408.70	    20123.71	    13967.91	    15159.29	    20189.04	    16709.04	    15190.12	    17424.10	    20243.44	    15886.72	    17640.98	    18740.41	    16075.41	    15088.85	    12971.79	    12267.86	    11677.03	    12759.25	    15239.51	    12916.87	    12254.91	    11579.93	    10703.37	    13964.63	    11585.67	    10203.75	     9657.84	     8800.26	     9190.51	     9776.46	    10259.39	    10685.61	     9102.60	     9516.68	     9243.96	     9011.01	     9084.27	     8049.74	
      4.6819	      159.79	      501.54	     4967.52	     4798.31	     4719.91	     6102.77	     7335.70	     6671.59	    10977.12	     7555.75	     8260.03	     9981.01	     8446.42	    12722.50	    10344.22	    14323.51	    12778.68	    13126.91	    11308.67	    11932.73	    10027.06	    11575.72	    11985.27	    12634.63	    12847.99	    14705.73	    15076.10	    17392.64	    21328.59	    15342.16	    16064.13	    16904.07	    16552.07	    18765.65	    34974.09	    36426.47	    31228.02	    28390.91	    30508.34	    29637.08	    31289.91	    25379.88	    25701.19	    23386.23	    23240.31	    29878.84	    21899.29	    23113.34	    21946.42	    21884.66	    18490.92	    22242.16	    20492.59	    21468.29	    18834.04	    20664.81	    23567.55	    17426.93	    19409.93	    23382.05	    21497.77	    16681.21	    18445.92	    19668.82	    22701.68	    15794.92	    16101.24	    19472.46	    15089.27	    15663.51	    13750.31	    15027.65	    11499.33	    12832.07	     9720.47	     9219.49	     8471.53	     9627.16	     9524.36	     8849.92	     7119.45	    10186.26	     6809.15	     8196.10	     8625.33	     6480.35	     8064.91	     7773.21	     8727.97	     7273.95	     7512.45	     7285.84	     7524.42	    10535.74	     8367.33	     6786.52	     8899.11	     8396.85	     8465.68	    11020.14	    11726.19	    14421.88	    13080.13	    10095.12	    15519.99	    11548.85	    13607.00	    16819.13	    14967.41	    13121.56	    15567.13	    14199.61	    16919.01	    22866.86	    14539.98	    15577.86	    22177.41	    18933.86	    16075.71	    19623.02	    23610.37	    17460.65	    19597.51	    20627.30	    18125.99	    17390.38	    13367.82	    13195.21	    12299.93	    14710.75	    17316.20	    13605.68	    12857.60	    12505.66	    11847.68	    16235.07	    12507.83	    11255.60	    10229.93	     8966.20	     9487.82	    10259.39	    10929.38	    11474.72	     9307.30	     9722.61	     9677.95	     9535.33	     9595.97	     8434.37	
      4.6988	      172.96	      538.73	     5302.41	     5099.25	     4960.98	     6533.92	     7918.52	     7017.14	    12038.69	     7798.26	     8529.99	    10843.22	     8792.60	    13850.95	    11118.26	    15728.38	    13728.50	    14327.45	    11978.99	    12633.75	    10279.25	    12081.29	    12583.63	    13333.67	    13319.66	    15511.42	    15744.14	    18792.71	    23317.48	    15852.64	    16622.04	    17582.24	    16991.12	    19438.06	    38445.65	    39602.77	    32991.52	    29549.70	    32653.92	    31875.76	    34243.06	    26613.43	    27445.04	    24677.11	    24697.28	    32545.35	    22766.53	    24633.62	    23006.47	    23165.18	    18999.13	    23474.59	    21585.29	    22509.64	    19548.53	    21822.44	    25317.86	    17970.75	    20425.52	    25607.17	    23369.42	    17411.03	    19669.06	    21404.06	    24920.73	    16644.17	    17342.97	    21324.37	    16170.48	    16990.57	    14914.96	    16402.34	    12149.01	    13776.60	    10446.83	     9776.49	     9163.87	    10668.10	    10328.25	     9744.93	     7689.22	    11397.06	     7311.34	     8868.50	     9488.76	     6776.60	     8855.65	     8375.85	     9607.09	     7803.89	     8040.99	     7745.47	     8057.97	    11632.91	     9026.95	     7038.25	     9592.36	     8857.02	     8807.06	    11890.31	    12856.89	    15924.42	    14258.52	    10453.53	    17007.15	    11994.86	    14291.04	    18469.27	    15847.03	    13548.91	    16567.05	    14804.53	    18186.36	    25127.37	    15091.36	    16295.09	    23969.44	    20518.96	    16848.90	    21411.26	    25935.26	    18678.99	    21124.28	    22403.64	    19712.47	    19038.50	    14063.68	    13982.53	    12946.38	    16070.28	    18957.88	    14489.71	    13619.04	    13328.27	    12764.62	    17902.54	    13476.05	    12034.70	    10736.47	     9166.98	     9794.11	    10685.61	    11474.72	    12117.09	     9504.02	    10034.81	    10053.60	    10007.79	    10099.22	     8762.90	
      4.7397	      118.96	      376.91	     3971.00	     3899.34	     4051.37	     5003.77	     5883.19	     5860.99	     7342.76	     7038.64	     7731.95	     7080.58	     7621.82	     9286.84	     7666.25	    10073.61	     9802.79	     9134.75	     9529.28	    10226.83	     9516.32	    10540.52	    10498.16	    10641.74	    11916.96	    12766.30	    13426.35	    12622.67	    14873.19	    14302.96	    14767.20	    15146.82	    15674.72	    17419.74	    22733.76	    25486.04	    25989.81	    25659.08	    23661.22	    22132.20	    21047.36	    21759.74	    19754.16	    19865.78	    18574.40	    22133.48	    19507.28	    18326.51	    18950.42	    18517.84	    17517.67	    18645.20	    17105.48	    18838.74	    16958.44	    17312.83	    17922.70	    16456.49	    16408.75	    15924.51	    15005.28	    14866.42	    15051.48	    13601.98	    14922.53	    13576.60	    11926.31	    13086.81	    11466.56	    11366.59	     9663.35	    10115.53	     9391.58	     9755.84	     7297.86	     7555.70	     6301.37	     5835.93	     6990.67	     5653.04	     5275.23	     6071.55	     5124.70	     5912.91	     5632.25	     5692.15	     5235.83	     5842.31	     5785.72	     5401.87	     5786.11	     5891.63	     5764.52	     6603.67	     6264.82	     6118.23	     6596.85	     6990.85	     7658.17	     8212.61	     7702.33	     9617.22	     9210.10	     9254.38	    10644.26	    10447.16	    11708.98	    10989.54	    12418.17	    12180.84	    12623.21	    12640.43	    12828.70	    15210.26	    13145.97	    13919.62	    16452.49	    13414.36	    13861.32	    13605.30	    15241.79	    13467.13	    14510.23	    14970.40	    12727.83	    11563.38	    11693.15	    10779.07	    10505.54	     9871.21	    11709.79	    11161.62	    10793.86	     9965.84	     8823.87	    10333.50	     9575.72	     8664.53	     8772.40	     8654.97	     8793.03	     9102.60	     9307.30	     9504.02	     8986.59	     9105.55	     8678.22	     8184.42	     8175.31	     7554.19	
      4.7500	      143.91	      397.06	     4624.64	     4026.13	     4474.89	     6556.05	     8204.33	     6917.00	     8049.00	     7470.28	     8479.60	     7918.97	     8251.48	    11906.27	     7726.09	    13724.47	    11008.57	    10549.05	    11292.35	    12779.48	     9520.92	    12728.90	    12276.53	    11699.38	    13287.28	    14543.86	    14962.52	    13301.88	    18231.19	    15236.69	    15943.29	    16046.21	    16062.74	    19640.75	    24261.91	    27355.20	    28046.15	    28596.23	    25871.34	    23377.14	    23097.27	    22812.46	    19744.09	    22794.66	    19592.16	    30297.63	    20127.12	    19738.80	    20209.23	    22352.61	    18441.20	    20353.46	    17621.64	    20463.45	    17524.88	    18978.59	    19803.83	    18187.34	    17097.56	    18627.28	    15920.50	    16147.54	    18278.84	    14264.08	    16217.36	    15578.43	    12740.43	    14642.47	    11945.19	    13067.00	     9948.05	    10135.45	     9578.64	    10557.97	     7796.46	     8370.85	     7333.06	     6057.34	     8309.07	     5985.83	     5955.16	     7754.34	     5394.62	     6329.14	     6273.85	     6281.27	     5477.23	     6524.80	     6915.11	     5310.07	     6067.51	     6493.05	     6086.09	     7083.07	     7287.27	     6282.69	     7139.17	     7286.75	     8447.46	     9119.86	     8007.39	    12567.44	    10861.92	     9896.37	    12894.70	    11219.11	    12508.50	    11809.73	    13867.27	    12974.42	    14600.76	    13708.78	    14129.08	    17497.48	    13832.32	    16092.72	    19037.87	    13888.72	    14829.56	    15224.86	    15670.94	    14239.77	    15625.15	    17718.43	    14026.02	    12118.40	    14069.88	    11462.82	    11498.99	    10101.87	    13293.87	    13111.29	    12659.78	    11010.87	     9684.29	    10862.69	    11462.54	     9004.08	     9357.36	     8927.40	     9250.80	     9516.68	     9722.61	    10034.81	     9105.55	     9955.46	     9003.28	     8766.72	     8940.17	     7769.30	
      4.7805	      134.38	      422.29	     4284.00	     4141.00	     4207.55	     5382.14	     6457.40	     6005.67	     8834.97	     6911.85	     7554.18	     8227.00	     7632.45	    10708.08	     8628.67	    11964.37	    10880.66	    10769.63	    10018.34	    10702.79	     9230.08	    10628.47	    10818.55	    11159.18	    11794.84	    13147.72	    13608.64	    14452.60	    17631.57	    14099.50	    14663.17	    15300.16	    15304.03	    17269.61	    27901.33	    29899.15	    27411.30	    25870.58	    26068.57	    24912.06	    25321.04	    22479.13	    21732.44	    20787.99	    20038.51	    25489.02	    19696.43	    19892.37	    19512.90	    19508.50	    17161.14	    19564.37	    17941.84	    19109.89	    17071.34	    18188.13	    19979.61	    16166.32	    17039.90	    19083.59	    17618.09	    15059.63	    16217.79	    16046.39	    18205.92	    14115.07	    13492.00	    15748.39	    12757.18	    13045.19	    11252.26	    12080.43	     9951.93	    10818.28	     8188.24	     8054.64	     7131.16	     7494.39	     8007.58	     7007.43	     5989.72	     7961.00	     5738.11	     6759.49	     6892.46	     5790.17	     6430.54	     6547.19	     7052.40	     6047.89	     6366.11	     6330.27	     6386.74	     8269.77	     7043.93	     6146.93	     7446.09	     7334.76	     7714.07	     9274.96	     9382.55	    11776.84	    10786.76	     9238.85	    12720.70	    10463.35	    12058.42	    13462.74	    13133.82	    12080.08	    13588.30	    12844.05	    14261.07	    18444.75	    13211.40	    14167.36	    18659.01	    15566.52	    14269.47	    16067.90	    18727.10	    14858.07	    16411.80	    17274.33	    14887.37	    13975.53	    12102.72	    11471.18	    10918.10	    11847.30	    14032.63	    11943.12	    11395.22	    10790.89	     9966.86	    12835.60	    10695.76	     9560.57	     9092.28	     8375.94	     8713.37	     9243.96	     9677.95	    10053.60	     8678.22	     9003.28	     8755.79	     8489.92	     8512.54	     7605.61	
      4.8431	      143.17	      430.88	     4443.27	     4147.32	     4206.40	     5750.94	     7066.17	     6119.98	     9393.71	     6707.06	     7415.24	     8654.51	     7521.97	    11615.32	     8743.77	    13283.41	    11252.40	    11473.66	    10304.62	    11140.46	     8739.98	    10784.11	    10951.76	    11207.88	    11638.51	    13315.41	    13547.04	    14877.43	    19026.68	    13680.68	    14321.18	    14939.40	    14575.07	    17065.29	    29598.18	    31178.05	    27456.79	    25605.24	    26659.13	    25471.52	    26803.19	    22163.32	    21767.51	    21090.03	    20139.89	    28039.08	    19122.28	    20160.60	    19307.36	    20107.63	    16459.45	    19639.56	    17723.64	    19051.85	    16514.55	    18282.72	    20594.96	    15789.42	    16876.54	    20463.75	    18328.60	    14870.79	    16884.56	    16689.44	    19332.26	    14288.96	    13862.82	    16761.49	    12938.88	    13761.92	    11616.47	    12539.15	     9864.95	    11118.50	     8385.34	     8158.67	     7509.23	     8019.03	     8488.54	     7450.32	     6245.19	     8968.62	     5849.73	     7018.79	     7386.24	     5772.68	     6784.34	     6801.78	     7656.94	     6092.43	     6463.50	     6424.90	     6488.24	     8867.21	     7403.09	     5934.33	     7688.91	     7285.36	     7609.05	     9626.51	     9863.68	    13052.83	    11524.39	     8987.25	    13750.91	    10253.53	    11974.96	    14269.14	    13306.65	    11692.80	    13963.47	    12647.57	    14737.65	    19835.73	    12839.43	    14234.55	    19598.17	    16051.36	    14138.32	    16991.05	    19737.30	    15076.60	    16914.72	    18329.22	    15629.76	    14680.31	    12359.93	    11507.10	    10918.50	    12348.92	    14978.87	    12322.62	    11674.16	    11004.25	    10299.31	    13653.59	    11255.61	     9660.50	     8999.05	     7943.61	     8409.13	     9011.01	     9535.33	    10007.79	     8184.42	     8766.72	     8489.92	     8406.49	     8508.59	     7368.89	
      4.9180	      163.86	      438.16	     5035.94	     4644.79	     4355.48	     6734.86	     8383.53	     6997.34	    10236.98	     7369.51	     8640.98	     9230.46	     8396.79	    13036.50	     8872.01	    14945.36	    11996.05	    12390.74	    11487.98	    12520.98	     9201.69	    11897.88	    11643.48	    11808.17	    12944.25	    15326.07	    14727.40	    15143.24	    20284.58	    14642.04	    15222.02	    15249.11	    14801.37	    18532.01	    30699.10	    31724.91	    28583.56	    26842.26	    27590.52	    25814.27	    27743.69	    23008.00	    22000.69	    22475.94	    20590.32	    31298.76	    19611.79	    20951.82	    20333.79	    21668.18	    16519.23	    20854.63	    18161.54	    22344.33	    16509.58	    19400.92	    21552.67	    16728.46	    18224.80	    21690.57	    18553.87	    15910.79	    18164.77	    16917.47	    20006.95	    15352.79	    14148.05	    17675.33	    13034.25	    15009.46	    11901.45	    12921.28	    10198.84	    12066.32	     8552.83	     8557.94	     8271.70	     8080.88	     9127.02	     7723.43	     6529.34	     9942.04	     5918.36	     7636.86	     7947.10	     6405.55	     6853.81	     7394.01	     8331.46	     6244.42	     6839.68	     6732.92	     6586.53	     9451.29	     8176.08	     5949.69	     8133.66	     7703.43	     7939.12	    10169.97	    10035.01	    14384.37	    12556.03	     9138.12	    14888.34	    10974.75	    13068.10	    14549.51	    14245.60	    11777.32	    14761.41	    12947.61	    16142.61	    21501.64	    13013.00	    15261.89	    21067.53	    16287.19	    14984.41	    17999.35	    20346.12	    15357.84	    17570.80	    19539.55	    16403.03	    15039.94	    13150.18	    12075.29	    11584.03	    12522.01	    16068.69	    13492.43	    12581.33	    11647.30	    10614.26	    14349.64	    12151.33	     9748.98	     9199.45	     7958.53	     8503.41	     9084.27	     9595.97	    10099.22	     8175.31	     8940.17	     8512.54	     8508.59	     8913.40	     7575.29	
      4.9509	      127.82	      372.89	     4057.89	     3994.54	     3690.79	     5048.55	     6021.31	     5649.91	     8292.83	     6462.89	     7385.71	     7498.37	     7205.14	     9807.42	     7718.34	    10799.14	     9827.26	     9846.01	     9221.95	     9733.19	     8456.88	     9553.26	     9517.16	     9973.19	    10960.79	    12574.90	    12430.57	    12792.51	    15606.40	    12829.57	    13246.06	    13407.82	    13470.78	    15646.99	    25191.93	    26361.65	    24402.02	    22806.69	    23077.43	    21912.59	    22598.49	    20137.06	    19389.64	    18498.92	    17725.00	    22638.18	    17517.57	    17740.94	    17599.41	    17239.66	    14798.29	    17673.74	    15993.19	    18908.88	    14802.45	    16392.48	    17840.37	    14384.66	    15859.94	    17079.51	    15512.24	    13650.91	    14316.22	    14203.88	    16313.85	    12636.40	    11913.09	    14239.36	    11199.14	    12018.73	    10115.61	    11017.03	     8987.70	    10074.91	     7220.11	     7167.23	     6592.08	     6656.27	     7183.55	     6348.01	     5312.33	     7353.26	     5043.94	     6356.90	     6375.50	     5424.27	     5696.25	     6050.35	     6453.01	     5503.92	     5833.57	     5639.95	     5619.32	     7687.20	     6541.13	     5357.75	     6776.01	     6703.32	     6791.17	     8347.06	     8373.41	    10601.62	     9880.59	     8028.44	    11498.56	     9532.39	    11226.65	    11932.68	    11872.91	    10414.92	    12012.68	    11193.31	    13332.23	    16998.62	    11521.12	    12589.09	    16882.56	    13831.68	    12943.52	    14543.32	    17005.86	    13103.83	    14696.40	    15398.21	    13417.56	    12522.52	    10535.26	    10348.44	     9824.21	    10579.84	    12845.42	    10837.80	    10177.67	     9710.80	     8800.79	    11792.38	     9575.68	     8408.31	     7976.89	     7258.58	     7576.16	     8049.74	     8434.37	     8762.90	     7554.19	     7769.30	     7605.61	     7368.89	     7575.29	     6777.29	


==> Supplemental_Material_covariance_matrix/D0_total_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	       23.90	        8.18	      116.09	       92.68	       78.31	      157.30	      197.62	      149.42	      227.93	      144.42	      193.00	      200.14	      169.67	      301.92	      166.43	      349.55	      240.56	      273.48	      243.56	      268.97	      157.11	      242.71	      221.69	      219.96	      254.80	      313.08	      289.86	      287.51	      440.88	      258.31	      287.30	      254.16	      229.35	      357.65	      640.23	      619.26	      524.92	      482.67	      524.05	      477.23	      576.03	      418.44	      399.29	      436.22	      376.93	      718.83	      338.65	      393.91	      378.37	      434.96	      249.43	      403.41	      323.07	      491.60	      254.91	      371.63	      426.49	      296.11	      356.57	      468.36	      358.64	      291.76	      365.17	      329.06	      418.55	      293.77	      270.52	      384.06	      235.76	      328.26	      236.73	      261.06	      192.59	      257.87	      161.98	      163.54	      179.31	      166.52	      191.93	      164.76	      129.74	      242.48	      109.30	      169.79	      178.80	      136.66	      137.65	      157.42	      189.58	      122.36	      135.17	      127.89	      120.28	      217.10	      185.90	       93.62	      167.35	      147.06	      139.32	      202.47	      200.79	      330.44	      283.14	      148.62	      332.33	      208.30	      256.84	      296.58	      281.12	      183.73	      291.97	      219.56	      351.74	      482.45	      209.74	      286.01	      447.37	      313.13	      289.44	      377.98	      427.21	      281.49	      346.64	      405.48	      344.30	      304.24	      248.99	      227.19	      215.92	      246.36	      359.48	      270.69	      248.73	      229.96	      206.49	      303.92	      252.63	      175.52	      159.42	      115.87	      134.60	      146.66	      159.79	      172.96	      118.96	      143.91	      134.38	      143.17	      163.86	      127.82	
      3.8480	        8.18	     3249.59	      242.20	      237.00	      212.45	      279.90	      335.63	      294.99	      611.98	      324.20	      356.18	      530.62	      373.46	      643.79	      540.44	      730.88	      637.59	      702.58	      516.92	      525.73	      424.69	      481.35	      520.61	      583.06	      542.99	      665.91	      662.34	      911.33	     1116.26	      647.56	      687.18	      736.48	      686.26	      783.06	     1972.28	     1948.78	     1462.36	     1211.12	     1509.82	     1517.87	     1716.65	     1168.69	     1308.65	     1057.89	     1131.69	     1455.87	      973.32	     1129.56	     1001.38	      977.21	      753.68	     1037.72	      968.89	      991.28	      818.11	      962.32	     1185.26	      711.32	      917.82	     1258.75	     1153.79	      733.86	      850.22	     1065.70	     1266.26	      706.55	      829.10	     1069.62	      764.51	      816.49	      743.21	      840.67	      558.49	      657.23	      495.39	      435.14	      432.57	      564.46	      484.64	      505.58	      362.60	      589.48	      347.00	      438.28	      485.18	      293.04	      454.62	      397.64	      479.00	      383.61	      381.05	      348.30	      378.04	      611.69	      427.12	      295.73	      461.01	      400.15	      361.45	      562.83	      658.00	      770.58	      692.53	      426.66	      828.23	      504.38	      628.92	      940.59	      700.83	      545.65	      732.46	      617.50	      866.20	     1263.04	      627.27	      666.29	     1130.18	     1013.17	      736.46	     1055.11	     1347.61	      872.97	     1011.77	     1057.26	      969.37	      968.77	      573.67	      633.12	      562.00	      817.32	      948.39	      634.43	      584.94	      607.29	      604.34	      932.13	      614.50	      565.33	      465.02	      360.26	      398.18	      451.96	      501.54	      538.73	      376.91	      397.06	      422.29	      430.88	      438.16	      372.89	
      3.8880	      116.09	      242.20	    21781.58	     2713.69	     2421.05	     4670.68	     5744.25	     4538.86	     6490.92	     4615.79	     6141.66	     5871.96	     5288.35	     8795.23	     4936.86	    10003.66	     7071.54	     7917.25	     7373.90	     8141.27	     5116.98	     7573.08	     6849.07	     6702.26	     7969.10	     9250.37	     9048.09	     8391.69	    12730.51	     8140.15	     9251.76	     8050.13	     7492.42	    11341.05	    18102.22	    17900.27	    16021.62	    15213.05	    15597.18	    14053.67	    16529.58	    13076.84	    12007.72	    13357.08	    11447.17	    20922.15	    10826.21	    11805.42	    11776.34	    13237.04	     8150.86	    12379.70	     9992.85	    14991.69	     8124.41	    11350.14	    12640.84	     9461.33	    10951.84	    13451.78	    10366.40	     9030.07	    10908.04	     9489.58	    11927.65	     8928.21	     7989.21	    11087.96	     7007.84	     9576.85	     6915.02	     7480.44	     5975.88	     7695.87	     4804.54	     4971.69	     5220.87	     4633.16	     5564.40	     4680.57	     3789.65	     6768.23	     3240.96	     5026.11	     5107.66	     4301.51	     3907.35	     4637.96	     5408.09	     3685.43	     4018.76	     3852.29	     3574.61	     6217.97	     5548.08	     3001.83	     4946.95	     4519.63	     4383.93	     5892.94	     5691.66	     9338.68	     8259.21	     4758.67	     9550.51	     6613.67	     7877.10	     8424.76	     8551.10	     5926.77	     8833.68	     6909.97	    10478.57	    13762.55	     6671.51	     8825.14	    13148.51	     9111.35	     9077.94	    10844.03	    12184.22	     8384.78	    10205.70	    11699.42	    10037.48	     8672.85	     7622.18	     6885.86	     6596.96	     7037.42	    10411.74	     8009.54	     7517.46	     6920.60	     6090.56	     8489.81	     7408.41	     5242.96	     4952.38	     3831.98	     4349.78	     4636.66	     4967.52	     5302.41	     3971.00	     4624.64	     4284.00	     4443.27	     5035.94	     4057.89	
      3.8930	       92.68	      237.00	     2713.69	    24745.13	     2111.57	     3727.31	     4850.51	     4151.02	     6793.29	     4038.90	     4864.70	     5028.39	     5022.34	     6927.24	     5047.09	     7862.54	     6963.73	     7037.70	     6235.17	     6302.85	     5192.49	     5388.57	     5361.26	     6382.84	     7389.79	    11181.63	     7671.96	     8496.82	    10152.91	     8487.42	     7015.75	     7487.02	     7474.19	     9012.20	    18736.54	    17389.77	    15226.89	    12600.70	    14743.31	    14089.54	    15406.95	    11837.92	    12331.26	    11052.98	    10675.48	    14590.87	     9632.90	    11547.73	    10734.23	    10028.53	     7587.00	    11029.93	     9636.16	    15619.74	     8187.82	    10463.28	    11597.49	     8145.86	    11040.92	    11725.11	    10180.79	     9055.90	     8974.81	     9524.81	    11462.57	     8229.47	     7496.91	     9709.22	     6995.55	     8758.61	     6781.59	     8188.46	     5270.00	     7072.73	     4492.21	     4372.96	     5016.92	     4790.88	     5065.60	     4579.41	     3549.36	     5878.48	     3148.08	     4536.81	     4823.85	     3229.79	     3900.22	     4395.22	     4802.59	     3491.31	     4150.63	     3602.97	     3556.93	     5617.48	     4313.65	     2908.88	     4605.92	     4371.27	     3852.90	     6008.57	     5987.85	     7951.15	     6809.13	     4256.09	     8125.64	     5576.08	     7949.56	     8191.86	     7606.01	     5390.21	     7065.84	     6150.23	     9448.54	    13005.90	     6394.24	     7713.20	    11426.33	     9221.28	     7494.24	    10666.35	    12248.78	     8314.80	     9787.35	    10846.04	     8989.05	     8912.73	     5990.12	     6827.89	     6439.51	     7454.39	     8942.49	     7956.20	     6485.76	     6251.33	     5560.20	     9633.78	     6544.59	     5238.66	     4580.44	     3817.70	     3992.88	     4483.38	     4798.31	     5099.25	     3899.34	     4026.13	     4141.00	     4147.32	     4644.79	     3994.54	
      3.8962	       78.31	      212.45	     2421.05	     2111.57	     4703.99	     3261.49	     4058.98	     3350.96	     4778.94	     3545.85	     4110.21	     4445.57	     3995.34	     6338.15	     4255.32	     7309.43	     5770.51	     5943.38	     5572.13	     6154.15	     4424.79	     5916.73	     5795.05	     5747.06	     6230.34	     7115.18	     7171.67	     7304.70	     9951.71	     7056.25	     7505.55	     7524.71	     7279.67	     9117.20	    14564.56	    15349.00	    13920.45	    13315.71	    13428.50	    12519.31	    13362.04	    11215.85	    10581.41	    11067.21	    10040.22	    15549.55	     9621.76	    10147.20	     9884.25	    10768.53	     8243.24	    10132.06	     8821.35	    10314.82	     8149.09	     9417.87	    10457.28	     8260.19	     8649.93	    10504.73	     8969.12	     7684.82	     8973.94	     8139.40	     9584.00	     7494.49	     6874.23	     8503.11	     6331.31	     7175.16	     5695.12	     6074.67	     4938.86	     5739.38	     4162.28	     4187.89	     3941.52	     3846.47	     4422.37	     3668.61	     3170.64	     4739.63	     2877.28	     3610.57	     3760.26	     3105.01	     3286.77	     3524.77	     3990.61	     2980.54	     3249.34	     3277.31	     3199.12	     4462.35	     3946.87	     2935.36	     3901.10	     3696.17	     3925.44	     4878.04	     4779.54	     6978.43	     6056.17	     4542.98	     7203.25	     5349.91	     6212.90	     6994.58	     6921.77	     5877.57	     7288.33	     6421.24	     7679.66	    10210.42	     6426.20	     7520.85	    10198.36	     7826.21	     7308.33	     8600.95	     9632.01	     7454.76	     8471.50	     9477.37	     7903.73	     7168.93	     6576.59	     5818.54	     5613.20	     5964.57	     7705.44	     6502.04	     6170.38	     5650.86	     5171.19	     6696.66	     5917.99	     4734.69	     4524.35	     3950.79	     4222.56	     4481.52	     4719.91	     4960.98	     4051.37	     4474.89	     4207.55	     4206.40	     4355.48	     3690.79	
      3.8980	      157.30	      279.90	     4670.68	     3727.31	     3261.49	    25838.80	     9802.03	     6865.93	     7918.59	     6044.79	     8173.00	     7067.53	     7229.95	    12785.67	     5224.67	    15389.87	     9461.96	    10058.77	    10751.37	    12613.40	     6327.70	    11445.70	    10007.00	     9079.36	    11566.79	    14639.64	    12465.79	     9612.07	    17179.98	    11482.71	    11892.29	    10487.50	     9652.27	    16082.52	    20258.46	    20444.87	    20747.13	    21256.96	    19695.74	    16383.15	    19052.05	    15996.89	    12737.89	    18744.17	    13614.67	    32551.98	    13019.94	    14888.31	    15050.12	    19593.24	    10954.19	    16100.07	    11784.17	    20898.79	    10295.03	    15051.41	    15916.68	    13564.74	    13747.52	    17090.43	    11567.96	    12643.98	    16314.84	    10376.59	    13470.90	    13070.58	     9279.59	    12996.46	     7987.15	    12515.00	     7351.14	     7730.74	     6610.80	     9391.65	     5623.86	     6523.22	     7178.08	     4619.87	     7722.78	     5005.10	     4913.05	     8960.32	     3723.48	     5816.98	     6039.49	     5527.03	     4070.49	     5986.90	     7025.07	     3631.38	     4850.78	     5067.00	     4227.95	     6646.64	     7116.13	     3695.19	     5943.34	     5512.35	     6136.15	     7689.41	     6058.05	    13590.65	    10638.58	     6364.89	    12745.89	     8603.33	    10471.48	     9250.94	    11498.07	     7992.20	    12058.35	     9293.66	    13067.30	    17300.91	     8712.10	    13229.53	    17312.08	     9893.05	    11276.82	    13525.89	    12501.80	     9995.67	    12210.57	    16134.07	    11854.47	     9406.95	    11731.89	     8697.02	     9024.65	     7349.83	    12503.01	    12059.99	    10978.00	     8942.93	     7438.12	     9581.96	    10578.78	     6004.24	     6328.75	     5090.93	     5700.61	     5892.92	     6102.77	     6533.92	     5003.77	     6556.05	     5382.14	     5750.94	     6734.86	     5048.55	
      3.9030	      197.62	      335.63	     5744.25	     4850.51	     4058.98	     9802.03	    35515.65	     8930.10	     9890.52	     7257.00	     9814.79	     8566.71	     8971.00	    16641.56	     6007.11	    20569.11	    12052.10	    12574.15	    13809.63	    16504.00	     7409.58	    14645.54	    12775.50	    11419.67	    14671.68	    19741.23	    15479.35	    11601.97	    21964.04	    14480.94	    14072.31	    12775.38	    11571.29	    20025.28	    24632.47	    24735.78	    25624.06	    26523.45	    24397.11	    19833.98	    23131.04	    18974.97	    14542.58	    23685.21	    16251.26	    43241.96	    15140.78	    18382.74	    18232.36	    25235.63	    13368.23	    19755.60	    13880.50	    26399.86	    12436.46	    18698.51	    19675.72	    17000.66	    16659.30	    21483.74	    13863.40	    15999.79	    21320.56	    12346.42	    16301.36	    16891.31	    11140.29	    15749.12	     9520.14	    15762.06	     8520.61	     9005.93	     7460.39	    11355.04	     6757.86	     8082.39	     9237.66	     5401.62	     9995.98	     5917.67	     6200.61	    11563.05	     4451.51	     6883.68	     7402.51	     6580.30	     4781.74	     7479.63	     8922.35	     3929.42	     5901.61	     6330.76	     5120.57	     7744.25	     8720.92	     4377.16	     7201.35	     6592.89	     7687.61	     9772.81	     7213.47	    18011.97	    13266.64	     7793.28	    16276.08	    10344.63	    13005.51	    11106.57	    14359.35	     9809.88	    15151.13	    11487.35	    15939.61	    21757.52	    10626.83	    17109.58	    21774.34	    11665.63	    13353.39	    16980.80	    14473.60	    12123.54	    14862.25	    20918.33	    14355.64	    11230.41	    15324.52	    10673.41	    11381.20	     8634.14	    15240.53	    15936.28	    14171.86	    11063.92	     9115.27	    11827.63	    13737.89	     7149.67	     7711.11	     6168.29	     6900.41	     7131.70	     7335.70	     7918.52	     5883.19	     8204.33	     6457.40	     7066.17	     8383.53	     6021.31	
      3.9080	      149.42	      294.99	     4538.86	     4151.02	     3350.96	     6865.93	     8930.10	    28832.14	     8010.38	     6462.64	     8418.33	     6947.68	     7627.27	    11748.64	     5744.42	    13743.64	     9547.71	     9731.65	    10502.49	    11913.07	     7340.47	    10986.92	     9800.00	     9407.31	    11983.71	    15240.33	    12742.68	    10093.46	    15874.02	    12508.45	    12405.34	    11361.14	    11046.40	    16317.58	    20650.80	    20881.72	    21772.51	    21769.75	    20179.67	    17263.44	    18915.43	    17220.61	    14273.94	    18595.00	    14439.21	    28757.45	    14365.78	    15554.65	    15968.44	    18684.56	    12140.39	    16629.09	    12937.41	    22050.21	    11609.13	    15553.85	    16070.33	    14127.95	    14902.67	    16276.36	    11930.73	    13404.10	    15546.71	    10811.30	    13456.01	    13132.41	     9586.51	    12670.03	     8554.05	    12267.14	     7773.56	     8391.54	     7193.83	     9618.51	     5823.73	     6632.51	     7057.94	     4726.32	     7422.28	     5071.14	     4876.99	     8140.15	     3926.86	     5932.19	     5945.65	     5602.55	     4185.33	     6022.66	     6639.30	     4033.75	     5169.18	     5193.08	     4476.26	     6595.48	     6848.01	     4175.68	     6070.87	     5949.35	     6372.27	     7807.22	     6321.35	    12316.34	    10120.23	     6844.29	    11946.41	     9066.41	    11161.05	     9304.62	    11662.22	     8682.62	    11768.39	     9792.18	    13201.72	    16797.65	     9561.09	    13234.35	    16834.10	    10486.63	    11798.44	    13452.07	    13014.38	    10576.03	    12561.72	    15530.59	    11785.27	     9748.97	    11282.95	     9236.47	     9423.29	     7815.97	    12096.88	    11971.46	    10772.36	     9089.53	     7509.10	     9957.97	    10155.23	     6463.14	     6741.27	     5837.94	     6268.69	     6496.47	     6671.59	     7017.14	     5860.99	     6917.00	     6005.67	     6119.98	     6997.34	     5649.91	
      3.9130	      227.93	      611.98	     6490.92	     6793.29	     4778.94	     7918.59	     9890.52	     8010.38	    40518.75	     7897.15	     9547.74	    13641.04	     9671.96	    17438.66	    13087.48	    20024.62	    16265.36	    18554.48	    13401.00	    13498.05	     9654.35	    11377.22	    11882.09	    13931.08	    13683.79	    19359.13	    16011.34	    22217.21	    28378.95	    15367.80	    15306.47	    15875.12	    14227.76	    18176.22	    51283.34	    47794.03	    34433.11	    26713.93	    36318.55	    36264.71	    43428.86	    26834.82	    31052.72	    25003.80	    26334.17	    38123.63	    21275.78	    27278.93	    23521.55	    23183.32	    14836.94	    24985.28	    22305.98	    28892.72	    17068.24	    23261.74	    29143.93	    15657.59	    23269.65	    32421.87	    28161.09	    17709.12	    20745.54	    26250.93	    32390.76	    17167.76	    19907.13	    27548.14	    17960.83	    21727.74	    18481.95	    21696.46	    13062.38	    17177.88	    11807.62	    10319.14	    11688.74	    14395.98	    12531.42	    13110.62	     8996.82	    16581.54	     8207.72	    11656.04	    13072.80	     7283.78	    11366.55	    10489.63	    12923.87	     9354.66	     9702.92	     8380.20	     8944.41	    16360.69	    11217.49	     6176.26	    11691.55	     9766.49	     7971.88	    14366.53	    16666.36	    20965.52	    18263.07	     8857.48	    21860.72	    11741.00	    16102.87	    23652.81	    17174.72	    10982.00	    17369.29	    13294.45	    22906.66	    34200.79	    13287.67	    15611.83	    28973.53	    24841.58	    17246.98	    27522.39	    34770.43	    20699.68	    25050.55	    27141.07	    24561.66	    24611.67	    13064.49	    15396.66	    13568.33	    20519.22	    24901.41	    16505.13	    14283.95	    14893.81	    14607.97	    25104.59	    15683.30	    13246.21	    10347.83	     7047.08	     8151.11	     9635.38	    10977.12	    12038.69	     7342.76	     8049.00	     8834.97	     9393.71	    10236.98	     8292.83	
      3.9180	      144.42	      324.20	     4615.79	     4038.90	     3545.85	     6044.79	     7257.00	     6462.64	     7897.15	    35071.50	     9064.50	     7232.67	     7966.04	    10612.95	     6646.08	    11589.95	     9422.92	     9581.33	    10132.03	    11019.89	     8588.50	    10779.62	     9790.95	     9717.44	    12154.66	    13759.23	    13311.34	    10919.08	    14964.52	    13145.71	    14037.67	    12662.95	    12798.17	    17068.83	    21403.39	    22273.89	    23192.38	    23000.96	    21106.67	    18753.58	    19705.52	    19491.81	    16806.55	    18823.28	    16108.73	    24709.15	    16874.77	    16434.88	    17490.08	    18060.15	    13805.64	    17684.83	    14818.19	    22030.54	    13307.80	    16270.90	    16669.22	    14924.09	    16151.31	    15868.75	    12925.35	    13837.88	    14577.71	    11806.32	    14032.86	    12865.03	    10443.11	    13103.00	     9551.96	    12019.24	     8759.20	     9326.78	     8559.32	    10169.38	     6356.78	     6949.93	     6694.38	     5139.31	     6969.70	     5431.74	     4870.02	     7230.08	     4343.19	     6384.60	     5990.63	     6124.16	     4585.91	     6049.67	     6271.16	     4944.70	     5517.20	     5377.31	     4882.98	     7094.15	     6971.99	     4887.55	     6429.13	     6585.36	     6731.49	     7731.66	     6818.57	    10599.43	     9956.59	     7615.84	    11239.02	    10021.04	    11674.61	     9863.53	    12000.87	     9719.67	    11915.08	    10634.05	    13713.54	    16253.42	    10718.12	    13026.29	    16640.97	    11650.97	    13226.54	    13317.58	    14400.01	    11509.18	    13330.37	    14566.38	    12355.63	    10468.38	    10794.81	     9877.14	     9708.42	     8637.39	    12333.80	    11096.79	    10446.64	     9463.33	     7906.16	    10058.86	     9534.66	     7242.30	     7428.64	     6758.29	     7132.63	     7353.48	     7555.75	     7798.26	     7038.64	     7470.28	     6911.85	     6707.06	     7369.51	     6462.89	
      3.9230	      193.00	      356.18	     6141.66	     4864.70	     4110.21	     8173.00	     9814.79	     8418.33	     9547.74	     9064.50	    40368.48	     8800.93	    10153.45	    13801.97	     7281.04	    15024.18	    11130.17	    11733.47	    12988.68	    14341.83	    10217.87	    13908.21	    11914.24	    11414.68	    15415.90	    17275.75	    16662.64	    11881.25	    18119.00	    15698.73	    17437.53	    14330.19	    14362.80	    21489.09	    23819.36	    24267.28	    26822.04	    27432.03	    24016.50	    20301.33	    22328.52	    22838.76	    18353.18	    22875.01	    18167.86	    32194.94	    19556.64	    18801.91	    20862.02	    22416.93	    15226.24	    21327.65	    16824.73	    29087.34	    14359.15	    19463.49	    19422.97	    18009.05	    19682.93	    18853.07	    13917.15	    16547.79	    17795.96	    12714.21	    15796.55	    15531.75	    11620.66	    15556.17	    10276.96	    14866.51	     9787.05	    10276.41	    10053.84	    12599.64	     7075.83	     8209.34	     8298.09	     5336.86	     8382.98	     6136.53	     5602.70	     9145.23	     4730.05	     7981.32	     7244.54	     8011.60	     4876.68	     7430.16	     7729.90	     5661.31	     6465.97	     6270.12	     5328.02	     8586.43	     9010.56	     5359.14	     7639.39	     7845.99	     7904.38	     8931.33	     7286.14	    13239.69	    12493.88	     8604.99	    13824.74	    12379.06	    14362.38	    10728.44	    14588.14	    10777.82	    14362.79	    12109.02	    17219.85	    19779.60	    11931.41	    15803.85	    20306.66	    12629.74	    16185.19	    15528.04	    16092.09	    12663.73	    15254.65	    17210.78	    14525.81	    11436.69	    13055.34	    11508.42	    11489.91	     9206.34	    15097.98	    13518.37	    12765.03	    11287.38	     8963.41	    11229.92	    11591.58	     7836.54	     8398.04	     7398.33	     7987.29	     8093.58	     8260.03	     8529.99	     7731.95	     8479.60	     7554.18	     7415.24	     8640.98	     7385.71	
      3.9280	      200.14	      530.62	     5871.96	     5028.39	     4445.57	     7067.53	     8566.71	     6947.68	    13641.04	     7232.67	     8800.93	    34772.57	     8404.73	    15493.27	    11146.50	    17711.62	    13817.55	    15901.80	    12023.91	    12582.45	     8629.63	    11317.82	    11446.64	    12332.29	    12174.92	    14796.04	    14769.19	    18916.11	    25347.13	    13396.80	    15083.36	    14794.56	    13274.56	    17533.00	    42226.20	    40933.92	    30583.75	    25687.90	    31830.30	    31238.94	    37100.32	    24444.88	    26671.30	    23235.85	    23471.04	    35584.26	    19925.87	    23695.66	    21258.05	    22147.02	    14464.22	    22467.90	    19858.59	    23290.82	    15728.48	    20687.26	    25513.20	    15032.53	    19796.35	    28086.32	    24083.04	    15471.87	    19045.99	    22244.55	    27321.81	    15334.05	    17395.83	    23773.77	    15595.49	    18507.39	    15707.87	    17677.39	    11808.44	    14729.56	    10366.23	     9336.66	     9797.38	    11893.31	    10807.96	    10939.34	     7795.47	    13907.04	     7154.76	     9937.27	    10898.14	     6887.78	     9560.32	     8891.76	    10974.34	     8094.41	     8124.83	     7402.08	     7761.43	    13769.76	    10070.45	     5752.46	    10060.92	     8511.49	     7524.95	    12053.15	    13793.82	    18025.21	    16002.84	     8509.38	    18958.77	    10992.65	    13683.29	    19993.97	    15357.28	    10649.80	    16144.67	    12557.51	    19682.58	    28521.98	    12368.80	    14464.51	    25375.34	    21068.44	    16056.59	    23033.57	    28875.79	    17974.37	    21553.63	    23316.79	    21258.06	    20476.61	    12608.75	    13323.42	    11896.56	    17020.38	    21495.49	    14001.41	    12964.31	    13176.44	    12844.16	    19945.40	    13765.82	    11521.55	     9482.50	     6760.72	     7821.24	     8895.93	     9981.01	    10843.22	     7080.58	     7918.97	     8227.00	     8654.51	     9230.46	     7498.37	
      3.9330	      169.67	      373.46	     5288.35	     5022.34	     3995.34	     7229.95	     8971.00	     7627.27	     9671.96	     7966.04	    10153.45	     8404.73	    36363.08	    12672.58	     7631.53	    14156.89	    11192.90	    11389.33	    11805.71	    12840.26	     9531.76	    12151.70	    11075.60	    11196.39	    13979.97	    17091.18	    15059.82	    12760.00	    17693.19	    15085.58	    15283.83	    14079.73	    14092.63	    19074.34	    25866.30	    26108.80	    26509.00	    25668.06	    24433.08	    21746.04	    23270.03	    21738.06	    19108.27	    21443.83	    18219.19	    29412.32	    18488.41	    19019.19	    19703.28	    20652.20	    15099.07	    20110.16	    16634.16	    26165.11	    14761.32	    18652.49	    19345.42	    16671.61	    18603.04	    18875.23	    15116.89	    15970.40	    17028.79	    13852.25	    16704.29	    14967.21	    12019.24	    15389.53	    10958.30	    14301.76	    10155.95	    11119.12	     9466.49	    11808.55	     7293.01	     7924.56	     8070.26	     6201.38	     8352.71	     6471.67	     5740.50	     8978.90	     4985.72	     7415.45	     7200.41	     6793.01	     5426.86	     7154.03	     7583.08	     5553.57	     6462.90	     6206.79	     5629.07	     8377.23	     8025.25	     5374.38	     7476.46	     7497.62	     7553.73	     9247.31	     8156.92	    13065.26	    11708.25	     8398.46	    13460.12	    11130.32	    13550.97	    11711.29	    13787.99	    10680.22	    13577.29	    11851.98	    15973.59	    19699.00	    11908.67	    14964.13	    19533.66	    13579.73	    14667.25	    16019.76	    17067.61	    13263.36	    15523.84	    17514.19	    14417.20	    12470.73	    12353.51	    11386.86	    11219.71	    10244.58	    14506.75	    13338.52	    12128.73	    10899.04	     9142.04	    12472.64	    11325.10	     8287.34	     8330.86	     7393.62	     7827.32	     8174.21	     8446.42	     8792.60	     7621.82	     8251.48	     7632.45	     7521.97	     8396.79	     7205.14	
      3.9380	      301.92	      643.79	     8795.23	     6927.24	     6338.15	    12785.67	    16641.56	    11748.64	    17438.66	    10612.95	    13801.97	    15493.27	    12672.58	    56020.47	    12645.02	    29400.09	    19203.41	    21517.19	    19365.40	    22042.31	    11420.53	    19714.56	    18279.74	    17537.97	    19659.08	    24672.52	    22476.18	    22664.81	    36282.85	    20045.18	    21793.76	    20228.83	    17848.89	    28022.44	    49894.12	    49213.38	    41514.44	    38922.43	    41902.08	    37904.13	    45442.14	    32032.01	    30233.62	    35247.53	    29487.75	    61052.29	    25765.72	    31122.98	    29120.19	    36019.68	    20273.44	    31369.32	    24761.53	    35841.70	    20422.02	    29171.34	    33829.18	    23642.51	    26507.26	    37678.29	    28403.87	    22916.98	    30551.62	    25820.55	    32837.73	    23913.09	    21349.13	    29982.14	    18605.18	    25723.67	    18051.72	    19645.36	    14293.61	    19420.97	    12802.57	    13016.38	    14194.48	    12992.95	    15674.35	    12663.43	    10497.49	    19482.37	     8635.73	    12582.58	    13767.38	    10123.72	    10765.49	    12190.02	    15096.13	     8907.95	    10290.36	    10205.01	     9544.38	    16275.45	    14299.03	     7366.57	    12890.44	    11072.39	    11263.22	    16177.34	    15645.47	    27541.48	    22273.61	    12000.45	    26830.17	    15787.68	    19415.57	    23417.42	    22137.56	    15009.77	    23699.37	    17794.24	    26599.67	    37833.38	    16791.96	    23499.19	    35589.87	    24330.70	    21920.29	    29929.81	    32397.65	    22289.48	    27150.75	    33309.86	    26867.14	    23644.85	    21129.13	    17630.48	    17101.97	    19041.22	    27886.95	    22139.46	    20343.94	    18088.80	    16490.72	    23436.88	    20733.30	    13805.37	    12700.41	     9281.48	    10766.81	    11713.59	    12722.50	    13850.95	     9286.84	    11906.27	    10708.08	    11615.32	    13036.50	     9807.42	
      3.9430	      166.43	      540.44	     4936.86	     5047.09	     4255.32	     5224.67	     6007.11	     5744.42	    13087.48	     6646.08	     7281.04	    11146.50	     7631.53	    12645.02	    37950.81	    13985.35	    13096.64	    14614.04	    10140.44	     9847.67	     8894.54	     8972.02	    10007.15	    11815.25	    10734.28	    13269.29	    13235.32	    19324.70	    22488.05	    13041.75	    13871.62	    14918.93	    13981.04	    15278.91	    42385.35	    41255.50	    29994.04	    23786.43	    31198.54	    31977.88	    36372.51	    24256.16	    28157.07	    20878.66	    23646.36	    27157.31	    20179.25	    23431.32	    20598.64	    18675.35	    14984.34	    21241.35	    20339.48	    20610.29	    16712.56	    19625.15	    24541.53	    13850.56	    19324.30	    26029.70	    24522.72	    14787.73	    16375.60	    22789.59	    27015.03	    13875.58	    17449.40	    22603.40	    16147.79	    16902.30	    16026.81	    18377.84	    11882.68	    13883.58	    10398.31	     8848.17	     8853.35	    12278.72	     9784.23	    10930.63	     7456.37	    12173.67	     7315.16	     9399.34	    10344.71	     5989.35	     9803.40	     8280.25	     9917.30	     8383.50	     8085.51	     7116.13	     7932.97	    13288.72	     8793.38	     6077.01	     9719.58	     8412.66	     7128.23	    11665.56	    14204.68	    15279.31	    14276.35	     8512.98	    16902.14	    10262.46	    13021.23	    20105.58	    14208.49	    10836.63	    14584.88	    12338.09	    18194.76	    26527.81	    12695.22	    12819.04	    23135.66	    21713.03	    15190.57	    22132.95	    29365.92	    18298.51	    21284.23	    21403.44	    20436.55	    20858.77	    10752.73	    13169.86	    11387.50	    17693.63	    19976.85	    12497.32	    11433.20	    12478.85	    12565.65	    20195.73	    12220.20	    11931.95	     9493.00	     7222.12	     8002.23	     9224.43	    10344.22	    11118.26	     7666.25	     7726.09	     8628.67	     8743.77	     8872.01	     7718.34	
      3.9480	      349.55	      730.88	    10003.66	     7862.54	     7309.43	    15389.87	    20569.11	    13743.64	    20024.62	    11589.95	    15024.18	    17711.62	    14156.89	    29400.09	    13985.35	    63683.12	    22392.27	    25016.58	    22673.56	    26344.74	    12112.96	    23195.32	    21525.99	    20211.17	    22426.60	    29149.95	    25550.75	    25846.15	    43250.10	    22647.22	    24038.48	    22806.92	    19597.84	    31962.96	    57227.00	    56546.98	    47368.44	    44790.57	    48323.13	    43282.50	    52356.12	    35502.67	    33185.57	    41083.64	    33212.32	    74830.16	    28126.02	    35607.01	    32605.15	    42817.20	    22829.47	    35588.29	    27389.00	    40078.90	    22864.12	    33333.98	    38990.55	    27050.05	    29295.20	    44266.22	    32500.09	    26201.89	    36651.62	    29390.26	    37746.53	    28117.66	    24329.25	    34463.77	    21057.30	    29868.83	    20170.46	    21883.79	    15488.30	    21825.62	    14587.00	    14968.40	    16643.18	    14821.36	    18630.02	    14375.62	    12287.01	    23241.71	     9805.80	    14011.13	    15806.27	    11184.73	    12256.75	    14006.97	    17768.22	     9549.60	    11570.32	    11773.95	    10875.98	    18286.54	    16374.97	     8144.97	    14627.83	    12257.72	    12965.05	    18859.32	    17814.68	    33472.10	    25914.03	    13606.21	    31767.68	    17506.10	    21801.54	    26915.98	    25443.18	    17048.02	    27698.87	    20366.28	    30069.18	    44061.66	    18927.07	    27691.80	    41502.43	    27464.88	    24274.83	    34815.37	    36338.04	    25383.71	    30998.69	    39674.11	    30768.21	    26911.89	    25369.77	    19947.08	    19659.04	    21498.87	    32059.82	    26382.58	    24035.93	    20745.79	    19013.84	    26871.05	    24693.88	    15583.20	    14404.55	    10299.49	    12070.46	    13169.52	    14323.51	    15728.38	    10073.61	    13724.47	    11964.37	    13283.41	    14945.36	    10799.14	
      3.9530	      240.56	      637.59	     7071.54	     6963.73	     5770.51	     9461.96	    12052.10	     9547.71	    16265.36	     9422.92	    11130.17	    13817.55	    11192.90	    19203.41	    13096.64	    22392.27	    44346.87	    18848.12	    15766.77	    16875.93	    11579.96	    15151.29	    15179.35	    16126.72	    16862.23	    21992.85	    19310.47	    22596.88	    30313.72	    18953.14	    19029.09	    19591.03	    18280.14	    23398.25	    48899.34	    48066.43	    39148.15	    34227.14	    39425.35	    37782.89	    42846.25	    30640.31	    31728.42	    30108.95	    28707.36	    45028.90	    25203.50	    29698.54	    27130.54	    28929.54	    20103.75	    28393.92	    24710.07	    31362.90	    21105.18	    26540.53	    31145.55	    20814.53	    25240.89	    33128.86	    28145.35	    21170.71	    25045.82	    25877.81	    31380.52	    20753.40	    20682.48	    27197.83	    18828.18	    22483.16	    18057.62	    20378.17	    13961.55	    17629.13	    12394.17	    11760.15	    12338.15	    13243.52	    13524.26	    12324.92	     9594.00	    16178.34	     8583.97	    11465.46	    12564.64	     8397.84	    10824.40	    10919.13	    12978.66	     9144.99	     9998.12	     9398.74	     9484.34	    15143.06	    11837.33	     7570.42	    11989.46	    10630.69	    10161.47	    15102.67	    15876.15	    22227.94	    18837.52	    11452.44	    22674.46	    14110.91	    17967.54	    22856.41	    19585.86	    14571.94	    20240.99	    16656.55	    23615.70	    33715.21	    16596.92	    19961.56	    30873.89	    24623.57	    19802.71	    27674.67	    32411.27	    22036.55	    25884.32	    29134.56	    24726.44	    23616.45	    17187.18	    16879.62	    15760.03	    19608.14	    24663.32	    19098.33	    17149.02	    16388.05	    15449.84	    23426.44	    17546.85	    13978.50	    12205.08	     9588.62	    10563.49	    11740.62	    12778.68	    13728.50	     9802.79	    11008.57	    10880.66	    11252.40	    11996.05	     9827.26	
      3.9580	      273.48	      702.58	     7917.25	     7037.70	     5943.38	    10058.77	    12574.15	     9731.65	    18554.48	     9581.33	    11733.47	    15901.80	    11389.33	    21517.19	    14614.04	    25016.58	    18848.12	    48686.85	    16585.74	    17593.97	    11261.02	    15512.25	    15563.68	    16661.26	    16691.76	    21380.84	    19881.37	    25145.26	    34552.46	    18192.68	    19684.69	    19531.30	    17355.31	    23579.72	    56573.47	    54460.10	    40907.65	    34388.72	    42654.01	    41489.35	    49533.19	    32096.98	    34834.48	    31468.19	    30946.96	    50012.96	    25854.84	    31742.10	    28202.07	    30356.74	    18977.38	    30031.72	    26045.51	    32227.99	    20647.15	    27817.91	    34224.65	    20215.38	    26460.28	    38029.25	    31949.81	    21044.57	    26347.13	    29482.18	    36484.53	    21102.58	    23046.26	    31759.22	    20589.05	    25196.44	    20684.55	    23420.34	    15299.92	    19697.79	    13728.49	    12508.32	    13508.60	    15759.40	    14868.93	    14535.58	    10551.04	    19172.92	     9456.78	    13207.38	    14677.35	     9092.41	    12649.00	    12058.62	    14987.55	    10464.05	    10877.27	     9965.42	    10303.10	    18251.02	    13527.62	     7493.82	    13430.79	    11277.03	    10098.39	    16410.83	    18340.08	    25194.05	    21657.94	    11229.11	    25918.20	    14518.43	    18514.78	    26603.20	    20723.69	    14033.22	    21770.10	    16685.80	    26434.29	    38806.87	    16321.77	    19893.11	    34413.74	    27843.37	    21081.83	    31220.57	    38169.21	    23878.68	    28763.60	    32053.64	    28360.16	    27239.79	    17399.64	    17825.37	    16122.24	    22536.70	    28817.90	    19621.20	    17820.72	    17690.57	    17141.01	    26941.33	    18986.63	    15201.15	    12554.15	     8839.06	    10255.76	    11704.59	    13126.91	    14327.45	     9134.75	    10549.05	    10769.63	    11473.66	    12390.74	     9846.01	
      3.9630	      243.56	      516.92	     7373.90	     6235.17	     5572.13	    10751.37	    13809.63	    10502.49	    13401.00	    10132.03	    12988.68	    12023.91	    11805.71	    19365.40	    10140.44	    22673.56	    15766.77	    16585.74	    45690.51	    18942.69	    11520.57	    17578.08	    16030.73	    15350.69	    18475.70	    22549.28	    20362.94	    17781.58	    27535.03	    19376.56	    20264.63	    18735.54	    17799.21	    25971.81	    36760.70	    37444.99	    36080.12	    35492.84	    34375.06	    30281.95	    33867.71	    28637.73	    24978.68	    30508.10	    24805.84	    47763.87	    23900.93	    26117.41	    26125.53	    30661.73	    19875.51	    27331.41	    21788.83	    33086.73	    19271.29	    25433.00	    27384.10	    22468.20	    23798.84	    28388.81	    21551.53	    21141.05	    25507.00	    19529.60	    24190.90	    21036.62	    16906.68	    22444.80	    15056.88	    20426.90	    13898.11	    14872.08	    12323.57	    15970.34	    10233.07	    11077.43	    11487.53	     8999.62	    12404.88	     9200.35	     8332.34	    14017.58	     6924.73	    10025.96	    10295.52	     9054.88	     7784.80	     9930.74	    11348.26	     7175.60	     8579.22	     8641.25	     7776.95	    11833.56	    11482.14	     6959.32	    10341.31	     9755.61	    10346.02	    13041.30	    11494.11	    20714.83	    17235.11	    11277.21	    20408.94	    14617.07	    17574.14	    17053.78	    19075.21	    14313.43	    19770.40	    16205.83	    21815.58	    28618.57	    15747.68	    21125.72	    28360.14	    18768.68	    19513.33	    23025.83	    23687.99	    18272.59	    21661.81	    26145.70	    20652.27	    17553.14	    18383.46	    15228.40	    15187.28	    14185.82	    21080.55	    18955.29	    17465.89	    15159.61	    13089.14	    17304.82	    16787.90	    11301.80	    11284.60	     9431.16	    10312.37	    10818.82	    11308.67	    11978.99	     9529.28	    11292.35	    10018.34	    10304.62	    11487.98	     9221.95	
      3.9680	      268.97	      525.73	     8141.27	     6302.85	     6154.15	    12613.40	    16504.00	    11913.07	    13498.05	    11019.89	    14341.83	    12582.45	    12840.26	    22042.31	     9847.67	    26344.74	    16875.93	    17593.97	    18942.69	    52070.97	    12051.70	    20694.05	    18462.84	    16702.76	    20673.99	    24767.68	    22670.19	    17855.66	    30488.02	    21142.51	    22431.27	    20332.59	    19107.20	    29537.69	    35965.99	    37768.28	    38644.68	    40037.60	    36394.84	    30778.80	    34361.51	    30312.67	    24362.14	    34333.00	    25810.77	    56652.29	    25320.69	    27485.49	    28032.23	    35549.32	    21944.58	    29554.55	    22515.04	    35436.63	    20532.11	    27558.86	    29025.90	    25455.62	    24781.43	    30260.24	    21503.66	    23107.53	    29332.30	    19215.84	    24154.23	    23655.03	    17330.86	    23119.91	    15215.53	    21823.88	    13547.80	    13908.97	    12565.12	    16613.36	    10540.15	    12052.03	    12421.95	     8373.94	    13616.65	     8914.24	     8895.03	    15069.05	     7043.94	    10198.07	    10449.55	     9965.44	     7479.88	    10509.68	    12119.45	     6841.31	     8733.77	     9313.98	     7973.02	    11570.12	    12496.07	     7379.56	    10692.86	    10145.40	    11589.10	    13731.31	    11015.15	    23296.56	    18607.22	    12452.72	    22232.58	    15982.33	    18717.27	    16830.09	    20866.43	    15848.31	    22109.93	    17895.59	    22945.49	    29824.24	    17056.83	    24184.16	    30731.98	    18407.17	    21013.68	    23859.04	    22434.71	    18797.84	    22310.46	    28556.43	    21320.14	    17034.21	    21543.90	    15996.45	    16515.04	    13492.55	    21963.80	    21212.57	    19794.33	    16286.03	    13738.39	    16580.58	    18741.62	    11447.25	    12137.62	    10281.55	    11279.42	    11584.99	    11932.73	    12633.75	    10226.83	    12779.48	    10702.79	    11140.46	    12520.98	     9733.19	
      3.9730	      157.11	      424.69	     5116.98	     5192.49	     4424.79	     6327.70	     7409.58	     7340.47	     9654.35	     8588.50	    10217.87	     8629.63	     9531.76	    11420.53	     8894.54	    12112.96	    11579.96	    11261.02	    11520.57	    12051.70	    38250.90	    12007.73	    11512.71	    12111.86	    14418.40	    16556.84	    15812.39	    14378.91	    17088.27	    16609.58	    16911.58	    16409.89	    17012.66	    20071.78	    27597.93	    28949.05	    29371.91	    28124.36	    26708.97	    24761.72	    24730.91	    24766.89	    22655.82	    22381.48	    20813.76	    25442.15	    21759.63	    20940.49	    21855.18	    20597.57	    18255.89	    21676.05	    19348.01	    25840.10	    17965.31	    20046.58	    20665.66	    18265.50	    20195.97	    18813.26	    16989.00	    17256.27	    16803.58	    15606.58	    17766.22	    15472.55	    13465.85	    15831.46	    12734.01	    14132.76	    11434.86	    12452.54	    10927.15	    12264.12	     8198.52	     8551.35	     7860.64	     6902.50	     8206.85	     6930.27	     6023.50	     7932.08	     5716.05	     7658.12	     7208.50	     7039.71	     6079.90	     7257.98	     7221.69	     6484.48	     7022.50	     6700.46	     6428.05	     8603.99	     7860.01	     6546.23	     7946.40	     8320.67	     8368.75	     9672.01	     9082.25	    11597.10	    11373.12	     9829.08	    12852.25	    12194.84	    14387.24	    12771.64	    14492.84	    12716.66	    14120.96	    13555.36	    16267.46	    19260.01	    14084.68	    15547.80	    19606.98	    15458.51	    16156.10	    16424.26	    18738.43	    15079.48	    16898.09	    17368.04	    15164.39	    13731.40	    12562.42	    12549.11	    12095.35	    11609.44	    14539.24	    13187.45	    12287.83	    11592.54	     9960.70	    13103.99	    11115.60	     9642.50	     9575.40	     9090.50	     9336.93	     9744.37	    10027.06	    10279.25	     9516.32	     9520.92	     9230.08	     8739.98	     9201.69	     8456.88	
      3.9780	      242.71	      481.35	     7573.08	     5388.57	     5916.73	    11445.70	    14645.54	    10986.92	    11377.22	    10779.62	    13908.21	    11317.82	    12151.70	    19714.56	     8972.02	    23195.32	    15151.29	    15512.25	    17578.08	    20694.05	    12007.73	    49044.72	    17715.43	    15677.46	    19672.84	    21753.18	    21765.07	    15990.74	    27229.97	    20272.43	    22429.12	    19994.90	    19238.23	    28846.32	    30368.69	    33503.68	    36453.37	    39119.46	    33484.41	    27980.06	    30072.12	    29399.83	    22629.59	    32578.54	    24375.63	    51230.59	    25210.02	    25382.30	    26944.42	    33615.78	    22208.32	    27996.67	    21614.04	    32226.10	    20347.08	    25929.33	    26533.02	    25034.09	    23170.58	    26625.74	    19076.40	    21859.99	    27155.77	    16921.19	    20832.68	    22111.46	    15842.25	    20377.84	    14020.16	    19363.74	    12081.46	    11848.09	    12159.23	    15109.91	     9693.72	    11355.92	    10961.36	     6887.41	    12102.85	     7584.49	     7998.78	    12620.37	     6474.28	     9160.56	     8950.52	     9684.26	     6415.80	     9409.73	    10479.55	     6364.82	     7891.91	     8662.53	     7332.91	     9914.96	    11468.89	     7370.32	     9675.63	     9578.24	    11287.01	    12173.52	     9365.84	    20126.50	    16625.56	    12390.69	    19549.08	    15663.77	    17440.77	    14498.15	    19554.74	    15882.06	    20816.29	    17517.49	    20818.90	    25597.52	    16841.51	    22996.54	    27748.56	    16383.84	    20454.27	    20730.64	    19116.54	    17320.73	    20171.04	    25265.11	    19050.50	    14617.92	    20498.00	    14893.41	    15491.99	    11599.94	    19388.46	    19147.70	    18463.39	    15117.40	    12545.72	    13508.33	    16915.91	    10603.44	    11735.61	    10472.80	    11317.10	    11397.99	    11575.72	    12081.29	    10540.52	    12728.90	    10628.47	    10784.11	    11897.88	     9553.26	
      3.9830	      221.69	      520.61	     6849.07	     5361.26	     5795.05	    10007.00	    12775.50	     9800.00	    11882.09	     9790.95	    11914.24	    11446.64	    11075.60	    18279.74	    10007.15	    21525.99	    15179.35	    15563.68	    16030.73	    18462.84	    11512.71	    17715.43	    47909.67	    15361.97	    17757.61	    20045.94	    20069.84	    17650.25	    27020.36	    19176.14	    20727.37	    19818.71	    18997.95	    26127.10	    34420.30	    37164.73	    36418.90	    36983.25	    34487.07	    30568.49	    32750.00	    29107.28	    25002.43	    30845.62	    25308.03	    46777.45	    24916.49	    25998.50	    26169.68	    31137.26	    21916.49	    27092.90	    22191.15	    28759.07	    20857.37	    25195.69	    27033.72	    23232.57	    22488.74	    27329.06	    21458.49	    20864.13	    25618.29	    19236.40	    23105.83	    20936.02	    16991.72	    21367.42	    15365.16	    19051.68	    13454.01	    13799.56	    12356.66	    14871.58	    10338.36	    11167.94	    10644.82	     8569.98	    11962.13	     8605.56	     8224.55	    12651.92	     7036.17	     9150.29	     9377.87	     8713.03	     7571.76	     9270.03	    10529.32	     6962.10	     8130.06	     8639.16	     7892.62	    10704.16	    10810.09	     7504.56	     9899.62	     9497.71	    10789.37	    12539.77	    11009.61	    19541.87	    16250.48	    12151.69	    19378.67	    14615.41	    16598.83	    16563.49	    18776.81	    15679.47	    20054.22	    17207.13	    20207.13	    26223.12	    16830.12	    21423.20	    27302.42	    18486.89	    19530.07	    21740.12	    22111.98	    18489.96	    21201.39	    25357.44	    19894.59	    16766.92	    19083.97	    14988.60	    15060.38	    13656.96	    19760.91	    18189.42	    17397.80	    14933.83	    13125.56	    15551.96	    16361.41	    11533.87	    11797.29	    10382.59	    11170.60	    11569.68	    11985.27	    12583.63	    10498.16	    12276.53	    10818.55	    10951.76	    11643.48	     9517.16	
      3.9880	      219.96	      583.06	     6702.26	     6382.84	     5747.06	     9079.36	    11419.67	     9407.31	    13931.08	     9717.44	    11414.68	    12332.29	    11196.39	    17537.97	    11815.25	    20211.17	    16126.72	    16661.26	    15350.69	    16702.76	    12111.86	    15677.46	    15361.97	    44864.61	    17235.75	    21025.92	    19480.62	    20242.53	    27150.46	    19475.58	    19853.29	    20038.30	    19391.83	    24380.20	    41468.88	    42423.15	    37932.96	    35282.72	    36753.79	    34413.85	    37191.66	    30304.15	    29205.49	    29748.84	    27239.63	    41926.65	    25667.62	    27922.88	    26870.24	    28681.08	    21557.00	    27634.93	    23980.08	    30256.96	    21670.49	    25778.01	    28739.46	    21989.23	    24320.71	    29117.46	    24788.01	    21193.89	    24216.57	    22634.06	    26888.79	    20470.98	    18816.40	    23670.31	    17317.46	    20203.40	    15890.63	    17415.96	    13402.63	    16139.20	    11362.62	    11343.58	    11183.62	    10893.59	    12282.68	    10393.59	     8740.45	    13532.32	     7865.05	    10223.56	    10734.62	     8419.68	     9192.60	     9942.65	    11255.89	     8263.66	     9169.69	     8961.40	     8762.89	    12708.80	    10889.45	     7789.78	    10869.91	    10228.99	    10453.29	    13694.39	    13505.79	    19502.49	    16823.48	    11960.51	    20036.43	    14425.07	    17479.12	    19526.08	    18940.27	    15392.80	    19538.28	    17013.39	    21612.54	    29099.08	    17087.01	    20255.94	    28196.55	    21762.04	    19692.02	    24280.36	    27358.39	    20430.48	    23469.56	    26311.91	    21923.48	    20228.04	    17398.99	    16086.52	    15432.66	    16821.27	    21540.55	    18200.30	    16759.97	    15498.40	    14130.31	    19555.71	    16303.58	    12945.15	    12120.40	    10390.44	    11115.46	    11934.25	    12634.63	    13333.67	    10641.74	    11699.38	    11159.18	    11207.88	    11808.17	     9973.19	
      3.9930	      254.80	      542.99	     7969.10	     7389.79	     6230.34	    11566.79	    14671.68	    11983.71	    13683.79	    12154.66	    15415.90	    12174.92	    13979.97	    19659.08	    10734.28	    22426.60	    16862.23	    16691.76	    18475.70	    20673.99	    14418.40	    19672.84	    17757.61	    17235.75	    54354.35	    26586.13	    23383.98	    18337.51	    26887.87	    23502.04	    23607.51	    21867.44	    21919.36	    30160.27	    35840.25	    37347.97	    40328.09	    40677.83	    36612.92	    31673.32	    33048.79	    32728.19	    27133.35	    33643.18	    27030.77	    47519.88	    28008.84	    28460.35	    29929.68	    33112.40	    24015.17	    30569.08	    24703.45	    39314.09	    22858.56	    28480.66	    28820.26	    26582.80	    27591.49	    27788.87	    21470.02	    24780.07	    27187.09	    19462.25	    23405.05	    23612.24	    17483.20	    21945.98	    15937.73	    21187.60	    14135.25	    15065.59	    13750.90	    17182.54	    10665.55	    12114.71	    12139.36	     8197.39	    12738.47	     8823.63	     8604.56	    13080.79	     7256.20	    10515.69	    10143.29	    10296.90	     7411.29	    10576.72	    11122.71	     7640.37	     9392.12	     9445.53	     8272.45	    11342.57	    11938.23	     8260.73	    10862.08	    11106.58	    11954.58	    13764.28	    11186.89	    20104.14	    17324.12	    13243.41	    20130.95	    17079.80	    20448.22	    16294.59	    21117.64	    16962.80	    21103.72	    18610.63	    23377.96	    28427.49	    18555.36	    23990.34	    29332.83	    19104.76	    22151.36	    23269.50	    22978.91	    19539.54	    22621.21	    26647.90	    20759.22	    17240.68	    20175.47	    17037.38	    17281.97	    14031.59	    20815.45	    20923.64	    19154.27	    16434.55	    13516.57	    17088.07	    17552.73	    12088.68	    12786.97	    11705.81	    12291.42	    12625.08	    12847.99	    13319.66	    11916.96	    13287.28	    11794.84	    11638.51	    12944.25	    10960.79	
      3.9980	      313.08	      665.91	     9250.37	    11181.63	     7115.18	    14639.64	    19741.23	    15240.33	    19359.13	    13759.23	    17275.75	    14796.04	    17091.18	    24672.52	    13269.29	    29149.95	    21992.85	    21380.84	    22549.28	    24767.68	    16556.84	    21753.18	    20045.94	    21025.92	    26586.13	    69615.02	    26941.19	    23367.54	    33045.48	    29009.59	    24364.34	    24601.71	    24517.82	    33443.42	    49326.02	    47384.22	    48374.23	    45154.16	    44960.81	    39567.80	    42212.82	    36912.58	    32840.22	    38953.37	    31543.49	    57608.84	    30205.96	    35235.86	    34602.28	    37940.68	    26026.32	    35857.59	    28624.84	    52318.12	    25947.50	    34201.77	    35376.78	    29868.07	    34276.54	    35340.72	    27189.02	    30683.23	    32947.23	    24985.86	    30644.64	    29121.35	    21180.01	    27348.75	    19447.11	    27378.35	    17667.50	    20593.00	    15090.03	    21271.86	    12822.16	    14218.79	    16213.83	    11303.08	    16560.21	    11682.62	    10917.24	    18020.72	     8810.49	    12995.48	    13524.07	    11089.07	     9694.86	    13632.00	    14692.13	     8838.75	    12124.57	    11514.34	    10188.00	    14506.18	    13955.73	     9128.80	    13485.08	    13324.02	    13579.72	    18327.38	    15162.12	    27003.19	    21361.60	    14506.73	    25804.56	    18880.21	    25763.97	    21270.27	    25288.09	    18484.83	    24215.85	    20842.22	    28999.02	    38357.45	    20952.06	    28572.27	    36418.55	    24268.80	    24215.26	    31171.10	    30386.89	    24032.41	    28282.84	    34956.19	    25665.46	    23034.85	    23308.65	    21036.27	    21330.93	    18745.17	    25936.50	    27796.53	    23219.12	    19827.06	    16423.27	    25285.34	    22294.60	    14681.94	    14619.90	    12875.97	    13388.45	    14286.40	    14705.73	    15511.42	    12766.30	    14543.86	    13147.72	    13315.41	    15326.07	    12574.90	
      4.0030	      289.86	      662.34	     9048.09	     7671.96	     7171.67	    12465.79	    15479.35	    12742.68	    16011.34	    13311.34	    16662.64	    14769.19	    15059.82	    22476.18	    13235.32	    25550.75	    19310.47	    19881.37	    20362.94	    22670.19	    15812.39	    21765.07	    20069.84	    19480.62	    23383.98	    26941.19	    65220.38	    22510.20	    32503.02	    25222.60	    26893.08	    24970.35	    24494.83	    33314.42	    44768.93	    46760.37	    46358.83	    45904.84	    43312.09	    38632.76	    41478.74	    37889.83	    33113.48	    38225.84	    32292.26	    54522.21	    32429.60	    33184.22	    34062.86	    37547.58	    27147.45	    34936.34	    28946.48	    40998.76	    26219.88	    32329.78	    34173.06	    29260.95	    30733.27	    33870.72	    27082.24	    27056.89	    30767.09	    24577.50	    29537.38	    26104.22	    21486.93	    27305.29	    19499.09	    24585.83	    17712.69	    18748.80	    16470.94	    19959.12	    13050.21	    14045.97	    13706.01	    11028.24	    14757.95	    11283.37	    10211.72	    15791.11	     8902.31	    12492.20	    12340.21	    11647.32	     9685.98	    12150.53	    13288.35	     9543.68	    10868.95	    10901.27	     9984.48	    14418.20	    14010.29	     9532.84	    12929.06	    12701.43	    13422.27	    15955.48	    14266.56	    23446.77	    20633.28	    15086.29	    23984.37	    19188.38	    22390.46	    20963.85	    23981.64	    19303.22	    24592.47	    21296.76	    27013.30	    33876.36	    21137.57	    26408.02	    34406.42	    23889.97	    25563.29	    27783.12	    29486.93	    23453.17	    27198.63	    31094.90	    25475.65	    21770.41	    22626.88	    19524.38	    19289.71	    17848.29	    25475.58	    22801.46	    21452.10	    19059.05	    16403.27	    20820.66	    20076.07	    14691.62	    14828.80	    13074.61	    13987.62	    14543.60	    15076.10	    15744.14	    13426.35	    14962.52	    13608.64	    13547.04	    14727.40	    12430.57	
      4.0076	      287.51	      911.33	     8391.69	     8496.82	     7304.70	     9612.07	    11601.97	    10093.46	    22217.21	    10919.08	    11881.25	    18916.11	    12760.00	    22664.81	    19324.70	    25846.15	    22596.88	    25145.26	    17781.58	    17855.66	    14378.91	    15990.74	    17650.25	    20242.53	    18337.51	    23367.54	    22510.20	    33243.35	    39692.51	    22025.59	    23020.38	    25151.46	    23161.17	    26147.07	    71772.05	    70047.31	    50923.59	    40913.38	    53299.88	    54109.10	    61901.13	    40353.57	    46525.86	    36305.77	    39726.59	    50670.38	    33267.06	    39793.73	    34514.37	    33331.99	    25285.48	    35949.38	    33782.24	    34406.28	    28025.75	    33398.88	    41924.58	    23742.91	    32018.11	    45136.30	    41507.03	    25208.08	    29395.15	    38428.80	    45861.01	    24324.57	    29505.54	    38458.19	    27172.74	    29085.71	    26726.64	    30558.45	    19484.01	    23267.70	    17586.18	    15133.08	    15385.87	    20688.71	    17213.77	    18389.67	    12888.46	    21441.01	    12337.07	    15637.41	    17569.69	     9930.64	    16518.43	    14119.58	    17245.14	    13670.92	    13545.99	    12187.00	    13413.34	    22217.87	    15002.81	    10111.14	    16397.23	    13965.98	    12249.67	    20080.04	    23930.64	    27619.24	    24637.94	    14431.80	    29613.66	    17086.09	    21837.93	    34106.28	    24317.76	    18398.30	    25371.04	    21056.91	    30638.75	    45618.81	    21398.99	    22615.14	    40000.83	    36433.26	    25255.34	    37983.24	    49030.39	    30934.08	    36043.18	    37659.96	    34687.59	    35148.36	    19428.97	    22196.72	    19475.96	    29661.47	    34029.25	    22176.77	    20165.16	    21275.30	    21447.87	    34151.85	    21623.01	    20049.47	    16057.00	    12062.31	    13450.91	    15510.88	    17392.64	    18792.71	    12622.67	    13301.88	    14452.60	    14877.43	    15143.24	    12792.51	
      4.0080	      440.88	     1116.26	    12730.51	    10152.91	     9951.71	    17179.98	    21964.04	    15874.02	    28378.95	    14964.52	    18119.00	    25347.13	    17693.19	    36282.85	    22488.05	    43250.10	    30313.72	    34552.46	    27535.03	    30488.02	    17088.27	    27229.97	    27020.36	    27150.46	    26887.87	    33045.48	    32503.02	    39692.51	    99411.81	    28884.25	    32308.65	    32146.05	    27990.81	    39544.72	    87763.05	    86736.71	    66158.69	    58370.83	    69107.55	    66065.86	    78772.99	    51186.36	    53583.20	    53053.19	    49564.61	    88940.95	    41362.79	    50819.81	    45137.24	    52924.38	    32043.05	    48465.80	    41064.97	    47829.94	    33730.56	    44985.37	    55286.44	    34098.85	    40384.36	    62030.57	    50671.72	    33809.68	    45540.53	    46297.66	    57483.22	    35271.32	    36860.36	    50583.45	    32700.05	    40250.45	    31984.55	    35244.80	    23820.65	    30587.91	    22015.13	    20539.11	    21633.10	    24390.27	    24553.78	    22489.19	    17208.64	    31107.52	    15079.95	    20245.34	    22878.15	    14547.95	    19761.73	    19028.00	    24193.54	    15802.97	    16749.85	    16220.64	    16447.72	    28023.10	    21857.56	    12158.34	    21142.14	    17507.70	    17015.52	    26202.13	    28397.68	    42460.23	    35139.20	    18873.64	    42618.86	    23365.99	    28658.48	    42000.95	    33756.53	    23784.55	    36771.71	    28017.40	    41284.31	    61379.72	    26889.08	    33990.45	    56102.90	    43447.14	    33820.18	    49540.99	    58334.50	    38106.67	    45631.40	    52948.78	    45141.14	    42266.03	    30920.97	    28168.26	    26072.10	    34710.19	    45850.64	    32372.59	    30132.93	    28594.58	    27778.81	    40889.40	    31747.97	    24109.71	    20568.92	    14641.22	    17073.09	    19164.40	    21328.59	    23317.48	    14873.19	    18231.19	    17631.57	    19026.68	    20284.58	    15606.40	
      4.0100	      258.31	      647.56	     8140.15	     8487.42	     7056.25	    11482.71	    14480.94	    12508.45	    15367.80	    13145.71	    15698.73	    13396.80	    15085.58	    20045.18	    13041.75	    22647.22	    18953.14	    18192.68	    19376.56	    21142.51	    16609.58	    20272.43	    19176.14	    19475.58	    23502.04	    29009.59	    25222.60	    22025.59	    28884.25	    74114.12	    25664.45	    25450.89	    25921.70	    32221.64	    42544.43	    44559.39	    46224.78	    45101.81	    42240.62	    38067.59	    38316.19	    37475.22	    33085.14	    36640.16	    31661.85	    47392.21	    32405.04	    32909.90	    33743.79	    35034.88	    28355.81	    34005.67	    29043.41	    41647.88	    27565.33	    31842.46	    32696.48	    29367.10	    31024.86	    30701.15	    25890.03	    27835.89	    29123.20	    23585.42	    27372.15	    25931.51	    20596.22	    24563.23	    19299.36	    23002.13	    16869.09	    18359.55	    15854.82	    18894.14	    12554.82	    13582.71	    13155.67	    10230.24	    13929.56	    10397.63	     9782.70	    13694.23	     8695.25	    11523.84	    11291.21	    10745.08	     9072.63	    11625.35	    11988.19	     9097.67	    10825.79	    10711.28	     9891.75	    12722.95	    12449.47	     9893.13	    12270.37	    12646.60	    13437.28	    15740.96	    13696.09	    21023.71	    18427.73	    15353.58	    21584.39	    18740.38	    22709.18	    19500.76	    23244.40	    19889.95	    23022.66	    21400.37	    25357.23	    31264.95	    21847.73	    26147.75	    31946.43	    23157.27	    24468.44	    26436.04	    27523.89	    23242.33	    26187.81	    29485.11	    23469.41	    20776.44	    21701.84	    19567.61	    19481.83	    17286.85	    22754.73	    22837.85	    20725.00	    18366.71	    15605.10	    20413.51	    19000.65	    14599.66	    14871.28	    13987.52	    14403.58	    14999.46	    15342.16	    15852.64	    14302.96	    15236.69	    14099.50	    13680.68	    14642.04	    12829.57	
      4.0120	      287.30	      687.18	     9251.76	     7015.75	     7505.55	    11892.29	    14072.31	    12405.34	    15306.47	    14037.67	    17437.53	    15083.36	    15283.83	    21793.76	    13871.62	    24038.48	    19029.09	    19684.69	    20264.63	    22431.27	    16911.58	    22429.12	    20727.37	    19853.29	    23607.51	    24364.34	    26893.08	    23020.38	    32308.65	    25664.45	    77330.00	    26601.65	    26398.04	    34902.68	    44191.42	    47742.97	    47904.25	    48341.90	    44298.27	    39788.57	    41943.24	    40401.83	    35055.41	    39307.46	    34051.55	    52827.73	    35312.91	    33919.22	    35762.40	    38248.48	    29391.35	    36238.94	    30767.15	    39700.36	    28107.47	    33179.18	    34839.58	    30690.01	    31435.83	    33628.44	    27785.35	    27384.20	    30601.74	    25162.05	    29668.16	    26096.60	    22313.92	    27688.59	    20356.44	    24199.31	    18376.24	    18875.69	    17875.36	    20306.07	    13586.87	    14534.00	    13198.38	    11081.59	    14366.33	    11368.92	    10215.91	    14826.57	     9281.07	    12771.25	    12147.89	    12397.21	     9883.79	    12046.91	    12882.17	    10294.14	    10971.44	    11126.91	    10330.57	    14637.24	    14333.40	    10332.96	    13187.57	    13224.88	    14052.99	    15651.99	    14333.50	    22006.32	    20641.64	    16182.46	    23467.48	    20407.68	    22564.39	    21208.04	    24509.85	    20782.88	    25373.50	    22569.84	    27317.88	    32821.90	    22543.28	    26730.80	    34436.99	    24621.29	    27361.75	    27222.46	    29974.86	    24250.52	    27761.95	    30214.45	    25984.85	    21915.62	    22972.24	    20004.59	    19555.81	    18117.71	    25686.75	    21845.17	    21505.45	    19516.32	    16864.59	    19856.36	    19672.42	    15365.04	    15681.29	    14166.99	    15111.65	    15542.75	    16064.13	    16622.04	    14767.20	    15943.29	    14663.17	    14321.18	    15222.02	    13246.06	
      4.0140	      254.16	      736.48	     8050.13	     7487.02	     7524.71	    10487.50	    12775.38	    11361.14	    15875.12	    12662.95	    14330.19	    14794.56	    14079.73	    20228.83	    14918.93	    22806.92	    19591.03	    19531.30	    18735.54	    20332.59	    16409.89	    19994.90	    19818.71	    20038.30	    21867.44	    24601.71	    24970.35	    25151.46	    32146.05	    25450.89	    26601.65	    77134.08	    26908.06	    31842.84	    48732.52	    52097.40	    48785.30	    46763.21	    46189.70	    43363.94	    44545.55	    39888.60	    37536.36	    37892.77	    35192.76	    48709.94	    34767.19	    35248.97	    34943.54	    36096.59	    30182.43	    35247.75	    31486.75	    35950.01	    29758.16	    32757.61	    35615.30	    29359.01	    30644.16	    34335.00	    30559.12	    27221.28	    29904.04	    27778.43	    31918.20	    25782.82	    23615.29	    28064.26	    22123.56	    23791.25	    19554.10	    20871.73	    17512.91	    19551.97	    14340.06	    14452.98	    13093.06	    12819.23	    14588.49	    12228.48	    10684.77	    14727.38	     9985.71	    12186.87	    12353.38	    10728.75	    11074.73	    11884.02	    12868.22	    10482.48	    11295.52	    11321.29	    11140.80	    14667.29	    13021.10	    10726.45	    13276.95	    13070.64	    13873.56	    16559.16	    16186.37	    21950.78	    19756.16	    16357.45	    23269.45	    18967.69	    21889.90	    23389.46	    23824.38	    21299.46	    24663.98	    22824.37	    25962.69	    33360.45	    23253.62	    25977.25	    33908.62	    26947.04	    25687.32	    28665.09	    32468.77	    25973.21	    28976.88	    31292.15	    26461.10	    24246.05	    22278.90	    20403.05	    19654.30	    20388.67	    25286.01	    21995.76	    20923.11	    19391.46	    17606.18	    22434.52	    19604.47	    16599.98	    16057.02	    14673.06	    15355.87	    16198.38	    16904.07	    17582.24	    15146.82	    16046.21	    15300.16	    14939.40	    15249.11	    13407.82	
      4.0160	      229.35	      686.26	     7492.42	     7474.19	     7279.67	     9652.27	    11571.29	    11046.40	    14227.76	    12798.17	    14362.80	    13274.56	    14092.63	    17848.89	    13981.04	    19597.84	    18280.14	    17355.31	    17799.21	    19107.20	    17012.66	    19238.23	    18997.95	    19391.83	    21919.36	    24517.82	    24494.83	    23161.17	    27990.81	    25921.70	    26398.04	    26908.06	    75298.73	    31515.41	    42996.61	    46970.70	    47125.30	    45954.94	    43252.35	    40328.57	    39335.97	    39099.38	    35749.00	    36176.23	    33526.81	    42219.39	    34646.72	    33483.46	    34274.37	    33880.18	    30675.51	    33989.63	    30730.91	    36004.77	    29892.49	    31616.24	    33002.31	    29455.77	    30217.87	    30057.34	    27583.65	    27093.66	    27785.70	    25074.90	    28033.65	    24898.03	    21771.05	    24638.86	    20756.12	    21579.32	    17831.01	    18952.29	    16905.11	    18268.18	    13287.64	    13748.12	    12016.33	    10982.51	    13170.63	    10680.35	     9768.60	    12115.50	     9302.36	    11169.09	    10822.51	    10430.60	     9733.40	    11012.29	    11156.16	     9840.72	    10727.37	    10763.59	    10465.28	    12661.28	    11805.19	    10776.77	    12257.76	    12752.99	    13706.47	    15331.52	    14380.59	    18714.09	    17485.94	    16342.57	    20308.59	    18843.04	    21637.26	    20502.87	    22787.98	    21404.68	    23035.89	    22485.39	    24141.24	    29298.78	    23268.79	    25320.88	    30810.27	    24644.44	    25033.64	    25710.83	    28666.31	    24461.82	    26760.25	    28159.37	    23736.33	    21607.85	    21209.93	    19693.70	    19177.74	    18327.08	    22212.36	    20915.73	    19859.14	    18301.95	    16168.05	    19866.39	    17927.19	    15666.37	    15679.10	    15133.31	    15477.00	    16116.10	    16552.07	    16991.12	    15674.72	    16062.74	    15304.03	    14575.07	    14801.37	    13470.78	
      4.0180	      357.65	      783.06	    11341.05	     9012.20	     9117.20	    16082.52	    20025.28	    16317.58	    18176.22	    17068.83	    21489.09	    17533.00	    19074.34	    28022.44	    15278.91	    31962.96	    23398.25	    23579.72	    25971.81	    29537.69	    20071.78	    28846.32	    26127.10	    24380.20	    30160.27	    33443.42	    33314.42	    26147.07	    39544.72	    32221.64	    34902.68	    31842.84	    31515.41	    98391.94	    49691.40	    53958.73	    57547.54	    59625.81	    52559.66	    45510.79	    47597.60	    47324.60	    38728.55	    48852.67	    39304.37	    69900.21	    41013.19	    40334.03	    42768.79	    48690.14	    35415.32	    43691.23	    35514.06	    50870.20	    33234.67	    40391.49	    41333.42	    38357.35	    37697.41	    40063.39	    31066.15	    34269.81	    39332.39	    27914.68	    33372.76	    33266.96	    25439.32	    31700.00	    23054.90	    29497.36	    20192.34	    20566.99	    20074.49	    23947.05	    15542.33	    17531.29	    16574.61	    11679.64	    17965.05	    12465.77	    12288.18	    18262.96	    10537.06	    14681.53	    14070.26	    14894.42	    10678.32	    14609.57	    15634.37	    11011.35	    12888.88	    13469.64	    11896.86	    16051.89	    17220.14	    12084.17	    15366.07	    15568.80	    17357.78	    19017.80	    15710.84	    28411.19	    24847.29	    19510.89	    28768.37	    24583.65	    27790.74	    23478.72	    30039.86	    25081.15	    31081.37	    27324.02	    32564.46	    39273.62	    26988.00	    34277.38	    41863.45	    27294.69	    32259.65	    32345.84	    32301.24	    28041.30	    32208.12	    37624.72	    29895.27	    24250.53	    29654.21	    23874.52	    24177.28	    19723.77	    29831.51	    28564.12	    27359.46	    23465.41	    19659.71	    22588.76	    24897.63	    17451.49	    18632.80	    17030.40	    18075.23	    18404.32	    18765.65	    19438.06	    17419.74	    19640.75	    17269.61	    17065.29	    18532.01	    15646.99	
      4.0230	      640.23	     1972.28	    18102.22	    18736.54	    14564.56	    20258.46	    24632.47	    20650.80	    51283.34	    21403.39	    23819.36	    42226.20	    25866.30	    49894.12	    42385.35	    57227.00	    48899.34	    56573.47	    36760.70	    35965.99	    27597.93	    30368.69	    34420.30	    41468.88	    35840.25	    49326.02	    44768.93	    71772.05	    87763.05	    42544.43	    44191.42	    48732.52	    42996.61	    49691.40	   230986.44	   155564.42	   104961.58	    78317.27	   113649.05	   117258.84	   139700.64	    81958.57	   100457.00	    73250.89	    83516.74	   108643.66	    65485.49	    84377.78	    70002.36	    66690.86	    45851.28	    74221.91	    69756.58	    73459.69	    53938.29	    68938.22	    90477.51	    43941.36	    67318.84	   101341.39	    92252.28	    50245.78	    60345.74	    85904.38	   104425.25	    49031.82	    64161.49	    87111.97	    58420.67	    64771.64	    59786.81	    69793.58	    40944.93	    51237.19	    38001.35	    31356.69	    34031.32	    48005.44	    37689.91	    42374.09	    28030.41	    50335.58	    26626.65	    35232.97	    40507.59	    20214.84	    37627.84	    31119.88	    39359.37	    30156.78	    29558.32	    25508.57	    28749.17	    51795.98	    32994.54	    19496.72	    36098.77	    29273.27	    23479.79	    43959.75	    54537.67	    62382.73	    55144.25	    27167.18	    66511.99	    33601.22	    45401.13	    77512.03	    50469.48	    34024.83	    52444.27	    40724.32	    67597.59	   104483.96	    41069.17	    43897.69	    87517.83	    80939.58	    51287.50	    85447.38	   112853.97	    66168.63	    78891.75	    82634.07	    77453.63	    79901.79	    37549.30	    46663.44	    39745.86	    67226.40	    77245.28	    46458.57	    41089.56	    45065.18	    46466.74	    79352.21	    46400.33	    42895.05	    32182.96	    21603.23	    25130.02	    30241.19	    34974.09	    38445.65	    22733.76	    24261.91	    27901.33	    29598.18	    30699.10	    25191.93	
      4.0280	      619.26	     1948.78	    17900.27	    17389.77	    15349.00	    20444.87	    24735.78	    20881.72	    47794.03	    22273.89	    24267.28	    40933.92	    26108.80	    49213.38	    41255.50	    56546.98	    48066.43	    54460.10	    37444.99	    37768.28	    28949.05	    33503.68	    37164.73	    42423.15	    37347.97	    47384.22	    46760.37	    70047.31	    86736.71	    44559.39	    47742.97	    52097.40	    46970.70	    53958.73	   155564.42	   180141.99	   107035.15	    85085.36	   113617.56	   115743.83	   134479.39	    84397.98	    98770.74	    76620.26	    84270.40	   111060.00	    69039.67	    84282.80	    72001.95	    70889.34	    51606.86	    75595.56	    70868.06	    70038.77	    57806.23	    70131.91	    89711.82	    48562.27	    66478.10	    98296.73	    89669.07	    51850.39	    62693.51	    82981.20	    99699.81	    50852.04	    63358.72	    83717.88	    57987.80	    62518.07	    57555.44	    65719.26	    41167.45	    49562.37	    37700.62	    32047.09	    32859.06	    45204.47	    37066.87	    40010.54	    27685.67	    47242.81	    26397.29	    33560.71	    38151.48	    20800.73	    35922.40	    30116.24	    37574.45	    29215.02	    28659.08	    25786.78	    28588.60	    48493.99	    32368.57	    20874.18	    35119.12	    29227.15	    25382.39	    42841.60	    51825.78	    60459.70	    53496.96	    29796.26	    64505.32	    35344.77	    45149.51	    74218.93	    51264.53	    37844.30	    54178.30	    43831.30	    65348.45	    98935.29	    44170.40	    47018.21	    86098.71	    78368.05	    52958.83	    81938.89	   106385.24	    65854.89	    77222.23	    81189.75	    75056.36	    76067.84	    40986.60	    46648.02	    40596.64	    64055.86	    74034.15	    46563.93	    42568.57	    45172.19	    46093.16	    73735.21	    46360.62	    42686.70	    33629.36	    24351.16	    27637.59	    32169.27	    36426.47	    39602.77	    25486.04	    27355.20	    29899.15	    31178.05	    31724.91	    26361.65	
      4.0330	      524.92	     1462.36	    16021.62	    15226.89	    13920.45	    20747.13	    25624.06	    21772.51	    34433.11	    23192.38	    26822.04	    30583.75	    26509.00	    41514.44	    29994.04	    47368.44	    39148.15	    40907.65	    36080.12	    38644.68	    29371.91	    36453.37	    36418.90	    37932.96	    40328.09	    48374.23	    46358.83	    50923.59	    66158.69	    46224.78	    47904.25	    48785.30	    47125.30	    57547.54	   104961.58	   107035.15	   163201.68	    84391.96	    90544.91	    86291.71	    93657.42	    74427.40	    73983.21	    71154.09	    67713.22	    97868.91	    63157.65	    68641.28	    65340.61	    67754.99	    52238.05	    67050.89	    59459.30	    70800.54	    53191.89	    62365.01	    70759.38	    52084.80	    59087.98	    71871.13	    62808.40	    50530.79	    57292.99	    57509.86	    67989.40	    48505.63	    47183.39	    59268.84	    43556.41	    49148.25	    40411.11	    44479.52	    33543.62	    39632.43	    28441.70	    27599.50	    26874.47	    28228.24	    29655.19	    26509.00	    21466.16	    33060.68	    19759.74	    25388.79	    26773.48	    20206.95	    23601.10	    24200.58	    27561.82	    21149.58	    22643.89	    21822.53	    21890.17	    32316.49	    26447.66	    19178.02	    26934.63	    25093.57	    25034.35	    33509.68	    34505.23	    46625.69	    41102.64	    28990.40	    48795.16	    34738.33	    41938.66	    49709.18	    45655.30	    37313.24	    47179.87	    41227.49	    52799.63	    71692.71	    41633.13	    47669.49	    68632.38	    55243.79	    48040.68	    60045.13	    70159.01	    50927.74	    58401.94	    63770.39	    54739.62	    51461.13	    40873.10	    39373.70	    37110.99	    43040.03	    53538.40	    42863.04	    39740.13	    37798.28	    35107.72	    49349.70	    39029.82	    32498.57	    29685.34	    25189.79	    27028.47	    29261.64	    31228.02	    32991.52	    25989.81	    28046.15	    27411.30	    27456.79	    28583.56	    24402.02	
      4.0380	      482.67	     1211.12	    15213.05	    12600.70	    13315.71	    21256.96	    26523.45	    21769.75	    26713.93	    23000.96	    27432.03	    25687.90	    25668.06	    38922.43	    23786.43	    44790.57	    34227.14	    34388.72	    35492.84	    40037.60	    28124.36	    39119.46	    36983.25	    35282.72	    40677.83	    45154.16	    45904.84	    40913.38	    58370.83	    45101.81	    48341.90	    46763.21	    45954.94	    59625.81	    78317.27	    85085.36	    84391.96	   155933.74	    78933.19	    71011.01	    73858.24	    68641.97	    59962.48	    69411.22	    59172.31	    97447.59	    59566.16	    60043.43	    61147.18	    68493.23	    52250.86	    62364.24	    52753.69	    66170.76	    50034.83	    57886.90	    61416.53	    53690.63	    52953.91	    60017.44	    49396.07	    48385.26	    56081.33	    44481.04	    52223.57	    47134.86	    39195.40	    47744.78	    36023.39	    42293.81	    31411.03	    32473.02	    29408.57	    34021.51	    23877.27	    25499.95	    23542.70	    19635.82	    26227.56	    19609.47	    18463.81	    26658.70	    16386.02	    20930.75	    20917.68	    19967.89	    17414.75	    20894.15	    22867.07	    16730.85	    18940.44	    19753.13	    18381.07	    24170.12	    23936.14	    18058.47	    22635.27	    22365.23	    24897.58	    28355.27	    25413.41	    41106.72	    35631.59	    28590.40	    41979.75	    34115.14	    38630.94	    37632.35	    42705.70	    37047.31	    44838.03	    40062.35	    45831.40	    57810.47	    39917.49	    48218.97	    60583.67	    43119.99	    45512.22	    48684.82	    51140.87	    43046.24	    48651.69	    55665.53	    44921.25	    38587.24	    42138.86	    34900.48	    34683.25	    31846.26	    43877.39	    40354.17	    38720.18	    34036.62	    29882.54	    35507.42	    35864.87	    27104.31	    27611.42	    25101.39	    26561.95	    27503.53	    28390.91	    29549.70	    25659.08	    28596.23	    25870.58	    25605.24	    26842.26	    22806.69	
      4.0480	      524.05	     1509.82	    15597.18	    14743.31	    13428.50	    19695.74	    24397.11	    20179.67	    36318.55	    21106.67	    24016.50	    31830.30	    24433.08	    41902.08	    31198.54	    48323.13	    39425.35	    42654.01	    34375.06	    36394.84	    26708.97	    33484.41	    34487.07	    36753.79	    36612.92	    44960.81	    43312.09	    53299.88	    69107.55	    42240.62	    44298.27	    46189.70	    43252.35	    52559.66	   113649.05	   113617.56	    90544.91	    78933.19	   155249.87	    89388.46	   100294.78	    71890.21	    75878.00	    68425.16	    67949.63	    98199.16	    59986.22	    68735.22	    62604.09	    65017.26	    48056.02	    65034.18	    58422.57	    65356.64	    50493.78	    60490.64	    72001.43	    47367.16	    56843.46	    75934.49	    66858.05	    47352.45	    55916.87	    61416.06	    73397.84	    46225.20	    48949.47	    63118.12	    44888.65	    50285.56	    42790.37	    47754.11	    33269.45	    39943.19	    29347.96	    27144.15	    27124.69	    31579.35	    30296.15	    28901.06	    22066.10	    35841.05	    20420.08	    26127.63	    28599.36	    18947.06	    25807.02	    24458.24	    29131.20	    21950.23	    22859.58	    21597.16	    22421.03	    35152.11	    26659.73	    18188.18	    27630.48	    24468.91	    23428.41	    34252.57	    37484.42	    48828.91	    42557.01	    27117.62	    51034.36	    32342.90	    39847.47	    54042.77	    44373.22	    34723.65	    46501.07	    39132.87	    53108.30	    75835.82	    39286.94	    44544.28	    69925.04	    58461.04	    46021.47	    63069.87	    76409.96	    51954.91	    60253.46	    65604.05	    57477.03	    55543.96	    38686.66	    38793.97	    35638.68	    46478.27	    56575.13	    41512.18	    38281.24	    37565.01	    36212.24	    53558.19	    39147.54	    33291.39	    28766.32	    22909.11	    25159.89	    27949.24	    30508.34	    32653.92	    23661.22	    25871.34	    26068.57	    26659.13	    27590.52	    23077.43	
      4.0530	      477.23	     1517.87	    14053.67	    14089.54	    12519.31	    16383.15	    19833.98	    17263.44	    36264.71	    18753.58	    20301.33	    31238.94	    21746.04	    37904.13	    31977.88	    43282.50	    37782.89	    41489.35	    30281.95	    30778.80	    24761.72	    27980.06	    30568.49	    34413.85	    31673.32	    39567.80	    38632.76	    54109.10	    66065.86	    38067.59	    39788.57	    43363.94	    40328.57	    45510.79	   117258.84	   115743.83	    86291.71	    71011.01	    89388.46	   149201.24	   101780.84	    68535.19	    77355.19	    62146.35	    66784.64	    85861.36	    56960.19	    66820.34	    58716.59	    57390.08	    44384.73	    60904.39	    57044.20	    57745.43	    48351.70	    56619.80	    70054.67	    41597.28	    53817.01	    74559.45	    68533.11	    43211.44	    50236.48	    63296.95	    75146.02	    41692.14	    49088.03	    63184.14	    45335.93	    48177.77	    43966.43	    49883.39	    32678.18	    38567.62	    29319.78	    25629.70	    25579.47	    33617.00	    28739.70	    29971.62	    21507.62	    34949.35	    20565.24	    25692.54	    28687.52	    16888.23	    27023.02	    23444.05	    28348.11	    22539.21	    22503.97	    20574.63	    22418.44	    36055.10	    24949.35	    17421.43	    27182.95	    23489.63	    21245.35	    33423.75	    39145.70	    45786.12	    40754.08	    25099.98	    48997.74	    29336.67	    36902.26	    55898.19	    41192.67	    32150.27	    43096.81	    36377.87	    50795.11	    74786.97	    36985.46	    39228.24	    66675.44	    60105.43	    42923.31	    62616.70	    79858.74	    51740.27	    59866.63	    62814.72	    57253.55	    57558.46	    33822.48	    37352.00	    33149.14	    48583.39	    55897.24	    37622.65	    34476.91	    35773.15	    35773.82	    55532.37	    36373.86	    33500.38	    27419.85	    21215.70	    23416.73	    26675.80	    29637.08	    31875.76	    22132.20	    23377.14	    24912.06	    25471.52	    25814.27	    21912.59	
      4.0580	      576.03	     1716.65	    16529.58	    15406.95	    13362.04	    19052.05	    23131.04	    18915.43	    43428.86	    19705.52	    22328.52	    37100.32	    23270.03	    45442.14	    36372.51	    52356.12	    42846.25	    49533.19	    33867.71	    34361.51	    24730.91	    30072.12	    32750.00	    37191.66	    33048.79	    42212.82	    41478.74	    61901.13	    78772.99	    38316.19	    41943.24	    44545.55	    39335.97	    47597.60	   139700.64	   134479.39	    93657.42	    73858.24	   100294.78	   101780.84	   179565.98	    73681.51	    86541.02	    67861.96	    73870.01	   102698.27	    59549.75	    74191.02	    63100.29	    63348.65	    42994.63	    66874.55	    61675.99	    63756.56	    48720.69	    61883.06	    79848.89	    41838.03	    58844.97	    89024.97	    79556.61	    45146.84	    56006.35	    73691.07	    89642.81	    44811.63	    56070.65	    75859.04	    50800.25	    56771.58	    51290.43	    58672.73	    36304.30	    44780.43	    33303.36	    28297.90	    29784.17	    40525.09	    33406.36	    36080.28	    24665.98	    43780.59	    23213.21	    30548.81	    34759.99	    18861.83	    32080.40	    27184.73	    34374.83	    25966.83	    25464.94	    22737.59	    25073.02	    44310.70	    29712.49	    17665.30	    31488.67	    25770.44	    21906.33	    38142.98	    46232.21	    55544.94	    48933.78	    25303.72	    58853.16	    31077.39	    39982.60	    66447.76	    45548.75	    31823.81	    48242.88	    37624.20	    59307.26	    90163.35	    37493.16	    41176.79	    77771.36	    69436.33	    46844.08	    73727.40	    95648.97	    57777.72	    68690.38	    72954.76	    67582.43	    67977.28	    36061.51	    41025.39	    35566.85	    56979.94	    67488.36	    41478.46	    37845.20	    40168.29	    40918.58	    66325.59	    41708.15	    37351.37	    29077.66	    20080.83	    23321.10	    27375.95	    31289.91	    34243.06	    21047.36	    23097.27	    25321.04	    26803.19	    27743.69	    22598.49	
      4.0630	      418.44	     1168.69	    13076.84	    11837.92	    11215.85	    15996.89	    18974.97	    17220.61	    26834.82	    19491.81	    22838.76	    24444.88	    21738.06	    32032.01	    24256.16	    35502.67	    30640.31	    32096.98	    28637.73	    30312.67	    24766.89	    29399.83	    29107.28	    30304.15	    32728.19	    36912.58	    37889.83	    40353.57	    51186.36	    37475.22	    40401.83	    39888.60	    39099.38	    47324.60	    81958.57	    84397.98	    74427.40	    68641.97	    71890.21	    68535.19	    73681.51	   114173.08	    60233.93	    56965.78	    54853.34	    74248.32	    52755.82	    54758.61	    53537.23	    53605.62	    42983.69	    54416.87	    48742.38	    57291.92	    43459.37	    50217.85	    56216.37	    42583.35	    48304.96	    55917.75	    49634.37	    40604.79	    44537.15	    45503.20	    53364.31	    38271.58	    37680.38	    46915.02	    34864.26	    38618.10	    32462.02	    35365.26	    27984.90	    32050.16	    22747.83	    22168.95	    20881.58	    22051.98	    22871.16	    20932.56	    16788.50	    25053.47	    15801.37	    20625.40	    21032.55	    17004.56	    18597.53	    19176.69	    21308.55	    17527.98	    18146.30	    17386.99	    17455.58	    25851.46	    21347.56	    15822.97	    21573.85	    20547.90	    20280.68	    26115.60	    27090.63	    34974.18	    32443.90	    23742.19	    37741.49	    28930.73	    33970.46	    38987.39	    36667.01	    30536.13	    37633.28	    33470.77	    42572.73	    55698.35	    34008.23	    37834.32	    54077.30	    44005.04	    39951.20	    46737.91	    55786.43	    40653.52	    46477.19	    49004.79	    43519.43	    40516.87	    32098.47	    31685.93	    29673.10	    34022.82	    42447.43	    33030.73	    31303.92	    30282.46	    27865.89	    38167.01	    30213.67	    26082.88	    24097.06	    20832.03	    22268.57	    23884.69	    25379.88	    26613.43	    21759.74	    22812.46	    22479.13	    22163.32	    23008.00	    20137.06	
      4.0680	      399.29	     1308.65	    12007.72	    12331.26	    10581.41	    12737.89	    14542.58	    14273.94	    31052.72	    16806.55	    18353.18	    26671.30	    19108.27	    30233.62	    28157.07	    33185.57	    31728.42	    34834.48	    24978.68	    24362.14	    22655.82	    22629.59	    25002.43	    29205.49	    27133.35	    32840.22	    33113.48	    46525.86	    53583.20	    33085.14	    35055.41	    37536.36	    35749.00	    38728.55	   100457.00	    98770.74	    73983.21	    59962.48	    75878.00	    77355.19	    86541.02	    60233.93	   115290.47	    51711.29	    57886.87	    65020.53	    50618.77	    57215.74	    51199.55	    46195.62	    38424.68	    52415.30	    50231.24	    51027.68	    42148.67	    48424.06	    59437.27	    35384.29	    47699.21	    61897.64	    58715.32	    37040.12	    40147.33	    54500.92	    64098.78	    34449.36	    42135.61	    53717.69	    39193.31	    40516.27	    38405.20	    43796.51	    29198.28	    33566.14	    25167.59	    21743.31	    21290.82	    28926.86	    23500.80	    25863.07	    17976.63	    28403.81	    17720.86	    22539.54	    24480.81	    14898.92	    23262.99	    19970.87	    23465.53	    20265.18	    19621.34	    17438.81	    19274.09	    31343.05	    21168.26	    15324.71	    23432.09	    20725.44	    17980.76	    28141.14	    33747.89	    36071.41	    34062.80	    21584.08	    40164.39	    25797.96	    32260.00	    47708.05	    34963.79	    27606.95	    35746.77	    31001.45	    43940.90	    62854.12	    32041.13	    32182.42	    55692.30	    52109.26	    37728.35	    52800.70	    69611.62	    44502.63	    51347.04	    51338.69	    48877.40	    49611.97	    26877.79	    32337.02	    28231.57	    42162.92	    47470.70	    30638.78	    28214.82	    30471.92	    30352.24	    47742.83	    29563.80	    29026.54	    23609.67	    18627.11	    20353.46	    23160.25	    25701.19	    27445.04	    19754.16	    19744.09	    21732.44	    21767.51	    22000.69	    19389.64	
      4.0780	      436.22	     1057.89	    13357.08	    11052.98	    11067.21	    18744.17	    23685.21	    18595.00	    25003.80	    18823.28	    22875.01	    23235.85	    21443.83	    35247.53	    20878.66	    41083.64	    30108.95	    31468.19	    30508.10	    34333.00	    22381.48	    32578.54	    30845.62	    29748.84	    33643.18	    38953.37	    38225.84	    36305.77	    53053.19	    36640.16	    39307.46	    37892.77	    36176.23	    48852.67	    73250.89	    76620.26	    71154.09	    69411.22	    68425.16	    62146.35	    67861.96	    56965.78	    51711.29	   112588.14	    50379.62	    87573.51	    48336.29	    51646.85	    50902.89	    58188.35	    41048.60	    52759.68	    44077.06	    56874.54	    40085.49	    49003.31	    53840.24	    43303.23	    44859.04	    55081.60	    44482.90	    40086.64	    48305.38	    40252.75	    48471.60	    39772.06	    34462.69	    44011.75	    31219.08	    38213.62	    28296.72	    29955.98	    24852.97	    30135.28	    20872.55	    21693.96	    21158.35	    18804.17	    23512.74	    18450.67	    16366.53	    25849.56	    14276.40	    18931.67	    19635.84	    16788.12	    16178.44	    18617.78	    21334.85	    14701.36	    16592.20	    16904.50	    15919.21	    22998.27	    21373.48	    14463.96	    20112.07	    18924.02	    20320.83	    25189.61	    23573.63	    38280.98	    32479.46	    22930.04	    38592.26	    28012.53	    32650.23	    34906.21	    36406.72	    29439.92	    38422.78	    32641.76	    40740.88	    53946.37	    32134.24	    40037.57	    54025.45	    38631.22	    37955.61	    44512.32	    47905.00	    37212.37	    43039.57	    50009.94	    40678.36	    35641.05	    35242.11	    29738.16	    29157.70	    29251.25	    40499.17	    34939.16	    32999.17	    29381.05	    26297.80	    33735.30	    31683.31	    23371.67	    22827.67	    19506.94	    21127.08	    22265.80	    23386.23	    24677.11	    19865.78	    22794.66	    20787.99	    21090.03	    22475.94	    18498.92	
      4.0854	      376.93	     1131.69	    11447.17	    10675.48	    10040.22	    13614.67	    16251.26	    14439.21	    26334.17	    16108.73	    18167.86	    23471.04	    18219.19	    29487.75	    23646.36	    33212.32	    28707.36	    30946.96	    24805.84	    25810.77	    20813.76	    24375.63	    25308.03	    27239.63	    27030.77	    31543.49	    32292.26	    39726.59	    49564.61	    31661.85	    34051.55	    35192.76	    33526.81	    39304.37	    83516.74	    84270.40	    67713.22	    59172.31	    67949.63	    66784.64	    73870.01	    54853.34	    57886.87	    50379.62	    57424.36	    67892.53	    46418.97	    51149.95	    47336.46	    47073.67	    37024.76	    48631.61	    44599.52	    47738.83	    38779.78	    44996.14	    53203.09	    35610.59	    42782.23	    54983.91	    49758.60	    35176.23	    40053.74	    45769.09	    54034.77	    33659.57	    36589.01	    46393.19	    33791.00	    36443.33	    32149.23	    35688.01	    25633.90	    29662.47	    21963.32	    20181.96	    19455.06	    23381.41	    21703.41	    21381.75	    16123.11	    25190.45	    15329.69	    19457.35	    20856.50	    14348.15	    19189.35	    17876.24	    20867.19	    16880.19	    17033.40	    15991.07	    16793.40	    26020.32	    19550.88	    14056.25	    20507.58	    18513.14	    17565.25	    24962.45	    27798.55	    33969.72	    30857.93	    20693.90	    36533.67	    24626.99	    29666.14	    39924.11	    32811.61	    26571.29	    34189.19	    29568.59	    39220.62	    54712.37	    30005.09	    32525.66	    50871.34	    43785.83	    35060.45	    45876.89	    56944.01	    38909.22	    44745.98	    47015.47	    42457.50	    41173.14	    27956.52	    29012.37	    26404.73	    34672.62	    41423.35	    29581.27	    27749.62	    27835.50	    26846.01	    39094.75	    28037.44	    25102.66	    21769.99	    17783.11	    19348.59	    21365.78	    23240.31	    24697.28	    18574.40	    19592.16	    20038.51	    20139.89	    20590.32	    17725.00	
      4.0880	      718.83	     1455.87	    20922.15	    14590.87	    15549.55	    32551.98	    43241.96	    28757.45	    38123.63	    24709.15	    32194.94	    35584.26	    29412.32	    61052.29	    27157.31	    74830.16	    45028.90	    50012.96	    47763.87	    56652.29	    25442.15	    51230.59	    46777.45	    41926.65	    47519.88	    57608.84	    54522.21	    50670.38	    88940.95	    47392.21	    52827.73	    48709.94	    42219.39	    69900.21	   108643.66	   111060.00	    97868.91	    97447.59	    98199.16	    85861.36	   102698.27	    74248.32	    65020.53	    87573.51	    67892.53	   208051.64	    59913.58	    72114.73	    68224.62	    92523.75	    50283.24	    74182.57	    56140.80	    80100.71	    48498.94	    69185.84	    79110.60	    59219.88	    59023.99	    88845.09	    63556.78	    54538.50	    77764.67	    56913.40	    73108.86	    59149.53	    48712.74	    68297.14	    41929.19	    59885.39	    39049.00	    40660.29	    31812.44	    43672.51	    29344.79	    31233.73	    33346.21	    27604.58	    37857.71	    27369.08	    24812.02	    45889.99	    19586.53	    27648.98	    30634.77	    24015.77	    23372.28	    28008.65	    35356.91	    18608.72	    22734.57	    24232.20	    21762.33	    35081.62	    33826.24	    17349.05	    29180.59	    24916.79	    27999.54	    37418.09	    33665.94	    68022.58	    52625.00	    29609.29	    64266.02	    37549.19	    44325.32	    51947.68	    52995.33	    37333.53	    58684.40	    43812.33	    60436.52	    86301.30	    40459.92	    59477.31	    84633.34	    53230.06	    51483.11	    68278.42	    68471.87	    50900.65	    61719.51	    80278.58	    61257.53	    51263.20	    55251.31	    40440.97	    40691.63	    40601.47	    63823.82	    54141.62	    50801.01	    42638.48	    38460.92	    49617.47	    50932.66	    31113.30	    30308.54	    22603.19	    26279.64	    27912.73	    29878.84	    32545.35	    22133.48	    30297.63	    25489.02	    28039.08	    31298.76	    22638.18	
      4.0980	      338.65	      973.32	    10826.21	     9632.90	     9621.76	    13019.94	    15140.78	    14365.78	    21275.78	    16874.77	    19556.64	    19925.87	    18488.41	    25765.72	    20179.25	    28126.02	    25203.50	    25854.84	    23900.93	    25320.69	    21759.63	    25210.02	    24916.49	    25667.62	    28008.84	    30205.96	    32429.60	    33267.06	    41362.79	    32405.04	    35312.91	    34767.19	    34646.72	    41013.19	    65485.49	    69039.67	    63157.65	    59566.16	    59986.22	    56960.19	    59549.75	    52755.82	    50618.77	    48336.29	    46418.97	    59913.58	    92955.03	    45876.31	    45860.36	    45285.12	    38242.19	    46131.23	    41695.68	    47526.70	    38108.89	    42484.86	    46599.99	    37241.95	    40784.00	    45000.36	    40644.43	    34701.90	    37146.75	    37166.45	    42887.89	    32333.56	    31282.25	    37845.26	    29183.15	    31283.24	    26626.84	    28572.71	    23868.45	    26403.30	    18949.34	    18729.83	    16892.37	    17507.68	    18565.64	    16734.66	    13791.32	    19324.72	    13187.75	    16825.24	    16729.98	    14533.75	    14996.26	    15675.30	    16911.54	    14637.54	    15023.14	    14607.49	    14597.56	    20564.01	    17513.72	    13893.75	    17756.05	    17409.29	    17595.63	    21359.42	    21812.92	    27519.60	    26216.40	    20857.97	    30225.71	    25042.56	    28661.00	    31394.54	    30883.39	    26981.48	    31669.87	    29094.50	    34963.25	    44260.44	    29752.53	    32357.76	    44250.42	    36156.20	    34298.22	    37645.36	    44791.69	    34028.50	    38353.93	    39729.86	    35467.88	    32683.78	    27375.88	    26686.24	    25153.44	    27570.31	    34164.31	    27275.25	    26305.00	    25330.86	    23084.43	    30123.77	    24754.44	    21893.07	    20746.92	    18625.64	    19658.63	    20824.12	    21899.29	    22766.53	    19507.28	    20127.12	    19696.43	    19122.28	    19611.79	    17517.57	
      4.1080	      393.91	     1129.56	    11805.42	    11547.73	    10147.20	    14888.31	    18382.74	    15554.65	    27278.93	    16434.88	    18801.91	    23695.66	    19019.19	    31122.98	    23431.32	    35607.01	    29698.54	    31742.10	    26117.41	    27485.49	    20940.49	    25382.30	    25998.50	    27922.88	    28460.35	    35235.86	    33184.22	    39793.73	    50819.81	    32909.90	    33919.22	    35248.97	    33483.46	    40334.03	    84377.78	    84282.80	    68641.28	    60043.43	    68735.22	    66820.34	    74191.02	    54758.61	    57215.74	    51646.85	    51149.95	    72114.73	    45876.31	    96043.69	    47804.77	    48727.13	    36873.29	    49391.39	    44400.10	    51441.39	    38601.20	    45965.73	    53910.74	    36439.79	    43811.53	    56081.18	    49597.39	    36497.13	    41832.24	    45616.88	    54298.31	    35145.78	    36501.32	    46702.38	    33611.29	    37691.78	    31931.67	    35753.57	    25212.93	    30212.53	    21907.05	    20459.27	    20436.93	    23224.39	    22581.00	    21396.73	    16454.03	    26316.37	    15260.14	    19677.80	    21271.42	    14504.67	    19053.78	    18452.36	    21571.38	    16519.71	    17344.23	    16294.63	    16807.10	    26045.78	    19950.24	    13909.35	    20738.33	    18700.67	    17864.40	    25734.67	    27806.33	    35939.21	    31613.89	    20691.15	    37737.50	    24855.12	    30775.10	    39881.38	    33633.47	    26514.76	    34785.80	    29722.11	    40146.36	    56431.03	    30027.29	    33914.98	    52211.86	    43586.98	    35046.40	    47020.30	    56728.42	    38995.49	    45104.62	    48808.27	    42723.08	    41248.78	    29060.67	    29488.57	    27204.53	    34565.52	    41955.08	    31544.33	    28900.47	    28318.17	    26978.08	    39990.42	    29256.48	    24977.46	    21806.50	    17717.86	    19264.35	    21301.13	    23113.34	    24633.62	    18326.51	    19738.80	    19892.37	    20160.60	    20951.82	    17740.94	
      4.1180	      378.37	     1001.38	    11776.34	    10734.23	     9884.25	    15050.12	    18232.36	    15968.44	    23521.55	    17490.08	    20862.02	    21258.05	    19703.28	    29120.19	    20598.64	    32605.15	    27130.54	    28202.07	    26125.53	    28032.23	    21855.18	    26944.42	    26169.68	    26870.24	    29929.68	    34602.28	    34062.86	    34514.37	    45137.24	    33743.79	    35762.40	    34943.54	    34274.37	    42768.79	    70002.36	    72001.95	    65340.61	    61147.18	    62604.09	    58716.59	    63100.29	    53537.23	    51199.55	    50902.89	    47336.46	    68224.62	    45860.36	    47804.77	    87449.42	    48441.95	    37682.59	    48082.11	    42162.46	    52831.52	    37743.56	    44485.90	    49053.45	    38276.19	    42773.48	    48797.67	    42178.87	    36441.25	    40252.93	    38602.52	    45574.37	    34541.83	    32305.01	    40450.75	    29772.91	    34233.55	    27565.34	    29984.52	    24056.24	    28161.67	    19525.17	    19513.90	    18730.18	    18413.64	    20363.43	    17764.90	    14682.41	    22204.66	    13511.54	    17974.65	    18256.20	    15201.87	    15642.68	    16981.66	    18790.30	    14814.05	    15836.49	    15302.18	    15000.86	    22069.79	    18940.06	    13710.80	    18762.37	    18001.29	    18045.84	    22957.08	    22907.03	    31523.10	    28629.95	    20849.46	    33388.29	    25700.05	    30419.09	    33046.12	    32609.68	    26776.74	    33342.64	    29435.68	    37601.54	    48872.14	    29750.12	    34293.39	    47788.87	    37364.35	    35101.82	    40758.46	    47122.54	    35013.42	    40194.70	    43454.47	    37578.87	    34400.80	    29094.09	    27788.67	    26421.28	    28722.06	    36892.45	    30096.37	    28238.08	    26650.21	    24087.67	    32764.92	    27085.23	    22308.81	    21026.05	    18255.99	    19492.63	    20781.32	    21946.42	    23006.47	    18950.42	    20209.23	    19512.90	    19307.36	    20333.79	    17599.41	
      4.1280	      434.96	      977.21	    13237.04	    10028.53	    10768.53	    19593.24	    25235.63	    18684.56	    23183.32	    18060.15	    22416.93	    22147.02	    20652.20	    36019.68	    18675.35	    42817.20	    28929.54	    30356.74	    30661.73	    35549.32	    20597.57	    33615.78	    31137.26	    28681.08	    33112.40	    37940.68	    37547.58	    33331.99	    52924.38	    35034.88	    38248.48	    36096.59	    33880.18	    48690.14	    66690.86	    70889.34	    67754.99	    68493.23	    65017.26	    57390.08	    63348.65	    53605.62	    46195.62	    58188.35	    47073.67	    92523.75	    45285.12	    48727.13	    48441.95	   108144.80	    39280.03	    50733.19	    40755.94	    54358.00	    37484.01	    47174.14	    51369.52	    42729.65	    41778.23	    53381.90	    40840.61	    38596.85	    49070.42	    36615.75	    44805.16	    39412.96	    32100.35	    41615.32	    28654.56	    36950.38	    25542.67	    26301.78	    22855.30	    28402.52	    19481.87	    20986.53	    20611.23	    16678.75	    23178.34	    16731.99	    15730.65	    25524.99	    13188.35	    17628.96	    18389.93	    16423.56	    14572.81	    17797.86	    20776.27	    12997.96	    15302.99	    16236.95	    14755.61	    21051.83	    20993.70	    13486.45	    18882.54	    17624.55	    19902.43	    23923.71	    21138.70	    38867.67	    31787.78	    22083.00	    38078.66	    27012.13	    30939.80	    32012.25	    35402.67	    28325.32	    38105.25	    31576.52	    38778.91	    51475.79	    30488.63	    40146.52	    52708.91	    34966.35	    36310.61	    42071.70	    42705.36	    34564.14	    40240.13	    49101.41	    38351.99	    32209.07	    36094.57	    27939.24	    28063.72	    26038.22	    38636.53	    34679.19	    33027.51	    28229.07	    24929.90	    30227.24	    31567.61	    21455.28	    21706.77	    18411.51	    20147.11	    20971.83	    21884.66	    23165.18	    18517.84	    22352.61	    19508.50	    20107.63	    21668.18	    17239.66	
      4.1285	      249.43	      753.68	     8150.86	     7587.00	     8243.24	    10954.19	    13368.23	    12140.39	    14836.94	    13805.64	    15226.24	    14464.22	    15099.07	    20273.44	    14984.34	    22829.47	    20103.75	    18977.38	    19875.51	    21944.58	    18255.89	    22208.32	    21916.49	    21557.00	    24015.17	    26026.32	    27147.45	    25285.48	    32043.05	    28355.81	    29391.35	    30182.43	    30675.51	    35415.32	    45851.28	    51606.86	    52238.05	    52250.86	    48056.02	    44384.73	    42994.63	    42983.69	    38424.68	    41048.60	    37024.76	    50283.24	    38242.19	    36873.29	    37682.59	    39280.03	    35668.32	    37515.36	    33611.98	    37070.53	    33499.38	    34944.81	    36527.98	    33275.48	    32106.45	    33495.03	    30236.74	    29808.42	    32115.81	    27243.07	    30360.93	    28052.64	    24010.21	    26868.08	    22835.94	    23491.35	    19087.30	    19736.12	    18300.28	    19479.46	    14687.31	    15375.90	    13094.04	    11707.26	    14782.08	    11343.86	    10899.21	    13326.59	    10253.56	    11730.78	    11500.97	    11367.55	    10503.84	    11883.24	    12252.21	    10376.22	    11442.40	    11972.60	    11542.93	    13227.65	    12943.72	    12028.70	    13263.46	    13736.73	    15532.15	    16793.12	    15384.28	    21401.66	    19291.22	    18534.21	    22717.16	    20740.29	    23175.93	    22311.02	    25273.02	    24382.55	    26258.47	    25499.87	    25806.21	    31570.66	    26139.93	    28855.52	    34204.51	    26650.82	    27529.03	    27954.57	    30141.21	    26962.95	    29236.57	    31659.56	    25919.77	    23134.79	    24828.49	    21475.08	    21200.33	    19546.97	    24121.41	    23337.43	    22557.77	    20229.86	    17985.24	    20658.58	    20286.35	    17217.15	    17563.72	    17034.23	    17468.13	    18065.18	    18490.92	    18999.13	    17517.67	    18441.20	    17161.14	    16459.45	    16519.23	    14798.29	
      4.1380	      403.41	     1037.72	    12379.70	    11029.93	    10132.06	    16100.07	    19755.60	    16629.09	    24985.28	    17684.83	    21327.65	    22467.90	    20110.16	    31369.32	    21241.35	    35588.29	    28393.92	    30031.72	    27331.41	    29554.55	    21676.05	    27996.67	    27092.90	    27634.93	    30569.08	    35857.59	    34936.34	    35949.38	    48465.80	    34005.67	    36238.94	    35247.75	    33989.63	    43691.23	    74221.91	    75595.56	    67050.89	    62364.24	    65034.18	    60904.39	    66874.55	    54416.87	    52415.30	    52759.68	    48631.61	    74182.57	    46131.23	    49391.39	    48082.11	    50733.19	    37515.36	    95235.33	    42854.00	    54368.55	    37767.17	    45805.12	    51229.59	    38749.34	    43673.21	    52162.11	    44217.58	    37126.90	    42381.49	    40454.30	    48372.74	    35750.19	    33632.36	    43025.90	    30725.22	    36261.52	    28765.38	    31369.49	    24538.58	    29386.66	    20287.81	    20177.34	    19823.82	    19608.84	    21638.53	    18860.91	    15438.75	    24359.85	    13992.05	    18860.12	    19483.65	    15633.47	    16527.50	    17827.11	    20220.42	    15240.22	    16385.18	    15835.89	    15502.86	    23545.79	    20037.66	    13709.27	    19614.10	    18393.41	    18358.30	    24067.47	    24151.51	    34350.95	    30551.81	    20982.41	    35865.27	    26094.26	    31127.69	    35028.84	    33754.49	    26833.71	    34809.69	    29867.90	    39374.92	    52286.06	    29901.54	    35336.41	    50508.93	    38950.65	    35854.87	    43188.90	    49756.06	    36167.01	    41944.49	    46187.34	    39660.43	    36259.95	    30287.16	    28546.25	    27113.11	    30122.26	    39317.27	    31504.71	    29443.47	    27674.17	    25180.67	    34777.84	    28677.45	    22970.63	    21401.08	    18029.23	    19503.44	    20918.14	    22242.16	    23474.59	    18645.20	    20353.46	    19564.37	    19639.56	    20854.63	    17673.74	
      4.1430	      323.07	      968.89	     9992.85	     9636.16	     8821.35	    11784.17	    13880.50	    12937.41	    22305.98	    14818.19	    16824.73	    19858.59	    16634.16	    24761.53	    20339.48	    27389.00	    24710.07	    26045.51	    21788.83	    22515.04	    19348.01	    21614.04	    22191.15	    23980.08	    24703.45	    28624.84	    28946.48	    33782.24	    41064.97	    29043.41	    30767.15	    31486.75	    30730.91	    35514.06	    69756.58	    70868.06	    59459.30	    52753.69	    58422.57	    57044.20	    61675.99	    48742.38	    50231.24	    44077.06	    44599.52	    56140.80	    41695.68	    44400.10	    42162.46	    40755.94	    33611.98	    42854.00	    78458.41	    43859.07	    34792.62	    39630.33	    45568.21	    32333.38	    38358.18	    45751.35	    41856.21	    31678.95	    34375.75	    38530.30	    45022.38	    29660.24	    31163.01	    38762.17	    28999.73	    31033.62	    27298.19	    30259.27	    22565.76	    25737.93	    18755.70	    17574.53	    16669.52	    19239.07	    18333.03	    17810.35	    13679.42	    20499.56	    13112.79	    16734.76	    17462.63	    12870.79	    15958.11	    15404.95	    17349.39	    14600.65	    14836.92	    13904.29	    14431.03	    21696.75	    16728.14	    12631.98	    17587.00	    16432.00	    15694.62	    21355.95	    23244.25	    27889.36	    25960.93	    18573.70	    30409.69	    22249.01	    26676.64	    33165.80	    28771.82	    23913.77	    29454.12	    26274.56	    33979.62	    45805.38	    26920.37	    28869.84	    43249.02	    37129.62	    31188.55	    38651.74	    47678.56	    33506.44	    38236.43	    39578.85	    35813.40	    34512.88	    24348.63	    25494.68	    23401.46	    29156.08	    34708.69	    25813.80	    24186.54	    24156.13	    22826.04	    32760.25	    23860.46	    21625.48	    19213.89	    16329.73	    17470.61	    19065.48	    20492.59	    21585.29	    17105.48	    17621.64	    17941.84	    17723.64	    18161.54	    15993.19	
      4.1480	      491.60	      991.28	    14991.69	    15619.74	    10314.82	    20898.79	    26399.86	    22050.21	    28892.72	    22030.54	    29087.34	    23290.82	    26165.11	    35841.70	    20610.29	    40078.90	    31362.90	    32227.99	    33086.73	    35436.63	    25840.10	    32226.10	    28759.07	    30256.96	    39314.09	    52318.12	    40998.76	    34406.28	    47829.94	    41647.88	    39700.36	    35950.01	    36004.77	    50870.20	    73459.69	    70038.77	    70800.54	    66170.76	    65356.64	    57745.43	    63756.56	    57291.92	    51027.68	    56874.54	    47738.83	    80100.71	    47526.70	    51441.39	    52831.52	    54358.00	    37070.53	    54368.55	    43859.07	   116971.25	    37046.71	    50666.62	    52390.44	    43613.98	    52730.16	    52090.09	    40396.15	    44028.64	    45626.13	    37425.93	    46336.76	    40802.23	    31836.72	    42606.53	    28753.48	    40871.38	    27772.22	    31752.44	    25005.45	    33567.83	    19229.91	    21058.02	    23381.50	    17183.78	    23299.53	    18227.02	    15603.70	    26394.66	    13104.13	    21289.64	    20853.49	    18613.00	    14755.91	    20452.96	    21725.30	    15041.72	    18264.72	    16711.67	    14885.93	    24076.13	    22432.67	    13476.99	    20763.63	    20632.47	    19556.49	    25957.15	    22654.78	    37209.07	    32839.20	    21005.91	    37741.22	    29782.59	    38602.00	    31939.66	    37601.02	    26304.95	    35655.69	    30048.63	    45627.44	    57117.52	    30186.74	    39995.73	    54108.49	    36722.80	    38965.38	    45387.04	    48103.28	    35193.20	    42358.05	    48631.12	    39605.06	    34695.14	    31968.34	    31173.46	    30666.95	    28307.47	    40748.25	    37888.40	    32848.17	    29623.51	    24296.84	    36929.27	    31286.99	    21764.41	    21442.97	    18335.90	    19518.18	    20673.00	    21468.29	    22509.64	    18838.74	    20463.45	    19109.89	    19051.85	    22344.33	    18908.88	
      4.1574	      254.91	      818.11	     8124.41	     8187.82	     8149.09	    10295.03	    12436.46	    11609.13	    17068.24	    13307.80	    14359.15	    15728.48	    14761.32	    20422.02	    16712.56	    22864.12	    21105.18	    20647.15	    19271.29	    20532.11	    17965.31	    20347.08	    20857.37	    21670.49	    22858.56	    25947.50	    26219.88	    28025.75	    33730.56	    27565.33	    28107.47	    29758.16	    29892.49	    33234.67	    53938.29	    57806.23	    53191.89	    50034.83	    50493.78	    48351.70	    48720.69	    43459.37	    42148.67	    40085.49	    38779.78	    48498.94	    38108.89	    38601.20	    37743.56	    37484.01	    33499.38	    37767.17	    34792.62	    37046.71	    34139.69	    35204.15	    38574.06	    31350.07	    33033.07	    36614.41	    34079.26	    29354.23	    31295.09	    31048.13	    35059.27	    27409.04	    26069.33	    30134.10	    24762.33	    25079.32	    21702.78	    23405.82	    19142.39	    20773.69	    15826.79	    15556.36	    13776.84	    14463.21	    15459.38	    13472.83	    11586.71	    15169.83	    11117.33	    12917.72	    13216.34	    11010.71	    12410.38	    12620.66	    13507.46	    11626.30	    12346.33	    12265.76	    12400.54	    15750.10	    13374.99	    11980.35	    14337.16	    14194.63	    14971.21	    18017.81	    18167.43	    22588.56	    20573.05	    17968.47	    24358.92	    20150.27	    23412.60	    25960.45	    25355.92	    23543.90	    26125.96	    24947.99	    27343.51	    35443.13	    25756.88	    27482.60	    35845.61	    30134.42	    27405.16	    31048.09	    36049.74	    28845.26	    31717.10	    33399.76	    28577.12	    27021.29	    23389.32	    22266.68	    21230.49	    22950.15	    26784.49	    23265.60	    22027.86	    20826.78	    19241.16	    24932.73	    20644.05	    18560.21	    17654.67	    16397.84	    16967.05	    18017.77	    18834.04	    19548.53	    16958.44	    17524.88	    17071.34	    16514.55	    16509.58	    14802.45	
      4.1580	      371.63	      962.32	    11350.14	    10463.28	     9417.87	    15051.41	    18698.51	    15553.85	    23261.74	    16270.90	    19463.49	    20687.26	    18652.49	    29171.34	    19625.15	    33333.98	    26540.53	    27817.91	    25433.00	    27558.86	    20046.58	    25929.33	    25195.69	    25778.01	    28480.66	    34201.77	    32329.78	    33398.88	    44985.37	    31842.46	    33179.18	    32757.61	    31616.24	    40391.49	    68938.22	    70131.91	    62365.01	    57886.90	    60490.64	    56619.80	    61883.06	    50217.85	    48424.06	    49003.31	    44996.14	    69185.84	    42484.86	    45965.73	    44485.90	    47174.14	    34944.81	    45805.12	    39630.33	    50666.62	    35204.15	    80340.53	    47538.42	    36033.12	    40479.57	    48382.69	    40994.22	    34724.27	    39635.77	    37491.88	    44781.48	    33477.63	    31134.19	    39658.56	    28512.15	    33667.12	    26525.81	    29052.93	    22463.92	    27096.27	    18784.04	    18716.53	    18520.74	    18145.71	    20226.21	    17408.16	    14388.87	    22643.41	    12971.67	    17305.87	    18015.60	    14262.04	    15286.10	    16554.65	    18775.23	    13929.69	    15219.16	    14741.47	    14410.03	    21570.61	    18385.70	    12723.17	    18129.86	    17007.37	    17090.42	    22515.78	    22410.54	    32173.20	    28199.45	    19501.78	    33313.60	    24024.79	    28968.36	    32437.79	    31331.19	    24986.98	    32259.46	    27778.92	    36313.68	    48566.53	    27838.93	    33064.49	    46848.30	    36071.24	    32912.85	    40224.97	    45872.69	    33613.87	    38890.73	    43227.73	    36607.77	    33614.63	    28328.07	    26541.88	    25317.99	    27922.14	    36208.36	    29698.48	    27497.00	    25662.12	    23347.41	    32463.90	    26808.12	    21313.57	    19872.26	    16817.51	    18118.87	    19461.05	    20664.81	    21822.44	    17312.83	    18978.59	    18188.13	    18282.72	    19400.92	    16392.48	
      4.1680	      426.49	     1185.26	    12640.84	    11597.49	    10457.28	    15916.68	    19675.72	    16070.33	    29143.93	    16669.22	    19422.97	    25513.20	    19345.42	    33829.18	    24541.53	    38990.55	    31145.55	    34224.65	    27384.10	    29025.90	    20665.66	    26533.02	    27033.72	    28739.46	    28820.26	    35376.78	    34173.06	    41924.58	    55286.44	    32696.48	    34839.58	    35615.30	    33002.31	    41333.42	    90477.51	    89711.82	    70759.38	    61416.53	    72001.43	    70054.67	    79848.89	    56216.37	    59437.27	    53840.24	    53203.09	    79110.60	    46599.99	    53910.74	    49053.45	    51369.52	    36527.98	    51229.59	    45568.21	    52390.44	    38574.06	    47538.42	    74156.90	    36723.96	    44846.22	    60718.09	    52748.33	    36891.31	    44133.11	    48502.02	    58493.66	    36214.60	    38558.76	    50593.54	    35105.55	    40278.68	    33922.80	    37904.42	    26226.73	    31952.97	    23086.97	    21336.45	    21664.64	    25131.67	    24088.00	    23107.09	    17429.42	    29125.84	    16012.09	    21042.31	    23016.16	    15198.21	    20473.46	    19516.20	    23456.41	    17407.53	    18063.20	    16951.25	    17541.84	    28423.75	    21542.28	    13941.40	    21974.13	    19255.69	    18158.98	    27037.66	    29703.86	    39283.28	    34280.52	    20830.09	    40978.33	    25426.02	    31409.45	    42930.63	    35020.37	    26514.88	    36722.56	    30228.43	    42598.52	    60944.61	    30154.48	    34771.92	    55785.57	    46106.70	    36321.40	    50204.43	    60992.29	    40663.95	    47624.82	    52051.34	    45848.56	    44074.41	    30244.30	    30427.18	    27857.68	    36764.32	    45540.35	    32694.12	    30152.84	    29669.93	    28566.03	    42676.73	    31067.88	    26016.52	    22320.10	    17324.47	    19263.22	    21477.63	    23567.55	    25317.86	    17922.70	    19803.83	    19979.61	    20594.96	    21552.67	    17840.37	
      4.1780	      296.11	      711.32	     9461.33	     8145.86	     8260.19	    13564.74	    17000.66	    14127.95	    15657.59	    14924.09	    18009.05	    15032.53	    16671.61	    23642.51	    13850.56	    27050.05	    20814.53	    20215.38	    22468.20	    25455.62	    18265.50	    25034.09	    23232.57	    21989.23	    26582.80	    29868.07	    29260.95	    23742.91	    34098.85	    29367.10	    30690.01	    29359.01	    29455.77	    38357.35	    43941.36	    48562.27	    52084.80	    53690.63	    47367.16	    41597.28	    41838.03	    42583.35	    35384.29	    43303.23	    35610.59	    59219.88	    37241.95	    36439.79	    38276.19	    42729.65	    33275.48	    38749.34	    32333.38	    43613.98	    31350.07	    36033.12	    36723.96	    74630.93	    33397.65	    34690.29	    28072.17	    30991.50	    34732.08	    25195.78	    29315.35	    29789.39	    22891.52	    27252.33	    21164.68	    25389.83	    17957.63	    18365.48	    17834.08	    20628.77	    14016.53	    15646.92	    14376.99	    10414.11	    15749.77	    10857.93	    10963.46	    15151.57	     9600.54	    12437.48	    11988.18	    12652.60	     9554.72	    12681.56	    13298.94	     9731.50	    11483.12	    12100.52	    10886.90	    13440.03	    14450.46	    11304.64	    13458.09	    13878.52	    15777.62	    17026.08	    14125.24	    24243.64	    21053.11	    18046.30	    24619.12	    21717.04	    24629.70	    20870.65	    26545.88	    23432.63	    27416.10	    25086.20	    27868.15	    33617.81	    25121.30	    30732.19	    36322.52	    24678.36	    28373.78	    28430.50	    28292.46	    25605.63	    28714.36	    33196.70	    26029.65	    21644.09	    26507.37	    21504.25	    21808.08	    17809.44	    25332.78	    25445.77	    24236.23	    20782.53	    17588.13	    20012.55	    21856.36	    16022.17	    17074.74	    16131.81	    16812.53	    17159.70	    17426.93	    17970.75	    16456.49	    18187.34	    16166.32	    15789.42	    16728.46	    14384.66	
      4.1880	      356.57	      917.82	    10951.84	    11040.92	     8649.93	    13747.52	    16659.30	    14902.67	    23269.65	    16151.31	    19682.93	    19796.35	    18603.04	    26507.26	    19324.30	    29295.20	    25240.89	    26460.28	    23798.84	    24781.43	    20195.97	    23170.58	    22488.74	    24320.71	    27591.49	    34276.54	    30733.27	    32018.11	    40384.36	    31024.86	    31435.83	    30644.16	    30217.87	    37697.41	    67318.84	    66478.10	    59087.98	    52953.91	    56843.46	    53817.01	    58844.97	    48304.96	    47699.21	    44859.04	    42782.23	    59023.99	    40784.00	    43811.53	    42773.48	    41778.23	    32106.45	    43673.21	    38358.18	    52730.16	    33033.07	    40479.57	    44846.22	    33397.65	    77516.81	    44925.73	    38990.97	    33405.16	    35225.31	    36044.14	    42991.48	    30983.39	    29493.63	    37794.97	    27169.58	    32285.13	    26006.21	    29290.75	    22023.96	    26780.70	    17756.23	    17477.94	    17759.28	    17644.50	    18670.68	    17050.35	    13403.23	    21171.97	    12315.26	    17318.67	    17626.84	    13863.56	    14739.80	    16094.53	    17702.47	    14007.97	    15090.64	    13863.40	    13684.61	    21425.66	    17506.92	    12020.11	    17579.56	    16782.04	    15724.50	    21494.43	    21855.50	    28892.26	    26547.97	    17941.20	    30785.13	    23132.08	    28820.45	    30966.98	    29625.05	    22822.94	    29273.41	    25510.02	    35743.22	    46831.41	    26007.30	    30109.68	    43911.39	    34955.57	    31627.99	    38546.70	    45513.17	    31967.73	    37275.14	    39785.52	    34948.74	    32766.10	    24679.19	    25703.10	    24107.18	    27389.04	    34668.89	    27783.50	    25107.41	    24322.64	    21853.20	    32508.20	    24519.12	    20358.32	    18586.21	    15729.80	    16819.77	    18227.49	    19409.93	    20425.52	    16408.75	    17097.56	    17039.90	    16876.54	    18224.80	    15859.94	
      4.1886	      468.36	     1258.75	    13451.78	    11725.11	    10504.73	    17090.43	    21483.74	    16276.36	    32421.87	    15868.75	    18853.07	    28086.32	    18875.23	    37678.29	    26029.70	    44266.22	    33128.86	    38029.25	    28388.81	    30260.24	    18813.26	    26625.74	    27329.06	    29117.46	    27788.87	    35340.72	    33870.72	    45136.30	    62030.57	    30701.15	    33628.44	    34335.00	    30057.34	    40063.39	   101341.39	    98296.73	    71871.13	    60017.44	    75934.49	    74559.45	    89024.97	    55917.75	    61897.64	    55081.60	    54983.91	    88845.09	    45000.36	    56081.18	    48797.67	    53381.90	    33495.03	    52162.11	    45751.35	    52090.09	    36614.41	    48382.69	    60718.09	    34690.29	    44925.73	    74200.77	    57748.72	    36005.98	    46570.68	    53172.77	    65562.27	    36678.70	    41344.53	    56652.83	    37000.23	    44066.66	    36922.39	    41633.93	    26738.43	    34057.64	    24615.97	    22028.01	    23491.17	    28659.57	    26357.11	    26041.15	    18840.74	    34074.99	    16992.76	    22878.35	    25922.98	    15286.01	    22923.74	    20963.24	    26552.08	    18446.65	    18956.84	    17564.01	    18462.07	    32309.51	    23478.68	    13231.74	    23629.81	    19456.46	    17638.86	    29017.97	    33063.72	    44900.87	    38139.05	    19798.91	    46062.48	    24710.17	    31305.35	    48138.82	    36020.84	    24861.80	    38540.19	    29486.57	    45611.48	    68501.11	    28767.07	    34531.64	    60678.15	    50004.64	    36363.17	    55456.26	    68269.83	    42684.33	    51121.82	    57105.85	    50481.02	    48937.01	    30769.42	    31115.65	    27968.47	    40557.66	    51014.24	    34011.34	    31143.77	    31037.97	    30708.90	    47884.21	    33531.66	    27246.17	    22209.64	    15467.34	    18043.51	    20727.05	    23382.05	    25607.17	    15924.51	    18627.28	    19083.59	    20463.75	    21690.57	    17079.51	
      4.1888	      358.64	     1153.79	    10366.40	    10180.79	     8969.12	    11567.96	    13863.40	    11930.73	    28161.09	    12925.35	    13917.15	    24083.04	    15116.89	    28403.87	    24522.72	    32500.09	    28145.35	    31949.81	    21551.53	    21503.66	    16989.00	    19076.40	    21458.49	    24788.01	    21470.02	    27189.02	    27082.24	    41507.03	    50671.72	    25890.03	    27785.35	    30559.12	    27583.65	    31066.15	    92252.28	    89669.07	    62808.40	    49396.07	    66858.05	    68533.11	    79556.61	    49634.37	    58715.32	    44482.90	    49758.60	    63556.78	    40644.43	    49597.39	    42178.87	    40840.61	    30236.74	    44217.58	    41856.21	    40396.15	    34079.26	    40994.22	    52748.33	    28072.17	    38990.97	    57748.72	    53715.67	    30168.21	    36206.54	    49280.09	    59059.17	    29450.61	    37482.14	    49403.26	    34378.80	    36582.38	    34187.49	    39114.80	    24359.68	    29112.92	    22293.89	    18758.14	    19155.67	    26944.49	    21629.42	    23755.74	    16266.01	    27637.21	    15635.99	    19774.20	    22504.07	    12064.74	    21372.40	    17638.47	    22016.45	    17395.77	    16902.05	    15112.93	    16913.64	    28734.92	    18878.31	    12313.87	    20693.30	    17193.24	    14764.62	    25170.59	    30821.17	    35098.14	    31296.45	    17440.82	    37707.48	    20591.65	    26344.08	    44049.79	    29897.11	    22162.57	    31564.49	    25639.28	    38299.47	    58143.72	    25939.69	    27096.19	    50359.41	    46548.34	    31012.47	    48257.06	    63282.34	    38937.36	    45584.66	    47454.26	    44286.90	    45179.55	    23557.03	    27422.30	    23695.58	    38121.87	    43578.98	    26929.31	    24628.42	    26471.98	    27178.90	    43736.04	    26951.41	    25297.64	    19766.87	    14291.50	    16209.51	    18938.71	    21497.77	    23369.42	    15005.28	    15920.50	    17618.09	    18328.60	    18553.87	    15512.24	
      4.1930	      291.76	      733.86	     9030.07	     9055.90	     7684.82	    12643.98	    15999.79	    13404.10	    17709.12	    13837.88	    16547.79	    15471.87	    15970.40	    22916.98	    14787.73	    26201.89	    21170.71	    21044.57	    21141.05	    23107.53	    17256.27	    21859.99	    20864.13	    21193.89	    24780.07	    30683.23	    27056.89	    25208.08	    33809.68	    27835.89	    27384.20	    27221.28	    27093.66	    34269.81	    50245.78	    51850.39	    50530.79	    48385.26	    47352.45	    43211.44	    45146.84	    40604.79	    37040.12	    40086.64	    35176.23	    54538.50	    34701.90	    36497.13	    36441.25	    38596.85	    29808.42	    37126.90	    31678.95	    44028.64	    29354.23	    34724.27	    36891.31	    30991.50	    33405.16	    36005.98	    30168.21	    63456.73	    32323.56	    27510.15	    32431.04	    28098.17	    23515.26	    28936.15	    21796.44	    26151.03	    19517.90	    21338.04	    17470.29	    21141.57	    14271.55	    14985.74	    14778.36	    12527.50	    15857.90	    12412.58	    11132.32	    16538.30	     9864.80	    13108.89	    13267.77	    11606.91	    10848.26	    13041.79	    14063.65	    10324.02	    12022.37	    11829.87	    11129.65	    15244.73	    14134.39	    10538.20	    13902.85	    13749.42	    14374.25	    17730.70	    16194.70	    24658.62	    21316.49	    16344.56	    25176.67	    19991.69	    24331.35	    23247.30	    25465.07	    21083.92	    25643.20	    23014.72	    28401.31	    36472.62	    23278.42	    28096.80	    36317.34	    26738.20	    26544.17	    30523.88	    32702.88	    26077.53	    29746.13	    33703.70	    27218.88	    24448.81	    23661.57	    21426.65	    21061.22	    20285.31	    26666.87	    24953.47	    22704.61	    20385.69	    17793.02	    23979.75	    21386.03	    16403.30	    16150.78	    14554.74	    15249.48	    16078.13	    16681.21	    17411.03	    14866.42	    16147.54	    15059.63	    14870.79	    15910.79	    13650.91	
      4.1980	      365.17	      850.22	    10908.04	     8974.81	     8973.94	    16314.84	    21320.56	    15546.71	    20745.54	    14577.71	    17795.96	    19045.99	    17028.79	    30551.62	    16375.60	    36651.62	    25045.82	    26347.13	    25507.00	    29332.30	    16803.58	    27155.77	    25618.29	    24216.57	    27187.09	    32947.23	    30767.09	    29395.15	    45540.53	    29123.20	    30601.74	    29904.04	    27785.70	    39332.39	    60345.74	    62693.51	    57292.99	    56081.33	    55916.87	    50236.48	    56006.35	    44537.15	    40147.33	    48305.38	    40053.74	    77764.67	    37146.75	    41832.24	    40252.93	    49070.42	    32115.81	    42381.49	    34375.75	    45626.13	    31295.09	    39635.77	    44133.11	    34732.08	    35225.31	    46570.68	    36206.54	    32323.56	    76462.92	    32618.88	    39980.74	    33080.51	    27860.98	    36350.71	    24955.76	    31909.82	    22522.22	    23849.61	    19061.54	    24221.67	    16849.55	    17649.51	    17846.64	    15398.97	    20058.35	    15045.11	    13652.34	    22617.50	    11466.90	    15126.96	    16281.24	    13202.74	    13164.50	    15328.76	    18190.52	    11198.26	    13277.77	    13804.87	    12818.85	    18644.72	    17586.01	    11178.86	    16285.76	    14847.20	    16394.08	    20952.13	    19190.03	    33886.46	    27225.43	    18136.68	    33008.93	    21946.82	    26037.80	    28723.23	    29687.17	    23251.98	    31845.47	    26139.37	    32996.04	    45429.67	    25292.63	    33264.52	    45127.42	    30992.43	    29742.91	    37175.98	    38512.20	    29953.73	    34965.53	    42734.84	    33331.21	    29011.73	    29845.73	    23810.73	    23673.04	    23554.94	    33526.01	    29688.18	    27664.25	    23923.06	    21534.57	    27878.61	    27003.34	    18619.46	    18171.91	    15049.27	    16518.88	    17494.73	    18445.92	    19669.06	    15051.48	    18278.84	    16217.79	    16884.56	    18164.77	    14316.22	
      4.1989	      329.06	     1065.70	     9489.58	     9524.81	     8139.40	    10376.59	    12346.42	    10811.30	    26250.93	    11806.32	    12714.21	    22244.55	    13852.25	    25820.55	    22789.59	    29390.26	    25877.81	    29482.18	    19529.60	    19215.84	    15606.58	    16921.19	    19236.40	    22634.06	    19462.25	    24985.86	    24577.50	    38428.80	    46297.66	    23585.42	    25162.05	    27778.43	    25074.90	    27914.68	    85904.38	    82981.20	    57509.86	    44481.04	    61416.06	    63296.95	    73691.07	    45503.20	    54500.92	    40252.75	    45769.09	    56913.40	    37166.45	    45616.88	    38602.52	    36615.75	    27243.07	    40454.30	    38530.30	    37425.93	    31048.13	    37491.88	    48502.02	    25195.78	    36044.14	    53172.77	    49280.09	    27510.15	    32618.88	    46199.66	    54831.57	    26671.70	    34592.79	    45726.54	    31751.39	    33727.29	    31792.39	    36579.23	    22493.67	    26950.60	    20555.50	    17129.01	    17629.53	    25148.44	    19802.61	    22139.45	    14943.36	    25524.78	    14433.97	    18384.20	    20921.11	    11004.77	    19886.50	    16283.49	    20313.44	    16212.06	    15671.99	    13836.27	    15598.40	    26815.39	    17332.75	    11230.79	    19135.84	    15861.86	    13322.50	    23209.79	    28710.59	    32051.60	    28788.50	    15758.70	    34624.89	    18748.53	    24253.66	    40900.10	    27303.73	    19981.58	    28643.89	    23212.92	    35410.56	    53869.24	    23568.35	    24337.00	    46214.92	    43217.52	    28363.23	    44654.90	    59089.36	    35898.69	    42114.53	    43479.33	    40948.83	    42053.51	    20984.08	    25242.01	    21646.61	    35525.55	    40318.19	    24508.71	    22270.64	    24277.62	    25008.14	    40891.90	    24555.88	    23357.08	    18034.99	    12907.80	    14669.14	    17256.60	    19668.82	    21404.06	    13601.98	    14264.08	    16046.39	    16689.44	    16917.47	    14203.88	
      4.2010	      418.55	     1266.26	    11927.65	    11462.57	     9584.00	    13470.90	    16301.36	    13456.01	    32390.76	    14032.86	    15796.55	    27321.81	    16704.29	    32837.73	    27015.03	    37746.53	    31380.52	    36484.53	    24190.90	    24154.23	    17766.22	    20832.68	    23105.83	    26888.79	    23405.05	    30644.64	    29537.38	    45861.01	    57483.22	    27372.15	    29668.16	    31918.20	    28033.65	    33372.76	   104425.25	    99699.81	    67989.40	    52223.57	    73397.84	    75146.02	    89642.81	    53364.31	    64098.78	    48471.60	    54034.77	    73108.86	    42887.89	    54298.31	    45574.37	    44805.16	    30360.93	    48372.74	    45022.38	    46336.76	    35059.27	    44781.48	    58493.66	    29315.35	    42991.48	    65562.27	    59059.17	    32431.04	    39980.74	    54831.57	   102399.26	    32049.82	    41335.13	    56155.33	    37480.15	    41702.12	    38168.87	    44008.95	    26561.38	    32929.65	    24510.73	    20481.16	    21824.68	    30449.46	    24396.73	    26978.34	    18089.68	    32408.23	    17117.13	    22600.61	    25860.67	    13462.33	    23977.66	    19967.26	    25359.80	    19295.51	    18803.38	    16529.75	    18458.69	    33106.05	    21631.50	    12709.98	    23203.41	    18821.94	    15536.45	    28078.96	    34592.08	    40570.48	    35862.85	    17971.44	    43164.86	    22171.35	    29041.95	    49528.23	    32908.98	    22536.80	    34685.14	    26855.39	    43535.88	    66821.29	    26851.95	    29084.03	    56826.53	    51629.87	    33738.62	    54587.49	    71655.95	    42501.23	    50655.42	    53386.37	    49917.75	    50772.09	    25304.74	    29972.11	    25693.66	    42623.37	    49866.37	    29936.36	    27051.90	    29241.36	    30046.80	    49823.95	    30232.27	    27524.89	    20997.77	    14189.35	    16577.06	    19708.79	    22701.68	    24920.73	    14922.53	    16217.36	    18205.92	    19332.26	    20006.95	    16313.85	
      4.2040	      293.77	      706.55	     8928.21	     8229.47	     7494.49	    13070.58	    16891.31	    13132.41	    17167.76	    12865.03	    15531.75	    15334.05	    14967.21	    23913.09	    13875.58	    28117.66	    20753.40	    21102.58	    21036.62	    23655.03	    15472.55	    22111.46	    20936.02	    20470.98	    23612.24	    29121.35	    26104.22	    24324.57	    35271.32	    25931.51	    26096.60	    25782.82	    24898.03	    33266.96	    49031.82	    50852.04	    48505.63	    47134.86	    46225.20	    41692.14	    44811.63	    38271.58	    34449.36	    39772.06	    33659.57	    59149.53	    32333.56	    35145.78	    34541.83	    39412.96	    28052.64	    35750.19	    29660.24	    40802.23	    27409.04	    33477.63	    36214.60	    29789.39	    30983.39	    36678.70	    29450.61	    28098.17	    33080.51	    26671.70	    32049.82	    61663.99	    22872.19	    28906.99	    20862.31	    25957.93	    18647.47	    20062.72	    16325.44	    20292.47	    13867.21	    14645.53	    14650.74	    12276.77	    16079.51	    12125.56	    11076.84	    17353.12	     9509.10	    12571.75	    13112.02	    11142.82	    10596.94	    12713.17	    14344.52	     9551.68	    11351.96	    11515.39	    10703.60	    14931.70	    14136.20	     9802.28	    13471.52	    12864.37	    13904.97	    17347.56	    15668.16	    26119.36	    21598.64	    15577.32	    25899.84	    18918.65	    22797.80	    22968.45	    24806.94	    20050.46	    25752.66	    22166.29	    27470.46	    36454.96	    21950.09	    27762.16	    36384.12	    25647.08	    25270.11	    30187.68	    31447.17	    25058.24	    28872.81	    34198.30	    26889.57	    23689.68	    24129.12	    20351.82	    20208.08	    19426.34	    26686.72	    24721.02	    22699.69	    19869.69	    17531.15	    23065.29	    21711.85	    15644.88	    15443.28	    13449.62	    14363.51	    15146.58	    15794.92	    16644.17	    13576.60	    15578.43	    14115.07	    14288.96	    15352.79	    12636.40	
      4.2077	      270.52	      829.10	     7989.21	     7496.91	     6874.23	     9279.59	    11140.29	     9586.51	    19907.13	    10443.11	    11620.66	    17395.83	    12019.24	    21349.13	    17449.40	    24329.25	    20682.48	    23046.26	    16906.68	    17330.86	    13465.85	    15842.25	    16991.72	    18816.40	    17483.20	    21180.01	    21486.93	    29505.54	    36860.36	    20596.22	    22313.92	    23615.29	    21771.05	    25439.32	    64161.49	    63358.72	    47183.39	    39195.40	    48949.47	    49088.03	    56070.65	    37680.38	    42135.61	    34462.69	    36589.01	    48712.74	    31282.25	    36501.32	    32305.01	    32100.35	    24010.21	    33632.36	    31163.01	    31836.72	    26069.33	    31134.19	    38558.76	    22891.52	    29493.63	    41344.53	    37482.14	    23515.26	    27860.98	    34592.79	    41335.13	    22872.19	    30715.54	    35086.31	    24692.95	    26709.10	    24128.52	    27191.65	    18070.65	    21398.82	    16077.64	    14129.27	    14106.01	    18387.58	    15856.61	    16496.03	    11806.14	    19526.90	    11232.53	    14316.92	    15883.89	     9596.21	    14797.08	    12946.06	    15760.39	    12422.74	    12296.49	    11278.83	    12213.15	    20069.94	    14093.09	     9438.89	    15001.30	    12892.19	    11647.60	    18236.43	    21358.75	    25496.58	    22818.24	    13682.64	    27286.88	    16304.33	    20204.59	    30669.60	    22760.39	    17449.59	    23965.32	    19878.33	    28264.91	    41369.18	    20054.02	    21584.83	    37016.81	    32825.50	    23900.76	    34378.97	    43863.26	    28202.98	    32851.57	    34557.53	    31687.47	    31472.25	    18746.02	    20400.83	    18094.11	    26484.49	    31167.05	    20542.30	    19057.53	    19729.73	    19665.76	    30207.02	    20106.57	    18241.65	    14974.77	    11399.60	    12727.02	    14461.34	    16101.24	    17342.97	    11926.31	    12740.43	    13492.00	    13862.82	    14148.05	    11913.09	
      4.2080	      384.06	     1069.62	    11087.96	     9709.22	     8503.11	    12996.46	    15749.12	    12670.03	    27548.14	    13103.00	    15556.17	    23773.77	    15389.53	    29982.14	    22603.40	    34463.77	    27197.83	    31759.22	    22444.80	    23119.91	    15831.46	    20377.84	    21367.42	    23670.31	    21945.98	    27348.75	    27305.29	    38458.19	    50583.45	    24563.23	    27688.59	    28064.26	    24638.86	    31700.00	    87111.97	    83717.88	    59268.84	    47744.78	    63118.12	    63184.14	    75859.04	    46915.02	    53717.69	    44011.75	    46393.19	    68297.14	    37845.26	    46702.38	    40450.75	    41615.32	    26868.08	    43025.90	    38762.17	    42606.53	    30134.10	    39658.56	    50593.54	    27252.33	    37794.97	    56652.83	    49403.26	    28936.15	    36350.71	    45726.54	    56155.33	    28906.99	    35086.31	    77319.24	    31492.99	    36541.05	    32051.77	    36429.19	    23093.22	    28863.17	    20844.61	    18074.91	    19183.96	    25024.81	    21361.87	    22592.22	    15566.53	    28200.05	    14441.93	    19694.51	    22113.04	    12700.44	    19880.56	    17458.97	    22050.08	    16322.81	    16081.57	    14426.28	    15591.54	    28181.39	    19545.46	    10993.38	    20019.58	    16435.19	    14039.48	    24019.44	    28618.98	    35883.11	    31694.88	    15972.65	    37843.97	    20344.44	    25823.09	    41363.48	    29390.04	    19947.90	    31134.97	    23806.08	    38429.73	    57509.47	    23467.44	    26766.95	    50000.12	    43108.04	    30419.59	    46527.81	    59712.72	    35997.92	    43222.46	    46379.73	    42854.24	    42257.04	    23495.64	    25953.74	    22683.37	    35236.63	    43242.67	    26698.22	    24556.30	    25675.45	    25744.67	    41244.29	    26841.04	    23176.51	    18304.77	    12468.32	    14656.08	    17065.67	    19472.46	    21324.37	    13086.81	    14642.47	    15748.39	    16761.49	    17675.33	    14239.36	
      4.2092	      235.76	      764.51	     7007.84	     6995.55	     6331.31	     7987.15	     9520.14	     8554.05	    17960.83	     9551.96	    10276.96	    15595.49	    10958.30	    18605.18	    16147.79	    21057.30	    18828.18	    20589.05	    15056.88	    15215.53	    12734.01	    14020.16	    15365.16	    17317.46	    15937.73	    19447.11	    19499.09	    27172.74	    32700.05	    19299.36	    20356.44	    22123.56	    20756.12	    23054.90	    58420.67	    57987.80	    43556.41	    36023.39	    44888.65	    45335.93	    50800.25	    34864.26	    39193.31	    31219.08	    33791.00	    41929.19	    29183.15	    33611.29	    29772.91	    28654.56	    22835.94	    30725.22	    28999.73	    28753.48	    24762.33	    28512.15	    35105.55	    21164.68	    27169.58	    37000.23	    34378.80	    21796.44	    24955.76	    31751.39	    37480.15	    20862.31	    24692.95	    31492.99	    23296.60	    23910.41	    22104.88	    24996.88	    16642.75	    19315.55	    14761.29	    12902.87	    12652.38	    16781.65	    14228.51	    14957.82	    10733.13	    17100.25	    10366.82	    12857.25	    14238.91	     8554.49	    13526.06	    11676.51	    13991.65	    11429.26	    11298.91	    10337.78	    11298.24	    17968.39	    12433.70	     8938.65	    13619.30	    11886.79	    10781.06	    16654.66	    19577.25	    22376.25	    20219.01	    12838.81	    24204.41	    14936.20	    18569.15	    27922.66	    20687.55	    16481.14	    21610.15	    18507.97	    25382.17	    37000.17	    18902.85	    19685.63	    33182.37	    30210.47	    21815.57	    31121.17	    39953.04	    26077.91	    30026.27	    31106.42	    28616.28	    28780.54	    16913.22	    18826.52	    16682.49	    24352.11	    27809.59	    18630.96	    17207.43	    17960.45	    17947.13	    27577.40	    18024.46	    16923.21	    13929.27	    10952.64	    12016.45	    13625.29	    15089.27	    16170.48	    11466.56	    11945.19	    12757.18	    12938.88	    13034.25	    11199.14	
      4.2130	      328.26	      816.49	     9576.85	     8758.61	     7175.16	    12515.00	    15762.06	    12267.14	    21727.74	    12019.24	    14866.51	    18507.39	    14301.76	    25723.67	    16902.30	    29868.83	    22483.16	    25196.44	    20426.90	    21823.88	    14132.76	    19363.74	    19051.68	    20203.40	    21187.60	    27378.35	    24585.83	    29085.71	    40250.45	    23002.13	    24199.31	    23791.25	    21579.32	    29497.36	    64771.64	    62518.07	    49148.25	    42293.81	    50285.56	    48177.77	    56771.58	    38618.10	    40516.27	    38213.62	    36443.33	    59885.39	    31283.24	    37691.78	    34233.55	    36950.38	    23491.35	    36261.52	    31033.62	    40871.38	    25079.32	    33667.12	    40278.68	    25389.83	    32285.13	    44066.66	    36582.38	    26151.03	    31909.82	    33727.29	    41702.12	    25957.93	    26709.10	    36541.05	    23910.41	    55367.77	    23751.52	    26862.75	    18054.28	    23387.27	    15947.48	    14968.79	    16182.81	    17664.53	    17618.56	    16536.53	    12383.20	    22187.25	    10969.88	    15498.17	    16975.90	    11142.56	    14303.86	    14358.08	    17466.80	    12068.47	    12911.38	    11917.65	    12030.66	    20820.36	    16032.32	     9083.60	    15755.81	    13578.54	    12438.27	    19414.50	    20873.15	    29645.13	    25382.75	    13758.41	    30303.07	    17890.15	    22836.31	    30223.92	    25068.16	    17241.11	    26010.72	    20298.78	    31462.01	    45226.34	    19923.33	    24712.31	    40653.27	    31979.95	    25468.37	    36395.54	    43386.86	    27956.89	    33588.39	    37824.87	    32825.21	    31113.31	    21376.66	    21381.93	    19691.89	    25684.76	    33360.52	    24110.54	    21743.32	    21099.33	    19966.69	    31007.37	    22706.79	    17709.96	    15084.46	    11048.53	    12593.27	    14164.17	    15663.51	    16990.57	    11366.59	    13067.00	    13045.19	    13761.92	    15009.46	    12018.73	
      4.2171	      236.73	      743.21	     6915.02	     6781.59	     5695.12	     7351.14	     8520.61	     7773.56	    18481.95	     8759.20	     9787.05	    15707.87	    10155.95	    18051.72	    16026.81	    20170.46	    18057.62	    20684.55	    13898.11	    13547.80	    11434.86	    12081.46	    13454.01	    15890.63	    14135.25	    17667.50	    17712.69	    26726.64	    31984.55	    16869.09	    18376.24	    19554.10	    17831.01	    20192.34	    59786.81	    57555.44	    40411.11	    31411.03	    42790.37	    43966.43	    51290.43	    32462.02	    38405.20	    28296.72	    32149.23	    39049.00	    26626.84	    31931.67	    27565.34	    25542.67	    19087.30	    28765.38	    27298.19	    27772.22	    21702.78	    26525.81	    33922.80	    17957.63	    26006.21	    36922.39	    34187.49	    19517.90	    22522.22	    31792.39	    38168.87	    18647.47	    24128.52	    32051.77	    22104.88	    23751.52	    25413.91	    25681.58	    16142.25	    19288.31	    14339.56	    12037.80	    12373.78	    17421.39	    13708.20	    15486.84	    10356.09	    17723.04	    10052.82	    13198.74	    14714.20	     8152.49	    13807.36	    11521.43	    14170.81	    11578.61	    11092.08	     9684.42	    10853.28	    18993.31	    12415.33	     7911.27	    13512.47	    11356.63	     9370.89	    16134.73	    19945.24	    21985.88	    20281.03	    11063.93	    24077.00	    13621.48	    17458.61	    28364.44	    19329.20	    13960.39	    20035.81	    16248.45	    25361.16	    37708.45	    16534.88	    17027.76	    32395.72	    30149.22	    20474.57	    31092.62	    41448.94	    25013.08	    29480.16	    29979.77	    28723.22	    29285.33	    14457.84	    17824.00	    15249.75	    24740.37	    28401.63	    17022.58	    15551.79	    17107.92	    17407.86	    28485.45	    17015.24	    16288.63	    12649.92	     9086.58	    10330.65	    12088.41	    13750.31	    14914.96	     9663.35	     9948.05	    11252.26	    11616.47	    11901.45	    10115.61	
      4.2180	      261.06	      840.67	     7480.44	     8188.46	     6074.67	     7730.74	     9005.93	     8391.54	    21696.46	     9326.78	    10276.41	    17677.39	    11119.12	    19645.36	    18377.84	    21883.79	    20378.17	    23420.34	    14872.08	    13908.97	    12452.54	    11848.09	    13799.56	    17415.96	    15065.59	    20593.00	    18748.80	    30558.45	    35244.80	    18359.55	    18875.69	    20871.73	    18952.29	    20566.99	    69793.58	    65719.26	    44479.52	    32473.02	    47754.11	    49883.39	    58672.73	    35365.26	    43796.51	    29955.98	    35688.01	    40660.29	    28572.71	    35753.57	    29984.52	    26301.78	    19736.12	    31369.49	    30259.27	    31752.44	    23405.82	    29052.93	    37904.42	    18365.48	    29290.75	    41633.93	    39114.80	    21338.04	    23849.61	    36579.23	    44008.95	    20062.72	    27191.65	    36429.19	    24996.88	    26862.75	    25681.58	    52662.98	    17852.19	    21810.91	    16106.52	    13105.80	    14036.37	    20429.06	    15319.64	    18009.71	    11624.59	    20330.38	    11345.25	    15058.23	    17020.38	     8574.52	    16006.02	    13058.85	    16124.19	    13220.96	    12707.41	    10692.48	    12244.26	    22006.19	    13624.70	     8504.72	    15298.05	    12680.63	     9802.78	    18400.72	    23267.01	    24572.25	    22641.99	    11557.18	    26992.22	    14411.16	    19539.48	    32724.87	    21073.23	    14495.29	    21384.39	    17155.46	    28592.06	    43418.54	    17655.22	    17762.72	    36046.31	    34657.64	    21962.95	    35718.77	    48373.31	    28182.22	    33405.35	    33636.12	    32537.72	    34042.59	    14667.31	    19951.98	    16759.06	    28834.69	    32205.05	    18873.79	    16602.05	    18906.92	    19484.32	    33834.38	    18718.21	    18389.02	    13698.02	     9475.78	    10822.22	    13026.94	    15027.65	    16402.34	    10115.53	    10135.45	    12080.43	    12539.15	    12921.28	    11017.03	
      4.2187	      192.59	      558.49	     5975.88	     5270.00	     4938.86	     6610.80	     7460.39	     7193.83	    13062.38	     8559.32	    10053.84	    11808.44	     9466.49	    14293.61	    11882.68	    15488.30	    13961.55	    15299.92	    12323.57	    12565.12	    10927.15	    12159.23	    12356.66	    13402.63	    13750.90	    15090.03	    16470.94	    19484.01	    23820.65	    15854.82	    17875.36	    17512.91	    16905.11	    20074.49	    40944.93	    41167.45	    33543.62	    29408.57	    33269.45	    32678.18	    36304.30	    27984.90	    29198.28	    24852.97	    25633.90	    31812.44	    23868.45	    25212.93	    24056.24	    22855.30	    18300.28	    24538.58	    22565.76	    25005.45	    19142.39	    22463.92	    26226.73	    17834.08	    22023.96	    26738.43	    24359.68	    17470.29	    19061.54	    22493.67	    26561.38	    16325.44	    18070.65	    23093.22	    16642.75	    18054.28	    16142.25	    17852.19	    13817.95	    15193.46	    10849.37	    10005.29	     9510.01	    11442.84	    10396.57	    10637.00	     7800.34	    12146.69	     7554.31	    10077.69	    10399.60	     7679.27	     9430.13	     8925.51	    10184.15	     8775.81	     8556.07	     7861.60	     8241.46	    13268.32	    10015.65	     7039.26	    10300.46	     9475.14	     8677.21	    12087.75	    13634.67	    15903.79	    15375.87	    10260.50	    17719.92	    12799.24	    15108.35	    19529.20	    16378.20	    13082.68	    16804.86	    14573.49	    20071.49	    26896.30	    14862.32	    15771.86	    25063.39	    21668.07	    18196.29	    22364.58	    28525.61	    19130.59	    22151.36	    22375.56	    21146.16	    20273.79	    13283.68	    14488.38	    13035.30	    17105.32	    20761.37	    14077.09	    13455.66	    13861.02	    13173.62	    19107.43	    13437.64	    12397.67	    10798.79	     8840.87	     9646.95	    10580.68	    11499.33	    12149.01	     9391.58	     9578.64	     9951.93	     9864.95	    10198.84	     8987.70	
      4.2230	      257.87	      657.23	     7695.87	     7072.73	     5739.38	     9391.65	    11355.04	     9618.51	    17177.88	    10169.38	    12599.64	    14729.56	    11808.55	    19420.97	    13883.58	    21825.62	    17629.13	    19697.79	    15970.34	    16613.36	    12264.12	    15109.91	    14871.58	    16139.20	    17182.54	    21271.86	    19959.12	    23267.70	    30587.91	    18894.14	    20306.07	    19551.97	    18268.18	    23947.05	    51237.19	    49562.37	    39632.43	    34021.51	    39943.19	    38567.62	    44780.43	    32050.16	    33566.14	    30135.28	    29662.47	    43672.51	    26403.30	    30212.53	    28161.67	    28402.52	    19479.46	    29386.66	    25737.93	    33567.83	    20773.69	    27096.27	    31952.97	    20628.77	    26780.70	    34057.64	    29112.92	    21141.57	    24221.67	    26950.60	    32929.65	    20292.47	    21398.82	    28863.17	    19315.55	    23387.27	    19288.31	    21810.91	    15193.46	    39054.47	    12791.20	    11956.95	    12574.17	    14003.44	    13480.67	    13188.79	     9659.28	    16750.53	     8829.56	    12637.51	    13406.23	     9279.93	    11391.47	    11403.29	    13447.77	    10148.30	    10486.67	     9483.63	     9664.95	    16734.08	    12756.22	     7604.51	    12662.19	    11241.54	    10012.15	    15215.86	    16631.18	    21931.23	    19824.39	    11279.61	    23198.32	    14906.97	    18706.22	    23871.63	    20032.96	    14142.84	    20387.44	    16429.19	    25385.41	    35239.03	    16401.76	    19310.30	    31775.99	    25771.83	    21154.67	    28472.50	    34967.90	    22478.10	    26854.13	    28876.83	    26082.37	    24810.81	    16278.75	    17350.44	    15785.76	    20633.13	    26344.34	    18493.49	    16859.43	    16863.06	    15824.63	    24520.09	    17356.04	    14353.73	    12274.43	     9307.51	    10449.73	    11665.58	    12832.07	    13776.60	     9755.84	    10557.97	    10818.28	    11118.50	    12066.32	    10074.91	
      4.2263	      161.98	      495.39	     4804.54	     4492.21	     4162.28	     5623.86	     6757.86	     5823.73	    11807.62	     6356.78	     7075.83	    10366.23	     7293.01	    12802.57	    10398.31	    14587.00	    12394.17	    13728.49	    10233.07	    10540.15	     8198.52	     9693.72	    10338.36	    11362.62	    10665.55	    12822.16	    13050.21	    17586.18	    22015.13	    12554.82	    13586.87	    14340.06	    13287.64	    15542.33	    38001.35	    37700.62	    28441.70	    23877.27	    29347.96	    29319.78	    33303.36	    22747.83	    25167.59	    20872.55	    21963.32	    29344.79	    18949.34	    21907.05	    19525.17	    19481.87	    14687.31	    20287.81	    18755.70	    19229.91	    15826.79	    18784.04	    23086.97	    14016.53	    17756.23	    24615.97	    22293.89	    14271.55	    16849.55	    20555.50	    24510.73	    13867.21	    16077.64	    20844.61	    14761.29	    15947.48	    14339.56	    16106.52	    10849.37	    12791.20	     9724.12	     8513.99	     8439.75	    10852.54	     9491.59	     9760.79	     7061.75	    11564.27	     6712.18	     8523.65	     9416.51	     5811.65	     8762.86	     7741.04	     9370.63	     7397.47	     7352.12	     6786.86	     7308.20	    11864.04	     8435.49	     5728.83	     8956.20	     7755.47	     7094.22	    10902.79	    12651.99	    15210.19	    13612.08	     8338.13	    16267.36	     9904.41	    12197.02	    18179.95	    13728.18	    10652.00	    14454.84	    12077.15	    16900.18	    24570.86	    12189.16	    13152.14	    22151.22	    19525.21	    14443.40	    20459.12	    25947.77	    16884.16	    19614.63	    20668.39	    18867.17	    18657.12	    11425.30	    12266.29	    10938.31	    15699.61	    18526.56	    12402.95	    11537.58	    11855.50	    11758.18	    17860.64	    12079.80	    10914.41	     9052.76	     6983.62	     7759.84	     8768.38	     9720.47	    10446.83	     7297.86	     7796.46	     8188.24	     8385.34	     8552.83	     7220.11	
      4.2280	      163.54	      435.14	     4971.69	     4372.96	     4187.89	     6523.22	     8082.39	     6632.51	    10319.14	     6949.93	     8209.34	     9336.66	     7924.56	    13016.38	     8848.17	    14968.40	    11760.15	    12508.32	    11077.43	    12052.03	     8551.35	    11355.92	    11167.94	    11343.58	    12114.71	    14218.79	    14045.97	    15133.08	    20539.11	    13582.71	    14534.00	    14452.98	    13748.12	    17531.29	    31356.69	    32047.09	    27599.50	    25499.95	    27144.15	    25629.70	    28297.90	    22168.95	    21743.31	    21693.96	    20181.96	    31233.73	    18729.83	    20459.27	    19513.90	    20986.53	    15375.90	    20177.34	    17574.53	    21058.02	    15556.36	    18716.53	    21336.45	    15646.92	    17477.94	    22028.01	    18758.14	    14985.74	    17649.51	    17129.01	    20481.16	    14645.53	    14129.27	    18074.91	    12902.87	    14968.79	    12037.80	    13105.80	    10005.29	    11956.95	     8513.99	    22503.27	     8154.48	     8421.54	     9057.04	     7961.98	     6483.39	    10292.88	     5880.05	     7683.54	     8122.94	     6204.83	     7049.85	     7309.27	     8475.93	     6270.70	     6710.28	     6549.07	     6498.10	     9820.24	     8194.57	     5623.69	     8107.67	     7447.77	     7510.18	    10024.96	    10249.46	    14543.37	    12692.57	     8613.45	    15068.78	    10451.01	    12442.78	    14929.76	    13798.69	    11043.73	    14457.89	    12310.14	    16006.04	    21818.06	    12274.17	    14452.31	    20981.43	    16400.99	    14496.41	    18095.64	    20940.17	    15123.74	    17495.76	    19427.28	    16598.06	    15330.70	    12580.44	    11693.17	    11064.15	    12740.99	    16402.39	    12928.67	    12124.37	    11401.81	    10578.77	    14607.01	    11952.78	     9618.46	     8831.85	     7337.38	     7982.88	     8618.19	     9219.49	     9776.49	     7555.70	     8370.85	     8054.64	     8158.67	     8557.94	     7167.23	
      4.2330	      179.31	      432.57	     5220.87	     5016.92	     3941.52	     7178.08	     9237.66	     7057.94	    11688.74	     6694.38	     8298.09	     9797.38	     8070.26	    14194.48	     8853.35	    16643.18	    12338.15	    13508.60	    11487.53	    12421.95	     7860.64	    10961.36	    10644.82	    11183.62	    12139.36	    16213.83	    13706.01	    15385.87	    21633.10	    13155.67	    13198.38	    13093.06	    12016.33	    16574.61	    34031.32	    32859.06	    26874.47	    23542.70	    27124.69	    25579.47	    29784.17	    20881.58	    21290.82	    21158.35	    19455.06	    33346.21	    16892.37	    20436.93	    18730.18	    20611.23	    13094.04	    19823.82	    16669.52	    23381.50	    13776.84	    18520.74	    21664.64	    14376.99	    17759.28	    23491.17	    19155.67	    14778.36	    17846.64	    17629.53	    21824.68	    14650.74	    14106.01	    19183.96	    12652.38	    16182.81	    12373.78	    14036.37	     9510.01	    12574.17	     8439.75	     8154.48	    22204.43	     9062.91	     9656.09	     8583.92	     6688.38	    11895.46	     5798.98	     8209.93	     8983.56	     6065.28	     7390.07	     7813.19	     9380.48	     6223.71	     6975.64	     6513.29	     6414.70	    10766.76	     8605.76	     4952.03	     8408.42	     7369.81	     6950.63	    10586.13	    10878.41	    16272.76	    13602.16	     7610.78	    16337.74	     9847.26	    12750.68	    15726.33	    13795.04	     9570.68	    14190.02	    11198.62	    16976.09	    24241.78	    10996.01	    14047.09	    22005.35	    16741.80	    13760.02	    19528.34	    22435.23	    14938.73	    17902.70	    20679.54	    17323.46	    16258.17	    12089.85	    11664.81	    10973.12	    13370.89	    17610.67	    13717.14	    12180.06	    11462.96	    10633.47	    16440.86	    12550.46	     9393.30	     8217.40	     6198.01	     6958.20	     7753.85	     8471.53	     9163.87	     6301.37	     7333.06	     7131.16	     7509.23	     8271.70	     6592.08	
      4.2357	      166.52	      564.46	     4633.16	     4790.88	     3846.47	     4619.87	     5401.62	     4726.32	    14395.98	     5139.31	     5336.86	    11893.31	     6201.38	    12992.95	    12278.72	    14821.36	    13243.52	    15759.40	     8999.62	     8373.94	     6902.50	     6887.41	     8569.98	    10893.59	     8197.39	    11303.08	    11028.24	    20688.71	    24390.27	    10230.24	    11081.59	    12819.23	    10982.51	    11679.64	    48005.44	    45204.47	    28228.24	    19635.82	    31579.35	    33617.00	    40525.09	    22051.98	    28926.86	    18804.17	    23381.41	    27604.58	    17507.68	    23224.39	    18413.64	    16678.75	    11707.26	    19608.84	    19239.07	    17183.78	    14463.21	    18145.71	    25131.67	    10414.11	    17644.50	    28659.57	    26944.49	    12527.50	    15398.97	    25148.44	    30449.46	    12276.77	    18387.58	    25024.81	    16781.65	    17664.53	    17421.39	    20429.06	    11442.84	    14003.44	    10852.54	     8421.54	     9062.91	    14604.62	    10220.61	    12456.93	     7808.99	    14145.31	     7644.35	     9834.01	    11555.19	     5047.99	    11178.87	     8436.37	    10992.86	     8768.31	     8170.33	     6886.89	     8173.91	    15110.85	     8885.65	     5242.45	    10101.74	     7877.52	     5914.06	    12129.87	    16084.27	    16908.82	    15216.40	     7028.50	    18414.67	     8453.19	    11548.23	    22829.92	    13212.16	     8783.95	    13948.63	    10650.94	    18319.82	    29350.96	    10806.59	    10608.86	    23906.63	    23598.28	    13529.40	    24113.09	    33303.31	    18727.17	    22307.65	    22631.26	    22094.88	    23424.39	     9176.86	    12629.90	    10293.35	    19822.30	    21915.43	    11666.53	    10396.20	    12193.99	    13153.79	    23019.37	    12301.07	    12266.76	     8681.88	     5459.89	     6516.86	     8116.07	     9627.16	    10668.10	     5835.93	     6057.34	     7494.39	     8019.03	     8080.88	     6656.27	
      4.2380	      191.93	      484.64	     5564.40	     5065.60	     4422.37	     7722.78	     9995.98	     7422.28	    12531.42	     6969.70	     8382.98	    10807.96	     8352.71	    15674.35	     9784.23	    18630.02	    13524.26	    14868.93	    12404.88	    13616.65	     8206.85	    12102.85	    11962.13	    12282.68	    12738.47	    16560.21	    14757.95	    17213.77	    24553.78	    13929.56	    14366.33	    14588.49	    13170.63	    17965.05	    37689.91	    37066.87	    29655.19	    26227.56	    30296.15	    28739.70	    33406.36	    22871.16	    23500.80	    23512.74	    21703.41	    37857.71	    18565.64	    22581.00	    20363.43	    23178.34	    14782.08	    21638.53	    18333.03	    23299.53	    15459.38	    20226.21	    24088.00	    15749.77	    18670.68	    26357.11	    21629.42	    15857.90	    20058.35	    19802.61	    24396.73	    16079.51	    15856.61	    21361.87	    14228.51	    17618.56	    13708.20	    15319.64	    10396.57	    13480.67	     9491.59	     9057.04	     9656.09	    10220.61	    26545.53	     9520.83	     7488.67	    13166.90	     6526.94	     8785.29	     9812.15	     6433.70	     8333.06	     8435.56	    10361.17	     6791.52	     7514.91	     7210.28	     7194.12	    11772.07	     9367.58	     5534.49	     9206.78	     7913.38	     7727.54	    11645.35	    12145.97	    18229.27	    15000.08	     8560.63	    18208.83	    10588.20	    13391.96	    17736.91	    15076.94	    10842.03	    15956.32	    12594.56	    18181.06	    26528.13	    12286.90	    15511.27	    24327.16	    18700.47	    14962.67	    21547.83	    24775.62	    16709.13	    19847.73	    23103.95	    19254.06	    18097.05	    13720.94	    12700.04	    11939.35	    14893.00	    19436.48	    14895.35	    13480.20	    12615.69	    11964.60	    17898.09	    13955.12	    10533.31	     9188.78	     6911.54	     7800.75	     8690.51	     9524.36	    10328.25	     6990.67	     8309.07	     8007.58	     8488.54	     9127.02	     7183.55	
      4.2410	      164.76	      505.58	     4680.57	     4579.41	     3668.61	     5005.10	     5917.67	     5071.14	    13110.62	     5431.74	     6136.53	    10939.34	     6471.67	    12663.43	    10930.63	    14375.62	    12324.92	    14535.58	     9200.35	     8914.24	     6930.27	     7584.49	     8605.56	    10393.59	     8823.63	    11682.62	    11283.37	    18389.67	    22489.19	    10397.63	    11368.92	    12228.48	    10680.35	    12465.77	    42374.09	    40010.54	    26509.00	    19609.47	    28901.06	    29971.62	    36080.28	    20932.56	    25863.07	    18450.67	    21381.75	    27369.08	    16734.66	    21396.73	    17764.90	    16731.99	    11343.86	    18860.91	    17810.35	    18227.02	    13472.83	    17408.16	    23107.09	    10857.93	    17050.35	    26041.15	    23755.74	    12412.58	    15045.11	    22139.45	    26978.34	    12125.56	    16496.03	    22592.22	    14957.82	    16536.53	    15486.84	    18009.71	    10637.00	    13188.79	     9760.79	     7961.98	     8583.92	    12456.93	     9520.83	    21832.12	     7124.91	    12937.29	     6829.09	     9155.05	    10464.21	     5249.65	     9747.83	     7928.33	    10097.79	     7883.79	     7530.21	     6448.14	     7335.85	    13554.24	     8558.31	     4909.87	     9283.69	     7464.31	     5845.42	    11103.19	    14063.38	    15776.54	    14225.77	     6788.71	    17028.71	     8555.02	    11380.09	    20037.95	    12766.20	     8454.79	    13336.96	    10204.10	    17388.43	    26798.53	    10260.34	    10789.74	    22362.48	    20856.07	    13203.33	    21821.08	    29321.87	    16873.89	    20219.78	    20867.22	    20019.54	    20610.21	     9261.78	    11813.60	     9920.60	    17345.10	    20037.57	    11406.55	    10243.14	    11473.12	    11909.45	    20313.83	    11669.51	    10974.83	     8133.77	     5311.03	     6279.23	     7592.25	     8849.92	     9744.93	     5653.04	     5985.83	     7007.43	     7450.32	     7723.43	     6348.01	
      4.2417	      129.74	      362.60	     3789.65	     3549.36	     3170.64	     4913.05	     6200.61	     4876.99	     8996.82	     4870.02	     5602.70	     7795.47	     5740.50	    10497.49	     7456.37	    12287.01	     9594.00	    10551.04	     8332.34	     8895.03	     6023.50	     7998.78	     8224.55	     8740.45	     8604.56	    10917.24	    10211.72	    12888.46	    17208.64	     9782.70	    10215.91	    10684.77	     9768.60	    12288.18	    28030.41	    27685.67	    21466.16	    18463.81	    22066.10	    21507.62	    24665.98	    16788.50	    17976.63	    16366.53	    16123.11	    24812.02	    13791.32	    16454.03	    14682.41	    15730.65	    10899.21	    15438.75	    13679.42	    15603.70	    11586.71	    14388.87	    17429.42	    10963.46	    13403.23	    18840.74	    16266.01	    11132.32	    13652.34	    14943.36	    18089.68	    11076.84	    11806.14	    15566.53	    10733.13	    12383.20	    10356.09	    11624.59	     7800.34	     9659.28	     7061.75	     6483.39	     6688.38	     7808.99	     7488.67	     7124.91	     7020.95	     9139.25	     4898.96	     6354.31	     7095.10	     4460.36	     6329.70	     5966.25	     7288.38	     5216.29	     5490.20	     5174.19	     5370.38	     8697.17	     6526.92	     4161.89	     6697.25	     5768.02	     5471.98	     8356.90	     9188.60	    12387.11	    10535.20	     6242.19	    12735.61	     7510.73	     9425.55	    13297.69	    10616.92	     7949.91	    11214.92	     9116.29	    12893.45	    18879.00	     9051.70	    10592.35	    17149.63	    14145.08	    10780.10	    15548.80	    18737.43	    12436.06	    14584.72	    16223.01	    14064.72	    13607.28	     9300.14	     9221.49	     8456.43	    11330.75	    13983.17	    10122.70	     9243.46	     9027.52	     8771.77	    13260.92	     9634.22	     7938.60	     6740.01	     5141.40	     5746.93	     6458.14	     7119.45	     7689.22	     5275.23	     5955.16	     5989.72	     6245.19	     6529.34	     5312.33	
      4.2430	      242.48	      589.48	     6768.23	     5878.48	     4739.63	     8960.32	    11563.05	     8140.15	    16581.54	     7230.08	     9145.23	    13907.04	     8978.90	    19482.37	    12173.67	    23241.71	    16178.34	    19172.92	    14017.58	    15069.05	     7932.08	    12620.37	    12651.92	    13532.32	    13080.79	    18020.72	    15791.11	    21441.01	    31107.52	    13694.23	    14826.57	    14727.38	    12115.50	    18262.96	    50335.58	    47242.81	    33060.68	    26658.70	    35841.05	    34949.35	    43780.59	    25053.47	    28403.81	    25849.56	    25190.45	    45889.99	    19324.72	    26316.37	    22204.66	    25524.99	    13326.59	    24359.85	    20499.56	    26394.66	    15169.83	    22643.41	    29125.84	    15151.57	    21171.97	    34074.99	    27637.21	    16538.30	    22617.50	    25524.78	    32408.23	    17353.12	    19526.90	    28200.05	    17100.25	    22187.25	    17723.04	    20330.38	    12146.69	    16750.53	    11564.27	    10292.88	    11895.46	    14145.31	    13166.90	    12937.29	     9139.25	    29116.72	     7916.68	    11397.32	    13172.62	     7251.85	    11156.37	    10419.69	    13622.01	     8631.38	     9110.12	     8257.70	     8578.99	    16350.14	    11776.41	     5478.63	    11488.72	     9028.22	     7784.59	    14183.39	    16141.58	    23398.60	    19283.88	     8308.29	    23423.30	    11129.48	    14868.18	    23579.85	    17097.77	    10178.94	    18283.39	    12805.90	    22643.07	    34981.86	    12134.68	    16015.04	    30050.37	    23819.80	    16600.00	    27635.79	    33656.57	    19843.22	    24535.45	    28433.94	    24776.46	    23932.35	    14364.85	    14527.45	    13007.49	    19620.81	    25661.63	    16780.86	    14933.42	    14783.36	    14631.72	    24139.52	    16628.67	    12540.53	     9832.56	     5975.90	     7414.99	     8799.04	    10186.26	    11397.06	     6071.55	     7754.34	     7961.00	     8968.62	     9942.04	     7353.26	
      4.2438	      109.30	      347.00	     3240.96	     3148.08	     2877.28	     3723.48	     4451.51	     3926.86	     8207.72	     4343.19	     4730.05	     7154.76	     4985.72	     8635.73	     7315.16	     9805.80	     8583.97	     9456.78	     6924.73	     7043.94	     5716.05	     6474.28	     7036.17	     7865.05	     7256.20	     8810.49	     8902.31	    12337.07	    15079.95	     8695.25	     9281.07	     9985.71	     9302.36	    10537.06	    26626.65	    26397.29	    19759.74	    16386.02	    20420.08	    20565.24	    23213.21	    15801.37	    17720.86	    14276.40	    15329.69	    19586.53	    13187.75	    15260.14	    13511.54	    13188.35	    10253.56	    13992.05	    13112.79	    13104.13	    11117.33	    12971.67	    16012.09	     9600.54	    12315.26	    16992.76	    15635.99	     9864.80	    11466.90	    14433.97	    17117.13	     9509.10	    11232.53	    14441.93	    10366.82	    10969.88	    10052.82	    11345.25	     7554.31	     8829.56	     6712.18	     5880.05	     5798.98	     7644.35	     6526.94	     6829.09	     4898.96	     7916.68	     4868.30	     5888.16	     6527.95	     3931.67	     6158.70	     5340.22	     6442.81	     5187.74	     5129.10	     4703.16	     5121.81	     8242.08	     5739.76	     4017.61	     6215.31	     5390.13	     4889.49	     7583.25	     8901.43	    10358.26	     9319.31	     5793.72	    11154.39	     6794.10	     8424.54	    12734.77	     9440.16	     7420.48	     9902.61	     8376.50	    11626.08	    16980.27	     8511.97	     8978.05	    15225.84	    13717.72	     9939.30	    14218.65	    18205.78	    11823.16	    13671.02	    14253.19	    13091.41	    13097.87	     7755.24	     8537.21	     7568.99	    11058.68	    12780.17	     8505.30	     7877.45	     8191.39	     8180.80	    12547.60	     8273.24	     7663.31	     6303.54	     4897.04	     5409.10	     6136.35	     6809.15	     7311.34	     5124.70	     5394.62	     5738.11	     5849.73	     5918.36	     5043.94	
      4.2460	      169.79	      438.28	     5026.11	     4536.81	     3610.57	     5816.98	     6883.68	     5932.19	    11656.04	     6384.60	     7981.32	     9937.27	     7415.45	    12582.58	     9399.34	    14011.13	    11465.46	    13207.38	    10025.96	    10198.07	     7658.12	     9160.56	     9150.29	    10223.56	    10515.69	    12995.48	    12492.20	    15637.41	    20245.34	    11523.84	    12771.25	    12186.87	    11169.09	    14681.53	    35232.97	    33560.71	    25388.79	    20930.75	    26127.63	    25692.54	    30548.81	    20625.40	    22539.54	    18931.67	    19457.35	    27648.98	    16825.24	    19677.80	    17974.65	    17628.96	    11730.78	    18860.12	    16734.76	    21289.64	    12917.72	    17305.87	    21042.31	    12437.48	    17318.67	    22878.35	    19774.20	    13108.89	    15126.96	    18384.20	    22600.61	    12571.75	    14316.92	    19694.51	    12857.25	    15498.17	    13198.74	    15058.23	    10077.69	    12637.51	     8523.65	     7683.54	     8209.93	     9834.01	     8785.29	     9155.05	     6354.31	    11397.32	     5888.16	    20674.64	     9177.69	     5968.58	     7893.85	     7523.67	     9048.79	     6956.14	     6944.46	     6105.64	     6391.36	    11687.66	     8466.86	     4764.01	     8464.18	     7313.52	     6144.30	     9990.15	    11471.99	    14397.39	    13252.19	     6922.88	    15445.51	     9396.79	    11914.37	    16435.87	    12807.90	     8591.62	    13038.58	    10193.08	    16864.93	    23825.52	    10161.44	    11734.39	    20917.97	    17526.19	    13629.43	    19110.44	    24343.82	    14832.80	    17917.20	    18867.60	    17640.96	    17060.46	     9852.72	    11236.86	     9950.03	    14215.16	    17919.46	    11542.14	    10527.39	    10957.74	    10502.07	    16881.86	    11144.94	     9523.27	     7793.12	     5570.24	     6408.96	     7307.61	     8196.10	     8868.50	     5912.91	     6329.14	     6759.49	     7018.79	     7636.86	     6356.90	
      4.2480	      178.80	      485.18	     5107.66	     4823.85	     3760.26	     6039.49	     7402.51	     5945.65	    13072.80	     5990.63	     7244.54	    10898.14	     7200.41	    13767.38	    10344.71	    15806.27	    12564.64	    14677.35	    10295.52	    10449.55	     7208.50	     8950.52	     9377.87	    10734.62	    10143.29	    13524.07	    12340.21	    17569.69	    22878.15	    11291.21	    12147.89	    12353.38	    10822.51	    14070.26	    40507.59	    38151.48	    26773.48	    20917.68	    28599.36	    28687.52	    34759.99	    21032.55	    24480.81	    19635.84	    20856.50	    30634.77	    16729.98	    21271.42	    18256.20	    18389.93	    11500.97	    19483.65	    17462.63	    20853.49	    13216.34	    18015.60	    23016.16	    11988.18	    17626.84	    25922.98	    22504.07	    13267.77	    16281.24	    20921.11	    25860.67	    13112.02	    15883.89	    22113.04	    14238.91	    16975.90	    14714.20	    17020.38	    10399.60	    13406.23	     9416.51	     8122.94	     8983.56	    11555.19	     9812.15	    10464.21	     7095.10	    13172.62	     6527.95	     9177.69	    21471.49	     5743.20	     9120.62	     8130.13	    10229.10	     7467.15	     7481.97	     6538.29	     7060.66	    13110.19	     8949.93	     4815.47	     9210.90	     7541.18	     6181.32	    11119.34	    13227.27	    16556.98	    14560.14	     6924.70	    17387.16	     9117.75	    12074.61	    18965.27	    13353.40	     8573.16	    13858.61	    10418.65	    17871.27	    26864.82	    10299.18	    11954.98	    22887.36	    19732.21	    13623.40	    21584.26	    27697.38	    16313.01	    19773.98	    21280.02	    19618.54	    19526.69	    10272.90	    11885.21	    10350.39	    16269.04	    19920.06	    12409.60	    11076.15	    11675.71	    11643.89	    19498.39	    12257.20	    10477.53	     8120.02	     5367.00	     6348.15	     7507.44	     8625.33	     9488.76	     5632.25	     6273.85	     6892.46	     7386.24	     7947.10	     6375.50	
      4.2530	      136.66	      293.04	     4301.51	     3229.79	     3105.01	     5527.03	     6580.30	     5602.55	     7283.78	     6124.16	     8011.60	     6887.78	     6793.01	    10123.72	     5989.35	    11184.73	     8397.84	     9092.41	     9054.88	     9965.44	     7039.71	     9684.26	     8713.03	     8419.68	    10296.90	    11089.07	    11647.32	     9930.64	    14547.95	    10745.08	    12397.21	    10728.75	    10430.60	    14894.42	    20214.84	    20800.73	    20206.95	    19967.89	    18947.06	    16888.23	    18861.83	    17004.56	    14898.92	    16788.12	    14348.15	    24015.77	    14533.75	    14504.67	    15201.87	    16423.56	    11367.55	    15633.47	    12870.79	    18613.00	    11010.71	    14262.04	    15198.21	    12652.60	    13863.56	    15286.01	    12064.74	    11606.91	    13202.74	    11004.77	    13462.33	    11142.82	     9596.21	    12700.44	     8554.49	    11142.56	     8152.49	     8574.52	     7679.27	     9279.93	     5811.65	     6204.83	     6065.28	     5047.99	     6433.70	     5249.65	     4460.36	     7251.85	     3931.67	     5968.58	     5743.20	    16012.33	     4406.20	     5491.87	     6050.54	     4545.27	     4866.18	     4756.60	     4356.89	     7003.82	     6633.32	     4086.37	     5906.22	     5735.14	     5762.47	     6908.96	     6414.69	    10265.52	     9564.12	     6435.86	    10820.33	     8724.64	     9946.27	     9489.63	    10650.10	     8118.48	    10900.92	     9116.68	    12576.13	    15439.34	     8972.55	    11241.93	    15494.74	    10723.76	    11776.52	    12364.93	    13782.94	    10248.27	    12169.86	    13449.28	    11712.21	     9843.13	     9584.28	     8592.82	     8322.26	     8043.65	    11948.10	     9600.40	     9271.59	     8499.63	     7284.75	     9299.00	     8718.27	     6447.06	     6424.23	     5439.44	     5963.70	     6191.38	     6480.35	     6776.60	     5692.15	     6281.27	     5790.17	     5772.68	     6405.55	     5424.27	
      4.2580	      137.65	      454.62	     3907.35	     3900.22	     3286.77	     4070.49	     4781.74	     4185.33	    11366.55	     4585.91	     4876.68	     9560.32	     5426.86	    10765.49	     9803.40	    12256.75	    10824.40	    12649.00	     7784.80	     7479.88	     6079.90	     6415.80	     7571.76	     9192.60	     7411.29	     9694.86	     9685.98	    16518.43	    19761.73	     9072.63	     9883.79	    11074.73	     9733.40	    10678.32	    37627.84	    35922.40	    23601.10	    17414.75	    25807.02	    27023.02	    32080.40	    18597.53	    23262.99	    16178.44	    19189.35	    23372.28	    14996.26	    19053.78	    15642.68	    14572.81	    10503.84	    16527.50	    15958.11	    14755.91	    12410.38	    15286.10	    20473.46	     9554.72	    14739.80	    22923.74	    21372.40	    10848.26	    13164.50	    19886.50	    23977.66	    10596.94	    14797.08	    19880.56	    13526.06	    14303.86	    13807.36	    16006.02	     9430.13	    11391.47	     8762.86	     7049.85	     7390.07	    11178.87	     8333.06	     9747.83	     6329.70	    11156.37	     6158.70	     7893.85	     9120.62	     4406.20	     8870.14	     6862.31	     8768.17	     7002.80	     6615.80	     5718.77	     6614.03	    11835.46	     7308.42	     4500.12	     8153.72	     6546.43	     5218.52	     9807.12	    12594.61	    13652.65	    12303.79	     6188.45	    14826.48	     7414.35	     9773.96	    17934.68	    11140.82	     7790.37	    11760.75	     9237.98	    14938.49	    23304.30	     9358.90	     9440.56	    19507.00	    18720.73	    11533.60	    19215.04	    26032.07	    15186.23	    17965.64	    18369.09	    17664.74	    18398.51	     8181.12	    10446.27	     8730.32	    15551.57	    17471.84	     9862.87	     8929.12	    10090.56	    10642.47	    17938.30	    10184.98	     9917.42	     7339.70	     4930.26	     5747.15	     6937.14	     8064.91	     8855.65	     5235.83	     5477.23	     6430.54	     6784.34	     6853.81	     5696.25	
      4.2580	      157.42	      397.64	     4637.96	     4395.22	     3524.77	     5986.90	     7479.63	     6022.66	    10489.63	     6049.67	     7430.16	     8891.76	     7154.03	    12190.02	     8280.25	    14006.97	    10919.13	    12058.62	     9930.74	    10509.68	     7257.98	     9409.73	     9270.03	     9942.65	    10576.72	    13632.00	    12150.53	    14119.58	    19028.00	    11625.35	    12046.91	    11884.02	    11012.29	    14609.57	    31119.88	    30116.24	    24200.58	    20894.15	    24458.24	    23444.05	    27184.73	    19176.69	    19970.87	    18617.78	    17876.24	    28008.65	    15675.30	    18452.36	    16981.66	    17797.86	    11883.24	    17827.11	    15404.95	    20452.96	    12620.66	    16554.65	    19516.20	    12681.56	    16094.53	    20963.24	    17638.47	    13041.79	    15328.76	    16283.49	    19967.26	    12713.17	    12946.06	    17458.97	    11676.51	    14358.08	    11521.43	    13058.85	     8925.51	    11403.29	     7741.04	     7309.27	     7813.19	     8436.37	     8435.56	     7928.33	     5966.25	    10419.69	     5340.22	     7523.67	     8130.13	     5491.87	     6862.31	    20132.07	     8300.16	     5925.37	     6342.04	     5823.85	     5872.61	     9961.41	     7702.40	     4574.30	     7647.38	     6736.66	     6166.71	     9415.42	    10052.54	    13938.03	    12112.31	     6878.78	    14383.05	     8918.59	    11374.63	    14464.94	    12266.25	     8651.98	    12563.86	    10064.85	    15301.25	    21624.37	     9987.19	    12131.21	    19534.83	    15514.00	    12591.50	    17496.98	    20895.32	    13657.55	    16297.60	    18097.06	    15776.52	    14990.67	    10340.66	    10545.52	     9729.15	    12419.65	    15938.76	    11740.17	    10559.11	    10285.59	     9646.84	    14954.43	    10895.02	     8669.40	     7462.04	     5655.50	     6338.05	     7083.25	     7773.21	     8375.85	     5842.31	     6524.80	     6547.19	     6801.78	     7394.01	     6050.35	
      4.2630	      189.58	      479.00	     5408.09	     4802.59	     3990.61	     7025.07	     8922.35	     6639.30	    12923.87	     6271.16	     7729.90	    10974.34	     7583.08	    15096.13	     9917.30	    17768.22	    12978.66	    14987.55	    11348.26	    12119.45	     7221.69	    10479.55	    10529.32	    11255.89	    11122.71	    14692.13	    13288.35	    17245.14	    24193.54	    11988.19	    12882.17	    12868.22	    11156.16	    15634.37	    39359.37	    37574.45	    27561.82	    22867.07	    29131.20	    28348.11	    34374.83	    21308.55	    23465.53	    21334.85	    20867.19	    35356.91	    16911.54	    21571.38	    18790.30	    20776.27	    12252.21	    20220.42	    17349.39	    21725.30	    13507.46	    18775.23	    23456.41	    13298.94	    17702.47	    26552.08	    22016.45	    14063.65	    18190.52	    20313.44	    25359.80	    14344.52	    15760.39	    22050.08	    13991.65	    17466.80	    14170.81	    16124.19	    10184.15	    13447.77	     9370.63	     8475.93	     9380.48	    10992.86	    10361.17	    10097.79	     7288.38	    13622.01	     6442.81	     9048.79	    10229.10	     6050.54	     8768.17	     8300.16	    21354.12	     7050.69	     7402.61	     6774.81	     7011.70	    12678.48	     9309.75	     4885.51	     9202.63	     7547.14	     6709.11	    11329.73	    12709.12	    17880.00	    15059.31	     7360.13	    18159.63	     9569.51	    12422.25	    18483.60	    14049.75	     9151.52	    14865.53	    11067.46	    18095.56	    27130.20	    10714.16	    13432.47	    23798.47	    19095.02	    14009.68	    21706.30	    26410.00	    16237.48	    19715.78	    22360.09	    19582.20	    18859.35	    11867.24	    12032.64	    10867.49	    15550.40	    20019.37	    13537.48	    12185.77	    12043.19	    11762.10	    18799.39	    13184.57	    10305.38	     8371.51	     5641.23	     6670.13	     7707.55	     8727.97	     9607.09	     5785.72	     6915.11	     7052.40	     7656.94	     8331.46	     6453.01	
      4.2668	      122.36	      383.61	     3685.43	     3491.31	     2980.54	     3631.38	     3929.42	     4033.75	     9354.66	     4944.70	     5661.31	     8094.41	     5553.57	     8907.95	     8383.50	     9549.60	     9144.99	    10464.05	     7175.60	     6841.31	     6484.48	     6364.82	     6962.10	     8263.66	     7640.37	     8838.75	     9543.68	    13670.92	    15802.97	     9097.67	    10294.14	    10482.48	     9840.72	    11011.35	    30156.78	    29215.02	    21149.58	    16730.85	    21950.23	    22539.21	    25966.83	    17527.98	    20265.18	    14701.36	    16880.19	    18608.72	    14637.54	    16519.71	    14814.05	    12997.96	    10376.22	    15240.22	    14600.65	    15041.72	    11626.30	    13929.69	    17407.53	     9731.50	    14007.97	    18446.65	    17395.77	    10324.02	    11198.26	    16212.06	    19295.51	     9551.68	    12422.74	    16322.81	    11429.26	    12068.47	    11578.61	    13220.96	     8775.81	    10148.30	     7397.47	     6270.70	     6223.71	     8768.31	     6791.52	     7883.79	     5216.29	     8631.38	     5187.74	     6956.14	     7467.15	     4545.27	     7002.80	     5925.37	     7050.69	     6456.57	     5788.65	     5002.31	     5593.59	     9786.48	     6483.24	     4288.70	     7007.31	     6092.45	     4973.59	     8134.01	    10106.52	    10505.76	    10308.26	     5951.39	    11950.13	     7520.20	     9331.41	    14315.46	    10106.16	     7507.40	    10305.91	     8612.50	    13302.14	    18918.73	     8864.17	     8784.42	    16457.83	    15496.87	    11177.43	    15627.93	    21257.06	    12913.53	    15161.66	    14787.05	    14715.35	    14879.53	     7275.50	     9352.04	     7964.97	    12624.96	    14503.84	     8469.71	     7914.59	     8891.66	     8902.24	    14301.71	     8457.46	     8454.02	     6690.76	     5001.59	     5610.48	     6456.32	     7273.95	     7803.89	     5401.87	     5310.07	     6047.89	     6092.43	     6244.42	     5503.92	
      4.2680	      135.17	      381.05	     4018.76	     4150.63	     3249.34	     4850.78	     5901.61	     5169.18	     9702.92	     5517.20	     6465.97	     8124.83	     6462.90	    10290.36	     8085.51	    11570.32	     9998.12	    10877.27	     8579.22	     8733.77	     7022.50	     7891.91	     8130.06	     9169.69	     9392.12	    12124.57	    10868.95	    13545.99	    16749.85	    10825.79	    10971.44	    11295.52	    10727.37	    12888.88	    29558.32	    28659.08	    22643.89	    18940.44	    22859.58	    22503.97	    25464.94	    18146.30	    19621.34	    16592.20	    17033.40	    22734.57	    15023.14	    17344.23	    15836.49	    15302.99	    11442.40	    16385.18	    14836.92	    18264.72	    12346.33	    15219.16	    18063.20	    11483.12	    15090.64	    18956.84	    16902.05	    12022.37	    13277.77	    15671.99	    18803.38	    11351.96	    12296.49	    16081.57	    11298.91	    12911.38	    11092.08	    12707.41	     8556.07	    10486.67	     7352.12	     6710.28	     6975.64	     8170.33	     7514.91	     7530.21	     5490.20	     9110.12	     5129.10	     6944.46	     7481.97	     4866.18	     6615.80	     6342.04	     7402.61	     5788.65	    19385.48	     5383.64	     5632.26	     9291.88	     6784.24	     4472.65	     7115.72	     6361.07	     5654.97	     8721.59	     9706.82	    11939.83	    10753.84	     6504.82	    12718.43	     8176.05	    10499.54	    13761.13	    11122.54	     8248.54	    11216.38	     9415.49	    13915.75	    19626.59	     9580.29	    10715.28	    17534.95	    14995.41	    11627.38	    16164.35	    20084.45	    13067.89	    15332.10	    16230.62	    14627.69	    14381.12	     8922.67	     9923.74	     8972.17	    12071.66	    14497.51	    10387.00	     9297.88	     9446.86	     9016.08	    14264.34	     9606.48	     8391.14	     7067.54	     5538.69	     6073.47	     6839.22	     7512.45	     8040.99	     5786.11	     6067.51	     6366.11	     6463.50	     6839.68	     5833.57	
      4.2730	      127.89	      348.30	     3852.29	     3602.97	     3277.31	     5067.00	     6330.76	     5193.08	     8380.20	     5377.31	     6270.12	     7402.08	     6206.79	    10205.01	     7116.13	    11773.95	     9398.74	     9965.42	     8641.25	     9313.98	     6700.46	     8662.53	     8639.16	     8961.40	     9445.53	    11514.34	    10901.27	    12187.00	    16220.64	    10711.28	    11126.91	    11321.29	    10763.59	    13469.64	    25508.57	    25786.78	    21822.53	    19753.13	    21597.16	    20574.63	    22737.59	    17386.99	    17438.81	    16904.50	    15991.07	    24232.20	    14607.49	    16294.63	    15302.18	    16236.95	    11972.60	    15835.89	    13904.29	    16711.67	    12265.76	    14741.47	    16951.25	    12100.52	    13863.40	    17564.01	    15112.93	    11829.87	    13804.87	    13836.27	    16529.75	    11515.39	    11278.83	    14426.28	    10337.78	    11917.65	     9684.42	    10692.48	     7861.60	     9483.63	     6786.86	     6549.07	     6513.29	     6886.89	     7210.28	     6448.14	     5174.19	     8257.70	     4703.16	     6105.64	     6538.29	     4756.60	     5718.77	     5823.85	     6774.81	     5002.31	     5383.64	    18965.54	     5201.17	     7889.73	     6399.08	     4417.10	     6459.04	     5892.59	     5848.95	     8060.51	     8347.66	    11577.25	    10026.56	     6709.44	    11972.21	     8091.44	     9857.58	    12074.30	    10839.76	     8604.66	    11283.80	     9616.05	    12671.11	    17542.08	     9631.99	    11265.17	    16605.48	    13231.60	    11258.44	    14575.94	    16990.90	    12093.21	    13988.59	    15511.48	    13235.87	    12444.91	     9745.14	     9296.85	     8748.99	    10367.09	    13050.72	    10286.35	     9494.76	     9005.24	     8419.94	    12011.71	     9457.06	     7697.91	     6947.22	     5731.97	     6223.03	     6781.85	     7285.84	     7745.47	     5891.63	     6493.05	     6330.27	     6424.90	     6732.92	     5639.95	
      4.2777	      120.28	      378.04	     3574.61	     3556.93	     3199.12	     4227.95	     5120.57	     4476.26	     8944.41	     4882.98	     5328.02	     7761.43	     5629.07	     9544.38	     7932.97	    10875.98	     9484.34	    10303.10	     7776.95	     7973.02	     6428.05	     7332.91	     7892.62	     8762.89	     8272.45	    10188.00	     9984.48	    13413.34	    16447.72	     9891.75	    10330.57	    11140.80	    10465.28	    11896.86	    28749.17	    28588.60	    21890.17	    18381.07	    22421.03	    22418.44	    25073.02	    17455.58	    19274.09	    15919.21	    16793.40	    21762.33	    14597.56	    16807.10	    15000.86	    14755.61	    11542.93	    15502.86	    14431.03	    14885.93	    12400.54	    14410.03	    17541.84	    10886.90	    13684.61	    18462.07	    16913.64	    11129.65	    12818.85	    15598.40	    18458.69	    10703.60	    12213.15	    15591.54	    11298.24	    12030.66	    10853.28	    12244.26	     8241.46	     9664.95	     7308.20	     6498.10	     6414.70	     8173.91	     7194.12	     7335.85	     5370.38	     8578.99	     5121.81	     6391.36	     7060.66	     4356.89	     6614.03	     5872.61	     7011.70	     5593.59	     5632.26	     5201.17	     6250.75	     8825.44	     6269.99	     4468.87	     6779.09	     5952.16	     5494.31	     8346.93	     9592.17	    11383.40	    10152.57	     6488.09	    12173.61	     7583.76	     9433.64	    13708.05	    10482.67	     8328.49	    10943.27	     9351.49	    12741.52	    18470.41	     9513.85	    10163.95	    16698.19	    14846.12	    10975.32	    15502.71	    19541.78	    12936.85	    14909.81	    15686.85	    14187.66	    14129.29	     8749.17	     9439.02	     8464.34	    11922.20	    13823.08	     9588.70	     8825.26	     9028.87	     8922.47	    13585.04	     9170.11	     8363.54	     6986.25	     5533.55	     6058.83	     6828.73	     7524.42	     8057.97	     5764.52	     6086.09	     6386.74	     6488.24	     6586.53	     5619.32	
      4.2780	      217.10	      611.69	     6217.97	     5617.48	     4462.35	     6646.64	     7744.25	     6595.48	    16360.69	     7094.15	     8586.43	    13769.76	     8377.23	    16275.45	    13288.72	    18286.54	    15143.06	    18251.02	    11833.56	    11570.12	     8603.99	     9914.96	    10704.16	    12708.80	    11342.57	    14506.18	    14418.20	    22217.87	    28023.10	    12722.95	    14637.24	    14667.29	    12661.28	    16051.89	    51795.98	    48493.99	    32316.49	    24170.12	    35152.11	    36055.10	    44310.70	    25851.46	    31343.05	    22998.27	    26020.32	    35081.62	    20564.01	    26045.78	    22069.79	    21051.83	    13227.65	    23545.79	    21696.75	    24076.13	    15750.10	    21570.61	    28423.75	    13440.03	    21425.66	    32309.51	    28734.92	    15244.73	    18644.72	    26815.39	    33106.05	    14931.70	    20069.94	    28181.39	    17968.39	    20820.36	    18993.31	    22006.19	    13268.32	    16734.08	    11864.04	     9820.24	    10766.76	    15110.85	    11772.07	    13554.24	     8697.17	    16350.14	     8242.08	    11687.66	    13110.19	     7003.82	    11835.46	     9961.41	    12678.48	     9786.48	     9291.88	     7889.73	     8825.44	    31471.23	    11101.14	     5813.35	    11555.93	     9290.43	     7113.80	    13540.75	    17047.68	    19741.48	    18073.12	     8095.02	    21349.09	    10904.07	    14315.37	    24399.38	    15955.53	     9929.81	    16595.78	    12253.60	    22188.13	    33521.35	    12163.84	    13309.06	    28003.43	    25287.27	    16750.48	    26860.81	    36084.59	    20341.33	    24784.72	    25612.89	    24861.63	    25100.50	    11379.19	    14483.29	    12156.30	    21013.22	    25257.06	    14042.34	    12733.81	    14233.87	    14536.18	    24803.13	    14472.90	    13192.66	     9805.21	     6137.64	     7451.79	     8993.60	    10535.74	    11632.91	     6603.67	     7083.07	     8269.77	     8867.21	     9451.29	     7687.20	
      4.2830	      185.90	      427.12	     5548.08	     4313.65	     3946.87	     7116.13	     8720.92	     6848.01	    11217.49	     6971.99	     9010.56	    10070.45	     8025.25	    14299.03	     8793.38	    16374.97	    11837.33	    13527.62	    11482.14	    12496.07	     7860.01	    11468.89	    10810.09	    10889.45	    11938.23	    13955.73	    14010.29	    15002.81	    21857.56	    12449.47	    14333.40	    13021.10	    11805.19	    17220.14	    32994.54	    32368.57	    26447.66	    23936.14	    26659.73	    24949.35	    29712.49	    21347.56	    21168.26	    21373.48	    19550.88	    33826.24	    17513.72	    19950.24	    18940.06	    20993.70	    12943.72	    20037.66	    16728.14	    22432.67	    13374.99	    18385.70	    21542.28	    14450.46	    17506.92	    23478.68	    18878.31	    14134.39	    17586.01	    17332.75	    21631.50	    14136.20	    14093.09	    19545.46	    12433.70	    16032.32	    12415.33	    13624.70	    10015.65	    12756.22	     8435.49	     8194.57	     8605.76	     8885.65	     9367.58	     8558.31	     6526.92	    11776.41	     5739.76	     8466.86	     8949.93	     6633.32	     7308.42	     7702.40	     9309.75	     6483.24	     6784.24	     6399.08	     6269.99	    11101.14	    21260.13	     4923.41	     8442.79	     7382.16	     6922.81	    10064.59	    10560.38	    15816.78	    13929.68	     7620.21	    16311.88	    10284.08	    12387.86	    15548.52	    13804.99	     9496.29	    14493.40	    11174.59	    17252.89	    23814.35	    10809.98	    13727.18	    22059.63	    16492.10	    14534.11	    18927.08	    22369.76	    14615.74	    17719.59	    19922.78	    17543.80	    15890.14	    12012.57	    11403.60	    10599.12	    13018.46	    18037.86	    12765.20	    11985.73	    11467.47	    10606.52	    15449.22	    12234.47	     9236.40	     8184.90	     6026.62	     6958.15	     7630.11	     8367.33	     9026.95	     6264.82	     7287.27	     7043.93	     7403.09	     8176.08	     6541.13	
      4.2879	       93.62	      295.73	     3001.83	     2908.88	     2935.36	     3695.19	     4377.16	     4175.68	     6176.26	     4887.55	     5359.14	     5752.46	     5374.38	     7366.57	     6077.01	     8144.97	     7570.42	     7493.82	     6959.32	     7379.56	     6546.23	     7370.32	     7504.56	     7789.78	     8260.73	     9128.80	     9532.84	    10111.14	    12158.34	     9893.13	    10332.96	    10726.45	    10776.77	    12084.17	    19496.72	    20874.18	    19178.02	    18058.47	    18188.18	    17421.43	    17665.30	    15822.97	    15324.71	    14463.96	    14056.25	    17349.05	    13893.75	    13909.35	    13710.80	    13486.45	    12028.70	    13709.27	    12631.98	    13476.99	    11980.35	    12723.17	    13941.40	    11304.64	    12020.11	    13231.74	    12313.87	    10538.20	    11178.86	    11230.79	    12709.98	     9802.28	     9438.89	    10993.38	     8938.65	     9083.60	     7911.27	     8504.72	     7039.26	     7604.51	     5728.83	     5623.69	     4952.03	     5242.45	     5534.49	     4909.87	     4161.89	     5478.63	     4017.61	     4764.01	     4815.47	     4086.37	     4500.12	     4574.30	     4885.51	     4288.70	     4472.65	     4417.10	     4468.87	     5813.35	     4923.41	     4594.64	     5218.21	     5168.68	     5386.00	     6454.83	     6567.91	     8051.74	     7502.02	     6469.41	     8793.65	     7369.15	     8477.82	     9398.13	     9173.59	     8454.85	     9442.73	     8976.58	    10010.39	    12828.97	     9262.45	     9831.09	    12973.38	    10916.86	    10051.46	    11183.88	    13161.44	    10398.19	    11480.46	    11932.16	    10404.90	     9784.22	     8347.60	     8044.22	     7628.48	     8309.92	     9796.78	     8259.21	     7897.52	     7541.06	     6953.05	     8975.56	     7389.09	     6703.15	     6367.84	     5885.52	     6113.68	     6483.43	     6786.52	     7038.25	     6118.23	     6282.69	     6146.93	     5934.33	     5949.69	     5357.75	
      4.2880	      167.35	      461.01	     4946.95	     4605.92	     3901.10	     5943.34	     7201.35	     6070.87	    11691.55	     6429.13	     7639.39	    10060.92	     7476.46	    12890.44	     9719.58	    14627.83	    11989.46	    13430.79	    10341.31	    10692.86	     7946.40	     9675.63	     9899.62	    10869.91	    10862.08	    13485.08	    12929.06	    16397.23	    21142.14	    12270.37	    13187.57	    13276.95	    12257.76	    15366.07	    36098.77	    35119.12	    26934.63	    22635.27	    27630.48	    27182.95	    31488.67	    21573.85	    23432.09	    20112.07	    20507.58	    29180.59	    17756.05	    20738.33	    18762.37	    18882.54	    13263.46	    19614.10	    17587.00	    20763.63	    14337.16	    18129.86	    21974.13	    13458.09	    17579.56	    23629.81	    20693.30	    13902.85	    16285.76	    19135.84	    23203.41	    13471.52	    15001.30	    20019.58	    13619.30	    15755.81	    13512.47	    15298.05	    10300.46	    12662.19	     8956.20	     8107.67	     8408.42	    10101.74	     9206.78	     9283.69	     6697.25	    11488.72	     6215.31	     8464.18	     9210.90	     5906.22	     8153.72	     7647.38	     9202.63	     7007.31	     7115.72	     6459.04	     6779.09	    11555.93	     8442.79	     5218.21	    23562.36	     7509.07	     6691.70	    10462.89	    11842.33	    14990.13	    13409.26	     7656.02	    15879.85	     9690.21	    12179.22	    17003.34	    13350.99	     9658.76	    13807.36	    11176.28	    16853.81	    24122.37	    11188.92	    12730.59	    21561.21	    18208.73	    13986.13	    19699.72	    24625.11	    15708.96	    18600.60	    19885.05	    18051.80	    17557.01	    10890.64	    11744.43	    10547.00	    14670.28	    18051.55	    12267.34	    11223.16	    11408.52	    11035.95	    17178.29	    11751.18	    10085.89	     8404.77	     6306.14	     7094.12	     8018.85	     8899.11	     9592.36	     6596.85	     7139.17	     7446.09	     7688.91	     8133.66	     6776.01	
      4.2980	      147.06	      400.15	     4519.63	     4371.27	     3696.17	     5512.35	     6592.89	     5949.35	     9766.49	     6585.36	     7845.99	     8511.49	     7497.62	    11072.39	     8412.66	    12257.72	    10630.69	    11277.03	     9755.61	    10145.40	     8320.67	     9578.24	     9497.71	    10228.99	    11106.58	    13324.02	    12701.43	    13965.98	    17507.70	    12646.60	    13224.88	    13070.64	    12752.99	    15568.80	    29273.27	    29227.15	    25093.57	    22365.23	    24468.91	    23489.63	    25770.44	    20547.90	    20725.44	    18924.02	    18513.14	    24916.79	    17409.29	    18700.67	    18001.29	    17624.55	    13736.73	    18393.41	    16432.00	    20632.47	    14194.63	    17007.37	    19255.69	    13878.52	    16782.04	    19456.46	    17193.24	    13749.42	    14847.20	    15861.86	    18821.94	    12864.37	    12892.19	    16435.19	    11886.79	    13578.54	    11356.63	    12680.63	     9475.14	    11241.54	     7755.47	     7447.77	     7369.81	     7877.52	     7913.38	     7464.31	     5768.02	     9028.22	     5390.13	     7313.52	     7541.18	     5735.14	     6546.43	     6736.66	     7547.14	     6092.45	     6361.07	     5892.59	     5952.16	     9290.43	     7382.16	     5168.68	     7509.07	    24018.10	     6631.84	     9113.43	     9605.78	    12245.18	    11309.68	     7671.72	    13165.73	     9637.79	    11780.85	    13692.14	    12429.04	     9791.47	    12524.59	    10909.50	    14948.14	    19901.90	    11107.68	    12497.82	    18668.31	    15317.64	    13367.74	    16496.33	    19924.92	    13863.35	    16073.41	    16952.91	    15146.20	    14342.53	    10414.08	    10849.80	    10056.37	    12029.25	    14927.57	    11393.28	    10493.63	    10321.34	     9508.78	    13929.92	    10339.87	     8881.48	     7975.28	     6682.66	     7191.21	     7829.16	     8396.85	     8857.02	     6990.85	     7286.75	     7334.76	     7285.36	     7703.43	     6703.32	
      4.3079	      139.32	      361.45	     4383.93	     3852.90	     3925.44	     6136.15	     7687.61	     6372.27	     7971.88	     6731.49	     7904.38	     7524.95	     7553.73	    11263.22	     7128.23	    12965.05	    10161.47	    10098.39	    10346.02	    11589.10	     8368.75	    11287.01	    10789.37	    10453.29	    11954.58	    13579.72	    13422.27	    12249.67	    17015.52	    13437.28	    14052.99	    13873.56	    13706.47	    17357.78	    23479.79	    25382.39	    25034.35	    24897.58	    23428.41	    21245.35	    21906.33	    20280.68	    17980.76	    20320.83	    17565.25	    27999.54	    17595.63	    17864.40	    18045.84	    19902.43	    15532.15	    18358.30	    15694.62	    19556.49	    14971.21	    17090.42	    18158.98	    15777.62	    15724.50	    17638.86	    14764.62	    14374.25	    16394.08	    13322.50	    15536.45	    13904.97	    11647.60	    14039.48	    10781.06	    12438.27	     9370.89	     9802.78	     8677.21	    10012.15	     7094.22	     7510.18	     6950.63	     5914.06	     7727.54	     5845.42	     5471.98	     7784.59	     4889.49	     6144.30	     6181.32	     5762.47	     5218.52	     6166.71	     6709.11	     4973.59	     5654.97	     5848.95	     5494.31	     7113.80	     6922.81	     5386.00	     6691.70	     6631.84	    11041.05	     8459.48	     7651.15	    12005.01	    10380.25	     8464.87	    12278.34	     9987.77	    11460.94	    11232.60	    12557.71	    10993.45	    13100.28	    11846.10	    13448.84	    17072.24	    11881.80	    14165.20	    17769.72	    12920.33	    13313.62	    14474.93	    15297.26	    12856.99	    14455.62	    16443.44	    13247.78	    11575.13	    12303.38	    10384.28	    10291.48	     9595.64	    12849.88	    11959.35	    11356.93	    10036.67	     8850.12	    10749.19	    10537.68	     8110.38	     8191.02	     7497.68	     7882.09	     8197.29	     8465.68	     8807.06	     7658.17	     8447.46	     7714.07	     7609.05	     7939.12	     6791.17	
      4.3080	      202.47	      562.83	     5892.94	     6008.57	     4878.04	     7689.41	     9772.81	     7807.22	    14366.53	     7731.66	     8931.33	    12053.15	     9247.31	    16177.34	    11665.56	    18859.32	    15102.67	    16410.83	    13041.30	    13731.31	     9672.01	    12173.52	    12539.77	    13694.39	    13764.28	    18327.38	    15955.48	    20080.04	    26202.13	    15740.96	    15651.99	    16559.16	    15331.52	    19017.80	    43959.75	    42841.60	    33509.68	    28355.27	    34252.57	    33423.75	    38142.98	    26115.60	    28141.14	    25189.61	    24962.45	    37418.09	    21359.42	    25734.67	    22957.08	    23923.71	    16793.12	    24067.47	    21355.95	    25957.15	    18017.81	    22515.78	    27037.66	    17026.08	    21494.43	    29017.97	    25170.59	    17730.70	    20952.13	    23209.79	    28078.96	    17347.56	    18236.43	    24019.44	    16654.66	    19414.50	    16134.73	    18400.72	    12087.75	    15215.86	    10902.79	    10024.96	    10586.13	    12129.87	    11645.35	    11103.19	     8356.90	    14183.39	     7583.25	     9990.15	    11119.34	     6908.96	     9807.12	     9415.42	    11329.73	     8134.01	     8721.59	     8060.51	     8346.93	    13540.75	    10064.59	     6454.83	    10462.89	     9113.43	     8459.48	    34726.82	    14362.97	    19123.83	    16262.61	     9601.34	    19651.83	    11705.36	    15157.64	    20574.60	    16560.38	    12210.49	    17118.01	    14027.22	    20297.36	    29608.83	    14047.81	    16461.97	    26576.27	    22030.75	    16673.58	    24369.78	    29296.10	    19346.65	    22721.12	    25211.69	    21757.77	    21262.97	    14148.70	    14533.44	    13340.22	    17731.51	    21629.08	    16079.46	    14332.48	    14048.74	    13525.91	    21134.17	    14946.10	    12334.49	    10424.46	     8010.27	     8867.03	    10013.29	    11020.14	    11890.31	     8212.61	     9119.86	     9274.96	     9626.51	    10169.97	     8347.06	
      4.3121	      200.79	      658.00	     5691.66	     5987.85	     4779.54	     6058.05	     7213.47	     6321.35	    16666.36	     6818.57	     7286.14	    13793.82	     8156.92	    15645.47	    14204.68	    17814.68	    15876.15	    18340.08	    11494.11	    11015.15	     9082.25	     9365.84	    11009.61	    13505.79	    11186.89	    15162.12	    14266.56	    23930.64	    28397.68	    13696.09	    14333.50	    16186.37	    14380.59	    15710.84	    54537.67	    51825.78	    34505.23	    25413.41	    37484.42	    39145.70	    46232.21	    27090.63	    33747.89	    23573.63	    27798.55	    33665.94	    21812.92	    27806.33	    22907.03	    21138.70	    15384.28	    24151.51	    23244.25	    22654.78	    18167.43	    22410.54	    29703.86	    14125.24	    21855.50	    33063.72	    30821.17	    16194.70	    19190.03	    28710.59	    34592.08	    15668.16	    21358.75	    28618.98	    19577.25	    20873.15	    19945.24	    23267.01	    13634.67	    16631.18	    12651.99	    10249.46	    10878.41	    16084.27	    12145.97	    14063.38	     9188.60	    16141.58	     8901.43	    11471.99	    13227.27	     6414.69	    12594.61	    10052.54	    12709.12	    10106.52	     9706.82	     8347.66	     9592.17	    17047.68	    10560.38	     6567.91	    11842.33	     9605.78	     7651.15	    14362.97	    18548.29	    19819.50	    17777.12	     9029.62	    21443.04	    10870.18	    14585.73	    25822.22	    16307.14	    11372.36	    16993.86	    13461.38	    21820.01	    33895.70	    13703.15	    13950.62	    28311.82	    27066.86	    16751.23	    27960.00	    37586.52	    22043.57	    26061.75	    26747.62	    25487.91	    26611.94	    11920.89	    15323.91	    12897.00	    22497.92	    25194.87	    14706.04	    13097.88	    14698.66	    15370.48	    26197.24	    14866.53	    14368.52	    10684.47	     7278.90	     8398.75	    10128.60	    11726.19	    12856.89	     7702.33	     8007.39	     9382.55	     9863.68	    10035.01	     8373.41	
      4.3180	      330.44	      770.58	     9338.68	     7951.15	     6978.43	    13590.65	    18011.97	    12316.34	    20965.52	    10599.43	    13239.69	    18025.21	    13065.26	    27541.48	    15279.31	    33472.10	    22227.94	    25194.05	    20714.83	    23296.56	    11597.10	    20126.50	    19541.87	    19502.49	    20104.14	    27003.19	    23446.77	    27619.24	    42460.23	    21023.71	    22006.32	    21950.78	    18714.09	    28411.19	    62382.73	    60459.70	    46625.69	    41106.72	    48828.91	    45786.12	    55544.94	    34974.18	    36071.41	    38280.98	    33969.72	    68022.58	    27519.60	    35939.21	    31523.10	    38867.67	    21401.66	    34350.95	    27889.36	    37209.07	    22588.56	    32173.20	    39283.28	    24243.64	    28892.26	    44900.87	    35098.14	    24658.62	    33886.46	    32051.60	    40570.48	    26119.36	    25496.58	    35883.11	    22376.25	    29645.13	    21985.88	    24572.25	    15903.79	    21931.23	    15210.19	    14543.37	    16272.76	    16908.82	    18229.27	    15776.54	    12387.11	    23398.60	    10358.26	    14397.39	    16556.98	    10265.52	    13652.65	    13938.03	    17880.00	    10505.76	    11939.83	    11577.25	    11383.40	    19741.48	    15816.78	     8051.74	    14990.13	    12245.18	    12005.01	    19123.83	    19819.50	    54130.35	    25616.48	    12829.55	    31444.50	    16282.03	    20959.67	    29347.82	    24335.74	    16047.09	    26313.52	    19340.06	    29871.34	    45151.33	    18272.70	    25071.83	    40840.87	    29939.49	    23278.72	    35988.68	    40522.20	    26428.51	    32135.57	    39180.96	    31896.37	    29582.43	    22776.49	    19952.54	    18863.43	    24034.33	    32863.33	    24770.90	    22286.03	    20403.89	    19490.86	    29614.04	    23645.90	    16488.26	    14138.38	     9700.05	    11455.20	    12946.60	    14421.88	    15924.42	     9617.22	    12567.44	    11776.84	    13052.83	    14384.37	    10601.62	
      4.3280	      283.14	      692.53	     8259.21	     6809.13	     6056.17	    10638.58	    13266.64	    10120.23	    18263.07	     9956.59	    12493.88	    16002.84	    11708.25	    22273.61	    14276.35	    25914.03	    18837.52	    21657.94	    17235.11	    18607.22	    11373.12	    16625.56	    16250.48	    16823.48	    17324.12	    21361.60	    20633.28	    24637.94	    35139.20	    18427.73	    20641.64	    19756.16	    17485.94	    24847.29	    55144.25	    53496.96	    41102.64	    35631.59	    42557.01	    40754.08	    48933.78	    32443.90	    34062.80	    32479.46	    30857.93	    52625.00	    26216.40	    31613.89	    28629.95	    31787.78	    19291.22	    30551.81	    25960.93	    32839.20	    20573.05	    28199.45	    34280.52	    21053.11	    26547.97	    38139.05	    31296.45	    21316.49	    27225.43	    28788.50	    35862.85	    21598.64	    22818.24	    31694.88	    20219.01	    25382.75	    20281.03	    22641.99	    15375.87	    19824.39	    13612.08	    12692.57	    13602.16	    15216.40	    15000.08	    14225.77	    10535.20	    19283.88	     9319.31	    13252.19	    14560.14	     9564.12	    12303.79	    12112.31	    15059.31	    10308.26	    10753.84	    10026.56	    10152.57	    18073.12	    13929.68	     7502.02	    13409.26	    11309.68	    10380.25	    16262.61	    17777.12	    25616.48	    44397.27	    11451.41	    26219.29	    15024.37	    18683.46	    26029.25	    21127.55	    14281.15	    22379.52	    16990.54	    26722.88	    38658.59	    16442.73	    20609.06	    34848.83	    27193.22	    21658.81	    30905.12	    37187.79	    23568.67	    28525.95	    32186.85	    28288.82	    26524.66	    18206.83	    17796.04	    16277.99	    21824.44	    28937.25	    19889.95	    18352.49	    17871.06	    17088.77	    26022.27	    19320.39	    14945.81	    12641.58	     8920.09	    10417.90	    11727.47	    13080.13	    14258.52	     9210.10	    10861.92	    10786.76	    11524.39	    12556.03	     9880.59	
      4.3374	      148.62	      426.66	     4758.67	     4256.09	     4542.98	     6364.89	     7793.28	     6844.29	     8857.48	     7615.84	     8604.99	     8509.38	     8398.46	    12000.45	     8512.98	    13606.21	    11452.44	    11229.11	    11277.21	    12452.72	     9829.08	    12390.69	    12151.69	    11960.51	    13243.41	    14506.73	    15086.29	    14431.80	    18873.64	    15353.58	    16182.46	    16357.45	    16342.57	    19510.89	    27167.18	    29796.26	    28990.40	    28590.40	    27117.62	    25099.98	    25303.72	    23742.19	    21584.08	    22930.04	    20693.90	    29609.29	    20857.97	    20691.15	    20849.46	    22083.00	    18534.21	    20982.41	    18573.70	    21005.91	    17968.47	    19501.78	    20830.09	    18046.30	    17941.20	    19798.91	    17440.82	    16344.56	    18136.68	    15758.70	    17971.44	    15577.32	    13682.64	    15972.65	    12838.81	    13758.41	    11063.93	    11557.18	    10260.50	    11279.61	     8338.13	     8613.45	     7610.78	     7028.50	     8560.63	     6788.71	     6242.19	     8308.29	     5793.72	     6922.88	     6924.70	     6435.86	     6188.45	     6878.78	     7360.13	     5951.39	     6504.82	     6709.44	     6488.09	     8095.02	     7620.21	     6469.41	     7656.02	     7671.72	     8464.87	     9601.34	     9029.62	    12829.55	    11451.41	    10417.27	    13497.24	    11440.95	    12917.06	    13157.31	    14198.29	    13053.04	    14827.08	    13868.07	    15007.89	    18899.17	    14087.93	    15887.31	    19843.46	    15320.70	    15348.90	    16366.65	    17950.77	    15145.97	    16742.06	    18318.77	    15173.01	    13576.47	    13750.02	    11994.19	    11735.01	    11395.07	    14415.60	    13133.02	    12647.31	    11444.10	    10267.27	    12319.22	    11642.34	     9653.14	     9630.72	     8996.30	     9367.95	     9764.42	    10095.12	    10453.53	     9254.38	     9896.37	     9238.85	     8987.25	     9138.12	     8028.44	
      4.3380	      332.33	      828.23	     9550.51	     8125.64	     7203.25	    12745.89	    16276.08	    11946.41	    21860.72	    11239.02	    13824.74	    18958.77	    13460.12	    26830.17	    16902.14	    31767.68	    22674.46	    25918.20	    20408.94	    22232.58	    12852.25	    19549.08	    19378.67	    20036.43	    20130.95	    25804.56	    23984.37	    29613.66	    42618.86	    21584.39	    23467.48	    23269.45	    20308.59	    28768.37	    66511.99	    64505.32	    48795.16	    41979.75	    51034.36	    48997.74	    58853.16	    37741.49	    40164.39	    38592.26	    36533.67	    64266.02	    30225.71	    37737.50	    33388.29	    38078.66	    22717.16	    35865.27	    30409.69	    37741.22	    24358.92	    33313.60	    40978.33	    24619.12	    30785.13	    46062.48	    37707.48	    25176.67	    33008.93	    34624.89	    43164.86	    25899.84	    27286.88	    37843.97	    24204.41	    30303.07	    24077.00	    26992.22	    17719.92	    23198.32	    16267.36	    15068.78	    16337.74	    18414.67	    18208.83	    17028.71	    12735.61	    23423.30	    11154.39	    15445.51	    17387.16	    10820.33	    14826.48	    14383.05	    18159.63	    11950.13	    12718.43	    11972.21	    12173.61	    21349.09	    16311.88	     8793.65	    15879.85	    13165.73	    12278.34	    19651.83	    21443.04	    31444.50	    26219.29	    13497.24	    58418.91	    17225.51	    21793.76	    31428.18	    24973.42	    16891.72	    26700.31	    20143.83	    31296.10	    46470.01	    19416.66	    24652.64	    41686.05	    32551.49	    24935.25	    37289.81	    44337.93	    28220.74	    34065.19	    39223.61	    33723.51	    31903.80	    22027.97	    21052.26	    19339.54	    26225.20	    34414.94	    24135.72	    22022.27	    21197.09	    20499.78	    31466.12	    23409.12	    17851.86	    14969.22	    10442.90	    12220.73	    13869.06	    15519.99	    17007.15	    10644.26	    12894.70	    12720.70	    13750.91	    14888.34	    11498.56	
      4.3480	      208.30	      504.38	     6613.67	     5576.08	     5349.91	     8603.33	    10344.63	     9066.41	    11741.00	    10021.04	    12379.06	    10992.65	    11130.32	    15787.68	    10262.46	    17506.10	    14110.91	    14518.43	    14617.07	    15982.33	    12194.84	    15663.77	    14615.41	    14425.07	    17079.80	    18880.21	    19188.38	    17086.09	    23365.99	    18740.38	    20407.68	    18967.69	    18843.04	    24583.65	    33601.22	    35344.77	    34738.33	    34115.14	    32342.90	    29336.67	    31077.39	    28930.73	    25797.96	    28012.53	    24626.99	    37549.19	    25042.56	    24855.12	    25700.05	    27012.13	    20740.29	    26094.26	    22249.01	    29782.59	    20150.27	    24024.79	    25426.02	    21717.04	    23132.08	    24710.17	    20591.65	    19991.69	    21946.82	    18748.53	    22171.35	    18918.65	    16304.33	    20344.44	    14936.20	    17890.15	    13621.48	    14411.16	    12799.24	    14906.97	     9904.41	    10451.01	     9847.26	     8453.19	    10588.20	     8555.02	     7510.73	    11129.48	     6794.10	     9396.79	     9117.75	     8724.64	     7414.35	     8918.59	     9569.51	     7520.20	     8176.05	     8091.44	     7583.76	    10904.07	    10284.08	     7369.15	     9690.21	     9637.79	     9987.77	    11705.36	    10870.18	    16282.03	    15024.37	    11440.95	    17225.51	    39102.40	    16621.39	    15851.83	    17701.46	    14673.14	    18050.62	    16026.44	    20030.99	    24642.82	    16098.52	    19132.49	    25110.77	    18311.06	    19400.44	    20412.96	    22611.02	    17790.11	    20442.22	    22337.55	    19059.49	    16534.49	    16227.75	    14663.60	    14263.96	    13700.06	    18848.18	    16207.68	    15482.05	    14160.24	    12290.04	    15518.46	    14369.11	    11260.27	    11236.71	    10054.47	    10689.78	    11123.14	    11548.85	    11994.86	    10447.16	    11219.11	    10463.35	    10253.53	    10974.75	     9532.39	
      4.3580	      256.84	      628.92	     7877.10	     7949.56	     6212.90	    10471.48	    13005.51	    11161.05	    16102.87	    11674.61	    14362.38	    13683.29	    13550.97	    19415.57	    13021.23	    21801.54	    17967.54	    18514.78	    17574.14	    18717.27	    14387.24	    17440.77	    16598.83	    17479.12	    20448.22	    25763.97	    22390.46	    21837.93	    28658.48	    22709.18	    22564.39	    21889.90	    21637.26	    27790.74	    45401.13	    45149.51	    41938.66	    38630.94	    39847.47	    36902.26	    39982.60	    33970.46	    32260.00	    32650.23	    29666.14	    44325.32	    28661.00	    30775.10	    30419.09	    30939.80	    23175.93	    31127.69	    26676.64	    38602.00	    23412.60	    28968.36	    31409.45	    24629.70	    28820.45	    31305.35	    26344.08	    24331.35	    26037.80	    24253.66	    29041.95	    22797.80	    20204.59	    25823.09	    18569.15	    22836.31	    17458.61	    19539.48	    15108.35	    18706.22	    12197.02	    12442.78	    12750.68	    11548.23	    13391.96	    11380.09	     9425.55	    14868.18	     8424.54	    11914.37	    12074.61	     9946.27	     9773.96	    11374.63	    12422.25	     9331.41	    10499.54	     9857.58	     9433.64	    14315.37	    12387.86	     8477.82	    12179.22	    11780.85	    11460.94	    15157.64	    14585.73	    20959.67	    18683.46	    12917.06	    21793.76	    16621.39	    54934.75	    20757.14	    21280.81	    16462.42	    21061.66	    18350.00	    25106.27	    32589.82	    18585.00	    22384.81	    31125.59	    23551.74	    22375.11	    26776.29	    30176.14	    22092.90	    25743.89	    28425.67	    23990.83	    21977.78	    18485.81	    18128.52	    17394.14	    18250.38	    23876.89	    20537.16	    18461.42	    17228.44	    15149.11	    21980.96	    17792.68	    13947.94	    13166.98	    11341.48	    12060.77	    12920.77	    13607.00	    14291.04	    11708.98	    12508.50	    12058.42	    11974.96	    13068.10	    11226.65	
      4.3583	      296.58	      940.59	     8424.76	     8191.86	     6994.58	     9250.94	    11106.57	     9304.62	    23652.81	     9863.53	    10728.44	    19993.97	    11711.29	    23417.42	    20105.58	    26915.98	    22856.41	    26603.20	    17053.78	    16830.09	    12771.64	    14498.15	    16563.49	    19526.08	    16294.59	    21270.27	    20963.85	    34106.28	    42000.95	    19500.76	    21208.04	    23389.46	    20502.87	    23478.72	    77512.03	    74218.93	    49709.18	    37632.35	    54042.77	    55898.19	    66447.76	    38987.39	    47708.05	    34906.21	    39924.11	    51947.68	    31394.54	    39881.38	    33046.12	    32012.25	    22311.02	    35028.84	    33165.80	    31939.66	    25960.45	    32437.79	    42930.63	    20870.65	    30966.98	    48138.82	    44049.79	    23247.30	    28723.23	    40900.10	    49528.23	    22968.45	    30669.60	    41363.48	    27922.66	    30223.92	    28364.44	    32724.87	    19529.20	    23871.63	    18179.95	    14929.76	    15726.33	    22829.92	    17736.91	    20037.95	    13297.69	    23579.85	    12734.77	    16435.87	    18965.27	     9489.63	    17934.68	    14464.94	    18483.60	    14315.46	    13761.13	    12074.30	    13708.05	    24399.38	    15548.52	     9398.13	    17003.34	    13692.14	    11232.60	    20574.60	    25822.22	    29347.82	    26029.25	    13157.31	    31428.18	    15851.83	    20757.14	    37364.10	    23751.24	    16559.86	    25177.67	    19645.21	    31440.90	    48811.08	    19735.33	    20718.94	    41311.93	    38477.24	    24388.07	    40111.79	    53310.44	    31512.03	    37361.32	    38971.39	    36765.27	    37803.13	    18105.88	    21895.07	    18582.35	    31834.89	    36511.57	    21388.13	    19392.00	    21297.82	    22203.74	    36895.40	    21862.60	    20484.98	    15435.31	    10427.91	    12163.59	    14547.52	    16819.13	    18469.27	    10989.54	    11809.73	    13462.74	    14269.14	    14549.51	    11932.68	
      4.3680	      281.12	      700.83	     8551.10	     7606.01	     6921.77	    11498.07	    14359.35	    11662.22	    17174.72	    12000.87	    14588.14	    15357.28	    13787.99	    22137.56	    14208.49	    25443.18	    19585.86	    20723.69	    19075.21	    20866.43	    14492.84	    19554.74	    18776.81	    18940.27	    21117.64	    25288.09	    23981.64	    24317.76	    33756.53	    23244.40	    24509.85	    23824.38	    22787.98	    30039.86	    50469.48	    51264.53	    45655.30	    42705.70	    44373.22	    41192.67	    45548.75	    36667.01	    34963.79	    36406.72	    32811.61	    52995.33	    30883.39	    33633.47	    32609.68	    35402.67	    25273.02	    33754.49	    28771.82	    37601.02	    25355.92	    31331.19	    35020.37	    26545.88	    29625.05	    36020.84	    29897.11	    25465.07	    29687.17	    27303.73	    32908.98	    24806.94	    22760.39	    29390.04	    20687.55	    25068.16	    19329.20	    21073.23	    16378.20	    20032.96	    13728.18	    13798.69	    13795.04	    13212.16	    15076.94	    12766.20	    10616.92	    17097.77	     9440.16	    12807.90	    13353.40	    10650.10	    11140.82	    12266.25	    14049.75	    10106.16	    11122.54	    10839.76	    10482.67	    15955.53	    13804.99	     9173.59	    13350.99	    12429.04	    12557.71	    16560.38	    16307.14	    24335.74	    21127.55	    14198.29	    24973.42	    17701.46	    21280.81	    23751.24	    55098.76	    18134.57	    24000.36	    20302.60	    26948.43	    36122.82	    20178.21	    24546.09	    34886.80	    26220.54	    24244.48	    29690.06	    33489.02	    24469.92	    28513.59	    32153.27	    27032.83	    24519.88	    21178.14	    19403.65	    18592.08	    20264.42	    26951.58	    22073.50	    20486.38	    18933.11	    17154.79	    23705.86	    20021.76	    15459.72	    14486.98	    12092.40	    13136.57	    14084.59	    14967.41	    15847.03	    12418.17	    13867.27	    13133.82	    13306.65	    14245.60	    11872.91	
      4.3774	      183.73	      545.65	     5926.77	     5390.21	     5877.57	     7992.20	     9809.88	     8682.62	    10982.00	     9719.67	    10777.82	    10649.80	    10680.22	    15009.77	    10836.63	    17048.02	    14571.94	    14033.22	    14313.43	    15848.31	    12716.66	    15882.06	    15679.47	    15392.80	    16962.80	    18484.83	    19303.22	    18398.30	    23784.55	    19889.95	    20782.88	    21299.46	    21404.68	    25081.15	    34024.83	    37844.30	    37313.24	    37047.31	    34723.65	    32150.27	    31823.81	    30536.13	    27606.95	    29439.92	    26571.29	    37333.53	    26981.48	    26514.76	    26776.74	    28325.32	    24382.55	    26833.71	    23913.77	    26304.95	    23543.90	    24986.98	    26514.88	    23432.63	    22822.94	    24861.80	    22162.57	    21083.92	    23251.98	    19981.58	    22536.80	    20050.46	    17449.59	    19947.90	    16481.14	    17241.11	    13960.39	    14495.29	    13082.68	    14142.84	    10652.00	    11043.73	     9570.68	     8783.95	    10842.03	     8454.79	     7949.91	    10178.94	     7420.48	     8591.62	     8573.16	     8118.48	     7790.37	     8651.98	     9151.52	     7507.40	     8248.54	     8604.66	     8328.49	     9929.81	     9496.29	     8454.85	     9658.76	     9791.47	    10993.45	    12210.49	    11372.36	    16047.09	    14281.15	    13053.04	    16891.72	    14673.14	    16462.42	    16559.86	    18134.57	    17673.90	    18974.60	    18053.69	    18775.68	    23492.14	    18404.02	    20538.05	    25037.30	    19453.06	    19609.11	    20593.02	    22376.54	    19437.20	    21262.14	    23240.61	    19074.43	    17083.16	    17797.95	    15361.75	    15100.37	    14382.27	    17922.91	    16800.73	    16220.56	    14588.45	    13090.08	    15352.19	    14800.66	    12400.22	    12481.10	    11859.40	    12262.89	    12743.83	    13121.56	    13548.91	    12180.84	    12974.42	    12080.08	    11692.80	    11777.32	    10414.92	
      4.3780	      291.97	      732.46	     8833.68	     7065.84	     7288.33	    12058.35	    15151.13	    11768.39	    17369.29	    11915.08	    14362.79	    16144.67	    13577.29	    23699.37	    14584.88	    27698.87	    20240.99	    21770.10	    19770.40	    22109.93	    14120.96	    20816.29	    20054.22	    19538.28	    21103.72	    24215.85	    24592.47	    25371.04	    36771.71	    23022.66	    25373.50	    24663.98	    23035.89	    31081.37	    52444.27	    54178.30	    47179.87	    44838.03	    46501.07	    43096.81	    48242.88	    37633.28	    35746.77	    38422.78	    34189.19	    58684.40	    31669.87	    34785.80	    33342.64	    38105.25	    26258.47	    34809.69	    29454.12	    35655.69	    26125.96	    32259.46	    36722.56	    27416.10	    29273.41	    38540.19	    31564.49	    25643.20	    31845.47	    28643.89	    34685.14	    25752.66	    23965.32	    31134.97	    21610.15	    26010.72	    20035.81	    21384.39	    16804.86	    20387.44	    14454.84	    14457.89	    14190.02	    13948.63	    15956.32	    13336.96	    11214.92	    18283.39	     9902.61	    13038.58	    13858.61	    10900.92	    11760.75	    12563.86	    14865.53	    10305.91	    11216.38	    11283.80	    10943.27	    16595.78	    14493.40	     9442.73	    13807.36	    12524.59	    13100.28	    17118.01	    16993.86	    26313.52	    22379.52	    14827.08	    26700.31	    18050.62	    21061.66	    25177.67	    24000.36	    18974.60	    61367.82	    21287.33	    27493.30	    37632.30	    20855.93	    25668.51	    36767.36	    27302.96	    24981.55	    30940.49	    34683.78	    25494.58	    29693.18	    34116.27	    28468.15	    25536.45	    22848.44	    19778.15	    18997.44	    21014.06	    28422.50	    22699.72	    21564.03	    19689.94	    18160.60	    24083.10	    21225.98	    16099.25	    15092.56	    12356.95	    13622.26	    14581.00	    15567.13	    16567.05	    12623.21	    14600.76	    13588.30	    13963.47	    14761.41	    12012.68	
      4.3874	      219.56	      617.50	     6909.97	     6150.23	     6421.24	     9293.66	    11487.35	     9792.18	    13294.45	    10634.05	    12109.02	    12557.51	    11851.98	    17794.24	    12338.09	    20366.28	    16656.55	    16685.80	    16205.83	    17895.59	    13555.36	    17517.49	    17207.13	    17013.39	    18610.63	    20842.22	    21296.76	    21056.91	    28017.40	    21400.37	    22569.84	    22824.37	    22485.39	    27324.02	    40724.32	    43831.30	    41227.49	    40062.35	    39132.87	    36377.87	    37624.20	    33470.77	    31001.45	    32641.76	    29568.59	    43812.33	    29094.50	    29722.11	    29435.68	    31576.52	    25499.87	    29867.90	    26274.56	    30048.63	    24947.99	    27778.92	    30228.43	    25086.20	    25510.02	    29486.57	    25639.28	    23014.72	    26139.37	    23212.92	    26855.39	    22166.29	    19878.33	    23806.08	    18507.97	    20298.78	    16248.45	    17155.46	    14573.49	    16429.19	    12077.15	    12310.14	    11198.62	    10650.94	    12594.56	    10204.10	     9116.29	    12805.90	     8376.50	    10193.08	    10418.65	     9116.68	     9237.98	    10064.85	    11067.46	     8612.50	     9415.49	     9616.05	     9351.49	    12253.60	    11174.59	     8976.58	    11176.28	    10909.50	    11846.10	    14027.22	    13461.38	    19340.06	    16990.54	    13868.07	    20143.83	    16026.44	    18350.00	    19645.21	    20302.60	    18053.69	    21287.33	    24484.00	    21910.19	    28377.61	    19594.70	    22437.00	    29082.74	    22443.81	    21677.68	    24282.15	    26890.57	    21808.87	    24392.87	    26986.36	    22387.18	    20204.93	    19513.21	    17131.71	    16655.74	    16894.70	    21506.90	    18947.14	    18102.73	    16467.25	    14930.16	    18600.55	    16992.12	    13878.27	    13565.38	    12311.72	    12956.55	    13620.89	    14199.61	    14804.53	    12640.43	    13708.78	    12844.05	    12647.57	    12947.61	    11193.31	
      4.3880	      351.74	      866.20	    10478.57	     9448.54	     7679.66	    13067.30	    15939.61	    13201.72	    22906.66	    13713.54	    17219.85	    19682.58	    15973.59	    26599.67	    18194.76	    30069.18	    23615.70	    26434.29	    21815.58	    22945.49	    16267.46	    20818.90	    20207.13	    21612.54	    23377.96	    28999.02	    27013.30	    30638.75	    41284.31	    25357.23	    27317.88	    25962.69	    24141.24	    32564.46	    67597.59	    65348.45	    52799.63	    45831.40	    53108.30	    50795.11	    59307.26	    42572.73	    43940.90	    40740.88	    39220.62	    60436.52	    34963.25	    40146.36	    37601.54	    38778.91	    25806.21	    39374.92	    33979.62	    45627.44	    27343.51	    36313.68	    42598.52	    27868.15	    35743.22	    45611.48	    38299.47	    28401.31	    32996.04	    35410.56	    43535.88	    27470.46	    28264.91	    38429.73	    25382.17	    31462.01	    25361.16	    28592.06	    20071.49	    25385.41	    16900.18	    16006.04	    16976.09	    18319.82	    18181.06	    17388.43	    12893.45	    22643.07	    11626.08	    16864.93	    17871.27	    12576.13	    14938.49	    15301.25	    18095.56	    13302.14	    13915.75	    12671.11	    12741.52	    22188.13	    17252.89	    10010.39	    16853.81	    14948.14	    13448.84	    20297.36	    21820.01	    29871.34	    26722.88	    15007.89	    31296.10	    20030.99	    25106.27	    31440.90	    26948.43	    18775.68	    27493.30	    21910.19	    71186.68	    47198.12	    21726.84	    26241.39	    42747.01	    33839.78	    28306.79	    37943.48	    45946.14	    29664.48	    35607.00	    38851.42	    34689.30	    32628.38	    22230.25	    23079.06	    21160.57	    27024.95	    35228.26	    25107.32	    22885.41	    22566.85	    21009.88	    32339.05	    23499.43	    18868.39	    16292.91	    12283.37	    13854.04	    15408.70	    16919.01	    18186.36	    12828.70	    14129.08	    14261.07	    14737.65	    16142.61	    13332.23	
      4.3930	      482.45	     1263.04	    13762.55	    13005.90	    10210.42	    17300.91	    21757.52	    16797.65	    34200.79	    16253.42	    19779.60	    28521.98	    19699.00	    37833.38	    26527.81	    44061.66	    33715.21	    38806.87	    28618.57	    29824.24	    19260.01	    25597.52	    26223.12	    29099.08	    28427.49	    38357.45	    33876.36	    45618.81	    61379.72	    31264.95	    32821.90	    33360.45	    29298.78	    39273.62	   104483.96	    98935.29	    71692.71	    57810.47	    75835.82	    74786.97	    90163.35	    55698.35	    62854.12	    53946.37	    54712.37	    86301.30	    44260.44	    56431.03	    48872.14	    51475.79	    31570.66	    52286.06	    45805.38	    57117.52	    35443.13	    48566.53	    60944.61	    33617.81	    46831.41	    68501.11	    58143.72	    36472.62	    45429.67	    53869.24	    66821.29	    36454.96	    41369.18	    57509.47	    37000.17	    45226.34	    37708.45	    43418.54	    26896.30	    35239.03	    24570.86	    21818.06	    24241.78	    29350.96	    26528.13	    26798.53	    18879.00	    34981.86	    16980.27	    23825.52	    26864.82	    15439.34	    23304.30	    21624.37	    27130.20	    18918.73	    19626.59	    17542.08	    18470.41	    33521.35	    23814.35	    12828.97	    24122.37	    19901.90	    17072.24	    29608.83	    33895.70	    45151.33	    38658.59	    18899.17	    46470.01	    24642.82	    32589.82	    48811.08	    36122.82	    23492.14	    37632.30	    28377.61	    47198.12	   111966.44	    27849.48	    33728.72	    61176.52	    50769.81	    36232.29	    56804.75	    70539.71	    42743.88	    51755.62	    57378.36	    51147.40	    50166.01	    29237.59	    31583.66	    28154.53	    41595.38	    52037.81	    34568.22	    30741.04	    31176.11	    30619.10	    50319.37	    33497.83	    27257.83	    21734.93	    14709.76	    17245.19	    20123.71	    22866.86	    25127.37	    15210.26	    17497.48	    18444.75	    19835.73	    21501.64	    16998.62	
      4.3964	      209.74	      627.27	     6671.51	     6394.24	     6426.20	     8712.10	    10626.83	     9561.09	    13287.67	    10718.12	    11931.41	    12368.80	    11908.67	    16791.96	    12695.22	    18927.07	    16596.92	    16321.77	    15747.68	    17056.83	    14084.68	    16841.51	    16830.12	    17087.01	    18555.36	    20952.06	    21137.57	    21398.99	    26889.08	    21847.73	    22543.28	    23253.62	    23268.79	    26988.00	    41069.17	    44170.40	    41633.13	    39917.49	    39286.94	    36985.46	    37493.16	    34008.23	    32041.13	    32134.24	    30005.09	    40459.92	    29752.53	    30027.29	    29750.12	    30488.63	    26139.93	    29901.54	    26920.37	    30186.74	    25756.88	    27838.93	    30154.48	    25121.30	    26007.30	    28767.07	    25939.69	    23278.42	    25292.63	    23568.35	    26851.95	    21950.09	    20054.02	    23467.44	    18902.85	    19923.33	    16534.88	    17655.22	    14862.32	    16401.76	    12189.16	    12274.17	    10996.01	    10806.59	    12286.90	    10260.34	     9051.70	    12134.68	     8511.97	    10161.44	    10299.18	     8972.55	     9358.90	     9987.19	    10714.16	     8864.17	     9580.29	     9631.99	     9513.85	    12163.84	    10809.98	     9262.45	    11188.92	    11107.68	    11881.80	    14047.81	    13703.15	    18272.70	    16442.73	    14087.93	    19416.66	    16098.52	    18585.00	    19735.33	    20178.21	    18404.02	    20855.93	    19594.70	    21726.84	    27849.48	    20676.09	    22138.42	    28475.25	    22887.87	    21746.25	    24145.46	    27293.95	    22173.87	    24546.15	    26400.51	    22231.69	    20492.60	    18949.05	    17381.77	    16770.39	    17287.43	    21062.90	    18674.32	    17732.71	    16421.07	    14927.40	    18913.39	    16531.53	    14188.85	    13764.97	    12746.29	    13250.93	    13967.91	    14539.98	    15091.36	    13145.97	    13832.32	    13211.40	    12839.43	    13013.00	    11521.12	
      4.3980	      286.01	      666.29	     8825.14	     7713.20	     7520.85	    13229.53	    17109.58	    13234.35	    15611.83	    13026.29	    15803.85	    14464.51	    14964.13	    23499.19	    12819.04	    27691.80	    19961.56	    19893.11	    21125.72	    24184.16	    15547.80	    22996.54	    21423.20	    20255.94	    23990.34	    28572.27	    26408.02	    22615.14	    33990.45	    26147.75	    26730.80	    25977.25	    25320.88	    34277.38	    43897.69	    47018.21	    47669.49	    48218.97	    44544.28	    39228.24	    41176.79	    37834.32	    32182.42	    40037.57	    32525.66	    59477.31	    32357.76	    33914.98	    34293.39	    40146.52	    28855.52	    35336.41	    28869.84	    39995.73	    27482.60	    33064.49	    34771.92	    30732.19	    30109.68	    34531.64	    27096.19	    28096.80	    33264.52	    24337.00	    29084.03	    27762.16	    21584.83	    26766.95	    19685.63	    24712.31	    17027.76	    17762.72	    15771.86	    19310.30	    13152.14	    14452.31	    14047.09	    10608.86	    15511.27	    10789.74	    10592.35	    16015.04	     8978.05	    11734.39	    11954.98	    11241.93	     9440.56	    12131.21	    13432.47	     8784.42	    10715.28	    11265.17	    10163.95	    13309.06	    13727.18	     9831.09	    12730.59	    12497.82	    14165.20	    16461.97	    13950.62	    25071.83	    20609.06	    15887.31	    24652.64	    19132.49	    22384.81	    20718.94	    24546.09	    20538.05	    25668.51	    22437.00	    26241.39	    33728.72	    22138.42	    73679.06	    35067.95	    23505.55	    25198.31	    28073.69	    27779.38	    23858.61	    27236.22	    32841.44	    25137.00	    21269.25	    24806.03	    19736.47	    20018.10	    17338.25	    24864.82	    24437.60	    22796.75	    19366.05	    16709.96	    20295.07	    21270.05	    14818.44	    15345.73	    13824.68	    14648.93	    15159.29	    15577.86	    16295.09	    13919.62	    16092.72	    14167.36	    14234.55	    15261.89	    12589.09	
      4.4080	      447.37	     1130.18	    13148.51	    11426.33	    10198.36	    17312.08	    21774.34	    16834.10	    28973.53	    16640.97	    20306.66	    25375.34	    19533.66	    35589.87	    23135.66	    41502.43	    30873.89	    34413.74	    28360.14	    30731.98	    19606.98	    27748.56	    27302.42	    28196.55	    29332.83	    36418.55	    34406.42	    40000.83	    56102.90	    31946.43	    34436.99	    33908.62	    30810.27	    41863.45	    87517.83	    86098.71	    68632.38	    60583.67	    69925.04	    66675.44	    77771.36	    54077.30	    55692.30	    54025.45	    50871.34	    84633.34	    44250.42	    52211.86	    47788.87	    52708.91	    34204.51	    50508.93	    43249.02	    54108.49	    35845.61	    46848.30	    55785.57	    36322.52	    43911.39	    60678.15	    50359.41	    36317.34	    45127.42	    46214.92	    56826.53	    36384.12	    37016.81	    50000.12	    33182.37	    40653.27	    32395.72	    36046.31	    25063.39	    31775.99	    22151.22	    20981.43	    22005.35	    23906.63	    24327.16	    22362.48	    17149.63	    30050.37	    15225.84	    20917.97	    22887.36	    15494.74	    19507.00	    19534.83	    23798.47	    16457.83	    17534.95	    16605.48	    16698.19	    28003.43	    22059.63	    12973.38	    21561.21	    18668.31	    17769.72	    26576.27	    28311.82	    40840.87	    34848.83	    19843.46	    41686.05	    25110.77	    31125.59	    41311.93	    34886.80	    25037.30	    36767.36	    29082.74	    42747.01	    61176.52	    28475.25	    35067.95	   110353.87	    43799.79	    35669.06	    49548.40	    58514.90	    38791.24	    46198.00	    52255.20	    45041.12	    42232.10	    30802.42	    29504.76	    27381.79	    34854.07	    45526.97	    33251.70	    30570.10	    29276.45	    27748.22	    41318.42	    31560.57	    24587.21	    21353.19	    16026.22	    18164.11	    20189.04	    22177.41	    23969.44	    16452.49	    19037.87	    18659.01	    19598.17	    21067.53	    16882.56	
      4.4156	      313.13	     1013.17	     9111.35	     9221.28	     7826.21	     9893.05	    11665.63	    10486.63	    24841.58	    11650.97	    12629.74	    21068.44	    13579.73	    24330.70	    21713.03	    27464.88	    24623.57	    27843.37	    18768.68	    18407.17	    15458.51	    16383.84	    18486.89	    21762.04	    19104.76	    24268.80	    23889.97	    36433.26	    43447.14	    23157.27	    24621.29	    26947.04	    24644.44	    27294.69	    80939.58	    78368.05	    55243.79	    43119.99	    58461.04	    60105.43	    69436.33	    44005.04	    52109.26	    38631.22	    43785.83	    53230.06	    36156.20	    43586.98	    37364.35	    34966.35	    26650.82	    38950.65	    37129.62	    36722.80	    30134.42	    36071.24	    46106.70	    24678.36	    34955.57	    50004.64	    46548.34	    26738.20	    30992.43	    43217.52	    51629.87	    25647.08	    32825.50	    43108.04	    30210.47	    31979.95	    30149.22	    34657.64	    21668.07	    25771.83	    19525.21	    16400.99	    16741.80	    23598.28	    18700.47	    20856.07	    14145.08	    23819.80	    13717.72	    17526.19	    19732.21	    10723.76	    18720.73	    15514.00	    19095.02	    15496.87	    14995.41	    13231.60	    14846.12	    25287.27	    16492.10	    10916.86	    18208.73	    15317.64	    12920.33	    22030.75	    27066.86	    29939.49	    27193.22	    15320.70	    32551.49	    18311.06	    23551.74	    38477.24	    26220.54	    19453.06	    27302.96	    22443.81	    33839.78	    50769.81	    22887.87	    23505.55	    43799.79	    41215.86	    27473.95	    42170.51	    55771.55	    34194.56	    40004.50	    41004.39	    38729.45	    39681.34	    20082.41	    24250.40	    20874.28	    33561.08	    38048.13	    23426.88	    21315.36	    23207.95	    23710.56	    38556.55	    23254.01	    22258.54	    17372.46	    12704.76	    14306.45	    16709.04	    18933.86	    20518.96	    13414.36	    13888.72	    15566.52	    16051.36	    16287.19	    13831.68	
      4.4180	      289.44	      736.46	     9077.94	     7494.24	     7308.33	    11276.82	    13353.39	    11798.44	    17246.98	    13226.54	    16185.19	    16056.59	    14667.25	    21920.29	    15190.57	    24274.83	    19802.71	    21081.83	    19513.33	    21013.68	    16156.10	    20454.27	    19530.07	    19692.02	    22151.36	    24215.26	    25563.29	    25255.34	    33820.18	    24468.44	    27361.75	    25687.32	    25033.64	    32259.65	    51287.50	    52958.83	    48040.68	    45512.22	    46021.47	    42923.31	    46844.08	    39951.20	    37728.35	    37955.61	    35060.45	    51483.11	    34298.22	    35046.40	    35101.82	    36310.61	    27529.03	    35854.87	    31188.55	    38965.38	    27405.16	    32912.85	    36321.40	    28373.78	    31627.99	    36363.17	    31012.47	    26544.17	    29742.91	    28363.23	    33738.62	    25270.11	    23900.76	    30419.59	    21815.57	    25468.37	    20474.57	    21962.95	    18196.29	    21154.67	    14443.40	    14496.41	    13760.02	    13529.40	    14962.67	    13203.33	    10780.10	    16600.00	     9939.30	    13629.43	    13623.40	    11776.52	    11533.60	    12591.50	    14009.68	    11177.43	    11627.38	    11258.44	    10975.32	    16750.48	    14534.11	    10051.46	    13986.13	    13367.74	    13313.62	    16673.58	    16751.23	    23278.72	    21658.81	    15348.90	    24935.25	    19400.44	    22375.11	    24388.07	    24244.48	    19609.11	    24981.55	    21677.68	    28306.79	    36232.29	    21746.25	    25198.31	    35669.06	    27473.95	    64294.81	    29909.87	    34991.53	    25637.32	    29687.60	    31788.42	    28129.52	    25258.55	    21513.12	    20406.66	    19313.77	    21020.95	    27880.29	    21714.79	    20851.38	    19800.40	    17831.17	    23675.33	    19948.66	    16352.49	    15487.04	    13252.80	    14327.32	    15190.12	    16075.71	    16848.90	    13861.32	    14829.56	    14269.47	    14138.32	    14984.41	    12943.52	
      4.4230	      377.98	     1055.11	    10844.03	    10666.35	     8600.95	    13525.89	    16980.80	    13452.07	    27522.39	    13317.58	    15528.04	    23033.57	    16019.76	    29929.81	    22132.95	    34815.37	    27674.67	    31220.57	    23025.83	    23859.04	    16424.26	    20730.64	    21740.12	    24280.36	    23269.50	    31171.10	    27783.12	    37983.24	    49540.99	    26436.04	    27222.46	    28665.09	    25710.83	    32345.84	    85447.38	    81938.89	    60045.13	    48684.82	    63069.87	    62616.70	    73727.40	    46737.91	    52800.70	    44512.32	    45876.89	    68278.42	    37645.36	    47020.30	    40758.46	    42071.70	    27954.57	    43188.90	    38651.74	    45387.04	    31048.09	    40224.97	    50204.43	    28430.50	    38546.70	    55456.26	    48257.06	    30523.88	    37175.98	    44654.90	    54587.49	    30187.68	    34378.97	    46527.81	    31121.17	    36395.54	    31092.62	    35718.77	    22364.58	    28472.50	    20459.12	    18095.64	    19528.34	    24113.09	    21547.83	    21821.08	    15548.80	    27635.79	    14218.65	    19110.44	    21584.26	    12364.93	    19215.04	    17496.98	    21706.30	    15627.93	    16164.35	    14575.94	    15502.71	    26860.81	    18927.08	    11183.88	    19699.72	    16496.33	    14474.93	    24369.78	    27960.00	    35988.68	    30905.12	    16366.65	    37289.81	    20412.96	    26776.29	    40111.79	    29690.06	    20593.02	    30940.49	    24282.15	    37943.48	    56804.75	    24145.46	    28073.69	    49548.40	    42170.51	    29909.87	    86366.20	    57623.31	    35842.45	    42697.80	    46786.22	    41652.59	    41273.49	    24286.40	    26293.34	    23479.61	    34416.95	    41788.75	    28299.68	    25245.92	    25658.17	    25343.01	    41041.30	    27238.80	    22949.01	    18474.21	    13164.88	    15046.18	    17424.10	    19623.02	    21411.26	    13605.30	    15224.86	    16067.90	    16991.05	    17999.35	    14543.32	
      4.4280	      427.21	     1347.61	    12184.22	    12248.78	     9632.01	    12501.80	    14473.60	    13014.38	    34770.43	    14400.01	    16092.09	    28875.79	    17067.61	    32397.65	    29365.92	    36338.04	    32411.27	    38169.21	    23687.99	    22434.71	    18738.43	    19116.54	    22111.98	    27358.39	    22978.91	    30386.89	    29486.93	    49030.39	    58334.50	    27523.89	    29974.86	    32468.77	    28666.31	    32301.24	   112853.97	   106385.24	    70159.01	    51140.87	    76409.96	    79858.74	    95648.97	    55786.43	    69611.62	    47905.00	    56944.01	    68471.87	    44791.69	    56728.42	    47122.54	    42705.36	    30141.21	    49756.06	    47678.56	    48103.28	    36049.74	    45872.69	    60992.29	    28292.46	    45513.17	    68269.83	    63282.34	    32702.88	    38512.20	    59089.36	    71655.95	    31447.17	    43863.26	    59712.72	    39953.04	    43386.86	    41448.94	    48373.31	    28525.61	    34967.90	    25947.77	    20940.17	    22435.23	    33303.31	    24775.62	    29321.87	    18737.43	    33656.57	    18205.78	    24343.82	    27697.38	    13782.94	    26032.07	    20895.32	    26410.00	    21257.06	    20084.45	    16990.90	    19541.78	    36084.59	    22369.76	    13161.44	    24625.11	    19924.92	    15297.26	    29296.10	    37586.52	    40522.20	    37187.79	    17950.77	    44337.93	    22611.02	    30176.14	    53310.44	    33489.02	    22376.54	    34683.78	    26890.57	    45946.14	    70539.71	    27293.95	    27779.38	    58514.90	    55771.55	    34991.53	    57623.31	   123066.16	    44933.21	    53684.13	    54388.80	    52987.96	    55021.26	    23513.16	    31392.86	    26127.35	    46458.56	    52827.86	    29505.82	    26440.16	    30233.04	    31496.09	    54215.61	    30213.33	    29325.96	    21573.07	    14222.58	    16696.46	    20243.44	    23610.37	    25935.26	    15241.79	    15670.94	    18727.10	    19737.30	    20346.12	    17005.86	
      4.4362	      281.49	      872.97	     8384.78	     8314.80	     7454.76	     9995.67	    12123.54	    10576.03	    20699.68	    11509.18	    12663.73	    17974.37	    13263.36	    22289.48	    18298.51	    25383.71	    22036.55	    23878.68	    18272.59	    18797.84	    15079.48	    17320.73	    18489.96	    20430.48	    19539.54	    24032.41	    23453.17	    30934.08	    38106.67	    23242.33	    24250.52	    25973.21	    24461.82	    28041.30	    66168.63	    65854.89	    50927.74	    43046.24	    51954.91	    51740.27	    57777.72	    40653.52	    44502.63	    37212.37	    38909.22	    50900.65	    34028.50	    38995.49	    35013.42	    34564.14	    26962.95	    36167.01	    33506.44	    35193.20	    28845.26	    33613.87	    40663.95	    25605.63	    31967.73	    42684.33	    38937.36	    26077.53	    29953.73	    35898.69	    42501.23	    25058.24	    28202.98	    35997.92	    26077.91	    27956.89	    25013.08	    28182.22	    19130.59	    22478.10	    16884.16	    15123.74	    14938.73	    18727.17	    16709.13	    16873.89	    12436.06	    19843.22	    11823.16	    14832.80	    16313.01	    10248.27	    15186.23	    13657.55	    16237.48	    12913.53	    13067.89	    12093.21	    12936.85	    20341.33	    14615.74	    10398.19	    15708.96	    13863.35	    12856.99	    19346.65	    22043.57	    26428.51	    23568.67	    15145.97	    28220.74	    17790.11	    22092.90	    31512.03	    24469.92	    19437.20	    25494.58	    21808.87	    29664.48	    42743.88	    22173.87	    23858.61	    38791.24	    34194.56	    25637.32	    35842.45	    44933.21	    30446.19	    34486.93	    36382.27	    32788.14	    32503.56	    20506.77	    21949.11	    19762.74	    27404.75	    31976.74	    22434.79	    20646.48	    21000.06	    20631.70	    31274.14	    21352.01	    19316.14	    16249.37	    12934.88	    14142.05	    15886.72	    17460.65	    18678.99	    13467.13	    14239.77	    14858.07	    15076.60	    15357.84	    13103.83	
      4.4380	      346.64	     1011.77	    10205.70	     9787.35	     8471.50	    12210.57	    14862.25	    12561.72	    25050.55	    13330.37	    15254.65	    21553.63	    15523.84	    27150.75	    21284.23	    30998.69	    25884.32	    28763.60	    21661.81	    22310.46	    16898.09	    20171.04	    21201.39	    23469.56	    22621.21	    28282.84	    27198.63	    36043.18	    45631.40	    26187.81	    27761.95	    28976.88	    26760.25	    32208.12	    78891.75	    77222.23	    58401.94	    48651.69	    60253.46	    59866.63	    68690.38	    46477.19	    51347.04	    43039.57	    44745.98	    61719.51	    38353.93	    45104.62	    40194.70	    40240.13	    29236.57	    41944.49	    38236.43	    42358.05	    31717.10	    38890.73	    47624.82	    28714.36	    37275.14	    51121.82	    45584.66	    29746.13	    34965.53	    42114.53	    50655.42	    28872.81	    32851.57	    43222.46	    30026.27	    33588.39	    29480.16	    33405.35	    22151.36	    26854.13	    19614.63	    17495.76	    17902.70	    22307.65	    19847.73	    20219.78	    14584.72	    24535.45	    13671.02	    17917.20	    19773.98	    12169.86	    17965.64	    16297.60	    19715.78	    15161.66	    15332.10	    13988.59	    14909.81	    24784.72	    17719.59	    11480.46	    18600.60	    16073.41	    14455.62	    22721.12	    26061.75	    32135.57	    28525.95	    16742.06	    34065.19	    20442.22	    25743.89	    37361.32	    28513.59	    21262.14	    29693.18	    24392.87	    35607.00	    51755.62	    24546.15	    27236.22	    46198.00	    40004.50	    29687.60	    42697.80	    53684.13	    34486.93	    81571.45	    43092.14	    39031.77	    38494.65	    23440.55	    25368.17	    22693.15	    32285.84	    38660.17	    26242.69	    23999.61	    24532.08	    24092.85	    37462.18	    25245.79	    22206.84	    18353.78	    13911.83	    15541.69	    17640.98	    19597.51	    21124.28	    14510.23	    15625.15	    16411.80	    16914.72	    17570.80	    14696.40	
      4.4480	      405.48	     1057.26	    11699.42	    10846.04	     9477.37	    16134.07	    20918.33	    15530.59	    27141.07	    14566.38	    17210.78	    23316.79	    17514.19	    33309.86	    21403.44	    39674.11	    29134.56	    32053.64	    26145.70	    28556.43	    17368.04	    25265.11	    25357.44	    26311.91	    26647.90	    34956.19	    31094.90	    37659.96	    52948.78	    29485.11	    30214.45	    31292.15	    28159.37	    37624.72	    82634.07	    81189.75	    63770.39	    55665.53	    65604.05	    62814.72	    72954.76	    49004.79	    51338.69	    50009.94	    47015.47	    80278.58	    39729.86	    48808.27	    43454.47	    49101.41	    31659.56	    46187.34	    39578.85	    48631.12	    33399.76	    43227.73	    52051.34	    33196.70	    39785.52	    57105.85	    47454.26	    33703.70	    42734.84	    43479.33	    53386.37	    34198.30	    34557.53	    46379.73	    31106.42	    37824.87	    29979.77	    33636.12	    22375.56	    28876.83	    20668.39	    19427.28	    20679.54	    22631.26	    23103.95	    20867.22	    16223.01	    28433.94	    14253.19	    18867.60	    21280.02	    13449.28	    18369.09	    18097.06	    22360.09	    14787.05	    16230.62	    15511.48	    15686.85	    25612.89	    19922.78	    11932.16	    19885.05	    16952.91	    16443.44	    25211.69	    26747.62	    39180.96	    32186.85	    18318.77	    39223.61	    22337.55	    28425.67	    38971.39	    32153.27	    23240.61	    34116.27	    26986.36	    38851.42	    57378.36	    26400.51	    32841.44	    52255.20	    41004.39	    31788.42	    46786.22	    54388.80	    36382.27	    43092.14	    91187.83	    41767.70	    39740.80	    29102.79	    27328.04	    25515.64	    32796.48	    41996.84	    31743.90	    28664.43	    27079.10	    25984.82	    39259.36	    29898.68	    22997.92	    19783.20	    14799.74	    16706.60	    18740.41	    20627.30	    22403.64	    14970.40	    17718.43	    17274.33	    18329.22	    19539.55	    15398.21	
      4.4580	      344.30	      969.37	    10037.48	     8989.05	     7903.73	    11854.47	    14355.64	    11785.27	    24561.66	    12355.63	    14525.81	    21258.06	    14417.20	    26867.14	    20436.55	    30768.21	    24726.44	    28360.16	    20652.27	    21320.14	    15164.39	    19050.50	    19894.59	    21923.48	    20759.22	    25665.46	    25475.65	    34687.59	    45141.14	    23469.41	    25984.85	    26461.10	    23736.33	    29895.27	    77453.63	    75056.36	    54739.62	    44921.25	    57477.03	    57253.55	    67582.43	    43519.43	    48877.40	    40678.36	    42457.50	    61257.53	    35467.88	    42723.08	    37578.87	    38351.99	    25919.77	    39660.43	    35813.40	    39605.06	    28577.12	    36607.77	    45848.56	    26029.65	    34948.74	    50481.02	    44286.90	    27218.88	    33331.21	    40948.83	    49917.75	    26889.57	    31687.47	    42854.24	    28616.28	    32825.21	    28723.22	    32537.72	    21146.16	    26082.37	    18867.17	    16598.06	    17323.46	    22094.88	    19254.06	    20019.54	    14064.72	    24776.46	    13091.41	    17640.96	    19618.54	    11712.21	    17664.74	    15776.52	    19582.20	    14715.35	    14627.69	    13235.87	    14187.66	    24861.63	    17543.80	    10404.90	    18051.80	    15146.20	    13247.78	    21757.77	    25487.91	    31896.37	    28288.82	    15173.01	    33723.51	    19059.49	    23990.83	    36765.27	    27032.83	    19074.43	    28468.15	    22387.18	    34689.30	    51147.40	    22231.69	    25137.00	    45041.12	    38729.45	    28129.52	    41652.59	    52987.96	    32788.14	    39031.77	    41767.70	    69053.78	    37664.87	    21910.19	    23875.93	    21087.67	    31461.07	    38439.92	    24613.02	    22664.15	    23442.12	    23262.17	    36657.20	    24342.05	    21107.39	    17037.13	    12150.71	    13986.82	    16075.41	    18125.99	    19712.47	    12727.83	    14026.02	    14887.37	    15629.76	    16403.03	    13417.56	
      4.4671	      304.24	      968.77	     8672.85	     8912.73	     7168.93	     9406.95	    11230.41	     9748.97	    24611.67	    10468.38	    11436.69	    20476.61	    12470.73	    23644.85	    20858.77	    26911.89	    23616.45	    27239.79	    17553.14	    17034.21	    13731.40	    14617.92	    16766.92	    20228.04	    17240.68	    23034.85	    21770.41	    35148.36	    42266.03	    20776.44	    21915.62	    24246.05	    21607.85	    24250.53	    79901.79	    76067.84	    51461.13	    38587.24	    55543.96	    57558.46	    67977.28	    40516.87	    49611.97	    35641.05	    41173.14	    51263.20	    32683.78	    41248.78	    34400.80	    32209.07	    23134.79	    36259.95	    34512.88	    34695.14	    27021.29	    33614.63	    44074.41	    21644.09	    32766.10	    48937.01	    45179.55	    24448.81	    29011.73	    42053.51	    50772.09	    23689.68	    31472.25	    42257.04	    28780.54	    31113.31	    29285.33	    34042.59	    20273.79	    24810.81	    18657.12	    15330.70	    16258.17	    23424.39	    18097.05	    20610.21	    13607.28	    23932.35	    13097.87	    17060.46	    19526.69	     9843.13	    18398.51	    14990.67	    18859.35	    14879.53	    14381.12	    12444.91	    14129.29	    25100.50	    15890.14	     9784.22	    17557.01	    14342.53	    11575.13	    21262.97	    26611.94	    29582.43	    26524.66	    13576.47	    31903.80	    16534.49	    21977.78	    37803.13	    24519.88	    17083.16	    25536.45	    20204.93	    32628.38	    50166.01	    20492.60	    21269.25	    42232.10	    39681.34	    25258.55	    41273.49	    55021.26	    32503.56	    38494.65	    39740.80	    37664.87	    41225.48	    18189.71	    22810.13	    19354.13	    32875.61	    37334.34	    22157.64	    19818.42	    21944.48	    22716.50	    38337.05	    22269.61	    21144.10	    15930.99	    10940.51	    12613.08	    15088.85	    17390.38	    19038.50	    11563.38	    12118.40	    13975.53	    14680.31	    15039.94	    12522.52	
      4.4780	      248.99	      573.67	     7622.18	     5990.12	     6576.59	    11731.89	    15324.52	    11282.95	    13064.49	    10794.81	    13055.34	    12608.75	    12353.51	    21129.13	    10752.73	    25369.77	    17187.18	    17399.64	    18383.46	    21543.90	    12562.42	    20498.00	    19083.97	    17398.99	    20175.47	    23308.65	    22626.88	    19428.97	    30920.97	    21701.84	    22972.24	    22278.90	    21209.93	    29654.21	    37549.30	    40986.60	    40873.10	    42138.86	    38686.66	    33822.48	    36061.51	    32098.47	    26877.79	    35242.11	    27956.52	    55251.31	    27375.88	    29060.67	    29094.09	    36094.57	    24828.49	    30287.16	    24348.63	    31968.34	    23389.32	    28328.07	    30244.30	    26507.37	    24679.19	    30769.42	    23557.03	    23661.57	    29845.73	    20984.08	    25304.74	    24129.12	    18746.02	    23495.64	    16913.22	    21376.66	    14457.84	    14667.31	    13283.68	    16278.75	    11425.30	    12580.44	    12089.85	     9176.86	    13720.94	     9261.78	     9300.14	    14364.85	     7755.24	     9852.72	    10272.90	     9584.28	     8181.12	    10340.66	    11867.24	     7275.50	     8922.67	     9745.14	     8749.17	    11379.19	    12012.57	     8347.60	    10890.64	    10414.08	    12303.38	    14148.70	    11920.89	    22776.49	    18206.83	    13750.02	    22027.97	    16227.75	    18485.81	    18105.88	    21178.14	    17797.95	    22848.44	    19513.21	    22230.25	    29237.59	    18949.05	    24806.03	    30802.42	    20082.41	    21513.12	    24286.40	    23513.16	    20506.77	    23440.55	    29102.79	    21910.19	    18189.71	    54343.94	    16674.11	    17056.62	    14705.45	    21767.69	    21126.48	    20075.66	    16734.49	    14644.70	    16917.48	    18866.45	    12693.42	    13233.17	    11707.31	    12575.78	    12971.79	    13367.82	    14063.68	    11693.15	    14069.88	    12102.72	    12359.93	    13150.18	    10535.26	
      4.4980	      227.19	      633.12	     6885.86	     6827.89	     5818.54	     8697.02	    10673.41	     9236.47	    15396.66	     9877.14	    11508.42	    13323.42	    11386.86	    17630.48	    13169.86	    19947.08	    16879.62	    17825.37	    15228.40	    15996.45	    12549.11	    14893.41	    14988.60	    16086.52	    17037.38	    21036.27	    19524.38	    22196.72	    28168.26	    19567.61	    20004.59	    20403.05	    19693.70	    23874.52	    46663.44	    46648.02	    39373.70	    34900.48	    38793.97	    37352.00	    41025.39	    31685.93	    32337.02	    29738.16	    29012.37	    40440.97	    26686.24	    29488.57	    27788.67	    27939.24	    21475.08	    28546.25	    25494.68	    31173.46	    22266.68	    26541.88	    30427.18	    21504.25	    25703.10	    31115.65	    27422.30	    21426.65	    23810.73	    25242.01	    29972.11	    20351.82	    20400.83	    25953.74	    18826.52	    21381.93	    17824.00	    19951.98	    14488.38	    17350.44	    12266.29	    11693.17	    11664.81	    12629.90	    12700.04	    11813.60	     9221.49	    14527.45	     8537.21	    11236.86	    11885.21	     8592.82	    10446.27	    10545.52	    12032.64	     9352.04	     9923.74	     9296.85	     9439.02	    14483.29	    11403.60	     8044.22	    11744.43	    10849.80	    10384.28	    14533.44	    15323.91	    19952.54	    17796.04	    11994.19	    21052.26	    14663.60	    18128.52	    21895.07	    19403.65	    15361.75	    19778.15	    17131.71	    23079.06	    31583.66	    17381.77	    19736.47	    29504.76	    24250.40	    20406.66	    26293.34	    31392.86	    21949.11	    25368.17	    27328.04	    23875.93	    22810.13	    16674.11	    45439.23	    15769.23	    19112.08	    23457.01	    18204.64	    16630.40	    16177.22	    15097.03	    22220.10	    16561.79	    14035.97	    12504.39	    10398.49	    11200.79	    12267.86	    13195.21	    13982.53	    10779.07	    11462.82	    11471.18	    11507.10	    12075.29	    10348.44	
      4.5180	      215.92	      562.00	     6596.96	     6439.51	     5613.20	     9024.65	    11381.20	     9423.29	    13568.33	     9708.42	    11489.91	    11896.56	    11219.71	    17101.97	    11387.50	    19659.04	    15760.03	    16122.24	    15187.28	    16515.04	    12095.35	    15491.99	    15060.38	    15432.66	    17281.97	    21330.93	    19289.71	    19475.96	    26072.10	    19481.83	    19555.81	    19654.30	    19177.74	    24177.28	    39745.86	    40596.64	    37110.99	    34683.25	    35638.68	    33149.14	    35566.85	    29673.10	    28231.57	    29157.70	    26404.73	    40691.63	    25153.44	    27204.53	    26421.28	    28063.72	    21200.33	    27113.11	    23401.46	    30666.95	    21230.49	    25317.99	    27857.68	    21808.08	    24107.18	    27968.47	    23695.58	    21061.22	    23673.04	    21646.61	    25693.66	    20208.08	    18094.11	    22683.37	    16682.49	    19691.89	    15249.75	    16759.06	    13035.30	    15785.76	    10938.31	    11064.15	    10973.12	    10293.35	    11939.35	     9920.60	     8456.43	    13007.49	     7568.99	     9950.03	    10350.39	     8322.26	     8730.32	     9729.15	    10867.49	     7964.97	     8972.17	     8748.99	     8464.34	    12156.30	    10599.12	     7628.48	    10547.00	    10056.37	    10291.48	    13340.22	    12897.00	    18863.43	    16277.99	    11735.01	    19339.54	    14263.96	    17394.14	    18582.35	    18592.08	    15100.37	    18997.44	    16655.74	    21160.57	    28154.53	    16770.39	    20018.10	    27381.79	    20874.28	    19313.77	    23479.61	    26127.35	    19762.74	    22693.15	    25515.64	    21087.67	    19354.13	    17056.62	    15769.23	    44265.09	    16083.75	    20727.43	    18013.03	    16470.54	    15124.83	    13614.49	    18862.00	    15904.49	    12494.16	    11833.09	    10266.02	    10917.68	    11677.03	    12299.93	    12946.38	    10505.54	    11498.99	    10918.10	    10918.50	    11584.03	     9824.21	
      4.5271	      246.36	      817.32	     7037.42	     7454.39	     5964.57	     7349.83	     8634.14	     7815.97	    20519.22	     8637.39	     9206.34	    17020.38	    10244.58	    19041.22	    17693.63	    21498.87	    19608.14	    22536.70	    14185.82	    13492.55	    11609.44	    11599.94	    13656.96	    16821.27	    14031.59	    18745.17	    17848.29	    29661.47	    34710.19	    17286.85	    18117.71	    20388.67	    18327.08	    19723.77	    67226.40	    64055.86	    43040.03	    31846.26	    46478.27	    48583.39	    56979.94	    34022.82	    42162.92	    29251.25	    34672.62	    40601.47	    27570.31	    34565.52	    28722.06	    26038.22	    19546.97	    30122.26	    29156.08	    28307.47	    22950.15	    27922.14	    36764.32	    17809.44	    27389.04	    40557.66	    38121.87	    20285.31	    23554.94	    35525.55	    42623.37	    19426.34	    26484.49	    35236.63	    24352.11	    25684.76	    24740.37	    28834.69	    17105.32	    20633.13	    15699.61	    12740.99	    13370.89	    19822.30	    14893.00	    17345.10	    11330.75	    19620.81	    11058.68	    14215.16	    16269.04	     8043.65	    15551.57	    12419.65	    15550.40	    12624.96	    12071.66	    10367.09	    11922.20	    21013.22	    13018.46	     8309.92	    14670.28	    12029.25	     9595.64	    17731.51	    22497.92	    24034.33	    21824.44	    11395.07	    26225.20	    13700.06	    18250.38	    31834.89	    20264.42	    14382.27	    21014.06	    16894.70	    27024.95	    41595.38	    17287.43	    17338.25	    34854.07	    33561.08	    21020.95	    34416.95	    46458.56	    27404.75	    32285.84	    32796.48	    31461.07	    32875.61	    14705.45	    19112.08	    16083.75	    29795.43	    30996.35	    18104.74	    16177.74	    18241.57	    19019.44	    32279.63	    18239.09	    17891.87	    13383.41	     9300.29	    10637.99	    12759.25	    14710.75	    16070.28	     9871.21	    10101.87	    11847.30	    12348.92	    12522.01	    10579.84	
      4.5380	      359.48	      948.39	    10411.74	     8942.49	     7705.44	    12503.01	    15240.53	    12096.88	    24901.41	    12333.80	    15097.98	    21495.49	    14506.75	    27886.95	    19976.85	    32059.82	    24663.32	    28817.90	    21080.55	    21963.80	    14539.24	    19388.46	    19760.91	    21540.55	    20815.45	    25936.50	    25475.58	    34029.25	    45850.64	    22754.73	    25686.75	    25286.01	    22212.36	    29831.51	    77245.28	    74034.15	    53538.40	    43877.39	    56575.13	    55897.24	    67488.36	    42447.43	    47470.70	    40499.17	    41423.35	    63823.82	    34164.31	    41955.08	    36892.45	    38636.53	    24121.41	    39317.27	    34708.69	    40748.25	    26784.49	    36208.36	    45540.35	    25332.78	    34668.89	    51014.24	    43578.98	    26666.87	    33526.01	    40318.19	    49866.37	    26686.72	    31167.05	    43242.67	    27809.59	    33360.52	    28401.63	    32205.05	    20761.37	    26344.34	    18526.56	    16402.39	    17610.67	    21915.43	    19436.48	    20037.57	    13983.17	    25661.63	    12780.17	    17919.46	    19920.06	    11948.10	    17471.84	    15938.76	    20019.37	    14503.84	    14497.51	    13050.72	    13823.08	    25257.06	    18037.86	     9796.78	    18051.55	    14927.57	    12849.88	    21629.08	    25194.87	    32863.33	    28937.25	    14415.60	    34414.94	    18848.18	    23876.89	    36511.57	    26951.58	    17922.91	    28422.50	    21506.90	    35228.26	    52037.81	    21062.90	    24864.82	    45526.97	    38048.13	    27880.29	    41788.75	    52827.86	    31976.74	    38660.17	    41996.84	    38439.92	    37334.34	    21767.69	    23457.01	    20727.43	    30996.35	    66933.19	    24703.36	    22686.99	    23317.40	    22994.17	    36632.10	    24575.04	    20493.85	    16439.82	    11178.92	    13186.98	    15239.51	    17316.20	    18957.88	    11709.79	    13293.87	    14032.63	    14978.87	    16068.69	    12845.42	
      4.5480	      270.69	      634.43	     8009.54	     7956.20	     6502.04	    12059.99	    15936.28	    11971.46	    16505.13	    11096.79	    13518.37	    14001.41	    13338.52	    22139.46	    12497.32	    26382.58	    19098.33	    19621.20	    18955.29	    21212.57	    13187.45	    19147.70	    18189.42	    18200.30	    20923.64	    27796.53	    22801.46	    22176.77	    32372.59	    22837.85	    21845.17	    21995.76	    20915.73	    28564.12	    46458.57	    46563.93	    42863.04	    40354.17	    41512.18	    37622.65	    41478.46	    33030.73	    30638.78	    34939.16	    29581.27	    54141.62	    27275.25	    31544.33	    30096.37	    34679.19	    23337.43	    31504.71	    25813.80	    37888.40	    23265.60	    29698.48	    32694.12	    25445.77	    27783.50	    34011.34	    26929.31	    24953.47	    29688.18	    24508.71	    29936.36	    24721.02	    20542.30	    26698.22	    18630.96	    24110.54	    17022.58	    18873.79	    14077.09	    18493.49	    12402.95	    12928.67	    13717.14	    11666.53	    14895.35	    11406.55	    10122.70	    16780.86	     8505.30	    11542.14	    12409.60	     9600.40	     9862.87	    11740.17	    13537.48	     8469.71	    10387.00	    10286.35	     9588.70	    14042.34	    12765.20	     8259.21	    12267.34	    11393.28	    11959.35	    16079.46	    14706.04	    24770.90	    19889.95	    13133.02	    24135.72	    16207.68	    20537.16	    21388.13	    22073.50	    16800.73	    22699.72	    18947.14	    25107.32	    34568.22	    18674.32	    24437.60	    33251.70	    23426.88	    21714.79	    28299.68	    29505.82	    22434.79	    26242.69	    31743.90	    24613.02	    22157.64	    21126.48	    18204.64	    18013.03	    18104.74	    24703.36	    50826.10	    20286.08	    17775.35	    15782.70	    22393.62	    19901.47	    13930.87	    13343.27	    11169.98	    12036.85	    12916.87	    13605.68	    14489.71	    11161.62	    13111.29	    11943.12	    12322.62	    13492.43	    10837.80	
      4.5580	      248.73	      584.94	     7517.46	     6485.76	     6170.38	    10978.00	    14171.86	    10772.36	    14283.95	    10446.64	    12765.03	    12964.31	    12128.73	    20343.94	    11433.20	    24035.93	    17149.02	    17820.72	    17465.89	    19794.33	    12287.83	    18463.39	    17397.80	    16759.97	    19154.27	    23219.12	    21452.10	    20165.16	    30132.93	    20725.00	    21505.45	    20923.11	    19859.14	    27359.46	    41089.56	    42568.57	    39740.13	    38720.18	    38281.24	    34476.91	    37845.20	    31303.92	    28214.82	    32999.17	    27749.62	    50801.01	    26305.00	    28900.47	    28238.08	    33027.51	    22557.77	    29443.47	    24186.54	    32848.17	    22027.86	    27497.00	    30152.84	    24236.23	    25107.41	    31143.77	    24628.42	    22704.61	    27664.25	    22270.64	    27051.90	    22699.69	    19057.53	    24556.30	    17207.43	    21743.32	    15551.79	    16602.05	    13455.66	    16859.43	    11537.58	    12124.37	    12180.06	    10396.20	    13480.20	    10243.14	     9243.46	    14933.42	     7877.45	    10527.39	    11076.15	     9271.59	     8929.12	    10559.11	    12185.77	     7914.59	     9297.88	     9494.76	     8825.26	    12733.81	    11985.73	     7897.52	    11223.16	    10493.63	    11356.93	    14332.48	    13097.88	    22286.03	    18352.49	    12647.31	    22022.27	    15482.05	    18461.42	    19392.00	    20486.38	    16220.56	    21564.03	    18102.73	    22885.41	    30741.04	    17732.71	    22796.75	    30570.10	    21315.36	    20851.38	    25245.92	    26440.16	    20646.48	    23999.61	    28664.43	    22664.15	    19818.42	    20075.66	    16630.40	    16470.54	    16177.74	    22686.99	    20286.08	    49531.93	    16464.28	    14646.48	    19147.52	    18168.06	    12877.25	    12622.49	    10703.41	    11601.82	    12254.91	    12857.60	    13619.04	    10793.86	    12659.78	    11395.22	    11674.16	    12581.33	    10177.67	
      4.5680	      229.96	      607.29	     6920.60	     6251.33	     5650.86	     8942.93	    11063.92	     9089.53	    14893.81	     9463.33	    11287.38	    13176.44	    10899.04	    18088.80	    12478.85	    20745.79	    16388.05	    17690.57	    15159.61	    16286.03	    11592.54	    15117.40	    14933.83	    15498.40	    16434.55	    19827.06	    19059.05	    21275.30	    28594.58	    18366.71	    19516.32	    19391.46	    18301.95	    23465.41	    45065.18	    45172.19	    37798.28	    34036.62	    37565.01	    35773.15	    40168.29	    30282.46	    30471.92	    29381.05	    27835.50	    42638.48	    25330.86	    28318.17	    26650.21	    28229.07	    20229.86	    27674.17	    24156.13	    29623.51	    20826.78	    25662.12	    29669.93	    20782.53	    24322.64	    31037.97	    26471.98	    20385.69	    23923.06	    24277.62	    29241.36	    19869.69	    19729.73	    25675.45	    17960.45	    21099.33	    17107.92	    18906.92	    13861.02	    16863.06	    11855.50	    11401.81	    11462.96	    12193.99	    12615.69	    11473.12	     9027.52	    14783.36	     8191.39	    10957.74	    11675.71	     8499.63	    10090.56	    10285.59	    12043.19	     8891.66	     9446.86	     9005.24	     9028.87	    14233.87	    11467.47	     7541.06	    11408.52	    10321.34	    10036.67	    14048.74	    14698.66	    20403.89	    17871.06	    11444.10	    21197.09	    14160.24	    17228.44	    21297.82	    18933.11	    14588.45	    19689.94	    16467.25	    22566.85	    31176.11	    16421.07	    19366.05	    29276.45	    23207.95	    19800.40	    25658.17	    30233.04	    21000.06	    24532.08	    27079.10	    23442.12	    21944.48	    16734.49	    16177.22	    15124.83	    18241.57	    23317.40	    17775.35	    16464.28	    45228.46	    14721.26	    21219.45	    16504.11	    13368.26	    11964.65	     9651.25	    10596.27	    11579.93	    12505.66	    13328.27	     9965.84	    11010.87	    10790.89	    11004.25	    11647.30	     9710.80	
      4.5745	      206.49	      604.34	     6090.56	     5560.20	     5171.19	     7438.12	     9115.27	     7509.10	    14607.97	     7906.16	     8963.41	    12844.16	     9142.04	    16490.72	    12565.65	    19013.84	    15449.84	    17141.01	    13089.14	    13738.39	     9960.70	    12545.72	    13125.56	    14130.31	    13516.57	    16423.27	    16403.27	    21447.87	    27778.81	    15605.10	    16864.59	    17606.18	    16168.05	    19659.71	    46466.74	    46093.16	    35107.72	    29882.54	    36212.24	    35773.82	    40918.58	    27865.89	    30352.24	    26297.80	    26846.01	    38460.92	    23084.43	    26978.08	    24087.67	    24929.90	    17985.24	    25180.67	    22826.04	    24296.84	    19241.16	    23347.41	    28566.03	    17588.13	    21853.20	    30708.90	    27178.90	    17793.02	    21534.57	    25008.14	    30046.80	    17531.15	    19665.76	    25744.67	    17947.13	    19966.69	    17407.86	    19484.32	    13173.62	    15824.63	    11758.18	    10578.77	    10633.47	    13153.79	    11964.60	    11909.45	     8771.77	    14631.72	     8180.80	    10502.07	    11643.89	     7284.75	    10642.47	     9646.84	    11762.10	     8902.24	     9016.08	     8419.94	     8922.47	    14536.18	    10606.52	     6953.05	    11035.95	     9508.78	     8850.12	    13525.91	    15370.48	    19490.86	    17088.77	    10267.27	    20499.78	    12290.04	    15149.11	    22203.74	    17154.79	    13090.08	    18160.60	    14930.16	    21009.88	    30619.10	    14927.40	    16709.96	    27748.22	    23710.56	    17831.17	    25343.01	    31496.09	    20631.70	    24092.85	    25984.82	    23262.17	    22716.50	    14644.70	    15097.03	    13614.49	    19019.44	    22994.17	    15782.70	    14646.48	    14721.26	    18627.18	    21828.66	    15307.56	    13269.93	    11120.37	     8500.82	     9503.29	    10703.37	    11847.68	    12764.62	     8823.87	     9684.29	     9966.86	    10299.31	    10614.26	     8800.79	
      4.5780	      303.92	      932.13	     8489.81	     9633.78	     6696.66	     9581.96	    11827.63	     9957.97	    25104.59	    10058.86	    11229.92	    19945.40	    12472.64	    23436.88	    20195.73	    26871.05	    23426.44	    26941.33	    17304.82	    16580.58	    13103.99	    13508.33	    15551.96	    19555.71	    17088.07	    25285.34	    20820.66	    34151.85	    40889.40	    20413.51	    19856.36	    22434.52	    19866.39	    22588.76	    79352.21	    73735.21	    49349.70	    35507.42	    53558.19	    55532.37	    66325.59	    38167.01	    47742.83	    33735.30	    39094.75	    49617.47	    30123.77	    39990.42	    32764.92	    30227.24	    20658.58	    34777.84	    32760.25	    36929.27	    24932.73	    32463.90	    42676.73	    20012.55	    32508.20	    47884.21	    43736.04	    23979.75	    27878.61	    40891.90	    49823.95	    23065.29	    30207.02	    41244.29	    27577.40	    31007.37	    28485.45	    33834.38	    19107.43	    24520.09	    17860.64	    14607.01	    16440.86	    23019.37	    17898.09	    20313.83	    13260.92	    24139.52	    12547.60	    16881.86	    19498.39	     9299.00	    17938.30	    14954.43	    18799.39	    14301.71	    14264.34	    12011.71	    13585.04	    24803.13	    15449.22	     8975.56	    17178.29	    13929.92	    10749.19	    21134.17	    26197.24	    29614.04	    26022.27	    12319.22	    31466.12	    15518.46	    21980.96	    36895.40	    23705.86	    15352.19	    24083.10	    18600.55	    32339.05	    50319.37	    18913.39	    20295.07	    41318.42	    38556.55	    23675.33	    41041.30	    54215.61	    31274.14	    37462.18	    39259.36	    36657.20	    38337.05	    16917.48	    22220.10	    18862.00	    32279.63	    36632.10	    22393.62	    19147.52	    21219.45	    21828.66	    67689.00	    21892.63	    20249.15	    14903.15	     9835.27	    11412.83	    13964.63	    16235.07	    17902.54	    10333.50	    10862.69	    12835.60	    13653.59	    14349.64	    11792.38	
      4.5880	      252.63	      614.50	     7408.41	     6544.59	     5917.99	    10578.78	    13737.89	    10155.23	    15683.30	     9534.66	    11591.58	    13765.82	    11325.10	    20733.30	    12220.20	    24693.88	    17546.85	    18986.63	    16787.90	    18741.62	    11115.60	    16915.91	    16361.41	    16303.58	    17552.73	    22294.60	    20076.07	    21623.01	    31747.97	    19000.65	    19672.42	    19604.47	    17927.19	    24897.63	    46400.33	    46360.62	    39029.82	    35864.87	    39147.54	    36373.86	    41708.15	    30213.67	    29563.80	    31683.31	    28037.44	    50932.66	    24754.44	    29256.48	    27085.23	    31567.61	    20286.35	    28677.45	    23860.46	    31286.99	    20644.05	    26808.12	    31067.88	    21856.36	    24519.12	    33531.66	    26951.41	    21386.03	    27003.34	    24555.88	    30232.27	    21711.85	    20106.57	    26841.04	    18024.46	    22706.79	    17015.24	    18718.21	    13437.64	    17356.04	    12079.80	    11952.78	    12550.46	    12301.07	    13955.12	    11669.51	     9634.22	    16628.67	     8273.24	    11144.94	    12257.20	     8718.27	    10184.98	    10895.02	    13184.57	     8457.46	     9606.48	     9457.06	     9170.11	    14472.90	    12234.47	     7389.09	    11751.18	    10339.87	    10537.68	    14946.10	    14866.53	    23645.90	    19320.39	    11642.34	    23409.12	    14369.11	    17792.68	    21862.60	    20021.76	    14800.66	    21225.98	    16992.12	    23499.43	    33497.83	    16531.53	    21270.05	    31560.57	    23254.01	    19948.66	    27238.80	    30213.33	    21352.01	    25245.79	    29898.68	    24342.05	    22269.61	    18866.45	    16561.79	    15904.49	    18239.09	    24575.04	    19901.47	    18168.06	    16504.11	    15307.56	    21892.63	    50646.33	    13387.13	    12176.50	     9506.39	    10607.78	    11585.67	    12507.83	    13476.05	     9575.72	    11462.54	    10695.76	    11255.61	    12151.33	     9575.68	
      4.5995	      175.52	      565.33	     5242.96	     5238.66	     4734.69	     6004.24	     7149.67	     6463.14	    13246.21	     7242.30	     7836.54	    11521.55	     8287.34	    13805.37	    11931.95	    15583.20	    13978.50	    15201.15	    11301.80	    11447.25	     9642.50	    10603.44	    11533.87	    12945.15	    12088.68	    14681.94	    14691.62	    20049.47	    24109.71	    14599.66	    15365.04	    16599.98	    15666.37	    17451.49	    42895.05	    42686.70	    32498.57	    27104.31	    33291.39	    33500.38	    37351.37	    26082.88	    29026.54	    23371.67	    25102.66	    31113.30	    21893.07	    24977.46	    22308.81	    21455.28	    17217.15	    22970.63	    21625.48	    21764.41	    18560.21	    21313.57	    26016.52	    16022.17	    20358.32	    27246.17	    25297.64	    16403.30	    18619.46	    23357.08	    27524.89	    15644.88	    18241.65	    23176.51	    16923.21	    17709.96	    16288.63	    18389.02	    12397.67	    14353.73	    10914.41	     9618.46	     9393.30	    12266.76	    10533.31	    10974.83	     7938.60	    12540.53	     7663.31	     9523.27	    10477.53	     6447.06	     9917.42	     8669.40	    10305.38	     8454.02	     8391.14	     7697.91	     8363.54	    13192.66	     9236.40	     6703.15	    10085.89	     8881.48	     8110.38	    12334.49	    14368.52	    16488.26	    14945.81	     9653.14	    17851.86	    11260.27	    13947.94	    20484.98	    15459.72	    12400.22	    16099.25	    13878.27	    18868.39	    27257.83	    14188.85	    14818.44	    24587.21	    22258.54	    16352.49	    22949.01	    29325.96	    19316.14	    22206.84	    22997.92	    21107.39	    21144.10	    12693.42	    14035.97	    12494.16	    17891.87	    20493.85	    13930.87	    12877.25	    13368.26	    13269.93	    20249.15	    13387.13	    12875.55	    10406.83	     8277.19	     9042.61	    10203.75	    11255.60	    12034.70	     8664.53	     9004.08	     9560.57	     9660.50	     9748.98	     8408.31	
      4.6119	      159.42	      465.02	     4952.38	     4580.44	     4524.35	     6328.75	     7711.11	     6741.27	    10347.83	     7428.64	     8398.04	     9482.50	     8330.86	    12700.41	     9493.00	    14404.55	    12205.08	    12554.15	    11284.60	    12137.62	     9575.40	    11735.61	    11797.29	    12120.40	    12786.97	    14619.90	    14828.80	    16057.00	    20568.92	    14871.28	    15681.29	    16057.02	    15679.10	    18632.80	    32182.96	    33629.36	    29685.34	    27611.42	    28766.32	    27419.85	    29077.66	    24097.06	    23609.67	    22827.67	    21769.99	    30308.54	    20746.92	    21806.50	    21026.05	    21706.77	    17563.72	    21401.08	    19213.89	    21442.97	    17654.67	    19872.26	    22320.10	    17074.74	    18586.21	    22209.64	    19766.87	    16150.78	    18171.91	    18034.99	    20997.77	    15443.28	    14974.77	    18304.77	    13929.27	    15084.46	    12649.92	    13698.02	    10798.79	    12274.43	     9052.76	     8831.85	     8217.40	     8681.88	     9188.78	     8133.77	     6740.01	     9832.56	     6303.54	     7793.12	     8120.02	     6424.23	     7339.70	     7462.04	     8371.51	     6690.76	     7067.54	     6947.22	     6986.25	     9805.21	     8184.90	     6367.84	     8404.77	     7975.28	     8191.02	    10424.46	    10684.47	    14138.38	    12641.58	     9630.72	    14969.22	    11236.71	    13166.98	    15435.31	    14486.98	    12481.10	    15092.56	    13565.38	    16292.91	    21734.93	    13764.97	    15345.73	    21353.19	    17372.46	    15487.04	    18474.21	    21573.07	    16249.37	    18353.78	    19783.20	    17037.13	    15930.99	    13233.17	    12504.39	    11833.09	    13383.41	    16439.82	    13343.27	    12622.49	    11964.65	    11120.37	    14903.15	    12176.50	    10406.83	    11725.79	     8485.25	     9012.52	     9657.84	    10229.93	    10736.47	     8772.40	     9357.36	     9092.28	     8999.05	     9199.45	     7976.89	
      4.6280	      115.87	      360.26	     3831.98	     3817.70	     3950.79	     5090.93	     6168.29	     5837.94	     7047.08	     6758.29	     7398.33	     6760.72	     7393.62	     9281.48	     7222.12	    10299.49	     9588.62	     8839.06	     9431.16	    10281.55	     9090.50	    10472.80	    10382.59	    10390.44	    11705.81	    12875.97	    13074.61	    12062.31	    14641.22	    13987.52	    14166.99	    14673.06	    15133.31	    17030.40	    21603.23	    24351.16	    25189.79	    25101.39	    22909.11	    21215.70	    20080.83	    20832.03	    18627.11	    19506.94	    17783.11	    22603.19	    18625.64	    17717.86	    18255.99	    18411.51	    17034.23	    18029.23	    16329.73	    18335.90	    16397.84	    16817.51	    17324.47	    16131.81	    15729.80	    15467.34	    14291.50	    14554.74	    15049.27	    12907.80	    14189.35	    13449.62	    11399.60	    12468.32	    10952.64	    11048.53	     9086.58	     9475.78	     8840.87	     9307.51	     6983.62	     7337.38	     6198.01	     5459.89	     6911.54	     5311.03	     5141.40	     5975.90	     4897.04	     5570.24	     5367.00	     5439.44	     4930.26	     5655.50	     5641.23	     5001.59	     5538.69	     5731.97	     5533.55	     6137.64	     6026.62	     5885.52	     6306.14	     6682.66	     7497.68	     8010.27	     7278.90	     9700.05	     8920.09	     8996.30	    10442.90	    10054.47	    11341.48	    10427.91	    12092.40	    11859.40	    12356.95	    12311.72	    12283.37	    14709.76	    12746.29	    13824.68	    16026.22	    12704.76	    13252.80	    13164.88	    14222.58	    12934.88	    13911.83	    14799.74	    12150.71	    10940.51	    11707.31	    10398.49	    10266.02	     9300.29	    11178.92	    11169.98	    10703.41	     9651.25	     8500.82	     9835.27	     9506.39	     8277.19	     8485.25	     8813.21	     8519.76	     8800.26	     8966.20	     9166.98	     8654.97	     8927.40	     8375.94	     7943.61	     7958.53	     7258.58	
      4.6409	      134.60	      398.18	     4349.78	     3992.88	     4222.56	     5700.61	     6900.41	     6268.69	     8151.11	     7132.63	     7987.29	     7821.24	     7827.32	    10766.81	     8002.23	    12070.46	    10563.49	    10255.76	    10312.37	    11279.42	     9336.93	    11317.10	    11170.60	    11115.46	    12291.42	    13388.45	    13987.62	    13450.91	    17073.09	    14403.58	    15111.65	    15355.87	    15477.00	    18075.23	    25130.02	    27637.59	    27028.47	    26561.95	    25159.89	    23416.73	    23321.10	    22268.57	    20353.46	    21127.08	    19348.59	    26279.64	    19658.63	    19264.35	    19492.63	    20147.11	    17468.13	    19503.44	    17470.61	    19518.18	    16967.05	    18118.87	    19263.22	    16812.53	    16819.77	    18043.51	    16209.51	    15249.48	    16518.88	    14669.14	    16577.06	    14363.51	    12727.02	    14656.08	    12016.45	    12593.27	    10330.65	    10822.22	     9646.95	    10449.73	     7759.84	     7982.88	     6958.20	     6516.86	     7800.75	     6279.23	     5746.93	     7414.99	     5409.10	     6408.96	     6348.15	     5963.70	     5747.15	     6338.05	     6670.13	     5610.48	     6073.47	     6223.03	     6058.83	     7451.79	     6958.15	     6113.68	     7094.12	     7191.21	     7882.09	     8867.03	     8398.75	    11455.20	    10417.90	     9367.95	    12220.73	    10689.78	    12060.77	    12163.59	    13136.57	    12262.89	    13622.26	    12956.55	    13854.04	    17245.19	    13250.93	    14648.93	    18164.11	    14306.45	    14327.32	    15046.18	    16696.46	    14142.05	    15541.69	    16706.60	    13986.82	    12613.08	    12575.78	    11200.79	    10917.68	    10637.99	    13186.98	    12036.85	    11601.82	    10596.27	     9503.29	    11412.83	    10607.78	     9042.61	     9012.52	     8519.76	     9209.07	     9190.51	     9487.82	     9794.11	     8793.03	     9250.80	     8713.37	     8409.13	     8503.41	     7576.16	
      4.6612	      146.66	      451.96	     4636.66	     4483.38	     4481.52	     5892.92	     7131.70	     6496.47	     9635.38	     7353.48	     8093.58	     8895.93	     8174.21	    11713.59	     9224.43	    13169.52	    11740.62	    11704.59	    10818.82	    11584.99	     9744.37	    11397.99	    11569.68	    11934.25	    12625.08	    14286.40	    14543.60	    15510.88	    19164.40	    14999.46	    15542.75	    16198.38	    16116.10	    18404.32	    30241.19	    32169.27	    29261.64	    27503.53	    27949.24	    26675.80	    27375.95	    23884.69	    23160.25	    22265.80	    21365.78	    27912.73	    20824.12	    21301.13	    20781.32	    20971.83	    18065.18	    20918.14	    19065.48	    20673.00	    18017.77	    19461.05	    21477.63	    17159.70	    18227.49	    20727.05	    18938.71	    16078.13	    17494.73	    17256.60	    19708.79	    15146.58	    14461.34	    17065.67	    13625.29	    14164.17	    12088.41	    13026.94	    10580.68	    11665.58	     8768.38	     8618.19	     7753.85	     8116.07	     8690.51	     7592.25	     6458.14	     8799.04	     6136.35	     7307.61	     7507.44	     6191.38	     6937.14	     7083.25	     7707.55	     6456.32	     6839.22	     6781.85	     6828.73	     8993.60	     7630.11	     6483.43	     8018.85	     7829.16	     8197.29	    10013.29	    10128.60	    12946.60	    11727.47	     9764.42	    13869.06	    11123.14	    12920.77	    14547.52	    14084.59	    12743.83	    14581.00	    13620.89	    15408.70	    20123.71	    13967.91	    15159.29	    20189.04	    16709.04	    15190.12	    17424.10	    20243.44	    15886.72	    17640.98	    18740.41	    16075.41	    15088.85	    12971.79	    12267.86	    11677.03	    12759.25	    15239.51	    12916.87	    12254.91	    11579.93	    10703.37	    13964.63	    11585.67	    10203.75	     9657.84	     8800.26	     9190.51	    10202.06	    10259.39	    10685.61	     9102.60	     9516.68	     9243.96	     9011.01	     9084.27	     8049.74	
      4.6819	      159.79	      501.54	     4967.52	     4798.31	     4719.91	     6102.77	     7335.70	     6671.59	    10977.12	     7555.75	     8260.03	     9981.01	     8446.42	    12722.50	    10344.22	    14323.51	    12778.68	    13126.91	    11308.67	    11932.73	    10027.06	    11575.72	    11985.27	    12634.63	    12847.99	    14705.73	    15076.10	    17392.64	    21328.59	    15342.16	    16064.13	    16904.07	    16552.07	    18765.65	    34974.09	    36426.47	    31228.02	    28390.91	    30508.34	    29637.08	    31289.91	    25379.88	    25701.19	    23386.23	    23240.31	    29878.84	    21899.29	    23113.34	    21946.42	    21884.66	    18490.92	    22242.16	    20492.59	    21468.29	    18834.04	    20664.81	    23567.55	    17426.93	    19409.93	    23382.05	    21497.77	    16681.21	    18445.92	    19668.82	    22701.68	    15794.92	    16101.24	    19472.46	    15089.27	    15663.51	    13750.31	    15027.65	    11499.33	    12832.07	     9720.47	     9219.49	     8471.53	     9627.16	     9524.36	     8849.92	     7119.45	    10186.26	     6809.15	     8196.10	     8625.33	     6480.35	     8064.91	     7773.21	     8727.97	     7273.95	     7512.45	     7285.84	     7524.42	    10535.74	     8367.33	     6786.52	     8899.11	     8396.85	     8465.68	    11020.14	    11726.19	    14421.88	    13080.13	    10095.12	    15519.99	    11548.85	    13607.00	    16819.13	    14967.41	    13121.56	    15567.13	    14199.61	    16919.01	    22866.86	    14539.98	    15577.86	    22177.41	    18933.86	    16075.71	    19623.02	    23610.37	    17460.65	    19597.51	    20627.30	    18125.99	    17390.38	    13367.82	    13195.21	    12299.93	    14710.75	    17316.20	    13605.68	    12857.60	    12505.66	    11847.68	    16235.07	    12507.83	    11255.60	    10229.93	     8966.20	     9487.82	    10259.39	    11066.98	    11474.72	     9307.30	     9722.61	     9677.95	     9535.33	     9595.97	     8434.37	
      4.6988	      172.96	      538.73	     5302.41	     5099.25	     4960.98	     6533.92	     7918.52	     7017.14	    12038.69	     7798.26	     8529.99	    10843.22	     8792.60	    13850.95	    11118.26	    15728.38	    13728.50	    14327.45	    11978.99	    12633.75	    10279.25	    12081.29	    12583.63	    13333.67	    13319.66	    15511.42	    15744.14	    18792.71	    23317.48	    15852.64	    16622.04	    17582.24	    16991.12	    19438.06	    38445.65	    39602.77	    32991.52	    29549.70	    32653.92	    31875.76	    34243.06	    26613.43	    27445.04	    24677.11	    24697.28	    32545.35	    22766.53	    24633.62	    23006.47	    23165.18	    18999.13	    23474.59	    21585.29	    22509.64	    19548.53	    21822.44	    25317.86	    17970.75	    20425.52	    25607.17	    23369.42	    17411.03	    19669.06	    21404.06	    24920.73	    16644.17	    17342.97	    21324.37	    16170.48	    16990.57	    14914.96	    16402.34	    12149.01	    13776.60	    10446.83	     9776.49	     9163.87	    10668.10	    10328.25	     9744.93	     7689.22	    11397.06	     7311.34	     8868.50	     9488.76	     6776.60	     8855.65	     8375.85	     9607.09	     7803.89	     8040.99	     7745.47	     8057.97	    11632.91	     9026.95	     7038.25	     9592.36	     8857.02	     8807.06	    11890.31	    12856.89	    15924.42	    14258.52	    10453.53	    17007.15	    11994.86	    14291.04	    18469.27	    15847.03	    13548.91	    16567.05	    14804.53	    18186.36	    25127.37	    15091.36	    16295.09	    23969.44	    20518.96	    16848.90	    21411.26	    25935.26	    18678.99	    21124.28	    22403.64	    19712.47	    19038.50	    14063.68	    13982.53	    12946.38	    16070.28	    18957.88	    14489.71	    13619.04	    13328.27	    12764.62	    17902.54	    13476.05	    12034.70	    10736.47	     9166.98	     9794.11	    10685.61	    11474.72	    12555.57	     9504.02	    10034.81	    10053.60	    10007.79	    10099.22	     8762.90	
      4.7397	      118.96	      376.91	     3971.00	     3899.34	     4051.37	     5003.77	     5883.19	     5860.99	     7342.76	     7038.64	     7731.95	     7080.58	     7621.82	     9286.84	     7666.25	    10073.61	     9802.79	     9134.75	     9529.28	    10226.83	     9516.32	    10540.52	    10498.16	    10641.74	    11916.96	    12766.30	    13426.35	    12622.67	    14873.19	    14302.96	    14767.20	    15146.82	    15674.72	    17419.74	    22733.76	    25486.04	    25989.81	    25659.08	    23661.22	    22132.20	    21047.36	    21759.74	    19754.16	    19865.78	    18574.40	    22133.48	    19507.28	    18326.51	    18950.42	    18517.84	    17517.67	    18645.20	    17105.48	    18838.74	    16958.44	    17312.83	    17922.70	    16456.49	    16408.75	    15924.51	    15005.28	    14866.42	    15051.48	    13601.98	    14922.53	    13576.60	    11926.31	    13086.81	    11466.56	    11366.59	     9663.35	    10115.53	     9391.58	     9755.84	     7297.86	     7555.70	     6301.37	     5835.93	     6990.67	     5653.04	     5275.23	     6071.55	     5124.70	     5912.91	     5632.25	     5692.15	     5235.83	     5842.31	     5785.72	     5401.87	     5786.11	     5891.63	     5764.52	     6603.67	     6264.82	     6118.23	     6596.85	     6990.85	     7658.17	     8212.61	     7702.33	     9617.22	     9210.10	     9254.38	    10644.26	    10447.16	    11708.98	    10989.54	    12418.17	    12180.84	    12623.21	    12640.43	    12828.70	    15210.26	    13145.97	    13919.62	    16452.49	    13414.36	    13861.32	    13605.30	    15241.79	    13467.13	    14510.23	    14970.40	    12727.83	    11563.38	    11693.15	    10779.07	    10505.54	     9871.21	    11709.79	    11161.62	    10793.86	     9965.84	     8823.87	    10333.50	     9575.72	     8664.53	     8772.40	     8654.97	     8793.03	     9102.60	     9307.30	     9504.02	    10401.86	     9105.55	     8678.22	     8184.42	     8175.31	     7554.19	
      4.7500	      143.91	      397.06	     4624.64	     4026.13	     4474.89	     6556.05	     8204.33	     6917.00	     8049.00	     7470.28	     8479.60	     7918.97	     8251.48	    11906.27	     7726.09	    13724.47	    11008.57	    10549.05	    11292.35	    12779.48	     9520.92	    12728.90	    12276.53	    11699.38	    13287.28	    14543.86	    14962.52	    13301.88	    18231.19	    15236.69	    15943.29	    16046.21	    16062.74	    19640.75	    24261.91	    27355.20	    28046.15	    28596.23	    25871.34	    23377.14	    23097.27	    22812.46	    19744.09	    22794.66	    19592.16	    30297.63	    20127.12	    19738.80	    20209.23	    22352.61	    18441.20	    20353.46	    17621.64	    20463.45	    17524.88	    18978.59	    19803.83	    18187.34	    17097.56	    18627.28	    15920.50	    16147.54	    18278.84	    14264.08	    16217.36	    15578.43	    12740.43	    14642.47	    11945.19	    13067.00	     9948.05	    10135.45	     9578.64	    10557.97	     7796.46	     8370.85	     7333.06	     6057.34	     8309.07	     5985.83	     5955.16	     7754.34	     5394.62	     6329.14	     6273.85	     6281.27	     5477.23	     6524.80	     6915.11	     5310.07	     6067.51	     6493.05	     6086.09	     7083.07	     7287.27	     6282.69	     7139.17	     7286.75	     8447.46	     9119.86	     8007.39	    12567.44	    10861.92	     9896.37	    12894.70	    11219.11	    12508.50	    11809.73	    13867.27	    12974.42	    14600.76	    13708.78	    14129.08	    17497.48	    13832.32	    16092.72	    19037.87	    13888.72	    14829.56	    15224.86	    15670.94	    14239.77	    15625.15	    17718.43	    14026.02	    12118.40	    14069.88	    11462.82	    11498.99	    10101.87	    13293.87	    13111.29	    12659.78	    11010.87	     9684.29	    10862.69	    11462.54	     9004.08	     9357.36	     8927.40	     9250.80	     9516.68	     9722.61	    10034.81	     9105.55	    10609.29	     9003.28	     8766.72	     8940.17	     7769.30	
      4.7805	      134.38	      422.29	     4284.00	     4141.00	     4207.55	     5382.14	     6457.40	     6005.67	     8834.97	     6911.85	     7554.18	     8227.00	     7632.45	    10708.08	     8628.67	    11964.37	    10880.66	    10769.63	    10018.34	    10702.79	     9230.08	    10628.47	    10818.55	    11159.18	    11794.84	    13147.72	    13608.64	    14452.60	    17631.57	    14099.50	    14663.17	    15300.16	    15304.03	    17269.61	    27901.33	    29899.15	    27411.30	    25870.58	    26068.57	    24912.06	    25321.04	    22479.13	    21732.44	    20787.99	    20038.51	    25489.02	    19696.43	    19892.37	    19512.90	    19508.50	    17161.14	    19564.37	    17941.84	    19109.89	    17071.34	    18188.13	    19979.61	    16166.32	    17039.90	    19083.59	    17618.09	    15059.63	    16217.79	    16046.39	    18205.92	    14115.07	    13492.00	    15748.39	    12757.18	    13045.19	    11252.26	    12080.43	     9951.93	    10818.28	     8188.24	     8054.64	     7131.16	     7494.39	     8007.58	     7007.43	     5989.72	     7961.00	     5738.11	     6759.49	     6892.46	     5790.17	     6430.54	     6547.19	     7052.40	     6047.89	     6366.11	     6330.27	     6386.74	     8269.77	     7043.93	     6146.93	     7446.09	     7334.76	     7714.07	     9274.96	     9382.55	    11776.84	    10786.76	     9238.85	    12720.70	    10463.35	    12058.42	    13462.74	    13133.82	    12080.08	    13588.30	    12844.05	    14261.07	    18444.75	    13211.40	    14167.36	    18659.01	    15566.52	    14269.47	    16067.90	    18727.10	    14858.07	    16411.80	    17274.33	    14887.37	    13975.53	    12102.72	    11471.18	    10918.10	    11847.30	    14032.63	    11943.12	    11395.22	    10790.89	     9966.86	    12835.60	    10695.76	     9560.57	     9092.28	     8375.94	     8713.37	     9243.96	     9677.95	    10053.60	     8678.22	     9003.28	     9199.32	     8489.92	     8512.54	     7605.61	
      4.8431	      143.17	      430.88	     4443.27	     4147.32	     4206.40	     5750.94	     7066.17	     6119.98	     9393.71	     6707.06	     7415.24	     8654.51	     7521.97	    11615.32	     8743.77	    13283.41	    11252.40	    11473.66	    10304.62	    11140.46	     8739.98	    10784.11	    10951.76	    11207.88	    11638.51	    13315.41	    13547.04	    14877.43	    19026.68	    13680.68	    14321.18	    14939.40	    14575.07	    17065.29	    29598.18	    31178.05	    27456.79	    25605.24	    26659.13	    25471.52	    26803.19	    22163.32	    21767.51	    21090.03	    20139.89	    28039.08	    19122.28	    20160.60	    19307.36	    20107.63	    16459.45	    19639.56	    17723.64	    19051.85	    16514.55	    18282.72	    20594.96	    15789.42	    16876.54	    20463.75	    18328.60	    14870.79	    16884.56	    16689.44	    19332.26	    14288.96	    13862.82	    16761.49	    12938.88	    13761.92	    11616.47	    12539.15	     9864.95	    11118.50	     8385.34	     8158.67	     7509.23	     8019.03	     8488.54	     7450.32	     6245.19	     8968.62	     5849.73	     7018.79	     7386.24	     5772.68	     6784.34	     6801.78	     7656.94	     6092.43	     6463.50	     6424.90	     6488.24	     8867.21	     7403.09	     5934.33	     7688.91	     7285.36	     7609.05	     9626.51	     9863.68	    13052.83	    11524.39	     8987.25	    13750.91	    10253.53	    11974.96	    14269.14	    13306.65	    11692.80	    13963.47	    12647.57	    14737.65	    19835.73	    12839.43	    14234.55	    19598.17	    16051.36	    14138.32	    16991.05	    19737.30	    15076.60	    16914.72	    18329.22	    15629.76	    14680.31	    12359.93	    11507.10	    10918.50	    12348.92	    14978.87	    12322.62	    11674.16	    11004.25	    10299.31	    13653.59	    11255.61	     9660.50	     8999.05	     7943.61	     8409.13	     9011.01	     9535.33	    10007.79	     8184.42	     8766.72	     8489.92	     8818.18	     8508.59	     7368.89	
      4.9180	      163.86	      438.16	     5035.94	     4644.79	     4355.48	     6734.86	     8383.53	     6997.34	    10236.98	     7369.51	     8640.98	     9230.46	     8396.79	    13036.50	     8872.01	    14945.36	    11996.05	    12390.74	    11487.98	    12520.98	     9201.69	    11897.88	    11643.48	    11808.17	    12944.25	    15326.07	    14727.40	    15143.24	    20284.58	    14642.04	    15222.02	    15249.11	    14801.37	    18532.01	    30699.10	    31724.91	    28583.56	    26842.26	    27590.52	    25814.27	    27743.69	    23008.00	    22000.69	    22475.94	    20590.32	    31298.76	    19611.79	    20951.82	    20333.79	    21668.18	    16519.23	    20854.63	    18161.54	    22344.33	    16509.58	    19400.92	    21552.67	    16728.46	    18224.80	    21690.57	    18553.87	    15910.79	    18164.77	    16917.47	    20006.95	    15352.79	    14148.05	    17675.33	    13034.25	    15009.46	    11901.45	    12921.28	    10198.84	    12066.32	     8552.83	     8557.94	     8271.70	     8080.88	     9127.02	     7723.43	     6529.34	     9942.04	     5918.36	     7636.86	     7947.10	     6405.55	     6853.81	     7394.01	     8331.46	     6244.42	     6839.68	     6732.92	     6586.53	     9451.29	     8176.08	     5949.69	     8133.66	     7703.43	     7939.12	    10169.97	    10035.01	    14384.37	    12556.03	     9138.12	    14888.34	    10974.75	    13068.10	    14549.51	    14245.60	    11777.32	    14761.41	    12947.61	    16142.61	    21501.64	    13013.00	    15261.89	    21067.53	    16287.19	    14984.41	    17999.35	    20346.12	    15357.84	    17570.80	    19539.55	    16403.03	    15039.94	    13150.18	    12075.29	    11584.03	    12522.01	    16068.69	    13492.43	    12581.33	    11647.30	    10614.26	    14349.64	    12151.33	     9748.98	     9199.45	     7958.53	     8503.41	     9084.27	     9595.97	    10099.22	     8175.31	     8940.17	     8512.54	     8508.59	    10041.01	     7575.29	
      4.9509	      127.82	      372.89	     4057.89	     3994.54	     3690.79	     5048.55	     6021.31	     5649.91	     8292.83	     6462.89	     7385.71	     7498.37	     7205.14	     9807.42	     7718.34	    10799.14	     9827.26	     9846.01	     9221.95	     9733.19	     8456.88	     9553.26	     9517.16	     9973.19	    10960.79	    12574.90	    12430.57	    12792.51	    15606.40	    12829.57	    13246.06	    13407.82	    13470.78	    15646.99	    25191.93	    26361.65	    24402.02	    22806.69	    23077.43	    21912.59	    22598.49	    20137.06	    19389.64	    18498.92	    17725.00	    22638.18	    17517.57	    17740.94	    17599.41	    17239.66	    14798.29	    17673.74	    15993.19	    18908.88	    14802.45	    16392.48	    17840.37	    14384.66	    15859.94	    17079.51	    15512.24	    13650.91	    14316.22	    14203.88	    16313.85	    12636.40	    11913.09	    14239.36	    11199.14	    12018.73	    10115.61	    11017.03	     8987.70	    10074.91	     7220.11	     7167.23	     6592.08	     6656.27	     7183.55	     6348.01	     5312.33	     7353.26	     5043.94	     6356.90	     6375.50	     5424.27	     5696.25	     6050.35	     6453.01	     5503.92	     5833.57	     5639.95	     5619.32	     7687.20	     6541.13	     5357.75	     6776.01	     6703.32	     6791.17	     8347.06	     8373.41	    10601.62	     9880.59	     8028.44	    11498.56	     9532.39	    11226.65	    11932.68	    11872.91	    10414.92	    12012.68	    11193.31	    13332.23	    16998.62	    11521.12	    12589.09	    16882.56	    13831.68	    12943.52	    14543.32	    17005.86	    13103.83	    14696.40	    15398.21	    13417.56	    12522.52	    10535.26	    10348.44	     9824.21	    10579.84	    12845.42	    10837.80	    10177.67	     9710.80	     8800.79	    11792.38	     9575.68	     8408.31	     7976.89	     7258.58	     7576.16	     8049.74	     8434.37	     8762.90	     7554.19	     7769.30	     7605.61	     7368.89	     7575.29	     8090.63	


==> Supplemental_Material_covariance_matrix/Dp_sta_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        5.38	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8480	        0.00	     1042.64	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8880	        0.00	        0.00	     3825.42	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8930	        0.00	        0.00	        0.00	     4328.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8962	        0.00	        0.00	        0.00	        0.00	      550.37	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8980	        0.00	        0.00	        0.00	        0.00	        0.00	     3938.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4245.83	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5544.29	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6076.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5688.18	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6352.09	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7049.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6108.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6154.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5685.16	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6296.42	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5353.85	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6382.41	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6037.29	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6895.64	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6590.19	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5939.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6501.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7029.15	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6460.94	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7366.79	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8125.22	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0076	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      130.19	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8935.92	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0100	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9389.61	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0120	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9914.18	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0140	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10847.22	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0160	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10292.10	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11359.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13458.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5163.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11953.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11012.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10340.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9656.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10375.46	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8985.14	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8013.83	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7988.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0854	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1059.50	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7999.51	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8114.41	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7487.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7899.65	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7378.81	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1285	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      127.24	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7452.87	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7291.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6742.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1574	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      117.94	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6895.64	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2723.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6799.65	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5649.03	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1886	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1031.05	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1888	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       82.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6264.72	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6275.81	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1989	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       79.74	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2010	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6443.27	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2040	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5548.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      659.46	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5191.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2092	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       73.10	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4894.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2171	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      557.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4483.64	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2187	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       60.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3220.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2263	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       22.47	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2736.34	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2960.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2357	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       40.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3348.94	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2410	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2972.43	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2417	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      354.95	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2714.41	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2438	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       38.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2460	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2651.22	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2656.37	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2428.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       26.21	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2536.13	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2613.25	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2668	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       41.09	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2594.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3044.83	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2777	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      130.87	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2611.21	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3134.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2879	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       50.84	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2811.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3707.59	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3079	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      662.03	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3837.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3121	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       61.31	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3504.64	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3976.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3374	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       74.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4990.01	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6237.84	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6727.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3583	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       82.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6449.70	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3774	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      100.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6722.36	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3874	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      994.14	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8858.57	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9475.08	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3964	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      114.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9285.25	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10438.71	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4156	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       54.17	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8554.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8744.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10146.53	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4362	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      100.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7600.35	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7223.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5945.95	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4671	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      422.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5408.13	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5324.62	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4824.69	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5271	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      352.69	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4174.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5073.71	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4599.55	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4595.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5745	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      746.93	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5059.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5476.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5995	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       63.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6119	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      347.45	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       70.90	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6409	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       69.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6612	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       75.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6819	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       24.50	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6988	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       78.50	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7397	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      264.39	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7500	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      117.72	        0.00	        0.00	        0.00	        0.00	
      4.7805	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       83.72	        0.00	        0.00	        0.00	
      4.8431	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       77.62	        0.00	        0.00	
      4.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      189.89	        0.00	
      4.9509	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      253.13	


==> Supplemental_Material_covariance_matrix/Dp_sys_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        1.82	       15.44	       41.63	       58.06	       33.04	       20.14	       21.02	       37.01	       31.83	       40.99	       57.83	       62.55	       42.93	       37.35	       45.59	       50.89	       60.84	       45.42	       46.59	       63.31	       54.38	       78.03	       46.40	       67.71	       78.23	       45.20	       81.10	       58.49	       63.31	       88.94	       73.84	       70.87	       79.77	       83.28	      206.61	      108.52	       82.24	       94.43	       88.00	       95.74	       71.37	       77.79	      103.33	       87.40	      100.69	       75.35	       92.82	       62.21	       69.63	       75.37	       81.50	       83.66	       64.50	       56.85	       67.15	      122.78	       52.92	       93.15	       63.14	       76.10	       79.36	       67.10	       92.56	       73.21	       98.03	       42.19	       52.03	       71.74	       50.46	       65.69	       61.14	       71.08	       60.98	       41.25	       42.99	       41.63	       44.55	       29.80	       45.90	       32.03	       27.92	       26.84	       29.34	       50.37	       41.64	       59.06	       30.14	       35.81	       35.59	       42.27	       40.89	       55.27	       30.28	       32.50	       61.13	       44.32	       27.04	       27.91	       42.03	       54.70	       35.95	       45.10	       54.87	       46.93	       80.70	       56.14	       41.42	       54.43	       50.11	       50.30	       55.80	       62.42	       75.12	      112.87	      101.17	      111.91	       81.42	       93.56	       69.18	       85.63	       95.01	       57.72	       93.49	       71.26	       63.23	       69.62	       63.99	       82.54	       58.02	       28.56	       41.60	       56.55	       35.61	       68.46	       56.17	       59.86	       40.01	       34.66	       33.35	       28.00	       24.57	       30.31	       34.96	       39.03	       33.11	       32.55	       26.44	       35.04	       25.15	       29.36	
      3.8480	       15.44	      137.31	      324.85	      452.20	      233.92	      138.15	      146.70	      280.76	      226.27	      320.04	      466.25	      449.01	      326.05	      273.18	      343.76	      366.24	      449.99	      329.99	      331.32	      441.88	      367.73	      576.43	      315.19	      512.28	      589.86	      321.30	      607.51	      415.41	      437.55	      624.80	      557.49	      548.27	      561.13	      620.17	     1491.77	      757.63	      590.48	      662.46	      657.28	      677.22	      507.83	      611.34	      744.29	      644.49	      718.49	      546.50	      742.63	      489.25	      554.93	      534.09	      565.99	      643.20	      496.82	      414.26	      482.79	      909.32	      360.73	      689.16	      493.64	      541.64	      547.41	      482.36	      709.56	      505.47	      766.68	      328.51	      386.02	      541.66	      361.32	      487.16	      434.17	      568.06	      428.45	      290.61	      297.71	      319.01	      301.29	      208.32	      346.24	      234.31	      195.55	      205.32	      208.71	      343.21	      350.05	      446.91	      205.48	      268.64	      289.04	      293.87	      320.05	      392.76	      216.42	      244.20	      461.75	      313.13	      215.12	      182.64	      304.85	      424.82	      254.74	      328.60	      383.72	      337.07	      650.16	      394.48	      293.06	      390.29	      393.58	      355.95	      423.67	      442.88	      504.91	      846.77	      688.64	      788.59	      660.66	      658.25	      474.22	      669.53	      665.83	      405.80	      732.18	      537.64	      456.28	      483.67	      465.21	      588.46	      411.96	      207.05	      324.50	      424.22	      272.33	      567.38	      431.74	      410.77	      321.28	      244.13	      238.93	      203.58	      174.84	      212.28	      254.88	      287.23	      255.38	      229.65	      188.86	      256.44	      185.65	      224.33	
      3.8880	       41.63	      324.85	     1277.88	     1726.21	      988.09	      639.27	      540.33	     1023.37	      961.27	     1123.10	     1520.63	     2025.15	     1218.21	      993.13	     1275.22	     1611.90	     1878.85	     1263.80	     1523.30	     1961.17	     1844.78	     2273.77	     1568.11	     2201.33	     2248.55	     1212.42	     2226.37	     1426.92	     2110.48	     2636.29	     1946.88	     1625.74	     2241.92	     2029.93	     6108.28	     2985.65	     2344.78	     2718.24	     2513.11	     3013.12	     2161.50	     1781.40	     3064.85	     2592.95	     3005.33	     2066.29	     2334.97	     1381.21	     1850.26	     2320.44	     2432.43	     2327.60	     1979.58	     1502.86	     1805.67	     3921.65	     1614.48	     2787.00	     1887.83	     2343.80	     2461.80	     2163.42	     2634.16	     2271.31	     2724.46	      909.75	     1395.68	     2179.08	     1370.44	     2079.89	     1850.08	     1819.19	     1850.96	     1414.44	     1317.16	     1213.64	     1837.91	      873.48	     1460.72	      879.42	      851.29	      677.46	      867.93	     1995.37	      933.44	     1965.50	      904.60	      992.24	     1009.17	     1305.03	     1107.35	     1900.38	      879.34	      921.30	     1891.98	     1337.22	      613.26	     1174.86	     1306.48	     1559.80	     1035.25	     1476.14	     1755.12	     1311.04	     2245.49	     1885.49	     1358.53	     1498.60	     1377.81	     1304.21	     1463.52	     1838.96	     2563.88	     3300.72	     3247.26	     3980.41	     1982.52	     2764.13	     2280.67	     2404.53	     3092.45	     1575.67	     2567.29	     2051.90	     2016.97	     2159.95	     2060.95	     2974.86	     1708.48	      662.81	     1102.40	     1822.97	      904.28	     1683.65	     1691.01	     1993.28	      915.59	      954.06	      911.72	      675.70	      559.58	      771.84	      861.86	      995.83	      762.46	      858.73	      623.80	      935.93	      641.06	      676.99	
      3.8930	       58.06	      452.20	     1726.21	     2365.89	     1405.08	      831.73	      743.34	     1365.86	     1263.26	     1452.13	     2008.61	     2761.28	     1572.60	     1315.65	     1662.73	     2113.89	     2493.87	     1682.54	     1923.94	     2720.96	     2428.65	     3156.69	     1995.46	     2761.82	     3041.20	     1587.31	     3071.18	     2048.28	     2711.94	     3674.12	     2594.54	     2203.53	     3097.20	     2846.14	     8837.80	     4288.84	     3113.17	     3804.17	     3321.20	     4131.14	     2858.06	     2462.18	     4313.52	     3476.32	     4262.46	     2872.94	     3156.53	     1892.29	     2375.43	     3201.24	     3496.54	     3152.45	     2481.91	     2075.85	     2607.66	     5370.30	     2222.29	     3865.99	     2407.36	     3292.52	     3550.78	     2921.94	     3655.99	     3260.44	     3779.24	     1274.45	     1961.51	     2957.43	     1979.70	     2785.11	     2654.07	     2532.93	     2674.78	     1883.72	     1891.06	     1648.36	     2356.23	     1238.51	     1937.11	     1247.97	     1187.74	      932.48	     1216.20	     2626.43	     1295.90	     2632.25	     1306.60	     1389.25	     1290.86	     1892.78	     1526.28	     2602.24	     1238.57	     1277.67	     2608.23	     1933.29	      843.58	     1452.27	     1788.13	     2120.52	     1468.58	     1950.08	     2468.47	     1873.68	     3016.32	     2506.43	     1720.04	     2152.31	     1749.69	     1875.37	     1979.23	     2538.96	     3486.80	     4580.78	     4665.49	     5306.42	     2639.07	     3991.22	     3047.34	     3165.19	     4237.71	     2213.45	     3493.98	     2744.80	     2681.72	     3066.42	     2762.34	     3976.25	     2427.58	      913.90	     1450.10	     2379.64	     1208.24	     2298.13	     2265.61	     2782.97	     1249.40	     1346.25	     1263.14	      941.62	      788.87	     1094.30	     1223.70	     1401.21	     1035.36	     1196.47	      863.81	     1296.91	      846.88	      939.10	
      3.8962	       33.04	      233.92	      988.09	     1405.08	      996.59	      550.86	      572.55	      859.90	      827.89	      838.05	     1135.27	     1772.65	      937.77	      897.30	     1025.62	     1316.98	     1529.23	     1133.26	     1149.59	     1889.97	     1590.54	     2095.29	     1259.36	     1472.58	     1918.82	     1117.10	     2047.62	     1631.04	     1701.56	     2603.58	     1691.49	     1511.46	     2244.12	     2074.87	     6230.46	     3265.32	     2099.69	     2754.74	     2086.60	     2764.51	     1875.89	     1664.52	     2977.19	     2214.23	     2988.24	     2029.25	     1909.06	     1289.47	     1321.34	     2175.87	     2564.43	     1958.59	     1319.47	     1478.60	     1940.56	     3334.58	     1593.80	     2520.99	     1292.54	     2258.60	     2578.12	     1858.50	     2313.93	     2356.04	     2335.94	      917.41	     1366.49	     1811.63	     1473.51	     1693.05	     1876.00	     1571.50	     1924.53	     1173.59	     1371.10	     1006.95	     1330.27	      900.48	     1129.37	      884.00	      832.40	      626.27	      851.94	     1553.18	      763.70	     1506.61	      980.01	      931.55	      658.33	     1370.97	      947.70	     1647.19	      874.42	      836.85	     1607.76	     1386.37	      556.40	      805.72	     1161.79	     1281.07	     1059.55	     1178.03	     1699.85	     1357.49	     1692.06	     1583.81	     1036.27	     1580.92	      972.48	     1450.87	     1298.51	     1767.91	     2359.24	     2960.56	     3369.02	     3240.70	     1547.38	     2905.71	     2021.82	     1834.40	     2815.78	     1651.18	     2122.88	     1707.64	     1679.25	     2180.02	     1717.10	     2379.45	     1728.34	      708.23	      872.32	     1363.06	      787.83	     1313.10	     1333.83	     1906.37	      797.65	     1000.12	      908.05	      714.88	      645.32	      859.75	      925.26	     1018.04	      713.69	      901.45	      680.70	      915.54	      582.68	      670.42	
      3.8980	       20.14	      138.15	      639.27	      831.73	      550.86	      618.70	      568.98	      825.15	      881.48	      986.59	     1119.70	     1211.21	     1115.44	     1017.65	     1167.42	     1312.18	     1362.33	     1185.48	     1473.15	     1289.25	     1539.79	     1375.89	     1549.51	     1865.52	     1565.85	     1395.72	     1551.63	     1276.66	     1953.56	     1834.16	     1774.48	     1633.04	     1869.83	     1736.43	     2656.51	     2085.34	     2208.61	     1990.13	     2124.87	     1973.28	     1900.89	     1514.30	     1769.63	     1945.30	     1661.49	     1565.53	     1689.70	     1312.36	     1650.36	     1523.98	     1354.62	     1589.69	     1749.09	     1268.29	     1134.77	     2034.10	     1264.06	     1562.09	     1518.01	     1298.05	     1200.68	     1400.16	     1410.39	     1157.72	     1398.69	      852.93	      941.08	     1278.20	      848.82	     1325.67	      894.49	     1008.25	      868.24	      944.53	      689.38	      732.30	     1220.90	      560.24	      921.06	      550.54	      551.39	      532.69	      553.21	     1163.78	      553.06	     1001.93	      514.90	      596.57	      755.45	      584.00	      645.52	      968.42	      554.76	      557.94	      908.44	      618.44	      516.92	     1011.40	      808.82	      925.17	      656.27	     1027.37	      929.95	      804.49	     1283.93	     1349.19	     1307.72	      929.00	     1290.37	     1004.50	     1215.87	     1336.02	     1746.12	     1834.19	     1563.62	     2417.84	     1587.57	     1428.94	     1777.11	     1806.07	     1931.46	     1270.37	     1595.54	     1526.08	     1471.28	     1188.23	     1356.33	     1634.70	      991.46	      750.65	      943.17	     1275.09	      834.11	      980.57	     1035.61	     1085.83	      759.13	      726.45	      746.01	      667.77	      632.28	      702.84	      724.52	      785.20	      760.72	      776.88	      703.75	      745.54	      697.97	      626.89	
      3.9030	       21.02	      146.70	      540.33	      743.34	      572.55	      568.98	      600.23	      785.32	      822.28	      897.95	     1031.58	     1099.02	     1016.11	     1003.45	     1086.63	     1173.45	     1220.33	     1153.34	     1277.64	     1266.86	     1381.47	     1355.54	     1364.54	     1524.53	     1480.18	     1375.23	     1556.23	     1445.49	     1722.00	     1855.11	     1737.64	     1708.42	     1915.55	     1882.35	     2883.52	     2301.00	     2131.46	     2056.98	     1988.05	     1870.39	     1776.82	     1617.15	     1794.58	     1815.78	     1713.08	     1615.35	     1656.31	     1398.77	     1495.93	     1476.68	     1455.26	     1512.90	     1464.99	     1314.44	     1270.91	     1809.49	     1255.46	     1504.77	     1283.48	     1288.79	     1279.83	     1262.11	     1368.86	     1218.60	     1354.51	      947.82	      988.89	     1156.11	      948.72	     1165.85	      941.41	     1024.33	      934.73	      814.43	      729.76	      675.55	      899.67	      587.76	      783.10	      586.20	      550.42	      548.93	      561.20	      885.13	      583.77	      802.86	      560.67	      608.84	      634.80	      632.26	      630.53	      838.79	      572.20	      551.58	      818.88	      667.49	      547.60	      769.73	      755.89	      857.62	      691.38	      886.48	      911.65	      868.41	     1143.46	     1187.79	     1136.72	     1019.65	     1152.91	     1126.29	     1207.87	     1330.59	     1605.30	     1777.41	     1628.01	     2007.06	     1541.39	     1553.47	     1626.76	     1633.41	     1795.59	     1347.98	     1514.44	     1422.88	     1316.11	     1215.93	     1202.53	     1311.50	     1035.86	      810.49	      888.77	     1070.33	      827.34	      956.59	      913.13	     1033.35	      789.36	      773.45	      770.62	      722.78	      706.01	      773.19	      801.54	      845.61	      796.73	      823.58	      762.50	      771.68	      695.97	      676.30	
      3.9080	       37.01	      280.76	     1023.37	     1365.86	      859.90	      825.15	      785.32	     1190.44	     1203.90	     1396.55	     1682.01	     1800.62	     1548.81	     1401.29	     1627.34	     1817.10	     1953.60	     1645.76	     1952.57	     1895.19	     2083.23	     2114.85	     2030.21	     2543.05	     2321.84	     1871.48	     2335.05	     1861.31	     2599.42	     2693.16	     2517.74	     2353.26	     2662.68	     2563.87	     4539.14	     3134.22	     3044.65	     2909.65	     3001.67	     2889.14	     2618.29	     2284.71	     2742.01	     2799.24	     2603.49	     2301.91	     2589.89	     1937.50	     2348.02	     2245.13	     2117.86	     2395.23	     2397.24	     1832.53	     1774.68	     3170.82	     1784.58	     2434.66	     2141.96	     2008.81	     1930.43	     2040.17	     2274.25	     1834.56	     2309.99	     1275.18	     1440.89	     1953.69	     1328.23	     1951.34	     1456.60	     1675.51	     1427.08	     1339.79	     1088.06	     1125.62	     1646.93	      844.22	     1357.36	      854.90	      817.75	      795.52	      832.64	     1634.19	      947.81	     1545.91	      797.37	      935.21	     1102.46	      968.84	     1031.00	     1476.86	      842.68	      865.42	     1469.24	     1024.06	      783.82	     1294.64	     1207.25	     1441.19	      998.46	     1462.17	     1438.57	     1249.70	     2042.38	     1893.71	     1732.89	     1445.92	     1797.33	     1496.64	     1768.12	     1942.63	     2467.89	     2890.61	     2491.22	     3473.39	     2387.76	     2296.69	     2458.11	     2641.64	     2832.43	     1839.45	     2484.11	     2220.57	     2085.52	     1837.38	     1968.65	     2400.69	     1536.98	     1046.02	     1356.64	     1820.81	     1191.72	     1626.92	     1567.93	     1641.57	     1153.38	     1064.77	     1075.64	      951.58	      886.15	     1006.68	     1070.31	     1168.27	     1096.00	     1103.35	      977.42	     1090.14	      958.13	      920.71	
      3.9130	       31.83	      226.27	      961.27	     1263.26	      827.89	      881.48	      822.28	     1203.90	     1265.17	     1428.22	     1650.77	     1783.89	     1606.10	     1465.76	     1684.21	     1888.92	     1981.69	     1711.45	     2091.20	     1897.45	     2203.07	     2052.33	     2194.03	     2664.12	     2304.90	     1995.06	     2298.82	     1881.00	     2778.47	     2700.33	     2578.07	     2387.49	     2727.02	     2563.02	     4123.39	     3101.96	     3181.85	     2927.92	     3079.47	     2896.60	     2735.42	     2246.69	     2650.58	     2835.98	     2499.71	     2305.29	     2511.94	     1933.27	     2391.56	     2242.73	     2040.33	     2351.00	     2501.90	     1857.08	     1709.96	     3040.09	     1837.38	     2339.14	     2191.26	     1942.47	     1825.57	     2048.43	     2134.74	     1750.90	     2132.91	     1263.26	     1404.01	     1897.41	     1279.16	     1943.53	     1364.32	     1541.22	     1329.95	     1369.13	     1041.14	     1088.93	     1736.99	      832.58	     1349.18	      825.70	      813.97	      787.09	      820.77	     1677.81	      853.86	     1487.46	      773.50	      896.00	     1100.80	      897.82	      973.19	     1437.23	      825.78	      834.23	     1374.00	      949.68	      767.50	     1417.69	     1193.51	     1381.53	      978.23	     1489.57	     1391.51	     1208.06	     1926.66	     1950.39	     1856.05	     1396.56	     1857.53	     1489.94	     1780.25	     1959.34	     2534.12	     2755.95	     2369.44	     3515.97	     2344.38	     2172.34	     2560.67	     2640.86	     2835.33	     1863.99	     2383.51	     2231.33	     2132.68	     1780.10	     1980.88	     2391.62	     1486.68	     1087.86	     1373.31	     1848.37	     1214.08	     1494.50	     1531.08	     1611.62	     1127.09	     1070.02	     1091.92	      974.70	      919.35	     1028.84	     1070.42	     1161.75	     1111.76	     1132.77	     1019.32	     1095.70	     1004.37	      922.77	
      3.9180	       40.99	      320.04	     1123.10	     1452.13	      838.05	      986.59	      897.95	     1396.55	     1428.22	     1722.20	     2025.50	     1928.89	     1903.18	     1676.61	     1975.77	     2144.09	     2261.96	     1940.66	     2422.67	     1988.37	     2416.86	     2233.90	     2482.91	     3200.88	     2627.99	     2268.80	     2568.85	     1992.74	     3144.02	     2845.36	     2990.05	     2796.74	     2939.80	     2849.18	     4009.43	     3160.79	     3591.53	     3084.91	     3560.62	     3101.53	     3075.28	     2632.93	     2770.21	     3210.53	     2554.96	     2508.76	     3024.45	     2281.81	     2937.06	     2389.95	     2002.36	     2721.61	     3038.90	     2051.33	     1753.38	     3327.69	     1941.71	     2538.35	     2666.72	     2004.08	     1729.94	     2249.46	     2393.28	     1686.30	     2443.40	     1462.50	     1530.17	     2147.48	     1303.85	     2198.39	     1341.24	     1813.13	     1271.54	     1504.99	     1009.89	     1250.19	     1936.69	      851.62	     1558.29	      875.15	      848.98	      901.55	      861.18	     1816.13	     1076.61	     1699.40	      744.49	      981.52	     1379.93	      835.21	     1127.19	     1512.89	      864.41	      923.56	     1516.43	      910.45	      911.60	     1614.91	     1298.62	     1604.77	     1009.92	     1687.64	     1402.57	     1247.18	     2345.73	     2150.58	     2142.75	     1434.01	     2266.32	     1549.60	     2051.81	     2104.29	     2656.38	     3028.15	     2222.68	     3842.04	     2880.30	     2119.40	     2784.85	     3160.81	     3005.93	     1977.55	     2792.17	     2571.16	     2393.28	     1772.48	     2208.36	     2612.44	     1518.11	     1215.79	     1640.92	     2156.28	     1419.09	     1864.71	     1780.91	     1620.41	     1355.03	     1126.28	     1186.88	     1077.49	     1003.87	     1091.74	     1159.09	     1269.36	     1298.30	     1222.24	     1126.42	     1206.26	     1157.13	     1056.02	
      3.9230	       57.83	      466.25	     1520.63	     2008.61	     1135.27	     1119.70	     1031.58	     1682.01	     1650.77	     2025.50	     2498.10	     2487.08	     2210.62	     1921.45	     2301.50	     2531.58	     2759.24	     2256.69	     2733.36	     2523.79	     2819.12	     2918.77	     2781.73	     3709.98	     3277.96	     2534.20	     3238.40	     2411.73	     3579.51	     3575.66	     3520.87	     3283.62	     3533.58	     3469.31	     6013.33	     4043.59	     4161.16	     3840.05	     4221.13	     3918.17	     3591.51	     3221.28	     3691.39	     3910.67	     3465.82	     3103.37	     3785.73	     2726.87	     3451.95	     3029.53	     2734.06	     3423.74	     3513.72	     2475.12	     2325.19	     4485.99	     2349.00	     3383.28	     3160.17	     2695.75	     2478.10	     2828.62	     3243.47	     2367.17	     3354.81	     1765.70	     1963.87	     2792.09	     1735.53	     2770.92	     1918.69	     2453.31	     1851.64	     1857.09	     1405.17	     1618.82	     2326.27	     1104.31	     1961.54	     1149.49	     1086.11	     1110.84	     1111.77	     2284.05	     1441.56	     2267.08	     1011.68	     1294.71	     1670.31	     1243.16	     1491.12	     2041.35	     1123.69	     1208.23	     2104.90	     1333.37	     1117.04	     1814.88	     1666.24	     2091.88	     1316.49	     2064.77	     1910.31	     1651.78	     3076.64	     2610.89	     2419.57	     1900.28	     2623.35	     1939.40	     2475.14	     2606.60	     3285.31	     4053.17	     3185.03	     4847.30	     3519.24	     2979.39	     3321.42	     3852.05	     3835.42	     2415.15	     3608.05	     3145.42	     2907.38	     2404.08	     2756.59	     3389.38	     2031.20	     1391.88	     1953.31	     2630.54	     1673.87	     2473.12	     2277.80	     2171.60	     1661.78	     1396.49	     1438.33	     1267.17	     1155.29	     1305.15	     1419.40	     1570.39	     1525.72	     1452.41	     1288.39	     1475.00	     1314.78	     1265.74	
      3.9280	       62.55	      449.01	     2025.15	     2761.28	     1772.65	     1211.21	     1099.02	     1800.62	     1783.89	     1928.89	     2487.08	     3501.76	     2151.10	     1892.93	     2280.78	     2873.93	     3250.71	     2365.58	     2767.23	     3563.41	     3406.42	     3958.13	     2938.93	     3716.18	     3884.15	     2407.51	     3934.89	     2861.82	     3889.67	     4859.15	     3543.91	     3037.09	     4274.86	     3837.45	    10628.21	     5698.18	     4410.07	     5093.77	     4477.17	     5374.88	     3987.77	     3198.55	     5431.78	     4574.63	     5350.61	     3817.09	     3905.61	     2532.30	     3127.42	     4164.23	     4452.24	     3962.26	     3346.32	     2825.52	     3343.60	     6534.93	     3058.40	     4774.18	     3128.35	     4136.73	     4433.60	     3763.49	     4386.78	     4096.90	     4442.78	     1706.33	     2508.15	     3642.41	     2535.72	     3522.31	     3266.20	     2967.01	     3293.95	     2462.66	     2383.72	     2023.21	     3115.94	     1613.86	     2422.47	     1583.50	     1548.55	     1211.92	     1569.76	     3373.17	     1462.91	     3155.59	     1682.88	     1724.28	     1603.09	     2325.48	     1833.91	     3217.22	     1592.08	     1586.85	     3100.38	     2369.67	     1082.93	     2074.07	     2272.42	     2571.99	     1897.86	     2536.09	     3099.89	     2391.10	     3541.63	     3332.35	     2475.04	     2754.70	     2363.70	     2530.06	     2624.73	     3375.14	     4664.35	     5604.79	     5840.92	     6796.55	     3309.60	     4989.10	     4177.62	     4029.21	     5479.07	     3029.08	     4252.14	     3559.55	     3542.13	     3890.54	     3550.99	     4969.41	     3080.61	     1355.94	     1909.21	     3055.31	     1641.47	     2633.75	     2784.92	     3536.36	     1586.50	     1814.77	     1719.77	     1337.61	     1177.94	     1546.55	     1660.40	     1863.05	     1426.02	     1683.56	     1289.10	     1734.83	     1235.14	     1271.22	
      3.9330	       42.93	      326.05	     1218.21	     1572.60	      937.77	     1115.44	     1016.11	     1548.81	     1606.10	     1903.18	     2210.62	     2151.10	     2117.18	     1880.66	     2200.31	     2401.95	     2516.23	     2176.73	     2723.97	     2236.92	     2735.44	     2475.88	     2809.80	     3557.49	     2908.78	     2559.99	     2847.89	     2247.79	     3549.50	     3201.17	     3329.42	     3104.20	     3314.63	     3179.38	     4436.66	     3569.16	     4038.74	     3476.49	     3967.78	     3478.93	     3458.82	     2899.74	     3088.65	     3578.14	     2854.03	     2807.91	     3303.50	     2520.24	     3235.36	     2679.65	     2255.74	     2997.24	     3371.36	     2297.65	     1962.13	     3669.06	     2199.61	     2806.60	     2941.68	     2238.87	     1948.01	     2512.07	     2615.22	     1898.83	     2648.98	     1617.33	     1699.36	     2364.74	     1459.48	     2436.72	     1495.71	     1957.81	     1422.33	     1686.98	     1136.32	     1372.21	     2180.50	      958.34	     1719.52	      973.26	      954.15	      996.91	      964.35	     2040.81	     1145.61	     1861.59	      842.50	     1082.59	     1506.02	      936.39	     1227.94	     1684.15	      966.88	     1018.57	     1657.67	     1016.02	      999.92	     1828.13	     1445.59	     1754.04	     1132.84	     1880.43	     1571.49	     1393.77	     2535.41	     2414.21	     2410.61	     1603.81	     2506.81	     1745.83	     2276.76	     2362.61	     3008.56	     3333.89	     2510.50	     4298.42	     3144.85	     2374.73	     3145.10	     3477.62	     3373.98	     2230.41	     3050.14	     2850.09	     2675.47	     1992.85	     2459.42	     2909.00	     1698.37	     1368.06	     1811.63	     2389.27	     1575.50	     1995.76	     1954.19	     1823.95	     1482.05	     1268.03	     1332.58	     1209.88	     1133.76	     1233.82	     1297.89	     1416.43	     1440.56	     1378.23	     1270.38	     1347.20	     1295.96	     1171.50	
      3.9380	       37.35	      273.18	      993.13	     1315.65	      897.30	     1017.65	     1003.45	     1401.29	     1465.76	     1676.61	     1921.45	     1892.93	     1880.66	     1765.77	     1980.42	     2127.00	     2205.05	     2025.63	     2392.74	     2089.00	     2456.31	     2267.62	     2506.34	     2984.15	     2606.14	     2422.59	     2642.96	     2303.02	     3153.41	     3043.14	     3077.98	     2968.01	     3192.08	     3118.75	     4271.13	     3591.76	     3748.90	     3355.13	     3575.44	     3165.42	     3152.44	     2769.91	     2895.06	     3212.96	     2705.92	     2684.77	     2966.12	     2415.99	     2830.37	     2470.43	     2219.39	     2675.85	     2856.49	     2208.09	     1967.18	     3134.16	     2089.89	     2523.13	     2485.28	     2075.03	     1902.36	     2210.41	     2323.87	     1841.20	     2323.99	     1592.20	     1623.15	     2044.94	     1463.51	     2097.82	     1430.62	     1758.00	     1385.88	     1457.76	     1106.48	     1196.37	     1746.08	      931.48	     1447.46	      939.23	      898.62	      938.95	      912.52	     1646.69	     1030.73	     1492.55	      843.80	     1006.89	     1251.48	      918.63	     1093.34	     1433.32	      922.61	      929.68	     1408.04	      988.81	      947.06	     1511.20	     1293.32	     1524.62	     1098.43	     1617.65	     1451.44	     1364.61	     2124.76	     2118.80	     2121.34	     1588.94	     2191.11	     1773.32	     2110.68	     2222.99	     2725.15	     2991.74	     2424.45	     3619.45	     2816.02	     2338.17	     2843.78	     3025.79	     3036.70	     2193.19	     2686.17	     2542.60	     2356.32	     1898.52	     2141.98	     2383.50	     1632.07	     1360.57	     1623.11	     2013.20	     1463.27	     1734.33	     1664.68	     1665.29	     1384.30	     1248.00	     1283.69	     1200.49	     1156.30	     1246.87	     1298.47	     1387.00	     1380.01	     1358.23	     1270.98	     1291.24	     1225.39	     1142.06	
      3.9430	       45.59	      343.76	     1275.22	     1662.73	     1025.62	     1167.42	     1086.63	     1627.34	     1684.21	     1975.77	     2301.50	     2280.78	     2200.31	     1980.42	     2296.09	     2508.39	     2633.12	     2293.48	     2817.66	     2402.47	     2867.40	     2652.51	     2918.26	     3647.75	     3069.11	     2692.29	     3037.27	     2447.53	     3690.89	     3445.07	     3503.08	     3287.61	     3548.88	     3416.80	     4956.88	     3910.68	     4251.23	     3748.49	     4155.50	     3705.71	     3631.03	     3088.40	     3345.36	     3764.88	     3112.71	     3011.55	     3475.18	     2675.75	     3348.34	     2865.51	     2490.38	     3160.49	     3459.50	     2455.73	     2159.03	     3890.79	     2353.05	     3004.60	     3027.87	     2424.67	     2169.52	     2650.00	     2794.56	     2101.94	     2825.23	     1732.82	     1832.19	     2493.47	     1607.91	     2554.63	     1653.73	     2089.37	     1587.07	     1767.84	     1256.81	     1447.15	     2238.19	     1043.86	     1791.57	     1057.87	     1028.38	     1061.37	     1041.51	     2117.32	     1215.65	     1939.93	      934.90	     1165.25	     1546.72	     1052.57	     1304.60	     1790.03	     1047.50	     1089.52	     1763.74	     1134.45	     1062.48	     1868.25	     1536.66	     1849.17	     1233.34	     1962.12	     1707.38	     1524.62	     2646.85	     2531.90	     2495.44	     1760.01	     2589.64	     1908.62	     2406.61	     2528.17	     3196.39	     3567.39	     2791.36	     4497.22	     3290.32	     2636.49	     3314.22	     3621.10	     3593.78	     2407.68	     3218.03	     2993.26	     2804.24	     2180.07	     2583.87	     3040.21	     1854.64	     1462.42	     1892.26	     2475.85	     1659.19	     2100.10	     2045.41	     1971.79	     1568.93	     1373.28	     1427.93	     1298.39	     1222.23	     1336.83	     1405.61	     1527.66	     1527.27	     1481.49	     1361.07	     1442.77	     1365.10	     1252.60	
      3.9480	       50.89	      366.24	     1611.90	     2113.89	     1316.98	     1312.18	     1173.45	     1817.10	     1888.92	     2144.09	     2531.58	     2873.93	     2401.95	     2127.00	     2508.39	     2893.35	     3085.87	     2521.95	     3145.22	     2961.57	     3370.37	     3237.47	     3287.16	     4114.59	     3569.50	     2857.92	     3517.44	     2697.68	     4197.34	     4145.15	     3800.45	     3415.16	     4050.28	     3729.94	     6854.38	     4669.60	     4698.79	     4434.97	     4638.18	     4554.94	     4108.85	     3269.73	     4203.68	     4357.57	     3988.70	     3465.23	     3816.58	     2770.65	     3581.34	     3508.01	     3229.49	     3642.35	     3820.58	     2740.30	     2609.89	     5043.03	     2780.59	     3762.41	     3381.15	     3123.54	     2980.18	     3256.26	     3447.10	     2837.61	     3466.94	     1796.32	     2140.56	     3056.97	     1958.95	     3104.79	     2231.40	     2436.32	     2181.77	     2184.91	     1674.92	     1735.89	     2856.07	     1287.06	     2169.66	     1273.51	     1269.30	     1171.24	     1277.89	     2810.23	     1311.94	     2516.60	     1216.30	     1402.26	     1713.20	     1488.67	     1540.00	     2412.86	     1283.11	     1312.56	     2305.92	     1561.15	     1118.79	     2226.26	     1897.42	     2204.25	     1512.81	     2354.43	     2266.54	     1867.66	     3106.70	     3063.61	     2792.69	     2146.91	     2774.06	     2194.07	     2650.26	     2992.70	     3993.09	     4428.82	     3902.41	     5747.54	     3507.51	     3479.32	     3942.03	     4063.69	     4517.40	     2761.46	     3749.53	     3427.66	     3324.33	     2853.62	     3145.72	     4005.62	     2342.33	     1526.39	     2054.45	     2928.29	     1779.55	     2348.79	     2454.12	     2629.13	     1652.47	     1598.05	     1621.38	     1391.07	     1280.81	     1482.89	     1555.66	     1715.38	     1590.93	     1647.93	     1430.50	     1630.45	     1441.04	     1325.06	
      3.9530	       60.84	      449.99	     1878.85	     2493.87	     1529.23	     1362.33	     1220.33	     1953.60	     1981.69	     2261.96	     2759.24	     3250.71	     2516.23	     2205.05	     2633.12	     3085.87	     3361.75	     2647.93	     3247.81	     3313.30	     3578.86	     3681.28	     3386.72	     4324.00	     3937.48	     2909.78	     3902.28	     2904.05	     4372.44	     4602.40	     4013.19	     3577.06	     4360.35	     4025.97	     8395.96	     5230.16	     4926.02	     4890.00	     4937.35	     5082.87	     4342.99	     3528.35	     4836.43	     4736.30	     4635.44	     3797.77	     4198.45	     2935.14	     3768.16	     3920.56	     3762.99	     4036.02	     3996.30	     2949.08	     2985.78	     5857.82	     3016.69	     4333.46	     3597.88	     3615.88	     3561.37	     3625.58	     4009.33	     3357.18	     4065.71	     1916.43	     2401.04	     3470.64	     2246.66	     3459.71	     2668.12	     2827.78	     2630.16	     2408.48	     1972.44	     1963.73	     3112.23	     1456.33	     2415.88	     1450.22	     1426.34	     1275.62	     1442.70	     3148.98	     1509.52	     2910.40	     1413.17	     1602.18	     1846.25	     1812.61	     1763.12	     2806.26	     1453.95	     1493.01	     2724.20	     1887.77	     1208.02	     2317.53	     2137.40	     2503.08	     1716.42	     2575.86	     2643.32	     2137.55	     3541.71	     3339.33	     2886.78	     2456.93	     2890.46	     2419.78	     2847.45	     3291.61	     4410.02	     5112.83	     4664.34	     6432.19	     3785.87	     4118.52	     4245.69	     4404.36	     5077.51	     3002.41	     4228.79	     3731.44	     3617.16	     3317.01	     3485.77	     4561.28	     2700.15	     1575.00	     2184.71	     3193.82	     1878.39	     2690.37	     2756.66	     3041.14	     1785.46	     1755.48	     1753.08	     1465.93	     1327.33	     1586.00	     1687.71	     1875.57	     1668.31	     1756.76	     1477.15	     1771.58	     1481.63	     1410.80	
      3.9580	       45.42	      329.99	     1263.80	     1682.54	     1133.26	     1185.48	     1153.34	     1645.76	     1711.45	     1940.66	     2256.69	     2365.58	     2176.73	     2025.63	     2293.48	     2521.95	     2647.93	     2349.67	     2779.13	     2569.48	     2926.46	     2797.19	     2917.19	     3500.39	     3130.56	     2756.12	     3170.99	     2686.60	     3694.45	     3697.86	     3561.11	     3378.99	     3771.80	     3633.70	     5670.09	     4353.26	     4354.88	     4041.65	     4187.56	     3892.22	     3700.55	     3197.13	     3620.27	     3834.88	     3418.71	     3198.47	     3488.70	     2755.89	     3258.65	     3032.09	     2811.83	     3208.76	     3320.63	     2589.64	     2410.72	     4010.42	     2505.49	     3161.12	     2915.29	     2627.77	     2490.50	     2720.69	     2906.63	     2385.86	     2911.94	     1819.65	     1957.65	     2534.42	     1799.67	     2575.15	     1863.10	     2148.64	     1821.35	     1793.97	     1423.27	     1467.54	     2178.10	     1147.32	     1776.05	     1149.67	     1106.78	     1101.27	     1122.86	     2109.24	     1221.22	     1917.68	     1067.62	     1236.16	     1469.99	     1225.71	     1336.88	     1866.29	     1135.40	     1141.38	     1820.94	     1301.72	     1091.31	     1803.61	     1599.42	     1868.44	     1351.85	     1963.75	     1865.69	     1682.49	     2597.24	     2574.59	     2466.50	     1954.63	     2516.87	     2111.18	     2465.47	     2678.84	     3360.23	     3738.86	     3201.09	     4545.82	     3260.72	     2998.80	     3416.26	     3572.55	     3777.30	     2601.28	     3254.30	     3025.16	     2839.56	     2417.63	     2624.23	     3058.47	     2042.31	     1544.71	     1882.65	     2430.73	     1686.06	     2081.04	     2039.97	     2139.95	     1595.78	     1491.56	     1515.89	     1381.06	     1315.65	     1455.12	     1520.49	     1636.29	     1572.49	     1585.87	     1446.10	     1524.64	     1394.81	     1312.34	
      3.9630	       46.59	      331.32	     1523.30	     1923.94	     1149.59	     1473.15	     1277.64	     1952.57	     2091.20	     2422.67	     2733.36	     2767.23	     2723.97	     2392.74	     2817.66	     3145.22	     3247.81	     2779.13	     3630.15	     2842.87	     3640.51	     3060.48	     3767.01	     4720.11	     3653.25	     3292.56	     3507.43	     2716.23	     4732.64	     4025.29	     4186.17	     3791.04	     4175.95	     3844.31	     5175.50	     4339.59	     5187.12	     4345.82	     5068.00	     4453.77	     4490.14	     3455.37	     3803.99	     4567.04	     3495.48	     3476.86	     3997.61	     3024.75	     4095.68	     3403.26	     2748.21	     3718.90	     4422.52	     2849.57	     2328.83	     4646.62	     2821.44	     3476.53	     3812.71	     2786.48	     2369.02	     3249.18	     3163.24	     2327.82	     3158.89	     1911.38	     2056.65	     2978.16	     1735.32	     3138.71	     1802.58	     2278.68	     1702.11	     2231.09	     1390.22	     1708.18	     3037.56	     1185.40	     2222.38	     1172.76	     1203.25	     1212.93	     1200.79	     2808.81	     1282.35	     2406.95	     1029.81	     1309.82	     1917.60	     1119.61	     1476.72	     2190.28	     1192.97	     1247.82	     2055.04	     1209.80	     1188.95	     2555.57	     1838.14	     2163.07	     1390.49	     2463.18	     1976.37	     1680.81	     3101.60	     3184.69	     3213.20	     1922.17	     3214.54	     2107.47	     2828.12	     2983.82	     3960.47	     4090.93	     3102.20	     5726.14	     3827.29	     2847.81	     4138.56	     4391.16	     4353.34	     2767.33	     3729.24	     3608.42	     3483.01	     2475.87	     3189.99	     3878.30	     2080.29	     1690.63	     2275.79	     3123.81	     1963.84	     2326.11	     2472.16	     2339.94	     1767.79	     1567.03	     1662.78	     1485.61	     1388.81	     1517.37	     1566.45	     1718.80	     1759.67	     1717.05	     1574.47	     1666.27	     1642.36	     1413.22	
      3.9680	       63.31	      441.88	     1961.17	     2720.96	     1889.97	     1289.25	     1266.86	     1895.19	     1897.45	     1988.37	     2523.79	     3563.41	     2236.92	     2089.00	     2402.47	     2961.57	     3313.30	     2569.48	     2842.87	     3779.88	     3548.30	     4142.62	     3064.55	     3637.84	     4029.46	     2698.76	     4192.16	     3338.31	     4032.34	     5237.65	     3831.51	     3430.25	     4720.26	     4338.48	    11216.10	     6371.54	     4777.45	     5569.23	     4702.22	     5607.23	     4227.71	     3562.29	     5744.65	     4761.86	     5677.91	     4169.71	     4080.39	     2859.34	     3204.71	     4383.47	     4812.18	     4100.02	     3308.22	     3128.48	     3704.40	     6521.80	     3316.73	     4923.02	     3086.20	     4332.73	     4724.89	     3836.05	     4492.11	     4364.69	     4512.23	     1968.40	     2719.16	     3666.13	     2803.77	     3535.00	     3452.23	     3069.67	     3502.64	     2477.50	     2549.65	     2049.10	     2960.34	     1752.27	     2389.87	     1715.81	     1650.08	     1319.12	     1677.97	     3242.49	     1526.47	     3025.52	     1835.33	     1824.00	     1555.23	     2470.17	     1886.23	     3203.02	     1710.21	     1658.41	     3083.82	     2517.20	     1197.64	     2004.05	     2340.76	     2599.50	     2058.37	     2543.64	     3230.01	     2605.40	     3482.82	     3395.04	     2546.12	     3024.67	     2420.68	     2879.96	     2827.77	     3625.49	     4847.81	     5774.67	     6181.50	     6713.95	     3466.55	     5368.93	     4364.76	     4089.73	     5660.78	     3384.94	     4345.46	     3687.51	     3622.16	     4128.91	     3594.41	     4829.58	     3301.98	     1593.98	     1999.73	     3012.50	     1785.25	     2666.16	     2773.09	     3662.62	     1732.15	     2017.81	     1898.81	     1544.62	     1411.50	     1785.74	     1895.64	     2082.03	     1610.79	     1907.14	     1519.54	     1907.52	     1380.62	     1446.09	
      3.9730	       54.38	      367.73	     1844.78	     2428.65	     1590.54	     1539.79	     1381.47	     2083.23	     2203.07	     2416.86	     2819.12	     3406.42	     2735.44	     2456.31	     2867.40	     3370.37	     3578.86	     2926.46	     3640.51	     3548.30	     3992.99	     3806.62	     3848.59	     4683.66	     4124.14	     3314.89	     4087.91	     3199.94	     4910.68	     4950.45	     4353.81	     3871.76	     4795.47	     4332.06	     8339.97	     5629.45	     5470.13	     5294.31	     5337.74	     5417.87	     4800.61	     3694.68	     5020.36	     5063.40	     4800.01	     4076.79	     4274.43	     3121.39	     3997.34	     4175.61	     3942.49	     4173.24	     4318.38	     3203.83	     3128.17	     5935.30	     3327.57	     4430.90	     3810.45	     3752.74	     3675.99	     3839.75	     3993.42	     3485.36	     3972.99	     2037.87	     2508.91	     3547.06	     2353.51	     3614.40	     2715.65	     2748.05	     2677.86	     2583.15	     2052.32	     1998.43	     3383.18	     1551.26	     2504.81	     1508.83	     1521.96	     1343.17	     1526.18	     3358.49	     1418.76	     2921.11	     1495.52	     1639.63	     1897.96	     1842.23	     1757.16	     2890.28	     1532.10	     1530.66	     2698.03	     1913.08	     1255.12	     2616.85	     2239.67	     2521.36	     1815.25	     2745.64	     2747.91	     2236.01	     3476.07	     3616.12	     3237.92	     2574.11	     3112.62	     2621.80	     3040.04	     3548.93	     4806.78	     5183.22	     4834.81	     6816.12	     3887.83	     4246.22	     4678.78	     4596.00	     5398.25	     3284.99	     4265.62	     3946.49	     3889.09	     3471.86	     3687.08	     4750.08	     2819.95	     1773.07	     2320.73	     3371.90	     2027.88	     2574.03	     2815.27	     3197.91	     1843.46	     1905.50	     1910.14	     1622.67	     1501.84	     1761.80	     1827.16	     2008.16	     1806.24	     1947.20	     1670.92	     1907.47	     1656.49	     1516.22	
      3.9780	       78.03	      576.43	     2273.77	     3156.69	     2095.29	     1375.89	     1355.54	     2114.85	     2052.33	     2233.90	     2918.77	     3958.13	     2475.88	     2267.62	     2652.51	     3237.47	     3681.28	     2797.19	     3060.48	     4142.62	     3806.62	     4645.14	     3255.84	     4031.94	     4522.56	     2882.05	     4694.29	     3626.00	     4321.49	     5735.87	     4238.62	     3819.40	     5124.44	     4800.06	    12636.62	     6965.28	     5179.57	     6082.11	     5199.59	     6171.86	     4587.18	     4038.56	     6396.72	     5276.93	     6314.19	     4594.54	     4707.90	     3222.38	     3634.76	     4826.49	     5303.91	     4646.59	     3685.89	     3433.60	     4106.51	     7374.63	     3580.74	     5543.76	     3484.86	     4814.73	     5224.71	     4246.55	     5145.92	     4820.02	     5230.59	     2211.23	     3038.97	     4153.78	     3105.67	     3959.11	     3853.08	     3589.52	     3899.70	     2720.66	     2814.80	     2333.58	     3216.69	     1923.34	     2695.85	     1913.88	     1811.40	     1481.40	     1852.28	     3553.88	     1844.26	     3455.57	     2010.14	     2058.47	     1801.34	     2745.80	     2174.55	     3572.49	     1891.62	     1872.15	     3527.04	     2808.81	     1367.02	     2126.79	     2604.29	     2981.90	     2270.01	     2816.81	     3576.03	     2889.99	     4084.11	     3711.33	     2737.98	     3351.58	     2714.03	     3146.89	     3153.56	     3973.41	     5251.39	     6541.42	     6814.39	     7410.04	     4008.01	     5957.68	     4717.85	     4644.25	     6227.52	     3681.89	     4994.27	     4124.43	     3988.82	     4554.52	     3989.89	     5376.48	     3657.75	     1719.51	     2251.30	     3370.88	     1984.57	     3185.78	     3159.10	     4029.20	     1988.63	     2202.03	     2075.09	     1680.54	     1515.35	     1928.88	     2082.72	     2301.88	     1791.57	     2063.92	     1631.71	     2102.46	     1497.81	     1609.46	
      3.9830	       46.40	      315.19	     1568.11	     1995.46	     1259.36	     1549.51	     1364.54	     2030.21	     2194.03	     2482.91	     2781.73	     2938.93	     2809.80	     2506.34	     2918.26	     3287.16	     3386.72	     2917.19	     3767.01	     3064.55	     3848.59	     3255.84	     3941.63	     4828.64	     3817.68	     3456.92	     3701.81	     2945.27	     4951.84	     4338.98	     4360.83	     3947.71	     4470.23	     4085.56	     5782.65	     4763.59	     5452.26	     4691.62	     5274.64	     4757.40	     4718.80	     3598.48	     4112.95	     4785.14	     3814.22	     3711.47	     4104.56	     3143.64	     4171.70	     3645.14	     3052.59	     3866.84	     4513.48	     3027.51	     2554.20	     4906.53	     3035.87	     3697.81	     3885.42	     3022.92	     2664.98	     3432.77	     3325.16	     2599.41	     3292.62	     2004.57	     2196.19	     3112.54	     1907.06	     3278.60	     1998.93	     2357.87	     1910.96	     2351.75	     1548.97	     1778.04	     3169.54	     1294.38	     2301.72	     1265.89	     1300.51	     1271.33	     1296.41	     2959.43	     1292.91	     2494.25	     1152.87	     1392.87	     1932.58	     1270.87	     1535.16	     2340.66	     1290.52	     1319.73	     2164.44	     1357.27	     1231.37	     2654.12	     1950.55	     2242.14	     1513.96	     2571.05	     2159.32	     1833.31	     3155.12	     3356.73	     3338.73	     2103.50	     3281.27	     2298.96	     2953.35	     3192.32	     4254.09	     4333.08	     3494.15	     6036.03	     3901.45	     3174.48	     4391.22	     4506.97	     4660.63	     2985.98	     3858.08	     3756.95	     3653.64	     2725.25	     3349.71	     4081.62	     2272.37	     1793.93	     2342.02	     3226.08	     2041.49	     2350.01	     2556.40	     2553.55	     1820.62	     1695.58	     1775.69	     1582.10	     1488.61	     1640.88	     1682.39	     1836.38	     1834.43	     1841.40	     1677.28	     1771.25	     1716.82	     1485.41	
      3.9880	       67.71	      512.28	     2201.33	     2761.82	     1472.58	     1865.52	     1524.53	     2543.05	     2664.12	     3200.88	     3709.98	     3716.18	     3557.49	     2984.15	     3647.75	     4114.59	     4324.00	     3500.39	     4720.11	     3637.84	     4683.66	     4031.94	     4828.64	     6381.66	     4833.80	     4049.16	     4536.91	     3174.39	     6108.91	     5071.20	     5331.61	     4709.00	     5148.62	     4703.37	     6839.41	     5228.25	     6532.87	     5394.23	     6579.34	     5807.10	     5738.51	     4355.19	     4937.64	     5978.71	     4515.20	     4355.40	     5330.70	     3774.08	     5445.41	     4401.65	     3438.24	     4957.71	     5950.03	     3532.96	     2853.57	     6465.69	     3513.75	     4668.20	     5180.76	     3650.92	     3021.89	     4335.23	     4331.59	     2969.36	     4400.73	     2335.79	     2612.44	     4082.24	     2127.90	     4264.02	     2349.03	     3125.10	     2193.57	     2990.11	     1763.91	     2332.65	     4205.78	     1478.72	     3065.46	     1485.25	     1533.90	     1545.28	     1531.64	     3915.03	     1770.71	     3469.12	     1264.64	     1715.99	     2659.91	     1442.24	     2011.15	     3034.33	     1515.53	     1653.21	     2907.85	     1565.29	     1512.58	     3427.16	     2442.36	     2972.53	     1743.04	     3315.06	     2599.00	     2102.87	     4395.41	     4209.82	     4172.85	     2380.30	     4251.85	     2505.70	     3621.01	     3779.28	     5128.51	     5520.63	     3984.91	     7834.09	     5083.27	     3599.44	     5330.62	     5909.48	     5728.09	     3365.71	     5074.52	     4762.76	     4606.14	     3174.91	     4281.70	     5432.09	     2647.57	     2007.28	     2983.34	     4266.24	     2497.36	     3261.22	     3412.07	     3080.49	     2277.30	     1912.85	     2057.38	     1779.91	     1610.30	     1790.45	     1883.25	     2114.35	     2183.18	     2071.21	     1857.41	     2079.47	     2034.75	     1736.19	
      3.9930	       78.23	      589.86	     2248.55	     3041.20	     1918.82	     1565.85	     1480.18	     2321.84	     2304.90	     2627.99	     3277.96	     3884.15	     2908.78	     2606.14	     3069.11	     3569.50	     3937.48	     3130.56	     3653.25	     4029.46	     4124.14	     4522.56	     3817.68	     4833.80	     4722.50	     3406.28	     4778.72	     3669.29	     4962.62	     5634.43	     4777.47	     4358.53	     5300.34	     5015.94	    10853.12	     6612.82	     5799.30	     6014.30	     5801.41	     6109.68	     5071.79	     4384.98	     6010.88	     5611.35	     5806.72	     4664.79	     5105.58	     3620.79	     4370.56	     4748.13	     4770.14	     4865.12	     4491.03	     3604.40	     3823.11	     7061.76	     3631.92	     5315.78	     4101.47	     4472.46	     4536.44	     4292.50	     4959.44	     4248.46	     5049.67	     2408.18	     2995.55	     4162.50	     2876.00	     4076.72	     3392.15	     3550.85	     3371.72	     2799.49	     2496.98	     2366.07	     3442.17	     1815.87	     2822.27	     1824.90	     1746.25	     1566.94	     1779.86	     3571.43	     1920.66	     3418.72	     1795.92	     1994.75	     2121.40	     2332.56	     2173.95	     3355.06	     1805.90	     1837.91	     3323.31	     2424.68	     1498.23	     2507.19	     2572.47	     3028.04	     2146.36	     2987.36	     3264.25	     2703.85	     4257.04	     3882.58	     3250.01	     3124.40	     3315.88	     3065.82	     3433.06	     3996.54	     5215.66	     6293.20	     5899.57	     7459.49	     4557.07	     5267.44	     4960.87	     5176.94	     6084.18	     3708.68	     5138.87	     4428.08	     4225.60	     4140.06	     4101.71	     5297.50	     3385.99	     1926.45	     2578.26	     3674.43	     2247.18	     3331.97	     3271.18	     3709.36	     2201.67	     2179.02	     2142.44	     1808.46	     1648.59	     1975.71	     2120.31	     2339.84	     2033.89	     2155.28	     1809.09	     2173.13	     1753.40	     1749.28	
      3.9980	       45.20	      321.30	     1212.42	     1587.31	     1117.10	     1395.72	     1375.23	     1871.48	     1995.06	     2268.80	     2534.20	     2407.51	     2559.99	     2422.59	     2692.29	     2857.92	     2909.78	     2756.12	     3292.56	     2698.76	     3314.89	     2882.05	     3456.92	     4049.16	     3406.28	     3363.05	     3444.74	     3087.49	     4315.81	     3965.82	     4169.56	     4042.94	     4270.94	     4168.25	     4960.17	     4664.06	     5108.97	     4404.71	     4813.87	     4094.41	     4269.97	     3697.65	     3639.01	     4254.53	     3365.51	     3541.21	     3890.62	     3266.56	     3837.17	     3193.00	     2760.24	     3483.82	     3890.07	     2954.54	     2505.45	     3855.60	     2778.04	     3156.68	     3338.46	     2584.60	     2285.07	     2858.56	     2877.01	     2240.01	     2849.09	     2143.90	     2098.88	     2590.77	     1858.28	     2707.22	     1716.00	     2192.09	     1645.96	     1900.50	     1355.06	     1523.23	     2291.79	     1193.73	     1866.06	     1197.18	     1156.43	     1243.40	     1169.86	     2096.26	     1301.69	     1832.56	     1053.06	     1275.64	     1662.02	     1073.65	     1379.39	     1753.17	     1179.48	     1181.12	     1694.49	     1169.33	     1262.47	     2068.65	     1654.53	     1934.00	     1404.47	     2123.59	     1787.33	     1732.08	     2678.99	     2793.73	     2916.91	     2019.12	     2991.14	     2333.74	     2823.02	     2919.19	     3556.12	     3734.72	     2900.89	     4636.15	     3747.79	     2853.52	     3794.54	     4008.95	     3893.89	     2914.47	     3437.22	     3360.36	     3113.16	     2357.00	     2780.29	     2983.82	     2049.69	     1871.98	     2184.25	     2648.11	     1981.62	     2188.46	     2130.03	     2066.53	     1843.02	     1643.98	     1711.13	     1630.42	     1587.55	     1677.93	     1728.93	     1834.19	     1877.42	     1830.49	     1748.14	     1713.74	     1688.54	     1538.50	
      4.0030	       81.10	      607.51	     2226.37	     3071.18	     2047.62	     1551.63	     1556.23	     2335.05	     2298.82	     2568.85	     3238.40	     3934.89	     2847.89	     2642.96	     3037.27	     3517.44	     3902.28	     3170.99	     3507.43	     4192.16	     4087.91	     4694.29	     3701.81	     4536.91	     4778.72	     3444.74	     4951.17	     3990.71	     4831.82	     5906.20	     4836.57	     4512.49	     5541.42	     5328.14	    11795.15	     7170.57	     5858.77	     6345.36	     5788.52	     6263.21	     5075.79	     4591.59	     6337.00	     5643.36	     6174.44	     4892.55	     5179.29	     3776.76	     4246.76	     4905.87	     5158.85	     4926.97	     4236.65	     3770.04	     4163.12	     7144.49	     3771.92	     5494.80	     3907.83	     4697.93	     4918.28	     4314.17	     5121.85	     4580.60	     5203.16	     2562.99	     3167.49	     4188.13	     3132.52	     4048.18	     3650.78	     3688.71	     3662.41	     2767.03	     2693.95	     2387.53	     3219.35	     1937.39	     2764.03	     1947.66	     1828.26	     1628.42	     1872.15	     3429.80	     1993.68	     3342.18	     1954.57	     2092.26	     2015.52	     2544.90	     2233.16	     3389.48	     1910.81	     1905.42	     3383.28	     2634.83	     1560.94	     2306.15	     2624.25	     3056.93	     2290.53	     2932.40	     3429.46	     2908.45	     4220.68	     3848.48	     3126.88	     3380.75	     3198.06	     3332.71	     3509.98	     4151.50	     5301.96	     6507.61	     6362.70	     7329.72	     4572.20	     5722.42	     4978.32	     5097.41	     6217.82	     3940.73	     5209.43	     4440.15	     4197.28	     4407.59	     4086.08	     5186.35	     3613.08	     2035.32	     2563.34	     3553.45	     2283.30	     3381.98	     3243.48	     3862.44	     2273.39	     2322.59	     2245.08	     1918.97	     1773.53	     2125.23	     2279.53	     2488.68	     2108.78	     2279.85	     1917.87	     2275.41	     1781.15	     1844.17	
      4.0076	       58.49	      415.41	     1426.92	     2048.28	     1631.04	     1276.66	     1445.49	     1861.31	     1881.00	     1992.74	     2411.73	     2861.82	     2247.79	     2303.02	     2447.53	     2697.68	     2904.05	     2686.60	     2716.23	     3338.31	     3199.94	     3626.00	     2945.27	     3174.39	     3669.29	     3087.49	     3990.71	     3744.63	     3786.07	     4860.55	     4058.23	     4041.92	     4790.81	     4764.60	     9072.43	     6282.84	     4945.99	     5366.79	     4613.62	     4830.51	     4121.06	     4004.34	     4978.49	     4386.04	     4870.16	     4136.89	     4054.72	     3372.20	     3271.51	     3851.24	     4218.67	     3765.20	     3050.49	     3272.90	     3573.64	     4912.13	     3161.07	     4096.67	     2771.88	     3610.22	     3884.78	     3172.49	     3757.83	     3623.93	     3745.79	     2354.01	     2628.02	     2980.95	     2679.23	     2880.43	     2834.24	     2782.17	     2873.55	     1980.22	     2151.79	     1730.46	     1986.01	     1608.99	     1893.73	     1608.82	     1467.59	     1370.15	     1510.01	     2141.96	     1539.43	     2075.08	     1627.88	     1649.94	     1379.18	     1987.02	     1668.33	     2300.17	     1554.60	     1469.24	     2297.17	     2061.19	     1346.80	     1545.93	     1965.20	     2205.52	     1897.09	     2100.59	     2596.57	     2423.81	     2876.02	     2848.25	     2427.31	     2857.22	     2469.64	     3009.99	     2914.26	     3403.85	     4066.68	     4844.73	     4946.86	     4971.89	     3622.03	     4622.95	     3899.80	     3793.23	     4683.51	     3468.51	     3862.15	     3421.16	     3143.69	     3476.29	     2964.98	     3335.00	     2913.90	     1937.23	     2038.10	     2462.26	     1935.29	     2465.00	     2267.38	     2890.42	     1922.43	     2023.37	     1938.47	     1778.35	     1729.93	     1969.98	     2069.19	     2182.52	     1890.14	     2055.60	     1833.15	     1947.58	     1583.61	     1664.61	
      4.0080	       63.31	      437.55	     2110.48	     2711.94	     1701.56	     1953.56	     1722.00	     2599.42	     2778.47	     3144.02	     3579.51	     3889.67	     3549.50	     3153.41	     3690.89	     4197.34	     4372.44	     3694.45	     4732.64	     4032.34	     4910.68	     4321.49	     4951.84	     6108.91	     4962.62	     4315.81	     4831.82	     3786.07	     6253.17	     5681.37	     5532.66	     4983.75	     5745.28	     5250.49	     8185.63	     6280.54	     6903.35	     6118.08	     6722.76	     6246.07	     6000.84	     4611.92	     5513.72	     6172.35	     5155.63	     4815.91	     5313.52	     3989.48	     5272.59	     4790.24	     4142.10	     5036.61	     5695.44	     3886.22	     3413.80	     6608.58	     3922.68	     4952.55	     4941.61	     4072.74	     3694.54	     4496.32	     4477.06	     3571.35	     4455.34	     2554.38	     2889.23	     4120.71	     2553.55	     4290.38	     2767.56	     3162.08	     2667.84	     3062.10	     2119.46	     2346.63	     4100.00	     1717.03	     3007.72	     1683.60	     1716.11	     1639.50	     1715.25	     3894.65	     1716.16	     3342.75	     1561.84	     1853.68	     2470.13	     1792.25	     2040.86	     3160.60	     1711.74	     1750.44	     2950.98	     1899.58	     1577.21	     3351.56	     2573.39	     2964.69	     2011.23	     3328.63	     2927.24	     2449.69	     4173.46	     4341.53	     4197.16	     2811.17	     4129.37	     2998.85	     3780.61	     4152.93	     5556.09	     5808.95	     4846.03	     7933.02	     4991.88	     4360.77	     5645.95	     5789.33	     6148.89	     3860.84	     5076.59	     4845.56	     4717.94	     3688.06	     4371.03	     5423.93	     3052.77	     2252.74	     2977.78	     4164.84	     2587.91	     3112.71	     3356.57	     3441.47	     2331.28	     2205.38	     2286.18	     2007.76	     1874.48	     2101.80	     2169.63	     2377.83	     2316.85	     2353.24	     2107.63	     2284.81	     2150.16	     1891.25	
      4.0100	       88.94	      624.80	     2636.29	     3674.12	     2603.58	     1834.16	     1855.11	     2693.16	     2700.33	     2845.36	     3575.66	     4859.15	     3201.17	     3043.14	     3445.07	     4145.15	     4602.40	     3697.86	     4025.29	     5237.65	     4950.45	     5735.87	     4338.98	     5071.20	     5634.43	     3965.82	     5906.20	     4860.55	     5681.37	     7328.04	     5534.60	     5076.63	     6732.38	     6299.59	    15256.12	     9012.18	     6861.82	     7851.07	     6684.09	     7741.45	     5995.28	     5210.38	     7928.90	     6674.67	     7816.52	     5919.14	     5818.47	     4232.26	     4610.10	     6071.70	     6644.54	     5745.03	     4663.73	     4494.19	     5215.81	     8798.16	     4667.14	     6752.87	     4324.99	     5935.47	     6442.92	     5262.51	     6172.24	     5964.35	     6194.57	     2918.88	     3837.78	     5017.30	     3939.03	     4842.14	     4709.44	     4286.68	     4774.58	     3379.74	     3494.48	     2824.30	     3932.75	     2443.34	     3260.61	     2404.15	     2288.62	     1893.82	     2332.63	     4289.30	     2183.34	     4028.61	     2537.94	     2540.66	     2176.52	     3353.58	     2621.57	     4282.93	     2381.56	     2302.17	     4151.81	     3430.08	     1752.36	     2727.74	     3217.12	     3587.08	     2872.95	     3494.00	     4393.66	     3642.52	     4792.22	     4671.98	     3602.28	     4240.44	     3481.98	     4125.21	     4056.75	     5087.54	     6657.50	     7934.53	     8388.20	     9039.89	     5003.04	     7385.75	     6074.09	     5754.88	     7755.06	     4833.13	     6050.83	     5178.76	     5018.70	     5660.75	     4931.57	     6429.96	     4568.48	     2370.84	     2868.42	     4136.88	     2591.77	     3747.54	     3803.54	     4966.72	     2528.41	     2866.31	     2711.42	     2266.50	     2101.19	     2590.51	     2744.70	     2989.12	     2380.20	     2754.53	     2254.80	     2724.50	     2029.54	     2123.91	
      4.0120	       73.84	      557.49	     1946.88	     2594.54	     1691.49	     1774.48	     1737.64	     2517.74	     2578.07	     2990.05	     3520.87	     3543.91	     3329.42	     3077.98	     3503.08	     3800.45	     4013.19	     3561.11	     4186.17	     3831.51	     4353.81	     4238.62	     4360.83	     5331.61	     4777.47	     4169.56	     4836.57	     4058.23	     5532.66	     5534.60	     5449.07	     5215.64	     5669.32	     5552.95	     8487.47	     6516.17	     6584.36	     6056.98	     6380.32	     5823.30	     5574.73	     4964.66	     5439.09	     5816.12	     5117.16	     4838.98	     5442.43	     4278.22	     5051.97	     4539.76	     4175.10	     4929.59	     5086.18	     3928.33	     3633.42	     6056.47	     3731.89	     4786.17	     4484.68	     3926.55	     3672.26	     4084.14	     4461.71	     3523.76	     4509.46	     2819.68	     2979.12	     3861.12	     2707.26	     3898.90	     2774.81	     3363.85	     2700.35	     2677.10	     2105.69	     2249.07	     3211.04	     1712.04	     2700.91	     1739.76	     1651.36	     1692.68	     1682.98	     3101.13	     1960.42	     2912.03	     1576.46	     1884.46	     2290.46	     1806.79	     2069.97	     2772.45	     1704.35	     1739.64	     2770.26	     1933.14	     1700.52	     2666.97	     2406.27	     2878.75	     2025.29	     2958.93	     2766.01	     2530.95	     4060.59	     3846.44	     3711.01	     2940.10	     3881.55	     3177.65	     3777.82	     4021.95	     4963.73	     5690.03	     4693.29	     6763.71	     5104.11	     4462.13	     5088.57	     5509.40	     5626.76	     3908.73	     5033.99	     4617.09	     4274.57	     3584.35	     3950.92	     4551.51	     3054.25	     2348.39	     2902.99	     3691.87	     2588.81	     3307.08	     3125.48	     3154.62	     2493.12	     2239.01	     2287.53	     2098.35	     1993.37	     2189.69	     2308.97	     2488.23	     2424.06	     2388.69	     2191.21	     2312.46	     2124.05	     2018.76	
      4.0140	       70.87	      548.27	     1625.74	     2203.53	     1511.46	     1633.04	     1708.42	     2353.26	     2387.49	     2796.74	     3283.62	     3037.09	     3104.20	     2968.01	     3287.61	     3415.16	     3577.06	     3378.99	     3791.04	     3430.25	     3871.76	     3819.40	     3947.71	     4709.00	     4358.53	     4042.94	     4512.49	     4041.92	     4983.75	     5076.63	     5215.64	     5199.06	     5371.51	     5471.67	     7383.53	     6192.35	     6213.93	     5649.85	     5930.01	     5150.66	     5140.39	     4933.53	     4872.97	     5295.74	     4562.46	     4575.01	     5176.86	     4292.14	     4755.16	     4058.75	     3758.99	     4530.23	     4586.01	     3777.23	     3446.86	     5062.29	     3434.32	     4214.03	     4033.61	     3438.95	     3186.96	     3545.64	     3974.54	     3073.96	     4026.09	     2862.47	     2811.01	     3364.35	     2556.81	     3378.82	     2420.04	     3137.57	     2351.52	     2275.85	     1855.53	     1999.72	     2501.51	     1570.93	     2318.18	     1624.27	     1486.27	     1632.60	     1528.85	     2377.44	     1919.92	     2336.29	     1425.37	     1733.00	     2068.15	     1550.62	     1894.15	     2228.92	     1559.16	     1581.02	     2316.06	     1684.01	     1689.92	     2208.36	     2112.14	     2573.69	     1865.96	     2565.04	     2366.65	     2353.72	     3616.23	     3339.98	     3358.19	     2756.99	     3633.91	     3093.46	     3605.52	     3701.34	     4294.72	     5046.71	     3989.16	     5540.10	     4913.69	     3995.84	     4528.01	     5051.94	     4873.63	     3738.90	     4595.17	     4228.22	     3781.06	     3148.08	     3429.33	     3599.79	     2760.63	     2361.16	     2744.47	     3199.07	     2502.07	     3112.06	     2735.17	     2657.90	     2463.68	     2129.03	     2178.96	     2086.39	     2021.99	     2155.18	     2277.03	     2415.41	     2414.68	     2319.23	     2199.39	     2209.14	     2073.03	     2015.15	
      4.0160	       79.77	      561.13	     2241.92	     3097.20	     2244.12	     1869.83	     1915.55	     2662.68	     2727.02	     2939.80	     3533.58	     4274.86	     3314.63	     3192.08	     3548.88	     4050.28	     4360.35	     3771.80	     4175.95	     4720.26	     4795.47	     5124.44	     4470.23	     5148.62	     5300.34	     4270.94	     5541.42	     4790.81	     5745.28	     6732.38	     5669.32	     5371.51	     6532.54	     6250.53	    12355.82	     8270.69	     6988.86	     7320.03	     6680.76	     6992.28	     5973.45	     5283.37	     6934.81	     6383.97	     6735.12	     5630.36	     5687.70	     4432.58	     4839.05	     5492.30	     5706.88	     5411.57	     4835.72	     4419.89	     4686.31	     7454.41	     4412.18	     5888.82	     4355.59	     5103.44	     5316.77	     4753.86	     5377.02	     4981.24	     5369.95	     3019.26	     3551.77	     4459.15	     3519.82	     4393.43	     3901.41	     3854.08	     3917.21	     3066.59	     2943.36	     2549.41	     3522.07	     2187.73	     2963.15	     2166.50	     2054.90	     1857.00	     2093.84	     3665.84	     2067.66	     3393.61	     2183.94	     2279.50	     2177.23	     2709.23	     2366.55	     3556.77	     2134.55	     2069.28	     3457.28	     2807.42	     1783.73	     2688.37	     2873.30	     3238.34	     2573.45	     3248.04	     3706.57	     3246.46	     4342.01	     4337.95	     3723.54	     3789.69	     3695.03	     3902.41	     4040.80	     4749.97	     6009.84	     6935.06	     6864.31	     7931.09	     5091.97	     6234.05	     5761.17	     5640.90	     6877.77	     4633.00	     5571.75	     4979.60	     4725.49	     4832.85	     4494.54	     5456.08	     3988.37	     2517.36	     2927.86	     3892.63	     2674.48	     3486.06	     3450.31	     4199.07	     2576.57	     2703.11	     2628.18	     2320.87	     2205.37	     2560.52	     2685.70	     2885.72	     2509.06	     2731.57	     2378.96	     2637.19	     2171.05	     2176.35	
      4.0180	       83.28	      620.17	     2029.93	     2846.14	     2074.87	     1736.43	     1882.35	     2563.87	     2563.02	     2849.18	     3469.31	     3837.45	     3179.38	     3118.75	     3416.80	     3729.94	     4025.97	     3633.70	     3844.31	     4338.48	     4332.06	     4800.06	     4085.56	     4703.37	     5015.94	     4168.25	     5328.14	     4764.60	     5250.49	     6299.59	     5552.95	     5471.67	     6250.53	     6245.14	    11376.69	     7929.76	     6690.92	     6929.40	     6377.85	     6388.98	     5605.06	     5400.66	     6443.04	     5991.84	     6233.15	     5419.91	     5667.08	     4565.07	     4746.54	     5058.31	     5286.17	     5182.68	     4519.64	     4310.60	     4520.04	     6661.81	     4109.99	     5442.46	     4087.65	     4663.35	     4823.40	     4295.68	     5065.73	     4526.87	     5107.14	     3126.43	     3437.69	     4100.16	     3380.75	     3988.77	     3570.48	     3804.68	     3577.40	     2709.95	     2690.41	     2386.85	     2872.59	     2048.06	     2678.75	     2074.71	     1897.62	     1839.11	     1953.15	     2997.56	     2163.44	     2956.29	     2018.95	     2175.17	     2079.37	     2451.56	     2282.06	     3071.74	     2003.64	     1958.32	     3118.87	     2568.06	     1830.36	     2259.57	     2625.94	     3058.42	     2423.72	     2925.87	     3326.57	     3087.82	     4144.54	     3884.21	     3423.42	     3622.92	     3585.55	     3813.43	     3958.00	     4459.47	     5348.44	     6466.40	     6136.03	     6843.42	     5136.34	     5777.53	     5229.11	     5401.28	     6186.10	     4465.73	     5352.62	     4719.77	     4315.09	     4404.19	     4062.02	     4625.22	     3713.81	     2537.80	     2864.94	     3524.28	     2648.33	     3513.54	     3187.70	     3713.17	     2640.73	     2594.07	     2533.77	     2319.08	     2228.19	     2516.77	     2667.29	     2839.50	     2550.64	     2661.74	     2386.07	     2559.64	     2144.18	     2208.44	
      4.0230	      206.61	     1491.77	     6108.28	     8837.80	     6230.46	     2656.51	     2883.52	     4539.14	     4123.39	     4009.43	     6013.33	    10628.21	     4436.66	     4271.13	     4956.88	     6854.38	     8395.96	     5670.09	     5175.50	    11216.10	     8339.97	    12636.62	     5782.65	     6839.41	    10853.12	     4960.17	    11795.15	     9072.43	     8185.63	    15256.12	     8487.47	     7383.53	    12355.82	    11376.69	    41039.39	    19519.60	    10485.22	    15969.53	    10714.92	    16265.75	     9600.81	     8887.47	    18356.76	    12155.98	    18690.69	    11530.79	    10499.57	     6511.26	     6119.56	    12844.86	    16143.16	    11119.18	     5924.91	     8055.83	    11897.43	    20720.05	     8961.10	    15488.06	     6292.64	    14056.28	    16670.29	    10819.55	    14321.36	    15084.95	    14562.70	     4802.42	     8068.96	    10818.27	     9064.92	     9786.05	    12107.42	     9603.96	    12524.97	     6699.35	     8731.48	     5952.85	     7338.10	     5449.66	     6471.62	     5359.97	     4974.51	     3445.38	     5118.86	     9176.21	     4523.75	     9255.43	     6157.57	     5643.61	     3278.24	     9005.76	     5697.77	    10308.86	     5281.40	     5029.37	    10180.65	     9042.64	     2948.84	     3751.37	     6909.98	     7599.75	     6425.30	     6542.43	    10696.40	     8319.94	     9983.38	     8824.95	     4708.31	     9692.11	     4309.06	     8444.20	     6884.68	    10142.99	    13708.58	    18201.47	    21817.92	    19059.03	     7973.76	    18573.31	    11043.10	     9695.64	    16787.87	     9325.95	    12417.18	     9331.03	     9256.75	    13675.87	     9862.39	    14402.30	    10703.07	     3434.16	     4355.65	     7408.96	     3925.23	     7747.81	     7760.78	    11896.50	     4199.87	     5760.16	     5026.76	     3713.29	     3241.70	     4711.56	     5174.45	     5755.40	     3505.58	     4862.65	     3339.61	     5093.48	     2666.30	     3503.32	
      4.0280	      108.52	      757.63	     2985.65	     4288.84	     3265.32	     2085.34	     2301.00	     3134.22	     3101.96	     3160.79	     4043.59	     5698.18	     3569.16	     3591.76	     3910.68	     4669.60	     5230.16	     4353.26	     4339.59	     6371.54	     5629.45	     6965.28	     4763.59	     5228.25	     6612.82	     4664.06	     7170.57	     6282.84	     6280.54	     9012.18	     6516.17	     6192.35	     8270.69	     7929.76	    19519.60	    11557.80	     8049.24	     9744.50	     7688.60	     9238.31	     6926.75	     6453.21	     9812.27	     7764.16	     9768.17	     7303.26	     6871.81	     5220.44	     5067.88	     7322.66	     8463.08	     6753.49	     4852.26	     5532.91	     6723.14	    10294.72	     5672.48	     8148.85	     4584.13	     7302.78	     8209.80	     6105.16	     7446.54	     7556.30	     7453.73	     3697.65	     4783.92	     5830.34	     5074.63	     5515.86	     5957.96	     5228.59	     6099.20	     3822.22	     4431.80	     3297.06	     4055.83	     3067.45	     3631.40	     3025.72	     2806.14	     2313.17	     2878.74	     4632.59	     2672.31	     4471.77	     3251.88	     3129.54	     2288.58	     4299.28	     3143.98	     4994.34	     2961.51	     2792.05	     4899.93	     4383.93	     2154.65	     2719.94	     3811.12	     4191.43	     3610.23	     3907.63	     5397.82	     4623.30	     5444.22	     5307.86	     3897.63	     5420.30	     3775.84	     5315.63	     4842.40	     6186.40	     7844.50	     9582.97	    10614.21	    10126.88	     5810.15	     9449.99	     7034.43	     6471.24	     9205.85	     6059.51	     7120.90	     5996.18	     5722.23	     7072.27	     5644.69	     7158.73	     5732.41	     2966.51	     3279.02	     4511.48	     3067.54	     4425.13	     4321.08	     6030.34	     3068.97	     3603.14	     3341.20	     2847.82	     2688.48	     3301.15	     3499.36	     3758.60	     2906.10	     3437.61	     2831.24	     3354.64	     2400.91	     2649.75	
      4.0330	       82.24	      590.48	     2344.78	     3113.17	     2099.69	     2208.61	     2131.46	     3044.65	     3181.85	     3591.53	     4161.16	     4410.07	     4038.74	     3748.90	     4251.23	     4698.79	     4926.02	     4354.88	     5187.12	     4777.45	     5470.13	     5179.57	     5452.26	     6532.87	     5799.30	     5108.97	     5858.77	     4945.99	     6903.35	     6861.82	     6584.36	     6213.93	     6988.86	     6690.92	    10485.22	     8049.24	     8086.74	     7493.41	     7769.92	     7248.83	     6886.67	     5864.61	     6711.29	     7123.53	     6339.00	     5915.10	     6418.80	     5056.82	     6027.10	     5636.84	     5214.43	     5932.79	     6185.12	     4784.51	     4445.57	     7468.94	     4659.90	     5862.04	     5417.16	     4882.10	     4625.98	     5073.27	     5367.93	     4432.33	     5365.46	     3331.89	     3610.85	     4705.67	     3318.20	     4795.20	     3452.87	     3939.14	     3375.36	     3355.77	     2640.70	     2716.85	     4116.32	     2125.06	     3306.73	     2120.22	     2054.82	     2026.45	     2080.76	     3981.44	     2219.19	     3581.65	     1978.22	     2279.64	     2721.22	     2272.93	     2461.99	     3491.54	     2101.33	     2108.39	     3380.72	     2410.30	     1998.16	     3401.07	     2972.73	     3453.46	     2501.67	     3662.70	     3471.42	     3106.72	     4791.46	     4808.83	     4603.23	     3605.83	     4663.08	     3891.58	     4550.76	     4968.79	     6284.40	     6920.07	     5959.44	     8524.12	     5992.82	     5549.95	     6376.56	     6612.72	     7044.81	     4811.03	     6004.52	     5606.89	     5291.40	     4491.38	     4889.88	     5741.89	     3780.03	     2843.87	     3476.55	     4531.56	     3109.43	     3804.98	     3783.83	     3992.82	     2921.33	     2755.71	     2802.49	     2542.76	     2420.26	     2683.11	     2796.62	     3012.55	     2888.75	     2928.50	     2663.03	     2812.94	     2575.00	     2406.85	
      4.0380	       94.43	      662.46	     2718.24	     3804.17	     2754.74	     1990.13	     2056.98	     2909.65	     2927.92	     3084.91	     3840.05	     5093.77	     3476.49	     3355.13	     3748.49	     4434.97	     4890.00	     4041.65	     4345.82	     5569.23	     5294.31	     6082.11	     4691.62	     5394.23	     6014.30	     4404.71	     6345.36	     5366.79	     6118.08	     7851.07	     6056.98	     5649.85	     7320.03	     6929.40	    15969.53	     9744.50	     7493.41	     8462.95	     7229.61	     8203.93	     6485.15	     5745.31	     8397.14	     7145.92	     8264.81	     6406.37	     6286.08	     4707.07	     5013.04	     6450.62	     7050.69	     6136.69	     5001.67	     4906.95	     5614.12	     9129.12	     5026.91	     7106.14	     4612.48	     6250.47	     6769.12	     5543.41	     6492.10	     6276.46	     6503.04	     3252.56	     4131.61	     5263.02	     4232.61	     5086.47	     4943.78	     4556.42	     5011.45	     3545.33	     3685.53	     2977.30	     4037.05	     2611.36	     3410.21	     2574.95	     2434.99	     2061.78	     2485.10	     4387.45	     2354.40	     4127.51	     2697.26	     2704.79	     2312.35	     3509.45	     2779.35	     4417.86	     2540.43	     2443.83	     4296.35	     3598.30	     1930.61	     2858.87	     3392.57	     3782.11	     3071.65	     3680.49	     4602.16	     3897.97	     5027.78	     4935.94	     3887.31	     4548.15	     3788.69	     4500.54	     4415.50	     5460.36	     7035.02	     8355.18	     8780.48	     9379.86	     5447.94	     7809.50	     6481.47	     6159.38	     8168.52	     5260.29	     6423.91	     5545.99	     5327.00	     5970.37	     5191.36	     6605.04	     4849.66	     2654.90	     3116.01	     4350.62	     2844.59	     3990.89	     3991.83	     5191.81	     2778.47	     3106.63	     2948.42	     2513.57	     2356.28	     2853.03	     3014.51	     3260.69	     2645.51	     3022.51	     2521.82	     2960.31	     2250.72	     2351.39	
      4.0480	       88.00	      657.28	     2513.11	     3321.20	     2086.60	     2124.87	     1988.05	     3001.67	     3079.47	     3560.62	     4221.13	     4477.17	     3967.78	     3575.44	     4155.50	     4638.18	     4937.35	     4187.56	     5068.00	     4702.22	     5337.74	     5199.59	     5274.64	     6579.34	     5801.41	     4813.87	     5788.52	     4613.62	     6722.76	     6684.09	     6380.32	     5930.01	     6680.76	     6377.85	    10714.92	     7688.60	     7769.92	     7229.61	     7627.04	     7205.09	     6685.47	     5677.92	     6698.37	     7058.09	     6325.31	     5726.52	     6443.02	     4849.92	     5995.24	     5579.41	     5124.74	     5966.11	     6199.23	     4587.53	     4305.17	     7793.14	     4485.10	     5966.47	     5484.40	     4905.70	     4621.64	     5113.12	     5535.71	     4416.42	     5597.82	     3168.02	     3541.05	     4841.14	     3217.51	     4891.30	     3485.98	     4058.83	     3396.51	     3387.48	     2621.58	     2785.79	     4251.99	     2070.05	     3409.30	     2084.34	     2020.75	     1977.84	     2049.09	     4150.49	     2289.75	     3834.54	     1927.17	     2283.57	     2801.68	     2293.61	     2522.81	     3638.45	     2066.78	     2123.81	     3574.05	     2432.08	     1945.46	     3402.60	     2995.59	     3556.99	     2444.26	     3702.39	     3503.57	     3039.37	     5041.08	     4800.35	     4495.04	     3510.59	     4615.67	     3681.43	     4440.26	     4843.80	     6209.08	     7066.68	     5976.37	     8752.76	     5982.20	     5506.03	     6245.91	     6666.79	     7053.54	     4579.80	     6135.40	     5586.60	     5279.92	     4467.23	     4944.67	     6013.96	     3737.63	     2643.27	     3434.33	     4624.42	     3011.44	     3968.00	     3905.72	     4026.12	     2865.00	     2636.06	     2687.84	     2386.00	     2227.72	     2508.71	     2648.37	     2889.86	     2756.92	     2763.86	     2468.05	     2714.11	     2443.96	     2294.05	
      4.0530	       95.74	      677.22	     3013.12	     4131.14	     2764.51	     1973.28	     1870.39	     2889.14	     2896.60	     3101.53	     3918.17	     5374.88	     3478.93	     3165.42	     3705.71	     4554.94	     5082.87	     3892.22	     4453.77	     5607.23	     5417.87	     6171.86	     4757.40	     5807.10	     6109.68	     4094.41	     6263.21	     4830.51	     6246.07	     7741.45	     5823.30	     5150.66	     6992.28	     6388.98	    16265.75	     9238.31	     7248.83	     8203.93	     7205.09	     8400.15	     6445.03	     5313.84	     8471.03	     7243.94	     8328.86	     6175.13	     6222.69	     4279.59	     5038.79	     6535.22	     6986.11	     6225.86	     5285.32	     4643.78	     5364.32	     9855.70	     4926.12	     7352.59	     4892.28	     6398.29	     6848.28	     5818.54	     6727.70	     6344.33	     6777.56	     2903.31	     4011.32	     5572.31	     4057.57	     5409.97	     5028.11	     4601.47	     5073.95	     3789.32	     3704.16	     3113.80	     4663.91	     2562.23	     3691.74	     2513.91	     2438.86	     1971.03	     2475.12	     5021.29	     2304.06	     4670.37	     2651.67	     2702.68	     2480.31	     3568.15	     2840.71	     4827.72	     2514.83	     2474.81	     4648.63	     3645.78	     1793.01	     3200.32	     3517.90	     3953.63	     3011.75	     3917.47	     4761.76	     3797.00	     5378.73	     5185.32	     3981.68	     4392.90	     3819.59	     4169.18	     4268.50	     5389.29	     7279.57	     8629.67	     8978.29	    10292.84	     5336.28	     7776.44	     6615.72	     6338.18	     8486.60	     4966.30	     6600.94	     5627.72	     5540.13	     6043.73	     5481.33	     7416.18	     4829.77	     2350.62	     3082.20	     4696.15	     2708.90	     4073.71	     4257.72	     5421.90	     2609.70	     2952.88	     2810.12	     2271.02	     2055.19	     2598.57	     2764.58	     3057.15	     2413.68	     2804.12	     2232.91	     2825.99	     2089.41	     2139.46	
      4.0580	       71.37	      507.83	     2161.50	     2858.06	     1875.89	     1900.89	     1776.82	     2618.29	     2735.42	     3075.28	     3591.51	     3987.77	     3458.82	     3152.44	     3631.03	     4108.85	     4342.99	     3700.55	     4490.14	     4227.71	     4800.61	     4587.18	     4718.80	     5738.51	     5071.79	     4269.97	     5075.79	     4121.06	     6000.84	     5995.28	     5574.73	     5140.39	     5973.45	     5605.06	     9600.81	     6926.75	     6886.67	     6485.15	     6685.47	     6445.03	     5940.51	     4886.50	     5974.42	     6216.42	     5668.20	     5079.56	     5495.44	     4176.68	     5140.74	     4990.42	     4644.25	     5176.27	     5379.12	     4059.17	     3846.01	     6867.88	     4046.23	     5262.02	     4733.05	     4396.87	     4212.71	     4545.92	     4805.29	     4017.74	     4808.37	     2738.30	     3119.13	     4230.24	     2879.45	     4301.44	     3139.61	     3447.87	     3076.71	     3026.14	     2381.18	     2419.35	     3823.91	     1864.72	     2978.64	     1847.82	     1816.35	     1720.46	     1833.32	     3743.46	     1887.09	     3345.80	     1758.14	     2002.59	     2380.14	     2089.93	     2168.84	     3259.15	     1847.12	     1860.74	     3123.70	     2198.64	     1665.45	     3059.26	     2658.63	     3070.38	     2192.13	     3272.24	     3163.25	     2715.16	     4272.19	     4287.97	     3987.84	     3138.93	     3980.86	     3298.23	     3873.01	     4326.34	     5627.46	     6196.18	     5473.65	     7826.64	     5078.41	     4975.10	     5612.09	     5748.63	     6331.52	     4102.26	     5277.02	     4882.23	     4680.60	     4043.80	     4377.46	     5364.68	     3354.27	     2338.83	     2966.44	     4046.83	     2620.47	     3305.13	     3387.16	     3653.78	     2442.30	     2362.37	     2391.70	     2111.80	     1982.75	     2247.81	     2346.00	     2551.56	     2392.48	     2468.91	     2192.82	     2399.41	     2149.19	     1997.33	
      4.0630	       77.79	      611.34	     1781.40	     2462.18	     1664.52	     1514.30	     1617.15	     2284.71	     2246.69	     2632.93	     3221.28	     3198.55	     2899.74	     2769.91	     3088.40	     3269.73	     3528.35	     3197.13	     3455.37	     3562.29	     3694.68	     4038.56	     3598.48	     4355.19	     4384.98	     3697.65	     4591.59	     4004.34	     4611.92	     5210.38	     4964.66	     4933.53	     5283.37	     5400.66	     8887.47	     6453.21	     5864.61	     5745.31	     5677.92	     5313.84	     4886.50	     4841.49	     5271.19	     5222.30	     5025.04	     4599.34	     5162.58	     4127.12	     4455.04	     4199.19	     4170.81	     4578.54	     4225.75	     3708.59	     3687.57	     5569.02	     3413.17	     4551.41	     3809.34	     3771.09	     3712.41	     3632.74	     4329.53	     3516.15	     4423.84	     2785.56	     2911.69	     3536.91	     2747.46	     3450.68	     2805.31	     3367.88	     2769.80	     2293.11	     2101.94	     2084.93	     2448.24	     1661.49	     2356.90	     1723.08	     1554.31	     1620.12	     1607.50	     2472.06	     2011.68	     2547.32	     1578.27	     1840.88	     1982.48	     1868.15	     2003.38	     2486.44	     1647.76	     1668.11	     2617.01	     1991.78	     1657.05	     1995.04	     2205.93	     2693.31	     1977.96	     2544.30	     2642.67	     2522.33	     3780.78	     3307.17	     3066.82	     2953.93	     3359.17	     3155.24	     3510.18	     3740.65	     4374.02	     5456.07	     4678.22	     5730.41	     4776.19	     4542.02	     4420.94	     4926.35	     5094.04	     3735.40	     4752.23	     4170.88	     3730.17	     3488.59	     3479.20	     3848.98	     3001.09	     2220.37	     2620.11	     3143.16	     2382.75	     3254.78	     2816.57	     2937.44	     2412.32	     2156.63	     2154.34	     2007.10	     1919.42	     2116.27	     2268.54	     2423.47	     2295.36	     2260.00	     2071.80	     2194.93	     1919.34	     1954.54	
      4.0680	      103.33	      744.29	     3064.85	     4313.52	     2977.19	     1769.63	     1794.58	     2742.01	     2650.58	     2770.21	     3691.39	     5431.78	     3088.65	     2895.06	     3345.36	     4203.68	     4836.43	     3620.27	     3803.99	     5744.65	     5020.36	     6396.72	     4112.95	     4937.64	     6010.88	     3639.01	     6337.00	     4978.49	     5513.72	     7928.90	     5439.09	     4872.97	     6934.81	     6443.04	    18356.76	     9812.27	     6711.29	     8397.14	     6698.37	     8471.03	     5974.42	     5271.19	     8975.69	     6972.43	     8949.12	     6247.57	     6093.72	     4135.84	     4433.23	     6646.64	     7614.65	     6151.37	     4465.18	     4599.37	     5811.25	    10178.91	     4894.11	     7673.06	     4299.53	     6788.72	     7594.83	     5750.71	     7072.63	     6966.31	     7158.86	     2894.74	     4174.69	     5611.17	     4404.31	     5289.35	     5554.13	     4852.56	     5667.65	     3654.55	     4058.32	     3131.03	     4224.54	     2706.63	     3558.93	     2670.40	     2521.63	     1961.61	     2579.47	     4815.00	     2411.39	     4670.51	     2898.64	     2837.79	     2203.03	     4018.90	     2932.95	     4988.68	     2641.65	     2562.87	     4889.14	     4081.99	     1769.87	     2660.13	     3563.70	     3990.20	     3188.78	     3715.11	     5081.42	     4074.35	     5352.74	     4952.93	     3416.23	     4736.06	     3284.86	     4385.57	     4116.35	     5427.26	     7221.88	     9025.77	     9918.81	    10036.69	     5044.62	     8594.93	     6310.92	     5926.67	     8594.19	     5050.20	     6641.62	     5405.11	     5280.70	     6498.34	     5349.36	     7333.37	     5175.54	     2241.60	     2839.96	     4362.76	     2536.24	     4157.52	     4187.12	     5710.63	     2553.21	     3041.35	     2804.93	     2232.42	     2013.41	     2633.63	     2837.69	     3129.04	     2291.85	     2785.28	     2142.38	     2832.45	     1891.56	     2110.55	
      4.0780	       87.40	      644.49	     2592.95	     3476.32	     2214.23	     1945.30	     1815.78	     2799.24	     2835.98	     3210.53	     3910.67	     4574.63	     3578.14	     3212.96	     3764.88	     4357.57	     4736.30	     3834.88	     4567.04	     4761.86	     5063.40	     5276.93	     4785.14	     5978.71	     5611.35	     4254.53	     5643.36	     4386.04	     6172.35	     6674.67	     5816.12	     5295.74	     6383.97	     5991.84	    12155.98	     7764.16	     7123.53	     7145.92	     7058.09	     7243.94	     6216.42	     5222.30	     6972.43	     6746.97	     6699.37	     5551.68	     6041.08	     4360.45	     5346.01	     5615.47	     5495.40	     5757.53	     5563.08	     4332.15	     4427.25	     8179.69	     4373.55	     6166.49	     5008.19	     5181.18	     5163.25	     5104.99	     5702.98	     4861.47	     5770.94	     2880.47	     3510.27	     4875.70	     3326.60	     4840.38	     3853.89	     4065.73	     3813.95	     3359.80	     2862.21	     2771.64	     4203.23	     2125.01	     3353.21	     2120.77	     2056.38	     1864.40	     2086.57	     4274.57	     2192.40	     3980.77	     2071.64	     2314.05	     2561.34	     2626.43	     2517.23	     3896.88	     2110.60	     2140.89	     3805.86	     2736.73	     1782.00	     3155.55	     3028.94	     3534.39	     2505.98	     3594.94	     3770.45	     3135.24	     4951.41	     4685.68	     4061.43	     3620.47	     4090.01	     3621.19	     4129.97	     4760.39	     6248.78	     7280.97	     6723.69	     8886.13	     5447.52	     6009.87	     6026.95	     6220.09	     7194.03	     4433.49	     6010.27	     5309.78	     5096.99	     4784.96	     4888.67	     6249.23	     3919.64	     2364.86	     3126.16	     4430.09	     2731.26	     3835.36	     3852.52	     4314.35	     2617.63	     2587.60	     2569.45	     2191.80	     2014.28	     2376.29	     2523.50	     2775.48	     2468.89	     2602.79	     2219.75	     2593.94	     2167.66	     2099.64	
      4.0854	      100.69	      718.49	     3005.33	     4262.46	     2988.24	     1661.49	     1713.08	     2603.49	     2499.71	     2554.96	     3465.82	     5350.61	     2854.03	     2705.92	     3112.71	     3988.70	     4635.44	     3418.71	     3495.48	     5677.91	     4800.01	     6314.19	     3814.22	     4515.20	     5806.72	     3365.51	     6174.44	     4870.16	     5155.63	     7816.52	     5117.16	     4562.46	     6735.12	     6233.15	    18690.69	     9768.17	     6339.00	     8264.81	     6325.31	     8328.86	     5668.20	     5025.04	     8949.12	     6699.37	     8972.51	     6098.41	     5802.46	     3893.87	     4045.18	     6546.89	     7679.29	     5934.36	     4051.18	     4443.34	     5810.94	    10087.23	     4782.83	     7604.35	     3960.83	     6788.79	     7719.41	     5616.27	     6994.18	     7057.01	     7072.26	     2758.79	     4108.21	     5488.04	     4409.80	     5131.91	     5625.67	     4759.32	     5764.48	     3549.92	     4105.10	     3050.63	     4049.61	     2697.05	     3432.17	     2652.28	     2498.31	     1887.51	     2557.38	     4709.85	     2323.43	     4581.94	     2928.23	     2804.16	     2024.69	     4103.18	     2868.96	     4971.74	     2623.53	     2522.93	     4863.90	     4152.76	     1680.32	     2458.01	     3503.63	     3884.53	     3175.75	     3570.97	     5103.74	     4068.09	     5160.26	     4786.73	     3147.41	     4733.55	     2976.23	     4335.66	     3922.02	     5312.81	     7098.25	     8934.42	    10088.31	     9812.23	     4714.56	     8699.62	     6094.18	     5586.85	     8481.00	     4945.23	     6438.89	     5172.78	     5080.69	     6535.45	     5195.15	     7211.46	     5180.98	     2118.80	     2650.14	     4149.67	     2380.81	     4000.82	     4051.14	     5724.73	     2413.39	     2992.78	     2724.59	     2140.07	     1924.80	     2566.97	     2768.65	     3052.89	     2149.98	     2697.39	     2033.47	     2748.85	     1754.06	     2013.00	
      4.0880	       75.35	      546.50	     2066.29	     2872.94	     2029.25	     1565.53	     1615.35	     2301.91	     2305.29	     2508.76	     3103.37	     3817.09	     2807.91	     2684.77	     3011.55	     3465.23	     3797.77	     3198.47	     3476.86	     4169.71	     4076.79	     4594.54	     3711.47	     4355.40	     4664.79	     3541.21	     4892.55	     4136.89	     4815.91	     5919.14	     4838.98	     4575.01	     5630.36	     5419.91	    11530.79	     7303.26	     5915.10	     6406.37	     5726.52	     6175.13	     5079.56	     4599.34	     6247.57	     5551.68	     6098.41	     4920.03	     5026.32	     3812.33	     4127.78	     4854.62	     5158.31	     4787.38	     4084.77	     3818.41	     4197.38	     6800.35	     3815.98	     5329.20	     3736.80	     4614.56	     4875.76	     4199.09	     4914.40	     4543.78	     4947.81	     2609.01	     3155.33	     4009.82	     3156.49	     3892.35	     3589.75	     3532.20	     3614.30	     2685.67	     2677.74	     2289.67	     3048.50	     1945.23	     2628.31	     1940.22	     1820.75	     1622.87	     1862.21	     3246.52	     1896.14	     3103.74	     1967.48	     2051.86	     1894.77	     2511.06	     2145.38	     3237.59	     1903.15	     1858.87	     3197.03	     2595.80	     1555.30	     2233.67	     2558.73	     2920.16	     2294.06	     2835.26	     3363.20	     2910.55	     3948.46	     3766.51	     3103.28	     3395.94	     3121.73	     3417.50	     3494.65	     4153.55	     5256.04	     6293.51	     6294.03	     7025.93	     4443.55	     5690.47	     4954.55	     4917.01	     6101.86	     4020.90	     5001.37	     4342.74	     4106.59	     4368.91	     3958.62	     4903.42	     3590.83	     2118.33	     2516.27	     3397.09	     2285.66	     3186.99	     3084.54	     3788.62	     2248.81	     2361.24	     2274.53	     1979.45	     1861.35	     2200.11	     2333.38	     2520.07	     2138.91	     2341.57	     2001.29	     2292.52	     1816.90	     1873.88	
      4.0980	       92.82	      742.63	     2334.97	     3156.53	     1909.06	     1689.70	     1656.31	     2589.89	     2511.94	     3024.45	     3785.73	     3905.61	     3303.50	     2966.12	     3475.18	     3816.58	     4198.45	     3488.70	     3997.61	     4080.39	     4274.43	     4707.90	     4104.56	     5330.70	     5105.58	     3890.62	     5179.29	     4054.72	     5313.52	     5818.47	     5442.43	     5176.86	     5687.70	     5667.08	    10499.57	     6871.81	     6418.80	     6286.08	     6443.02	     6222.69	     5495.44	     5162.58	     6093.72	     6041.08	     5802.46	     5026.32	     5896.44	     4337.29	     5127.55	     4854.29	     4693.62	     5338.12	     5074.91	     3977.87	     3983.99	     7064.85	     3765.85	     5448.33	     4614.05	     4442.90	     4308.51	     4389.29	     5214.41	     4071.02	     5380.24	     2870.78	     3222.22	     4346.50	     2977.26	     4241.19	     3290.42	     3952.02	     3227.42	     2825.00	     2413.13	     2523.86	     3331.22	     1844.50	     2957.73	     1915.38	     1770.09	     1771.99	     1821.99	     3375.84	     2304.72	     3433.47	     1751.92	     2111.63	     2437.68	     2190.77	     2371.40	     3215.80	     1855.35	     1943.19	     3345.34	     2325.37	     1778.79	     2543.64	     2632.55	     3263.40	     2198.76	     3112.51	     3159.35	     2788.24	     4710.20	     3975.12	     3545.60	     3230.74	     3864.08	     3283.49	     3874.67	     4184.51	     5164.55	     6525.37	     5509.90	     7346.64	     5402.30	     5160.11	     5115.60	     5815.33	     6081.02	     3968.67	     5644.28	     4841.13	     4434.49	     4041.09	     4229.95	     5130.89	     3406.30	     2237.60	     2966.74	     3905.02	     2594.11	     3870.93	     3482.10	     3549.39	     2621.59	     2307.85	     2320.12	     2056.77	     1897.31	     2164.28	     2354.13	     2577.19	     2407.89	     2360.29	     2080.10	     2376.19	     2027.74	     2038.13	
      4.1080	       62.21	      489.25	     1381.21	     1892.29	     1289.47	     1312.36	     1398.77	     1937.50	     1933.27	     2281.81	     2726.87	     2532.30	     2520.24	     2415.99	     2675.75	     2770.65	     2935.14	     2755.89	     3024.75	     2859.34	     3121.39	     3222.38	     3143.64	     3774.08	     3620.79	     3266.56	     3776.76	     3372.20	     3989.48	     4232.26	     4278.22	     4292.14	     4432.58	     4565.07	     6511.26	     5220.44	     5056.82	     4707.07	     4849.92	     4279.59	     4176.68	     4127.12	     4135.84	     4360.45	     3893.87	     3812.33	     4337.29	     3569.06	     3883.25	     3381.86	     3215.82	     3781.34	     3690.17	     3129.77	     2939.55	     4285.49	     2827.53	     3572.71	     3274.88	     2921.36	     2760.92	     2932.78	     3398.01	     2646.01	     3462.50	     2393.20	     2371.87	     2822.77	     2181.98	     2796.10	     2099.34	     2697.84	     2050.37	     1860.76	     1594.09	     1680.44	     1984.66	     1324.19	     1914.30	     1379.19	     1243.69	     1363.08	     1285.13	     1923.45	     1654.70	     1961.31	     1217.46	     1471.43	     1694.73	     1359.88	     1610.90	     1876.77	     1315.23	     1336.68	     1986.73	     1471.48	     1414.54	     1721.32	     1763.44	     2170.38	     1576.85	     2097.29	     2013.21	     2001.95	     3057.96	     2722.52	     2680.90	     2347.72	     2947.33	     2599.02	     2982.16	     3071.62	     3527.13	     4290.81	     3448.29	     4543.05	     4087.37	     3451.13	     3683.69	     4164.19	     4052.32	     3108.53	     3872.06	     3490.31	     3094.94	     2681.09	     2826.61	     2972.95	     2348.07	     1939.14	     2254.46	     2612.09	     2057.86	     2661.55	     2280.50	     2242.77	     2060.40	     1777.18	     1804.96	     1724.37	     1666.52	     1787.84	     1903.70	     2020.55	     1994.35	     1915.23	     1805.17	     1836.04	     1686.24	     1675.73	
      4.1180	       69.63	      554.93	     1850.26	     2375.43	     1321.34	     1650.36	     1495.93	     2348.02	     2391.56	     2937.06	     3451.95	     3127.42	     3235.36	     2830.37	     3348.34	     3581.34	     3768.16	     3258.65	     4095.68	     3204.71	     3997.34	     3634.76	     4171.70	     5445.41	     4370.56	     3837.17	     4246.76	     3271.51	     5272.59	     4610.10	     5051.97	     4755.16	     4839.05	     4746.54	     6119.56	     5067.88	     6027.10	     5013.04	     5995.24	     5038.79	     5140.74	     4455.04	     4433.23	     5346.01	     4045.18	     4127.78	     5127.55	     3883.25	     5040.48	     3875.52	     3122.55	     4545.68	     5196.84	     3405.93	     2802.74	     5376.14	     3166.28	     4109.31	     4545.71	     3183.10	     2632.34	     3682.47	     3908.81	     2591.74	     4010.94	     2473.54	     2506.10	     3533.80	     2076.49	     3630.25	     2071.31	     3016.21	     1936.13	     2466.38	     1558.94	     2069.61	     3185.15	     1359.01	     2587.83	     1413.37	     1364.59	     1509.09	     1386.25	     2936.63	     1834.79	     2781.40	     1151.73	     1599.50	     2365.23	     1250.73	     1869.17	     2403.93	     1389.73	     1510.86	     2445.47	     1386.06	     1546.62	     2703.02	     2113.23	     2664.63	     1616.77	     2798.07	     2198.84	     1993.58	     3945.76	     3538.67	     3617.84	     2288.99	     3886.66	     2512.58	     3448.26	     3437.36	     4288.92	     4920.75	     3361.24	     6252.47	     4926.48	     3278.71	     4580.59	     5350.51	     4851.74	     3234.13	     4660.66	     4301.66	     3966.35	     2774.39	     3633.36	     4226.15	     2406.80	     2044.14	     2788.63	     3609.58	     2402.71	     3163.63	     2960.57	     2541.49	     2304.71	     1830.74	     1956.45	     1798.21	     1675.89	     1792.93	     1910.97	     2093.22	     2203.02	     2017.13	     1886.38	     1993.54	     1958.94	     1776.20	
      4.1280	       75.37	      534.09	     2320.44	     3201.24	     2175.87	     1523.98	     1476.68	     2245.13	     2242.73	     2389.95	     3029.53	     4164.23	     2679.65	     2470.43	     2865.51	     3508.01	     3920.56	     3032.09	     3403.26	     4383.47	     4175.61	     4826.49	     3645.14	     4401.65	     4748.13	     3193.00	     4905.87	     3851.24	     4790.24	     6071.70	     4539.76	     4058.75	     5492.30	     5058.31	    12844.86	     7322.66	     5636.84	     6450.62	     5579.41	     6535.22	     4990.42	     4199.19	     6646.64	     5615.47	     6546.89	     4854.62	     4854.29	     3381.86	     3875.52	     5099.27	     5515.32	     4842.04	     4014.26	     3653.39	     4257.60	     7629.27	     3853.13	     5736.34	     3730.64	     5009.42	     5400.84	     4499.31	     5253.77	     4997.96	     5291.91	     2310.37	     3160.94	     4314.09	     3220.31	     4170.82	     3961.05	     3610.69	     4005.58	     2914.04	     2920.54	     2415.61	     3519.74	     2019.22	     2834.77	     1984.60	     1910.71	     1549.98	     1942.83	     3819.29	     1816.83	     3577.13	     2097.81	     2123.04	     1891.30	     2818.24	     2218.97	     3730.84	     1977.93	     1936.56	     3606.31	     2879.03	     1416.19	     2405.11	     2734.56	     3068.96	     2374.26	     3009.88	     3725.52	     3001.58	     4154.22	     3994.49	     3044.55	     3479.71	     2929.79	     3315.33	     3337.47	     4218.78	     5643.12	     6737.73	     7065.44	     7893.31	     4155.58	     6147.28	     5117.74	     4889.10	     6591.72	     3920.27	     5135.54	     4362.71	     4273.40	     4748.44	     4230.11	     5677.64	     3804.28	     1864.20	     2389.73	     3592.16	     2117.17	     3180.49	     3284.91	     4228.82	     2055.76	     2332.90	     2210.80	     1800.48	     1639.01	     2064.08	     2196.87	     2419.40	     1903.84	     2215.33	     1772.28	     2224.63	     1634.92	     1696.03	
      4.1285	       81.50	      565.99	     2432.43	     3496.54	     2564.43	     1354.62	     1455.26	     2117.86	     2040.33	     2002.36	     2734.06	     4452.24	     2255.74	     2219.39	     2490.38	     3229.49	     3762.99	     2811.83	     2748.21	     4812.18	     3942.49	     5303.91	     3052.59	     3438.24	     4770.14	     2760.24	     5158.85	     4218.67	     4142.10	     6644.54	     4175.10	     3758.99	     5706.88	     5286.17	    16143.16	     8463.08	     5214.43	     7050.69	     5124.74	     6986.11	     4644.25	     4170.81	     7614.65	     5495.40	     7679.29	     5158.31	     4693.62	     3215.82	     3122.55	     5515.32	     6647.70	     4857.20	     3070.13	     3744.92	     5027.35	     8362.77	     4054.37	     6375.99	     3040.57	     5775.85	     6694.00	     4642.37	     5824.98	     6103.86	     5858.81	     2319.06	     3481.88	     4506.48	     3817.23	     4185.43	     4846.85	     3935.20	     4993.28	     2909.89	     3550.53	     2499.47	     3210.56	     2316.92	     2762.25	     2265.33	     2124.04	     1570.17	     2175.66	     3822.92	     1884.91	     3704.96	     2546.92	     2363.07	     1531.69	     3564.73	     2366.97	     4147.62	     2237.76	     2111.01	     4035.90	     3595.63	     1384.61	     1896.33	     2921.11	     3174.39	     2724.10	     2891.10	     4353.39	     3498.18	     4122.63	     3925.72	     2483.08	     4083.34	     2284.94	     3755.53	     3227.52	     4484.31	     5959.98	     7474.68	     8739.36	     8032.60	     3747.19	     7535.54	     5049.03	     4439.50	     7114.34	     4232.43	     5259.60	     4213.45	     4150.68	     5614.48	     4259.45	     5894.32	     4443.91	     1794.31	     2113.58	     3298.01	     1940.88	     3214.31	     3276.83	     4870.87	     1969.99	     2565.80	     2306.07	     1819.08	     1655.50	     2213.09	     2373.55	     2597.53	     1774.64	     2299.83	     1730.58	     2318.16	     1435.26	     1688.40	
      4.1380	       83.66	      643.20	     2327.60	     3152.45	     1958.59	     1589.69	     1512.90	     2395.23	     2351.00	     2721.61	     3423.74	     3962.26	     2997.24	     2675.85	     3160.49	     3642.35	     4036.02	     3208.76	     3718.90	     4100.02	     4173.24	     4646.59	     3866.84	     4957.71	     4865.12	     3483.82	     4926.97	     3765.20	     5036.61	     5745.03	     4929.59	     4530.23	     5411.57	     5182.68	    11119.18	     6753.49	     5932.79	     6136.69	     5966.11	     6225.86	     5176.27	     4578.54	     6151.37	     5757.53	     5934.36	     4787.38	     5338.12	     3781.34	     4545.68	     4842.04	     4857.20	     5034.64	     4627.24	     3704.19	     3923.71	     7238.60	     3688.56	     5460.31	     4238.10	     4565.13	     4609.61	     4380.22	     5132.85	     4317.26	     5250.97	     2514.13	     3088.15	     4285.58	     2949.11	     4178.36	     3463.52	     3719.37	     3436.85	     2843.85	     2539.32	     2445.36	     3464.43	     1851.32	     2898.62	     1876.41	     1778.60	     1624.72	     1818.00	     3598.48	     2043.79	     3510.74	     1823.80	     2058.14	     2210.56	     2372.70	     2261.67	     3410.47	     1847.05	     1895.22	     3422.51	     2473.82	     1568.34	     2518.32	     2630.39	     3139.19	     2193.51	     3051.32	     3319.29	     2770.97	     4447.36	     3944.65	     3307.28	     3202.86	     3435.22	     3141.03	     3548.69	     4080.28	     5273.04	     6483.65	     5976.89	     7568.59	     4775.64	     5374.77	     5030.53	     5365.33	     6186.90	     3790.98	     5340.42	     4561.83	     4315.12	     4210.99	     4189.50	     5379.72	     3458.81	     1982.91	     2673.82	     3769.26	     2326.10	     3519.60	     3375.92	     3758.73	     2307.37	     2227.26	     2194.27	     1861.18	     1693.61	     2021.33	     2183.41	     2410.29	     2113.19	     2204.73	     1857.42	     2233.23	     1803.33	     1815.67	
      4.1430	       64.50	      496.82	     1979.58	     2481.91	     1319.47	     1749.09	     1464.99	     2397.24	     2501.90	     3038.90	     3513.72	     3346.32	     3371.36	     2856.49	     3459.50	     3820.58	     3996.30	     3320.63	     4422.52	     3308.22	     4318.38	     3685.89	     4513.48	     5950.03	     4491.03	     3890.07	     4236.65	     3050.49	     5695.44	     4663.73	     5086.18	     4586.01	     4835.72	     4519.64	     5924.91	     4852.26	     6185.12	     5001.67	     6199.23	     5285.32	     5379.12	     4225.75	     4465.18	     5563.08	     4051.18	     4084.77	     5074.91	     3690.17	     5196.84	     4014.26	     3070.13	     4627.24	     5597.40	     3352.91	     2638.10	     5759.35	     3251.99	     4223.52	     4855.97	     3265.67	     2622.95	     3940.99	     3945.55	     2599.05	     4018.63	     2293.81	     2440.19	     3717.30	     1959.47	     3888.51	     2058.61	     2919.82	     1903.46	     2706.55	     1553.35	     2143.67	     3751.19	     1348.70	     2795.93	     1371.01	     1395.28	     1472.43	     1397.69	     3444.15	     1706.45	     3086.77	     1126.45	     1580.45	     2500.33	     1232.08	     1864.71	     2656.63	     1385.41	     1519.89	     2584.45	     1357.36	     1468.83	     3126.51	     2217.22	     2739.18	     1594.42	     3034.03	     2291.25	     1927.21	     4069.55	     3840.35	     3907.99	     2187.78	     4050.07	     2365.52	     3441.58	     3494.70	     4631.04	     5014.32	     3425.56	     6999.02	     4880.96	     3188.02	     4900.43	     5550.54	     5164.07	     3165.88	     4719.47	     4448.23	     4240.73	     2819.27	     3899.95	     4797.68	     2389.50	     1958.09	     2838.63	     3922.78	     2394.71	     3085.96	     3126.47	     2709.11	     2206.11	     1788.39	     1937.52	     1720.32	     1574.45	     1710.31	     1802.46	     2006.57	     2124.12	     1969.15	     1806.96	     1961.56	     1959.36	     1684.38	
      4.1480	       56.85	      414.26	     1502.86	     2075.85	     1478.60	     1268.29	     1314.44	     1832.53	     1857.08	     2051.33	     2475.12	     2825.52	     2297.65	     2208.09	     2455.73	     2740.30	     2949.08	     2589.64	     2849.57	     3128.48	     3203.83	     3433.60	     3027.51	     3532.96	     3604.40	     2954.54	     3770.04	     3272.90	     3886.22	     4494.19	     3928.33	     3777.23	     4419.89	     4310.60	     8055.83	     5532.91	     4784.51	     4906.95	     4587.53	     4643.78	     4059.17	     3708.59	     4599.37	     4332.15	     4443.34	     3818.41	     3977.87	     3129.77	     3405.93	     3653.39	     3744.92	     3704.19	     3352.91	     3023.24	     3139.63	     4916.24	     2949.09	     3922.70	     3016.30	     3359.22	     3444.75	     3162.40	     3620.15	     3237.28	     3637.19	     2125.51	     2409.05	     2993.23	     2352.99	     2943.35	     2546.53	     2658.47	     2545.02	     2028.80	     1919.18	     1726.93	     2287.52	     1452.33	     1991.89	     1456.29	     1362.88	     1284.37	     1393.85	     2359.11	     1474.74	     2241.08	     1429.53	     1537.98	     1525.21	     1748.47	     1618.03	     2305.70	     1423.07	     1395.67	     2287.03	     1825.26	     1257.69	     1780.28	     1912.49	     2203.61	     1713.71	     2177.21	     2416.21	     2167.27	     2993.16	     2886.16	     2538.30	     2532.60	     2592.03	     2638.68	     2791.97	     3187.36	     3949.13	     4642.05	     4419.46	     5194.94	     3600.16	     4085.35	     3842.96	     3901.53	     4535.68	     3132.11	     3819.76	     3401.93	     3175.81	     3161.76	     2999.77	     3548.22	     2638.74	     1750.83	     2042.05	     2631.63	     1863.77	     2454.64	     2335.03	     2725.23	     1820.60	     1821.42	     1785.13	     1603.07	     1527.16	     1744.37	     1840.09	     1972.63	     1762.91	     1861.57	     1647.97	     1798.53	     1510.78	     1519.41	
      4.1574	       67.15	      482.79	     1805.67	     2607.66	     1940.56	     1134.77	     1270.91	     1774.68	     1709.96	     1753.38	     2325.19	     3343.60	     1962.13	     1967.18	     2159.03	     2609.89	     2985.78	     2410.72	     2328.83	     3704.40	     3128.17	     4106.51	     2554.20	     2853.57	     3823.11	     2505.45	     4163.12	     3573.64	     3413.80	     5215.81	     3633.42	     3446.86	     4686.31	     4520.04	    11897.43	     6723.14	     4445.57	     5614.12	     4305.17	     5364.32	     3846.01	     3687.57	     5811.25	     4427.25	     5810.94	     4197.38	     3983.99	     2939.55	     2802.74	     4257.60	     5027.35	     3923.71	     2638.10	     3139.63	     3962.46	     6163.81	     3225.43	     4844.38	     2553.80	     4337.95	     4934.80	     3542.17	     4467.97	     4523.01	     4505.34	     2097.23	     2795.78	     3443.91	     2994.44	     3208.98	     3591.73	     3145.46	     3684.65	     2197.00	     2647.27	     1945.02	     2292.63	     1795.66	     2114.28	     1782.57	     1636.50	     1327.79	     1685.09	     2692.68	     1610.29	     2683.39	     1926.82	     1852.27	     1297.32	     2606.03	     1872.31	     2984.15	     1737.66	     1648.94	     2968.68	     2653.09	     1232.96	     1450.06	     2231.55	     2482.57	     2118.13	     2235.59	     3216.87	     2727.22	     3250.97	     3023.10	     2095.22	     3196.15	     2059.47	     3067.56	     2745.15	     3559.10	     4509.72	     5711.74	     6379.69	     5891.30	     3318.15	     5660.64	     3966.22	     3690.54	     5369.75	     3461.07	     4199.41	     3428.57	     3258.86	     4201.12	     3265.62	     4224.66	     3394.21	     1632.34	     1839.13	     2575.78	     1712.54	     2657.79	     2537.93	     3575.48	     1757.58	     2072.86	     1901.43	     1594.16	     1488.43	     1867.16	     2001.54	     2160.70	     1619.86	     1937.24	     1559.26	     1918.16	     1306.36	     1497.94	
      4.1580	      122.78	      909.32	     3921.65	     5370.30	     3334.58	     2034.10	     1809.49	     3170.82	     3040.09	     3327.69	     4485.99	     6534.93	     3669.06	     3134.16	     3890.79	     5043.03	     5857.82	     4010.42	     4646.62	     6521.80	     5935.30	     7374.63	     4906.53	     6465.69	     7061.76	     3855.60	     7144.49	     4912.13	     6608.58	     8798.16	     6056.47	     5062.29	     7454.41	     6661.81	    20720.05	    10294.72	     7468.94	     9129.12	     7793.14	     9855.70	     6867.88	     5569.02	    10178.91	     8179.69	    10087.23	     6800.35	     7064.85	     4285.49	     5376.14	     7629.27	     8362.77	     7238.60	     5759.35	     4916.24	     6163.81	    12514.34	     5402.23	     9015.20	     5520.24	     7800.60	     8488.03	     6926.16	     8368.69	     7798.17	     8549.34	     2898.34	     4576.96	     6843.42	     4684.61	     6514.98	     6274.48	     5646.02	     6345.78	     4504.50	     4519.60	     3784.39	     5709.95	     2963.05	     4496.63	     2925.74	     2840.90	     2145.49	     2889.69	     6326.87	     2767.48	     6081.17	     3145.39	     3216.76	     2883.30	     4503.44	     3454.58	     6161.94	     2935.73	     2958.60	     6012.62	     4575.29	     1889.30	     3585.68	     4215.45	     4830.67	     3493.82	     4606.79	     5880.32	     4428.31	     6724.04	     6010.34	     4160.12	     5090.22	     4006.97	     4484.83	     4588.65	     6062.42	     8475.56	    10607.57	    11199.86	    12658.94	     5853.70	     9480.14	     7392.28	     7222.61	    10130.62	     5318.97	     7922.31	     6381.99	     6366.71	     7328.14	     6520.68	     9424.74	     5758.18	     2187.27	     3315.96	     5553.85	     2795.55	     4993.49	     5201.82	     6676.88	     2780.33	     3224.57	     3011.92	     2239.66	     1905.07	     2642.12	     2890.96	     3291.59	     2379.83	     2880.17	     2082.93	     3058.04	     2009.23	     2164.48	
      4.1680	       52.92	      360.73	     1614.48	     2222.29	     1593.80	     1264.06	     1255.46	     1784.58	     1837.38	     1941.71	     2349.00	     3058.40	     2199.61	     2089.89	     2353.05	     2780.59	     3016.69	     2505.49	     2821.44	     3316.73	     3327.57	     3580.74	     3035.87	     3513.75	     3631.92	     2778.04	     3771.92	     3161.07	     3922.68	     4667.14	     3731.89	     3434.32	     4412.18	     4109.99	     8961.10	     5672.48	     4659.90	     5026.91	     4485.10	     4926.12	     4046.23	     3413.17	     4894.11	     4373.55	     4782.83	     3815.98	     3765.85	     2827.53	     3166.28	     3853.13	     4054.37	     3688.56	     3251.99	     2949.09	     3225.43	     5402.23	     3041.52	     4170.92	     2942.95	     3647.58	     3857.71	     3366.38	     3777.09	     3598.01	     3762.18	     1926.48	     2420.54	     3148.84	     2431.05	     3100.03	     2817.25	     2626.05	     2838.98	     2188.52	     2115.16	     1778.33	     2604.18	     1527.73	     2093.53	     1495.07	     1442.63	     1231.06	     1463.36	     2742.99	     1346.57	     2490.93	     1551.41	     1577.49	     1461.99	     1980.28	     1628.19	     2628.10	     1488.49	     1437.00	     2509.88	     2034.53	     1148.72	     1913.91	     2029.98	     2249.96	     1792.32	     2284.23	     2683.33	     2253.93	     3000.45	     3057.55	     2520.64	     2622.93	     2423.05	     2628.63	     2681.11	     3272.56	     4283.06	     4889.91	     5022.63	     5770.43	     3311.06	     4450.86	     4013.67	     3803.25	     4904.44	     3130.55	     3817.81	     3390.74	     3292.76	     3464.34	     3171.96	     4036.54	     2812.55	     1616.71	     1931.01	     2723.48	     1748.00	     2327.95	     2415.38	     3056.88	     1659.14	     1838.24	     1769.46	     1511.92	     1418.45	     1697.97	     1777.36	     1925.49	     1607.62	     1817.46	     1533.64	     1769.97	     1405.43	     1405.75	
      4.1780	       93.15	      689.16	     2787.00	     3865.99	     2520.99	     1562.09	     1504.77	     2434.66	     2339.14	     2538.35	     3383.28	     4774.18	     2806.60	     2523.13	     3004.60	     3762.41	     4333.46	     3161.12	     3476.53	     4923.02	     4430.90	     5543.76	     3697.81	     4668.20	     5315.78	     3156.68	     5494.80	     4096.67	     4952.55	     6752.87	     4786.17	     4214.03	     5888.82	     5442.46	    15488.06	     8148.85	     5862.04	     7106.14	     5966.47	     7352.59	     5262.02	     4551.41	     7673.06	     6166.49	     7604.35	     5329.20	     5448.33	     3572.71	     4109.31	     5736.34	     6375.99	     5460.31	     4223.52	     3922.70	     4844.38	     9015.20	     4170.92	     6682.70	     4037.94	     5816.11	     6368.15	     5079.92	     6206.48	     5855.75	     6322.63	     2453.99	     3562.63	     4999.54	     3671.23	     4740.33	     4694.99	     4276.32	     4760.16	     3259.35	     3408.69	     2791.16	     3917.28	     2280.25	     3235.42	     2263.66	     2153.07	     1699.12	     2199.97	     4374.26	     2154.72	     4259.44	     2411.36	     2447.47	     2097.92	     3366.43	     2591.77	     4396.78	     2245.56	     2229.70	     4331.09	     3430.73	     1539.85	     2501.29	     3118.66	     3566.52	     2691.08	     3348.33	     4347.86	     3427.81	     4899.34	     4401.99	     3114.03	     3966.42	     3054.60	     3629.12	     3603.26	     4654.49	     6266.26	     7878.19	     8336.18	     8999.52	     4564.99	     7200.70	     5529.37	     5401.86	     7475.42	     4240.75	     5923.51	     4812.96	     4704.39	     5501.93	     4764.04	     6609.34	     4379.55	     1876.78	     2561.75	     4003.02	     2230.74	     3766.24	     3784.38	     4903.18	     2244.34	     2553.28	     2384.92	     1871.88	     1656.24	     2180.76	     2369.21	     2642.66	     1979.31	     2338.99	     1784.84	     2418.78	     1646.32	     1797.30	
      4.1880	       63.14	      493.64	     1887.83	     2407.36	     1292.54	     1518.01	     1283.48	     2141.96	     2191.26	     2666.72	     3160.17	     3128.35	     2941.68	     2485.28	     3027.87	     3381.15	     3597.88	     2915.29	     3812.71	     3086.20	     3810.45	     3484.86	     3885.42	     5180.76	     4101.47	     3338.46	     3907.83	     2771.88	     4941.61	     4324.99	     4484.68	     4033.61	     4355.59	     4087.65	     6292.64	     4584.13	     5417.16	     4612.48	     5484.40	     4892.28	     4733.05	     3809.34	     4299.53	     5008.19	     3960.83	     3736.80	     4614.05	     3274.88	     4545.71	     3730.64	     3040.57	     4238.10	     4855.97	     3016.30	     2553.80	     5520.24	     2942.95	     4037.94	     4272.65	     3163.11	     2697.48	     3622.61	     3801.93	     2626.62	     3895.74	     2054.97	     2285.27	     3475.58	     1904.32	     3568.69	     2102.25	     2800.43	     1982.08	     2460.42	     1560.60	     1997.72	     3349.44	     1283.00	     2558.17	     1309.90	     1309.74	     1336.37	     1319.71	     3161.36	     1617.14	     2916.09	     1118.30	     1505.53	     2219.74	     1310.70	     1763.19	     2556.67	     1315.11	     1435.95	     2521.87	     1419.94	     1324.32	     2697.08	     2069.53	     2560.52	     1519.82	     2736.91	     2244.64	     1859.54	     3795.24	     3461.79	     3371.01	     2115.64	     3517.06	     2200.66	     3080.04	     3205.03	     4240.34	     4802.45	     3521.74	     6440.54	     4368.47	     3231.20	     4380.82	     4970.14	     4811.81	     2885.37	     4387.95	     4009.00	     3813.61	     2765.10	     3567.69	     4481.13	     2321.00	     1707.00	     2510.73	     3520.08	     2112.43	     2900.48	     2888.44	     2622.12	     1988.24	     1649.12	     1753.01	     1526.41	     1381.42	     1541.69	     1644.94	     1840.21	     1871.26	     1763.91	     1577.93	     1783.25	     1697.48	     1507.19	
      4.1886	       76.10	      541.64	     2343.80	     3292.52	     2258.60	     1298.05	     1288.79	     2008.81	     1942.47	     2004.08	     2695.75	     4136.73	     2238.87	     2075.03	     2424.67	     3123.54	     3615.88	     2627.77	     2786.48	     4332.73	     3752.74	     4814.73	     3022.92	     3650.92	     4472.46	     2584.60	     4697.93	     3610.22	     4072.74	     5935.47	     3926.55	     3438.95	     5103.44	     4663.35	    14056.28	     7302.78	     4882.10	     6250.47	     4905.70	     6398.29	     4396.87	     3771.09	     6788.72	     5181.18	     6788.79	     4614.56	     4442.90	     2921.36	     3183.10	     5009.42	     5775.85	     4565.13	     3265.67	     3359.22	     4337.95	     7800.60	     3647.58	     5816.11	     3163.11	     5166.06	     5816.08	     4356.45	     5342.45	     5324.74	     5403.07	     2048.85	     3098.43	     4247.89	     3294.08	     4001.07	     4245.55	     3611.53	     4338.41	     2779.63	     3095.07	     2355.71	     3274.34	     2035.12	     2694.84	     1996.62	     1901.23	     1429.29	     1940.66	     3747.72	     1751.25	     3602.05	     2198.42	     2125.98	     1617.33	     3086.99	     2192.08	     3855.22	     1985.34	     1923.38	     3749.76	     3124.65	     1263.85	     2019.83	     2697.06	     2996.76	     2394.68	     2804.02	     3889.59	     3055.67	     4011.88	     3741.20	     2506.36	     3546.11	     2357.40	     3228.26	     2995.71	     4047.77	     5485.84	     6827.79	     7623.13	     7708.76	     3625.45	     6535.83	     4732.18	     4363.03	     6532.52	     3720.44	     4949.97	     4003.44	     3963.35	     4950.83	     4045.79	     5675.33	     3912.75	     1583.13	     2055.54	     3284.08	     1821.91	     3061.09	     3156.18	     4382.50	     1823.50	     2251.01	     2061.28	     1600.15	     1425.62	     1914.63	     2063.90	     2289.53	     1620.83	     2028.54	     1518.09	     2078.85	     1341.98	     1506.65	
      4.1888	       79.36	      547.41	     2461.80	     3550.78	     2578.12	     1200.68	     1279.83	     1930.43	     1825.57	     1729.94	     2478.10	     4433.60	     1948.01	     1902.36	     2169.52	     2980.18	     3561.37	     2490.50	     2369.02	     4724.89	     3675.99	     5224.71	     2664.98	     3021.89	     4536.44	     2285.07	     4918.28	     3884.78	     3694.54	     6442.92	     3672.26	     3186.96	     5316.77	     4823.40	    16670.29	     8209.80	     4625.98	     6769.12	     4621.64	     6848.28	     4212.71	     3712.41	     7594.83	     5163.25	     7719.41	     4875.76	     4308.51	     2760.92	     2632.34	     5400.84	     6694.00	     4609.61	     2622.95	     3444.75	     4934.80	     8488.03	     3857.71	     6368.15	     2697.48	     5816.08	     6868.21	     4550.08	     5812.33	     6231.05	     5856.26	     2026.89	     3352.84	     4452.79	     3759.70	     4086.75	     4962.62	     3845.70	     5133.29	     2847.24	     3610.28	     2444.24	     3178.17	     2282.44	     2693.17	     2219.76	     2089.87	     1444.28	     2139.68	     3885.62	     1770.30	     3776.37	     2563.46	     2320.13	     1363.92	     3688.75	     2310.98	     4257.89	     2202.08	     2070.74	     4126.64	     3699.69	     1226.16	     1733.36	     2881.80	     3101.72	     2681.61	     2778.31	     4428.20	     3451.35	     4010.33	     3780.91	     2152.12	     4022.17	     1895.22	     3569.39	     2924.44	     4300.17	     5855.00	     7452.18	     9005.06	     8026.91	     3296.90	     7648.68	     4789.64	     4065.08	     7054.85	     3983.14	     5068.84	     3937.16	     3951.82	     5674.97	     4150.30	     5998.36	     4437.85	     1526.40	     1858.09	     3135.02	     1692.77	     3062.57	     3194.96	     4954.34	     1739.53	     2444.34	     2149.36	     1612.89	     1432.88	     2033.38	     2195.88	     2427.36	     1512.86	     2104.73	     1485.66	     2161.41	     1198.93	     1491.34	
      4.1930	       67.10	      482.36	     2163.42	     2921.94	     1858.50	     1400.16	     1262.11	     2040.17	     2048.43	     2249.46	     2828.62	     3763.49	     2512.07	     2210.41	     2650.00	     3256.26	     3625.58	     2720.69	     3249.18	     3836.05	     3839.75	     4246.55	     3432.77	     4335.23	     4292.50	     2858.56	     4314.17	     3172.49	     4496.32	     5262.51	     4084.14	     3545.64	     4753.86	     4295.68	    10819.55	     6105.16	     5073.27	     5543.41	     5113.12	     5818.54	     4545.92	     3632.74	     5750.71	     5104.99	     5616.27	     4199.09	     4389.29	     2932.78	     3682.47	     4499.31	     4642.37	     4380.22	     3940.99	     3162.40	     3542.17	     6926.16	     3366.38	     5079.92	     3622.61	     4356.45	     4550.08	     4098.03	     4665.23	     4230.88	     4718.34	     1952.19	     2716.64	     3937.45	     2679.56	     3854.63	     3364.04	     3188.03	     3370.13	     2699.21	     2468.60	     2198.58	     3449.65	     1718.84	     2662.75	     1690.08	     1661.05	     1355.53	     1680.83	     3643.87	     1606.37	     3374.10	     1752.17	     1846.44	     1850.80	     2362.78	     1981.40	     3387.21	     1700.42	     1706.97	     3258.85	     2421.70	     1233.43	     2397.52	     2451.08	     2794.30	     2021.36	     2812.76	     3240.65	     2534.16	     3873.75	     3684.44	     2899.56	     2917.26	     2804.06	     2746.67	     2972.80	     3691.15	     5062.24	     5967.30	     5987.57	     7363.90	     3804.62	     5157.74	     4648.29	     4570.17	     5892.54	     3333.23	     4651.73	     3983.75	     3938.49	     4068.28	     3889.29	     5324.33	     3245.87	     1580.98	     2203.95	     3419.72	     1897.02	     2890.28	     3047.45	     3711.40	     1811.53	     1978.77	     1909.56	     1524.19	     1358.22	     1722.50	     1838.61	     2054.76	     1660.14	     1886.75	     1496.00	     1924.46	     1457.70	     1449.66	
      4.1980	       92.56	      709.56	     2634.16	     3655.99	     2313.93	     1410.39	     1368.86	     2274.25	     2134.74	     2393.28	     3243.47	     4386.78	     2615.22	     2323.87	     2794.56	     3447.10	     4009.33	     2906.63	     3163.24	     4492.11	     3993.42	     5145.92	     3325.16	     4331.59	     4959.44	     2877.01	     5121.85	     3757.83	     4477.06	     6172.24	     4461.71	     3974.54	     5377.02	     5065.73	    14321.36	     7446.54	     5367.93	     6492.10	     5535.71	     6727.70	     4805.29	     4329.53	     7072.63	     5702.98	     6994.18	     4914.40	     5214.41	     3398.01	     3908.81	     5253.77	     5824.98	     5132.85	     3945.55	     3620.15	     4467.97	     8368.69	     3777.09	     6206.48	     3801.93	     5342.45	     5812.33	     4665.23	     5839.08	     5343.86	     5997.00	     2327.13	     3313.64	     4667.92	     3382.33	     4393.39	     4317.21	     4098.66	     4366.59	     2973.55	     3112.79	     2620.78	     3529.83	     2084.23	     3014.04	     2097.33	     1967.16	     1596.48	     2019.45	     3958.02	     2126.56	     3975.57	     2193.34	     2285.69	     2011.62	     3080.81	     2458.27	     4032.14	     2064.77	     2081.91	     4049.84	     3152.16	     1473.34	     2229.16	     2875.07	     3367.20	     2469.09	     3082.04	     3976.04	     3159.23	     4697.33	     4011.77	     2829.67	     3654.66	     2882.89	     3327.94	     3370.39	     4263.14	     5657.15	     7352.13	     7583.64	     8214.68	     4397.78	     6605.18	     5006.32	     5101.90	     6824.34	     3875.57	     5613.66	     4486.91	     4318.78	     5024.38	     4388.06	     6055.02	     4022.65	     1727.38	     2418.13	     3716.32	     2090.83	     3675.43	     3553.76	     4460.42	     2156.45	     2336.28	     2190.06	     1726.52	     1517.10	     1990.88	     2191.00	     2450.90	     1864.87	     2137.90	     1635.30	     2236.80	     1521.11	     1689.36	
      4.1989	       73.21	      505.47	     2271.31	     3260.44	     2356.04	     1157.72	     1218.60	     1834.56	     1750.90	     1686.30	     2367.17	     4096.90	     1898.83	     1841.20	     2101.94	     2837.61	     3357.18	     2385.86	     2327.82	     4364.69	     3485.36	     4820.02	     2599.41	     2969.36	     4248.46	     2240.01	     4580.60	     3623.93	     3571.35	     5964.35	     3523.76	     3073.96	     4981.24	     4526.87	    15084.95	     7556.30	     4432.33	     6276.46	     4416.42	     6344.33	     4017.74	     3516.15	     6966.31	     4861.47	     7057.01	     4543.78	     4071.02	     2646.01	     2591.74	     4997.96	     6103.86	     4317.26	     2599.05	     3237.28	     4523.01	     7798.17	     3598.01	     5855.75	     2626.62	     5324.74	     6231.05	     4230.88	     5343.86	     5664.57	     5381.65	     1923.51	     3102.35	     4126.76	     3443.23	     3812.81	     4507.51	     3549.48	     4652.69	     2658.89	     3285.16	     2270.56	     2996.01	     2097.70	     2521.23	     2041.56	     1927.32	     1358.05	     1971.55	     3607.69	     1650.23	     3486.76	     2336.53	     2138.09	     1326.90	     3336.54	     2139.26	     3902.11	     2026.57	     1912.64	     3778.10	     3352.22	     1164.33	     1691.68	     2666.73	     2881.05	     2464.42	     2612.80	     4044.12	     3165.34	     3741.84	     3546.62	     2109.24	     3687.23	     1882.84	     3301.64	     2773.00	     3999.80	     5432.41	     6854.25	     8167.80	     7455.49	     3165.72	     6954.98	     4502.93	     3876.36	     6518.45	     3709.39	     4722.73	     3715.02	     3717.33	     5181.54	     3873.23	     5543.17	     4062.86	     1465.59	     1791.34	     2968.63	     1627.00	     2858.42	     2981.86	     4531.83	     1656.59	     2267.54	     2012.21	     1527.87	     1363.48	     1902.50	     2049.37	     2263.23	     1456.60	     1977.79	     1421.90	     2023.10	     1169.95	     1415.11	
      4.2010	       98.03	      766.68	     2724.46	     3779.24	     2335.94	     1398.69	     1354.51	     2309.99	     2132.91	     2443.40	     3354.81	     4442.78	     2648.98	     2323.99	     2825.23	     3466.94	     4065.71	     2911.94	     3158.89	     4512.23	     3972.99	     5230.59	     3292.62	     4400.73	     5049.67	     2849.09	     5203.16	     3745.79	     4455.34	     6194.57	     4509.46	     4026.09	     5369.95	     5107.14	    14562.70	     7453.73	     5365.46	     6503.04	     5597.82	     6777.56	     4808.37	     4423.84	     7158.86	     5770.94	     7072.26	     4947.81	     5380.24	     3462.50	     4010.94	     5291.91	     5858.81	     5250.97	     4018.63	     3637.19	     4505.34	     8549.34	     3762.18	     6322.63	     3895.74	     5403.07	     5856.26	     4718.34	     5997.00	     5381.65	     6192.77	     2365.01	     3359.82	     4775.16	     3409.47	     4472.15	     4371.62	     4248.30	     4414.63	     2997.41	     3134.30	     2687.46	     3548.03	     2092.93	     3080.93	     2123.78	     1977.23	     1624.24	     2035.29	     3991.02	     2235.74	     4086.15	     2198.38	     2329.79	     2086.33	     3111.87	     2533.17	     4092.32	     2082.59	     2123.45	     4158.15	     3190.40	     1511.12	     2213.64	     2913.41	     3464.44	     2485.51	     3121.64	     4013.92	     3188.74	     4884.30	     4033.76	     2823.76	     3685.87	     2942.73	     3329.60	     3419.39	     4282.20	     5652.93	     7511.20	     7630.79	     8304.06	     4546.04	     6666.23	     4999.16	     5232.61	     6874.52	     3871.80	     5780.25	     4563.03	     4358.96	     5059.60	     4446.32	     6148.11	     4059.24	     1716.86	     2469.06	     3786.70	     2118.61	     3849.51	     3647.62	     4489.96	     2219.00	     2338.37	     2195.26	     1724.66	     1501.93	     1979.45	     2199.71	     2470.43	     1888.15	     2129.91	     1620.66	     2252.79	     1520.70	     1709.66	
      4.2040	       42.19	      328.51	      909.75	     1274.45	      917.41	      852.93	      947.82	     1275.18	     1263.26	     1462.50	     1765.70	     1706.33	     1617.33	     1592.20	     1732.82	     1796.32	     1916.43	     1819.65	     1911.38	     1968.40	     2037.87	     2211.23	     2004.57	     2335.79	     2408.18	     2143.90	     2562.99	     2354.01	     2554.38	     2918.88	     2819.68	     2862.47	     3019.26	     3126.43	     4802.42	     3697.65	     3331.89	     3252.56	     3168.02	     2903.31	     2738.30	     2785.56	     2894.74	     2880.47	     2758.79	     2609.01	     2870.78	     2393.20	     2473.54	     2310.37	     2319.06	     2514.13	     2293.81	     2125.51	     2097.23	     2898.34	     1926.48	     2453.99	     2054.97	     2048.85	     2026.89	     1952.19	     2327.13	     1923.51	     2365.01	     1628.95	     1640.33	     1881.72	     1560.35	     1836.94	     1524.28	     1840.83	     1508.90	     1218.81	     1155.91	     1120.33	     1221.69	      932.74	     1239.99	      967.59	      861.65	      920.62	      893.24	     1226.65	     1116.22	     1276.25	      883.99	     1017.34	     1060.67	     1013.18	     1089.82	     1276.64	      918.80	      914.64	     1355.60	     1083.89	      951.18	     1043.04	     1192.89	     1446.60	     1109.76	     1360.32	     1422.62	     1418.65	     1999.77	     1784.23	     1697.69	     1670.47	     1866.40	     1830.16	     1986.07	     2095.76	     2379.58	     2944.64	     2531.80	     2968.30	     2672.94	     2511.99	     2436.71	     2692.61	     2752.61	     2147.82	     2582.22	     2297.86	     2027.49	     1911.48	     1863.56	     1941.21	     1664.23	     1312.26	     1465.74	     1666.91	     1359.26	     1769.79	     1494.73	     1572.14	     1376.66	     1235.47	     1231.59	     1176.09	     1142.80	     1239.30	     1319.76	     1393.40	     1332.76	     1311.50	     1225.92	     1251.85	     1111.23	     1136.81	
      4.2077	       52.03	      386.02	     1395.68	     1961.51	     1366.49	      941.08	      988.89	     1440.89	     1404.01	     1530.17	     1963.87	     2508.15	     1699.36	     1623.15	     1832.19	     2140.56	     2401.04	     1957.65	     2056.65	     2719.16	     2508.91	     3038.97	     2196.19	     2612.44	     2995.55	     2098.88	     3167.49	     2628.02	     2889.23	     3837.78	     2979.12	     2811.01	     3551.77	     3437.69	     8068.96	     4783.92	     3610.85	     4131.61	     3541.05	     4011.32	     3119.13	     2911.69	     4174.69	     3510.27	     4108.21	     3155.33	     3222.22	     2371.87	     2506.10	     3160.94	     3481.88	     3088.15	     2440.19	     2409.05	     2795.78	     4576.96	     2420.54	     3562.63	     2285.27	     3098.43	     3352.84	     2716.64	     3313.64	     3102.35	     3359.82	     1640.33	     2066.21	     2643.52	     2106.73	     2517.46	     2470.87	     2378.83	     2501.23	     1716.80	     1822.29	     1505.28	     1905.64	     1283.40	     1696.35	     1287.13	     1192.76	     1034.57	     1225.29	     2102.29	     1268.73	     2079.40	     1325.70	     1363.97	     1175.61	     1749.56	     1427.47	     2181.29	     1256.64	     1230.25	     2184.34	     1800.41	      984.85	     1314.19	     1676.45	     1926.83	     1516.88	     1797.42	     2272.09	     1938.70	     2612.67	     2381.93	     1839.30	     2262.51	     1870.44	     2213.12	     2193.21	     2668.53	     3377.86	     4216.45	     4329.55	     4556.15	     2793.09	     3886.93	     3102.18	     3090.75	     3988.72	     2565.52	     3280.54	     2749.90	     2593.69	     2943.78	     2547.30	     3234.41	     2404.70	     1289.89	     1554.53	     2141.36	     1408.59	     2121.88	     2011.40	     2541.79	     1422.95	     1520.87	     1441.58	     1229.71	     1142.98	     1387.67	     1489.67	     1616.90	     1316.68	     1468.20	     1220.55	     1459.69	     1090.51	     1174.18	
      4.2080	       71.74	      541.66	     2179.08	     2957.43	     1811.63	     1278.20	     1156.11	     1953.69	     1897.41	     2147.48	     2792.09	     3642.41	     2364.74	     2044.94	     2493.47	     3056.97	     3470.64	     2534.42	     2978.16	     3666.13	     3547.06	     4153.78	     3112.54	     4082.24	     4162.50	     2590.77	     4188.13	     2980.95	     4120.71	     5017.30	     3861.12	     3364.35	     4459.15	     4100.16	    10818.27	     5830.34	     4705.67	     5263.02	     4841.14	     5572.31	     4230.24	     3536.91	     5611.17	     4875.70	     5488.04	     4009.82	     4346.50	     2822.77	     3533.80	     4314.09	     4506.48	     4285.58	     3717.30	     2993.23	     3443.91	     6843.42	     3148.84	     4999.54	     3475.58	     4247.89	     4452.79	     3937.45	     4667.92	     4126.76	     4775.16	     1881.72	     2643.52	     3874.40	     2605.34	     3737.39	     3319.22	     3244.62	     3324.66	     2568.62	     2405.44	     2170.87	     3240.31	     1651.16	     2594.03	     1649.21	     1591.99	     1312.66	     1620.92	     3474.50	     1676.03	     3349.14	     1691.26	     1819.70	     1816.07	     2332.38	     1984.77	     3310.79	     1644.52	     1679.38	     3263.25	     2395.47	     1207.91	     2180.58	     2374.47	     2777.90	     1950.95	     2688.01	     3155.76	     2464.54	     3914.77	     3483.34	     2656.60	     2835.35	     2657.42	     2612.56	     2847.08	     3511.81	     4769.99	     5905.69	     5842.69	     7062.48	     3748.85	     5055.66	     4340.23	     4440.33	     5651.01	     3142.24	     4625.07	     3835.04	     3742.44	     3948.04	     3740.19	     5162.81	     3157.19	     1454.33	     2115.82	     3288.22	     1800.95	     2976.06	     3001.39	     3586.59	     1781.85	     1877.14	     1804.24	     1423.57	     1246.84	     1607.11	     1749.00	     1968.94	     1575.31	     1760.82	     1371.63	     1834.74	     1344.58	     1385.63	
      4.2092	       50.46	      361.32	     1370.44	     1979.70	     1473.51	      848.82	      948.72	     1328.23	     1279.16	     1303.85	     1735.53	     2535.72	     1459.48	     1463.51	     1607.91	     1958.95	     2246.66	     1799.67	     1735.32	     2803.77	     2353.51	     3105.67	     1907.06	     2127.90	     2876.00	     1858.28	     3132.52	     2679.23	     2553.55	     3939.03	     2707.26	     2556.81	     3519.82	     3380.75	     9064.92	     5074.63	     3318.20	     4232.61	     3217.51	     4057.57	     2879.45	     2747.46	     4404.31	     3326.60	     4409.80	     3156.49	     2977.26	     2181.98	     2076.49	     3220.31	     3817.23	     2949.11	     1959.47	     2352.99	     2994.44	     4684.61	     2431.05	     3671.23	     1904.32	     3294.08	     3759.70	     2679.56	     3382.33	     3443.23	     3409.47	     1560.35	     2106.73	     2605.34	     2264.93	     2425.04	     2734.56	     2370.48	     2807.51	     1663.12	     2014.27	     1468.87	     1742.22	     1359.57	     1597.48	     1347.41	     1239.18	      994.56	     1275.35	     2053.79	     1204.72	     2041.25	     1464.13	     1400.01	      966.82	     1988.53	     1412.21	     2275.67	     1315.09	     1246.25	     2258.18	     2021.79	      918.57	     1090.80	     1689.76	     1873.74	     1602.92	     1687.32	     2448.70	     2063.70	     2449.04	     2283.51	     1562.74	     2418.05	     1524.77	     2309.28	     2052.64	     2684.04	     3416.94	     4326.38	     4865.95	     4474.60	     2467.80	     4303.80	     2989.91	     2761.33	     4071.01	     2602.94	     3161.60	     2573.97	     2455.92	     3193.78	     2468.71	     3218.13	     2574.75	     1214.00	     1370.31	     1939.76	     1275.50	     1993.97	     1916.15	     2723.19	     1308.92	     1562.18	     1428.40	     1190.33	     1108.95	     1400.58	     1501.46	     1622.62	     1203.46	     1452.66	     1161.18	     1440.88	      970.29	     1117.40	
      4.2130	       65.69	      487.16	     2079.89	     2785.11	     1693.05	     1325.67	     1165.85	     1951.34	     1943.53	     2198.39	     2770.92	     3522.31	     2436.72	     2097.82	     2554.63	     3104.79	     3459.71	     2575.15	     3138.71	     3535.00	     3614.40	     3959.11	     3278.60	     4264.02	     4076.72	     2707.22	     4048.18	     2880.43	     4290.38	     4842.14	     3898.90	     3378.82	     4393.43	     3988.77	     9786.05	     5515.86	     4795.20	     5086.47	     4891.30	     5409.97	     4301.44	     3450.68	     5289.35	     4840.38	     5131.91	     3892.35	     4241.19	     2796.10	     3630.25	     4170.82	     4185.43	     4178.36	     3888.51	     2943.35	     3208.98	     6514.98	     3100.03	     4740.33	     3568.69	     4001.07	     4086.75	     3854.63	     4393.39	     3812.81	     4472.15	     1836.94	     2517.46	     3737.39	     2425.04	     3667.96	     3049.01	     3037.14	     3033.88	     2548.81	     2225.97	     2093.81	     3306.76	     1564.89	     2557.86	     1552.70	     1526.84	     1279.97	     1546.05	     3451.21	     1566.75	     3231.69	     1570.30	     1720.16	     1844.45	     2117.45	     1884.35	     3159.27	     1560.92	     1599.16	     3068.95	     2181.93	     1179.50	     2320.43	     2293.97	     2670.27	     1844.58	     2683.45	     2964.67	     2309.23	     3770.40	     3478.89	     2795.31	     2649.89	     2763.17	     2488.13	     2824.64	     3420.14	     4686.47	     5586.22	     5378.64	     6956.96	     3719.81	     4648.49	     4354.01	     4439.65	     5472.55	     3053.10	     4453.07	     3802.84	     3734.75	     3695.93	     3682.88	     5038.07	     2960.52	     1469.56	     2137.34	     3303.26	     1814.73	     2822.73	     2926.57	     3398.74	     1745.13	     1809.32	     1768.81	     1411.49	     1245.14	     1569.60	     1688.29	     1899.85	     1579.70	     1736.95	     1383.85	     1791.22	     1387.53	     1363.26	
      4.2171	       61.14	      434.17	     1850.08	     2654.07	     1876.00	      894.49	      941.41	     1456.60	     1364.32	     1341.24	     1918.69	     3266.20	     1495.71	     1430.62	     1653.73	     2231.40	     2668.12	     1863.10	     1802.58	     3452.23	     2715.65	     3853.08	     1998.93	     2349.03	     3392.15	     1716.00	     3650.78	     2834.24	     2767.56	     4709.44	     2774.81	     2420.04	     3901.41	     3570.48	    12107.42	     5957.96	     3452.87	     4943.78	     3485.98	     5028.11	     3139.61	     2805.31	     5554.13	     3853.89	     5625.67	     3589.75	     3290.42	     2099.34	     2071.31	     3961.05	     4846.85	     3463.52	     2058.61	     2546.53	     3591.73	     6274.48	     2817.25	     4694.99	     2102.25	     4245.55	     4962.62	     3364.04	     4317.21	     4507.51	     4371.62	     1524.28	     2470.87	     3319.22	     2734.56	     3049.01	     3603.35	     2891.40	     3716.19	     2106.68	     2613.16	     1829.75	     2366.40	     1660.29	     2024.50	     1626.65	     1525.89	     1081.45	     1564.51	     2866.80	     1364.67	     2823.05	     1850.78	     1713.56	     1079.76	     2664.65	     1732.21	     3123.88	     1609.54	     1533.61	     3056.07	     2680.09	      932.81	     1307.86	     2125.85	     2329.60	     1954.32	     2076.56	     3222.49	     2516.47	     3061.17	     2799.75	     1633.47	     2929.45	     1492.74	     2597.97	     2198.59	     3156.95	     4275.84	     5509.75	     6500.14	     5932.19	     2559.65	     5542.07	     3528.49	     3111.88	     5171.12	     2910.78	     3818.55	     2958.94	     2942.54	     4119.11	     3083.26	     4434.86	     3232.33	     1133.19	     1427.00	     2371.62	     1284.45	     2355.79	     2404.71	     3602.20	     1332.02	     1784.64	     1581.63	     1192.05	     1053.14	     1484.14	     1613.18	     1788.89	     1147.19	     1544.06	     1097.71	     1597.21	      906.74	     1117.64	
      4.2180	       71.08	      568.06	     1819.19	     2532.93	     1571.50	     1008.25	     1024.33	     1675.51	     1541.22	     1813.13	     2453.31	     2967.01	     1957.81	     1758.00	     2089.37	     2436.32	     2827.78	     2148.64	     2278.68	     3069.67	     2748.05	     3589.52	     2357.87	     3125.10	     3550.85	     2192.09	     3688.71	     2782.17	     3162.08	     4286.68	     3363.85	     3137.57	     3854.08	     3804.68	     9603.96	     5228.59	     3939.14	     4556.42	     4058.83	     4601.47	     3447.87	     3367.88	     4852.56	     4065.73	     4759.32	     3532.20	     3952.02	     2697.84	     3016.21	     3610.69	     3935.20	     3719.37	     2919.82	     2658.47	     3145.46	     5646.02	     2626.05	     4276.32	     2800.43	     3611.53	     3845.70	     3188.03	     4098.66	     3549.48	     4248.30	     1840.83	     2378.83	     3244.62	     2370.48	     3037.14	     2891.40	     3005.51	     2906.64	     2003.49	     2079.08	     1853.36	     2267.75	     1435.34	     2090.95	     1479.82	     1347.42	     1195.00	     1394.89	     2525.85	     1658.57	     2671.74	     1475.70	     1618.11	     1508.88	     2030.47	     1773.58	     2641.09	     1431.72	     1469.47	     2749.80	     2101.60	     1154.71	     1475.83	     1973.50	     2400.44	     1710.88	     2128.14	     2642.94	     2203.11	     3408.11	     2735.38	     2032.89	     2556.56	     2212.97	     2395.56	     2516.39	     2988.72	     3777.77	     5109.79	     4961.00	     5431.61	     3422.91	     4457.93	     3440.49	     3764.39	     4601.11	     2778.11	     4066.98	     3240.61	     3006.19	     3366.23	     3014.61	     3959.46	     2752.84	     1343.99	     1833.78	     2601.52	     1598.33	     2783.99	     2502.38	     2934.78	     1692.79	     1661.77	     1582.87	     1310.86	     1171.72	     1461.79	     1624.41	     1800.07	     1468.14	     1565.32	     1260.50	     1629.69	     1173.26	     1308.34	
      4.2187	       60.98	      428.45	     1850.96	     2674.78	     1924.53	      868.24	      934.73	     1427.08	     1329.95	     1271.54	     1851.64	     3293.95	     1422.33	     1385.88	     1587.07	     2181.77	     2630.16	     1821.35	     1702.11	     3502.64	     2677.86	     3899.70	     1910.96	     2193.57	     3371.72	     1645.96	     3662.41	     2873.55	     2667.84	     4774.58	     2700.35	     2351.52	     3917.21	     3577.40	    12524.97	     6099.20	     3375.36	     5011.45	     3396.51	     5073.95	     3076.71	     2769.80	     5667.65	     3813.95	     5764.48	     3614.30	     3227.42	     2050.37	     1936.13	     4005.58	     4993.28	     3436.85	     1903.46	     2545.02	     3684.65	     6345.78	     2838.98	     4760.16	     1982.08	     4338.41	     5133.29	     3370.13	     4366.59	     4652.69	     4414.63	     1508.90	     2501.23	     3324.66	     2807.51	     3033.88	     3716.19	     2906.64	     3844.60	     2099.41	     2695.50	     1827.67	     2319.90	     1697.23	     2001.06	     1658.03	     1551.33	     1075.08	     1591.60	     2863.07	     1351.85	     2823.63	     1910.33	     1736.78	     1013.40	     2763.25	     1737.48	     3172.89	     1639.91	     1548.53	     3098.15	     2772.85	      916.88	     1236.19	     2142.78	     2324.71	     1996.60	     2049.69	     3302.25	     2576.07	     3021.66	     2781.31	     1547.37	     3002.52	     1382.70	     2649.76	     2165.00	     3182.51	     4313.75	     5580.33	     6724.19	     5934.16	     2464.72	     5720.69	     3510.49	     3016.63	     5229.20	     2943.91	     3800.48	     2916.22	     2911.59	     4230.37	     3073.30	     4450.86	     3311.27	     1116.21	     1372.68	     2314.28	     1247.55	     2326.24	     2385.14	     3685.32	     1302.45	     1811.05	     1587.94	     1187.64	     1050.12	     1499.65	     1629.13	     1803.58	     1117.04	     1549.86	     1086.11	     1601.69	      872.07	     1106.63	
      4.2230	       41.25	      290.61	     1414.44	     1883.72	     1173.59	      944.53	      814.43	     1339.79	     1369.13	     1504.99	     1857.09	     2462.66	     1686.98	     1457.76	     1767.84	     2184.91	     2408.48	     1793.97	     2231.09	     2477.50	     2583.15	     2720.66	     2351.75	     2990.11	     2799.49	     1900.50	     2767.03	     1980.22	     3062.10	     3379.74	     2677.10	     2275.85	     3066.59	     2709.95	     6699.35	     3822.22	     3355.77	     3545.33	     3387.48	     3789.32	     3026.14	     2293.11	     3654.55	     3359.80	     3549.92	     2685.67	     2825.00	     1860.76	     2466.38	     2914.04	     2909.89	     2843.85	     2706.55	     2028.80	     2197.00	     4504.50	     2188.52	     3259.35	     2460.42	     2779.63	     2847.24	     2699.21	     2973.55	     2658.89	     2997.41	     1218.81	     1716.80	     2568.62	     1663.12	     2548.81	     2106.68	     2003.49	     2099.41	     1802.99	     1550.55	     1428.65	     2387.72	     1089.27	     1772.67	     1062.38	     1067.38	      865.73	     1073.76	     2475.81	      994.59	     2236.01	     1096.79	     1170.45	     1249.39	     1469.36	     1264.20	     2217.40	     1080.54	     1091.49	     2100.93	     1506.67	      779.93	     1691.68	     1595.45	     1809.98	     1277.77	     1882.40	     2072.29	     1587.93	     2520.93	     2461.49	     1988.91	     1820.16	     1895.96	     1714.13	     1928.36	     2385.16	     3337.05	     3818.10	     3768.41	     4926.29	     2469.16	     3214.05	     3093.18	     3027.36	     3847.54	     2122.27	     3001.37	     2618.78	     2620.50	     2580.15	     2575.13	     3557.62	     2049.84	     1011.56	     1455.27	     2302.84	     1237.98	     1833.88	     2004.98	     2394.64	     1151.69	     1256.09	     1226.40	      969.26	      857.90	     1088.36	     1153.27	     1297.43	     1065.34	     1207.39	      956.82	     1232.44	      960.81	      917.74	
      4.2263	       42.99	      297.71	     1317.16	     1891.06	     1371.10	      689.38	      729.76	     1088.06	     1041.14	     1009.89	     1405.17	     2383.72	     1136.32	     1106.48	     1256.81	     1674.92	     1972.44	     1423.27	     1390.22	     2549.65	     2052.32	     2814.80	     1548.97	     1763.91	     2496.98	     1355.06	     2693.95	     2151.79	     2119.46	     3494.48	     2105.69	     1855.53	     2943.36	     2690.41	     8731.48	     4431.80	     2640.70	     3685.53	     2621.58	     3704.16	     2381.18	     2101.94	     4058.32	     2862.21	     4105.10	     2677.74	     2413.13	     1594.09	     1558.94	     2920.54	     3550.53	     2539.32	     1553.35	     1919.18	     2647.27	     4519.60	     2115.16	     3408.69	     1560.60	     3095.07	     3610.28	     2468.60	     3112.79	     3285.16	     3134.30	     1155.91	     1822.29	     2405.44	     2014.27	     2225.97	     2613.16	     2079.08	     2695.50	     1550.55	     1907.31	     1327.19	     1736.73	     1226.09	     1471.89	     1195.31	     1125.97	      805.81	     1152.29	     2084.05	      976.41	     2016.65	     1360.06	     1250.80	      788.53	     1930.57	     1252.31	     2255.81	     1184.69	     1118.54	     2187.87	     1941.99	      697.39	      994.48	     1555.69	     1684.68	     1440.69	     1529.65	     2346.00	     1850.31	     2189.13	     2075.56	     1258.84	     2156.76	     1135.52	     1946.52	     1648.44	     2348.77	     3168.44	     3992.72	     4726.98	     4327.40	     1893.67	     4040.79	     2644.50	     2294.34	     3796.63	     2189.15	     2770.16	     2190.83	     2181.34	     3010.85	     2262.54	     3205.44	     2368.18	      885.24	     1070.59	     1740.53	      975.32	     1683.40	     1742.52	     2627.77	      992.69	     1335.52	     1189.83	      914.46	      821.00	     1129.94	     1215.77	     1339.00	      879.13	     1174.86	      857.29	     1196.79	      708.01	      848.43	
      4.2280	       41.63	      319.01	     1213.64	     1648.36	     1006.95	      732.30	      675.55	     1125.62	     1088.93	     1250.19	     1618.82	     2023.21	     1372.21	     1196.37	     1447.15	     1735.89	     1963.73	     1467.54	     1708.18	     2049.10	     1998.43	     2333.58	     1778.04	     2332.65	     2366.07	     1523.23	     2387.53	     1730.46	     2346.63	     2824.30	     2249.07	     1999.72	     2549.41	     2386.85	     5952.85	     3297.06	     2716.85	     2977.30	     2785.79	     3113.80	     2419.35	     2084.93	     3131.03	     2771.64	     3050.63	     2289.67	     2523.86	     1680.44	     2069.61	     2415.61	     2499.47	     2445.36	     2143.67	     1726.93	     1945.02	     3784.39	     1778.33	     2791.16	     1997.72	     2355.71	     2444.24	     2198.58	     2620.78	     2270.56	     2687.46	     1120.33	     1505.28	     2170.87	     1468.87	     2093.81	     1829.75	     1853.36	     1827.67	     1428.65	     1327.19	     1224.86	     1775.55	      925.45	     1454.44	      932.10	      890.52	      761.49	      909.06	     1892.73	      981.94	     1848.38	      937.68	     1028.27	     1048.55	     1276.49	     1127.64	     1812.32	      923.51	      947.77	     1806.04	     1317.34	      714.17	     1215.26	     1327.05	     1571.21	     1095.50	     1508.84	     1738.43	     1386.25	     2224.87	     1948.72	     1522.69	     1597.41	     1554.91	     1495.31	     1650.44	     1985.44	     2647.30	     3307.02	     3193.21	     3894.16	     2201.99	     2799.35	     2440.22	     2553.01	     3139.26	     1796.28	     2633.76	     2189.73	     2109.05	     2182.91	     2093.07	     2829.28	     1761.48	      863.96	     1232.72	     1853.52	     1055.35	     1721.12	     1690.62	     1970.09	     1053.24	     1069.13	     1034.60	      835.50	      739.43	      930.36	     1014.18	     1135.35	      936.03	     1017.49	      812.23	     1054.66	      793.76	      818.07	
      4.2330	       44.55	      301.29	     1837.91	     2356.23	     1330.27	     1220.90	      899.67	     1646.93	     1736.99	     1936.69	     2326.27	     3115.94	     2180.50	     1746.08	     2238.19	     2856.07	     3112.23	     2178.10	     3037.56	     2960.34	     3383.18	     3216.69	     3169.54	     4205.78	     3442.17	     2291.79	     3219.35	     1986.01	     4100.00	     3932.75	     3211.04	     2501.51	     3522.07	     2872.59	     7338.10	     4055.83	     4116.32	     4037.05	     4251.99	     4663.91	     3823.91	     2448.24	     4224.54	     4203.23	     4049.61	     3048.50	     3331.22	     1984.66	     3185.15	     3519.74	     3210.56	     3464.43	     3751.19	     2287.52	     2292.63	     5709.95	     2604.18	     3917.28	     3349.44	     3274.34	     3178.17	     3449.65	     3529.83	     2996.01	     3548.03	     1221.69	     1905.64	     3240.31	     1742.22	     3306.76	     2366.40	     2267.75	     2319.90	     2387.72	     1736.73	     1775.55	     3478.49	     1223.57	     2350.40	     1167.46	     1256.55	      974.56	     1243.06	     3488.44	     1063.24	     3008.07	     1196.36	     1336.40	     1692.73	     1621.22	     1491.23	     2862.24	     1230.48	     1283.21	     2621.52	     1660.51	      838.79	     2503.87	     1976.11	     2235.17	     1427.00	     2496.55	     2467.68	     1727.48	     3188.68	     3229.49	     2701.57	     1944.78	     2494.77	     1765.88	     2268.35	     2815.38	     4231.11	     4557.19	     4295.17	     6631.10	     2943.82	     3508.27	     3962.73	     3873.79	     4801.17	     2341.15	     3639.55	     3270.51	     3396.22	     2972.17	     3333.23	     4833.31	     2310.15	     1069.83	     1806.30	     3112.67	     1460.31	     2140.04	     2580.90	     2922.57	     1267.10	     1381.35	     1391.60	     1027.21	      862.10	     1139.88	     1194.36	     1394.68	     1169.10	     1327.92	     1009.33	     1390.78	     1134.76	      968.72	
      4.2357	       29.80	      208.32	      873.48	     1238.51	      900.48	      560.24	      587.76	      844.22	      832.58	      851.62	     1104.31	     1613.86	      958.34	      931.48	     1043.86	     1287.06	     1456.33	     1147.32	     1185.40	     1752.27	     1551.26	     1923.34	     1294.38	     1478.72	     1815.87	     1193.73	     1937.39	     1608.99	     1717.03	     2443.34	     1712.04	     1570.93	     2187.73	     2048.06	     5449.66	     3067.45	     2125.06	     2611.36	     2070.05	     2562.23	     1864.72	     1661.49	     2706.63	     2125.01	     2697.05	     1945.23	     1844.50	     1324.19	     1359.01	     2019.22	     2316.92	     1851.32	     1348.70	     1452.33	     1795.66	     2963.05	     1527.73	     2280.25	     1283.00	     2035.12	     2282.44	     1718.84	     2084.23	     2097.70	     2092.93	      932.74	     1283.40	     1651.16	     1359.57	     1564.89	     1660.29	     1435.34	     1697.23	     1089.27	     1226.09	      925.45	     1223.57	      832.54	     1042.37	      817.75	      770.12	      610.71	      787.34	     1390.24	      715.12	     1328.14	      887.82	      856.69	      645.62	     1201.24	      869.65	     1453.02	      807.35	      769.86	     1413.73	     1220.81	      556.30	      797.66	     1067.03	     1175.62	      978.91	     1108.10	     1517.94	     1249.58	     1546.51	     1493.51	     1065.36	     1458.28	     1013.92	     1389.65	     1282.74	     1675.35	     2192.57	     2678.11	     2971.52	     2943.81	     1541.52	     2599.66	     1939.87	     1780.95	     2581.95	     1596.15	     1971.42	     1641.49	     1596.02	     1961.63	     1594.97	     2117.66	     1572.65	      743.69	      876.78	     1288.59	      801.65	     1216.84	     1227.92	     1705.42	      797.07	      955.79	      883.47	      726.04	      671.03	      850.86	      905.74	      985.56	      739.57	      893.82	      711.33	      888.26	      616.16	      677.84	
      4.2380	       45.90	      346.24	     1460.72	     1937.11	     1129.37	      921.06	      783.10	     1357.36	     1349.18	     1558.29	     1961.54	     2422.47	     1719.52	     1447.46	     1791.57	     2169.66	     2415.88	     1776.05	     2222.38	     2389.87	     2504.81	     2695.85	     2301.72	     3065.46	     2822.27	     1866.06	     2764.03	     1893.73	     3007.72	     3260.61	     2700.91	     2318.18	     2963.15	     2678.75	     6471.62	     3631.40	     3306.73	     3410.21	     3409.30	     3691.74	     2978.64	     2356.90	     3558.93	     3353.21	     3432.17	     2628.31	     2957.73	     1914.30	     2587.83	     2834.77	     2762.25	     2898.62	     2795.93	     1991.89	     2114.28	     4496.63	     2093.53	     3235.42	     2558.17	     2694.84	     2693.17	     2662.75	     3014.04	     2521.23	     3080.93	     1239.99	     1696.35	     2594.03	     1597.48	     2557.86	     2024.50	     2090.95	     2001.06	     1772.67	     1471.89	     1454.44	     2350.40	     1042.37	     1799.41	     1039.10	     1028.99	      875.28	     1040.64	     2423.63	     1090.55	     2272.98	     1030.90	     1166.99	     1331.03	     1391.83	     1300.79	     2172.83	     1047.46	     1092.28	     2116.73	     1439.79	      810.28	     1663.07	     1574.09	     1857.86	     1230.00	     1879.59	     1993.85	     1534.38	     2661.43	     2416.77	     1976.49	     1753.75	     1973.43	     1637.28	     1947.45	     2318.17	     3199.54	     3818.94	     3552.36	     4849.39	     2617.05	     3064.86	     2999.97	     3133.12	     3737.90	     2038.33	     3095.59	     2646.36	     2598.42	     2464.33	     2559.39	     3519.60	     1975.57	      987.78	     1502.02	     2337.36	     1257.40	     1981.49	     2051.59	     2293.54	     1207.30	     1206.52	     1193.92	      946.42	      824.70	     1038.97	     1122.96	     1274.29	     1083.20	     1163.74	      926.73	     1212.78	      958.31	      924.20	
      4.2410	       32.03	      234.31	      879.42	     1247.97	      884.00	      550.54	      586.20	      854.90	      825.70	      875.15	     1149.49	     1583.50	      973.26	      939.23	     1057.87	     1273.51	     1450.22	     1149.67	     1172.76	     1715.81	     1508.83	     1913.88	     1265.89	     1485.25	     1824.90	     1197.18	     1947.66	     1608.82	     1683.60	     2404.15	     1739.76	     1624.27	     2166.50	     2074.71	     5359.97	     3025.72	     2120.22	     2574.95	     2084.34	     2513.91	     1847.82	     1723.08	     2670.40	     2120.77	     2652.28	     1940.22	     1915.38	     1379.19	     1413.37	     1984.60	     2265.33	     1876.41	     1371.01	     1456.29	     1782.57	     2925.74	     1495.07	     2263.66	     1309.90	     1996.62	     2219.76	     1690.08	     2097.33	     2041.56	     2123.78	      967.59	     1287.13	     1649.21	     1347.41	     1552.70	     1626.65	     1479.82	     1658.03	     1062.38	     1195.31	      932.10	     1167.46	      817.75	     1039.10	      814.76	      755.22	      622.79	      775.89	     1329.07	      765.78	     1315.55	      865.01	      858.93	      672.57	     1169.15	      886.31	     1412.47	      797.22	      771.41	     1405.56	     1194.24	      580.55	      761.02	     1052.93	     1191.24	      965.17	     1093.95	     1479.02	     1237.32	     1594.48	     1459.84	     1052.53	     1444.75	     1046.89	     1381.12	     1303.67	     1654.17	     2120.86	     2673.11	     2876.21	     2858.28	     1619.57	     2547.69	     1892.17	     1821.05	     2520.88	     1581.78	     2010.56	     1652.67	     1576.00	     1913.59	     1573.11	     2055.25	     1547.20	      753.36	      901.31	     1284.56	      820.36	     1284.57	     1235.65	     1652.10	      835.18	      946.25	      879.76	      732.66	      676.31	      846.88	      910.82	      991.08	      763.67	      889.85	      716.94	      890.15	      625.14	      695.77	
      4.2417	       27.92	      195.55	      851.29	     1187.74	      832.40	      551.39	      550.42	      817.75	      813.97	      848.98	     1086.11	     1548.55	      954.15	      898.62	     1028.38	     1269.30	     1426.34	     1106.78	     1203.25	     1650.08	     1521.96	     1811.40	     1300.51	     1533.90	     1746.25	     1156.43	     1828.26	     1467.59	     1716.11	     2288.62	     1651.36	     1486.27	     2054.90	     1897.62	     4974.51	     2806.14	     2054.82	     2434.99	     2020.75	     2438.86	     1816.35	     1554.31	     2521.63	     2056.38	     2498.31	     1820.75	     1770.09	     1243.69	     1364.59	     1910.71	     2124.04	     1778.60	     1395.28	     1362.88	     1636.50	     2840.90	     1442.63	     2153.07	     1309.74	     1901.23	     2089.87	     1661.05	     1967.16	     1927.32	     1977.23	      861.65	     1192.76	     1591.99	     1239.18	     1526.84	     1525.89	     1347.42	     1551.33	     1067.38	     1125.97	      890.52	     1256.55	      770.12	     1028.99	      755.22	      721.87	      575.19	      735.23	     1390.49	      670.58	     1307.89	      811.17	      800.34	      660.97	     1095.50	      824.39	     1394.77	      750.67	      725.50	     1347.97	     1115.38	      522.46	      840.20	     1018.68	     1130.47	      904.99	     1093.41	     1418.27	     1148.41	     1509.21	     1461.73	     1078.90	     1334.98	     1026.95	     1268.45	     1225.37	     1579.97	     2102.13	     2527.23	     2730.80	     2893.66	     1496.30	     2375.62	     1881.74	     1756.90	     2462.68	     1481.11	     1890.04	     1592.32	     1560.20	     1817.07	     1552.68	     2084.17	     1453.76	      693.34	      859.25	     1289.38	      770.88	     1163.66	     1198.99	     1603.98	      754.07	      884.82	      828.05	      674.15	      616.96	      782.71	      832.39	      912.57	      698.96	      832.40	      661.58	      832.55	      593.99	      631.54	
      4.2430	       26.84	      205.32	      677.46	      932.48	      626.27	      532.69	      548.93	      795.52	      787.09	      901.55	     1110.84	     1211.92	      996.91	      938.95	     1061.37	     1171.24	     1275.62	     1101.27	     1212.93	     1319.12	     1343.17	     1481.40	     1271.33	     1545.28	     1566.94	     1243.40	     1628.42	     1370.15	     1639.50	     1893.82	     1692.68	     1632.60	     1857.00	     1839.11	     3445.38	     2313.17	     2026.45	     2061.78	     1977.84	     1971.03	     1720.46	     1620.12	     1961.61	     1864.40	     1887.51	     1622.87	     1771.99	     1363.08	     1509.09	     1549.98	     1570.17	     1624.72	     1472.43	     1284.37	     1327.79	     2145.49	     1231.06	     1699.12	     1336.37	     1429.29	     1444.28	     1355.53	     1596.48	     1358.05	     1624.24	      920.62	     1034.57	     1312.66	      994.56	     1279.97	     1081.45	     1195.00	     1075.08	      865.73	      805.81	      761.49	      974.56	      610.71	      875.28	      622.79	      575.19	      557.61	      591.06	     1005.50	      680.98	      996.52	      595.52	      667.30	      691.08	      735.96	      719.30	      990.79	      604.08	      607.04	     1009.76	      773.03	      553.65	      750.30	      821.74	      978.42	      723.92	      940.22	     1023.13	      919.24	     1361.89	     1227.77	     1079.27	     1072.43	     1140.53	     1106.48	     1208.35	     1348.62	     1652.06	     2023.84	     1846.53	     2225.31	     1610.28	     1723.22	     1616.16	     1725.43	     1923.53	     1314.03	     1697.03	     1478.64	     1361.69	     1331.04	     1292.79	     1532.76	     1118.09	      737.90	      896.28	     1151.55	      807.17	     1129.53	     1033.46	     1147.87	      806.51	      765.72	      754.90	      677.40	      638.78	      728.74	      779.49	      840.67	      762.20	      781.27	      691.51	      766.82	      643.91	      654.99	
      4.2438	       29.34	      208.71	      867.93	     1216.20	      851.94	      553.21	      561.20	      832.64	      820.77	      861.18	     1111.77	     1569.76	      964.35	      912.52	     1041.51	     1277.89	     1442.70	     1122.86	     1200.79	     1677.97	     1526.18	     1852.28	     1296.41	     1531.64	     1779.86	     1169.86	     1872.15	     1510.01	     1715.25	     2332.63	     1682.98	     1528.85	     2093.84	     1953.15	     5118.86	     2878.74	     2080.76	     2485.10	     2049.09	     2475.12	     1833.32	     1607.50	     2579.47	     2086.57	     2557.38	     1862.21	     1821.99	     1285.13	     1386.25	     1942.83	     2175.66	     1818.00	     1397.69	     1393.85	     1685.09	     2889.69	     1463.36	     2199.97	     1319.71	     1940.66	     2139.68	     1680.83	     2019.45	     1971.55	     2035.29	      893.24	     1225.29	     1620.92	     1275.35	     1546.05	     1564.51	     1394.89	     1591.60	     1073.76	     1152.29	      909.06	     1243.06	      787.34	     1040.64	      775.89	      735.23	      591.06	      750.77	     1386.23	      702.43	     1323.50	      830.46	      821.86	      669.98	     1123.56	      847.99	     1411.89	      767.83	      743.23	     1376.43	     1145.06	      540.80	      824.14	     1035.38	     1156.52	      926.51	     1101.50	     1445.13	     1179.32	     1547.18	     1470.93	     1076.72	     1372.29	     1038.20	     1303.94	     1252.88	     1608.72	     2119.79	     2587.03	     2789.78	     2907.82	     1539.72	     2438.16	     1894.73	     1787.12	     2495.28	     1514.26	     1938.17	     1619.06	     1574.48	     1855.33	     1569.89	     2095.45	     1488.42	      710.50	      875.60	     1298.24	      787.60	     1207.46	     1219.52	     1628.57	      780.24	      905.29	      845.64	      691.69	      633.68	      802.26	      856.64	      937.97	      718.78	      850.63	      677.43	      852.10	      604.00	      651.21	
      4.2460	       50.37	      343.21	     1995.37	     2626.43	     1553.18	     1163.78	      885.13	     1634.19	     1677.81	     1816.13	     2284.05	     3373.17	     2040.81	     1646.69	     2117.32	     2810.23	     3148.98	     2109.24	     2808.81	     3242.49	     3358.49	     3553.88	     2959.43	     3915.03	     3571.43	     2096.26	     3429.80	     2141.96	     3894.65	     4289.30	     3101.13	     2377.44	     3665.84	     2997.56	     9176.21	     4632.59	     3981.44	     4387.45	     4150.49	     5021.29	     3743.46	     2472.06	     4815.00	     4274.57	     4709.85	     3246.52	     3375.84	     1923.45	     2936.63	     3819.29	     3822.92	     3598.48	     3444.15	     2359.11	     2692.68	     6326.87	     2742.99	     4374.26	     3161.36	     3747.72	     3885.62	     3643.87	     3958.02	     3607.69	     3991.02	     1226.65	     2102.29	     3474.50	     2053.79	     3451.21	     2866.80	     2525.85	     2863.07	     2475.81	     2084.05	     1892.73	     3488.44	     1390.24	     2423.63	     1329.07	     1390.49	     1005.50	     1386.23	     3652.43	     1149.13	     3233.74	     1433.41	     1495.12	     1604.57	     2028.59	     1626.38	     3191.03	     1384.99	     1412.42	     2959.07	     2055.63	      840.16	     2354.77	     2136.70	     2386.82	     1624.10	     2537.51	     2852.26	     2000.57	     3345.82	     3307.07	     2507.37	     2268.11	     2269.43	     1978.37	     2267.95	     3004.65	     4504.06	     5092.17	     5223.33	     6980.69	     2852.87	     4261.94	     4034.58	     3811.98	     5210.31	     2508.51	     3854.80	     3308.60	     3452.89	     3470.08	     3475.77	     5167.99	     2676.41	     1024.61	     1730.29	     3106.44	     1404.70	     2270.31	     2697.08	     3329.68	     1257.73	     1507.59	     1455.47	     1032.48	      851.80	     1205.21	     1280.86	     1495.28	     1117.10	     1372.41	      976.84	     1458.25	     1049.56	      971.34	
      4.2480	       41.64	      350.05	      933.44	     1295.90	      763.70	      553.06	      583.77	      947.81	      853.86	     1076.61	     1441.56	     1462.91	     1145.61	     1030.73	     1215.65	     1311.94	     1509.52	     1221.22	     1282.35	     1526.47	     1418.76	     1844.26	     1292.91	     1770.71	     1920.66	     1301.69	     1993.68	     1539.43	     1716.16	     2183.34	     1960.42	     1919.92	     2067.66	     2163.44	     4523.75	     2672.31	     2219.19	     2354.40	     2289.75	     2304.06	     1887.09	     2011.68	     2411.39	     2192.40	     2323.43	     1896.14	     2304.72	     1654.70	     1834.79	     1816.83	     1884.91	     2043.79	     1706.45	     1474.74	     1610.29	     2767.48	     1346.57	     2154.72	     1617.14	     1751.25	     1770.30	     1606.37	     2126.56	     1650.23	     2235.74	     1116.22	     1268.73	     1676.03	     1204.72	     1566.75	     1364.67	     1658.57	     1351.85	      994.59	      976.41	      981.94	     1063.24	      715.12	     1090.55	      765.78	      670.58	      680.98	      702.43	     1149.13	      992.33	     1317.66	      700.25	      846.99	      890.62	      925.20	      961.03	     1229.37	      723.55	      768.99	     1356.88	      980.16	      697.01	      744.87	      995.35	     1286.46	      860.69	     1103.07	     1243.93	     1116.18	     1883.55	     1385.94	     1137.85	     1298.74	     1343.90	     1271.64	     1439.69	     1551.59	     1824.30	     2609.77	     2240.52	     2611.90	     2074.36	     2126.69	     1758.70	     2146.53	     2250.15	     1479.05	     2229.58	     1782.04	     1570.89	     1598.52	     1539.69	     1864.89	     1355.93	      803.27	     1082.22	     1385.29	      946.06	     1617.13	     1327.92	     1361.10	     1027.13	      873.12	      858.20	      757.69	      689.47	      803.13	      903.79	      992.30	      894.74	      862.39	      744.24	      893.92	      705.18	      776.79	
      4.2530	       59.06	      446.91	     1965.50	     2632.25	     1506.61	     1001.93	      802.86	     1545.91	     1487.46	     1699.40	     2267.08	     3155.59	     1861.59	     1492.55	     1939.93	     2516.60	     2910.40	     1917.68	     2406.95	     3025.52	     2921.11	     3455.57	     2494.25	     3469.12	     3418.72	     1832.56	     3342.18	     2075.08	     3342.75	     4028.61	     2912.03	     2336.29	     3393.61	     2956.29	     9255.43	     4471.77	     3581.65	     4127.51	     3834.54	     4670.37	     3345.80	     2547.32	     4670.51	     3980.77	     4581.94	     3103.74	     3433.47	     1961.31	     2781.40	     3577.13	     3704.96	     3510.74	     3086.77	     2241.08	     2683.39	     6081.17	     2490.93	     4259.44	     2916.09	     3602.05	     3776.37	     3374.10	     3975.57	     3486.76	     4086.15	     1276.25	     2079.40	     3349.14	     2041.25	     3231.69	     2823.05	     2671.74	     2823.63	     2236.01	     2016.65	     1848.38	     3008.07	     1328.14	     2272.98	     1315.55	     1307.89	      996.52	     1323.50	     3233.74	     1317.66	     3078.75	     1378.98	     1488.32	     1537.38	     1996.88	     1653.26	     2990.19	     1334.47	     1391.07	     2910.63	     2036.58	      874.14	     1939.65	     2017.60	     2362.27	     1567.40	     2314.56	     2717.04	     1968.02	     3382.13	     2970.83	     2147.93	     2240.80	     2092.44	     1925.09	     2180.25	     2809.49	     4045.46	     5016.94	     5018.13	     6328.37	     2894.49	     4194.77	     3583.99	     3647.62	     4824.75	     2364.37	     3853.30	     3127.60	     3147.27	     3321.42	     3214.10	     4735.11	     2596.70	      957.28	     1650.90	     2852.50	     1338.90	     2449.55	     2596.18	     3114.45	     1308.76	     1432.32	     1369.67	      983.64	      801.62	     1137.71	     1256.91	     1465.77	     1096.51	     1279.50	      904.59	     1396.44	      953.11	      970.36	
      4.2580	       30.14	      205.48	      904.60	     1306.60	      980.01	      514.90	      560.67	      797.37	      773.50	      744.49	     1011.68	     1682.88	      842.50	      843.80	      934.90	     1216.30	     1413.17	     1067.62	     1029.81	     1835.33	     1495.52	     2010.14	     1152.87	     1264.64	     1795.92	     1053.06	     1954.57	     1627.88	     1561.84	     2537.94	     1576.46	     1425.37	     2183.94	     2018.95	     6157.57	     3251.88	     1978.22	     2697.26	     1927.17	     2651.67	     1758.14	     1578.27	     2898.64	     2071.64	     2928.23	     1967.48	     1751.92	     1217.46	     1151.73	     2097.81	     2546.92	     1823.80	     1126.45	     1429.53	     1926.82	     3145.39	     1551.41	     2411.36	     1118.30	     2198.42	     2563.46	     1752.17	     2193.34	     2336.53	     2198.38	      883.99	     1325.70	     1691.26	     1464.13	     1570.30	     1850.78	     1475.70	     1910.33	     1096.79	     1360.06	      937.68	     1196.36	      887.82	     1030.90	      865.01	      811.17	      595.52	      830.46	     1433.41	      700.25	     1378.98	      979.26	      896.85	      558.06	     1365.33	      888.78	     1566.42	      854.77	      799.10	     1516.50	     1375.29	      523.21	      705.70	     1105.86	     1188.59	     1042.48	     1085.25	     1659.65	     1338.66	     1525.60	     1482.65	      932.14	     1564.84	      843.86	     1445.88	     1220.55	     1710.27	     2268.68	     2823.70	     3346.41	     3020.35	     1392.66	     2886.16	     1917.64	     1651.53	     2700.57	     1624.47	     1969.00	     1584.04	     1564.33	     2146.56	     1604.05	     2210.64	     1699.22	      691.45	      790.70	     1227.78	      733.76	     1190.86	     1223.71	     1856.93	      741.68	      985.50	      882.34	      699.43	      640.99	      854.19	      912.02	      994.14	      674.85	      884.55	      668.46	      885.50	      547.33	      645.12	
      4.2580	       35.81	      268.64	      992.24	     1389.25	      931.55	      596.57	      608.84	      935.21	      896.00	      981.52	     1294.71	     1724.28	     1082.59	     1006.89	     1165.25	     1402.26	     1602.18	     1236.16	     1309.82	     1824.00	     1639.63	     2058.47	     1392.87	     1715.99	     1994.75	     1275.64	     2092.26	     1649.94	     1853.68	     2540.66	     1884.46	     1733.00	     2279.50	     2175.17	     5643.61	     3129.54	     2279.64	     2704.79	     2283.57	     2702.68	     2002.59	     1840.88	     2837.79	     2314.05	     2804.16	     2051.86	     2111.63	     1471.43	     1599.50	     2123.04	     2363.07	     2058.14	     1580.45	     1537.98	     1852.27	     3216.76	     1577.49	     2447.47	     1505.53	     2125.98	     2320.13	     1846.44	     2285.69	     2138.09	     2329.79	     1017.34	     1363.97	     1819.70	     1400.01	     1720.16	     1713.56	     1618.11	     1736.78	     1170.45	     1250.80	     1028.27	     1336.40	      856.69	     1166.99	      858.93	      800.34	      667.30	      821.86	     1495.12	      846.99	     1488.32	      896.85	      920.08	      783.90	     1221.92	      970.75	     1545.93	      842.13	      832.56	     1547.15	     1252.04	      624.19	      876.34	     1141.73	     1317.79	     1012.95	     1215.88	     1573.57	     1295.98	     1803.94	     1601.33	     1172.64	     1507.16	     1186.56	     1423.90	     1408.01	     1757.97	     2276.61	     2896.60	     3012.39	     3171.09	     1800.52	     2661.05	     2045.34	     2040.77	     2716.67	     1649.11	     2218.31	     1814.65	     1731.14	     2015.69	     1731.83	     2295.96	     1629.09	      781.54	      997.92	     1451.28	      887.87	     1438.44	     1381.00	     1762.18	      906.03	      987.02	      927.04	      762.16	      692.27	      872.32	      945.84	     1039.75	      813.82	      927.05	      740.95	      942.16	      668.97	      734.16	
      4.2630	       35.59	      289.04	     1009.17	     1290.86	      658.33	      755.45	      634.80	     1102.46	     1100.80	     1379.93	     1670.31	     1603.09	     1506.02	     1251.48	     1546.72	     1713.20	     1846.25	     1469.99	     1917.60	     1555.23	     1897.96	     1801.34	     1932.58	     2659.91	     2121.40	     1662.02	     2015.52	     1379.18	     2470.13	     2176.52	     2290.46	     2068.15	     2177.23	     2079.37	     3278.24	     2288.58	     2721.22	     2312.35	     2801.68	     2480.31	     2380.14	     1982.48	     2203.03	     2561.34	     2024.69	     1894.77	     2437.68	     1694.73	     2365.23	     1891.30	     1531.69	     2210.56	     2500.33	     1525.21	     1297.32	     2883.30	     1461.99	     2097.92	     2219.74	     1617.33	     1363.92	     1850.80	     2011.62	     1326.90	     2086.33	     1060.67	     1175.61	     1816.07	      966.82	     1844.45	     1079.76	     1508.88	     1013.40	     1249.39	      788.53	     1048.55	     1692.73	      645.62	     1331.03	      672.57	      660.97	      691.08	      669.98	     1604.57	      890.62	     1537.38	      558.06	      783.90	     1172.43	      668.22	      936.51	     1316.82	      668.87	      747.84	     1334.93	      728.76	      693.58	     1346.26	     1062.24	     1352.66	      769.22	     1401.74	     1142.75	      947.21	     2038.46	     1751.23	     1693.94	     1075.75	     1817.05	     1100.28	     1583.24	     1617.49	     2116.03	     2511.44	     1772.84	     3285.74	     2306.48	     1643.87	     2191.24	     2593.74	     2438.87	     1441.19	     2319.35	     2067.72	     1942.04	     1398.52	     1829.18	     2305.82	     1181.37	      851.89	     1301.18	     1818.81	     1083.67	     1581.61	     1515.66	     1325.25	     1046.01	      826.37	      882.53	      765.77	      683.76	      764.50	      830.62	      936.08	      959.51	      879.26	      783.70	      905.90	      855.68	      772.93	
      4.2668	       42.27	      293.87	     1305.03	     1892.78	     1370.97	      584.00	      632.26	      968.84	      897.82	      835.21	     1243.16	     2325.48	      936.39	      918.63	     1052.57	     1488.67	     1812.61	     1225.71	     1119.61	     2470.17	     1842.23	     2745.80	     1270.87	     1442.24	     2332.56	     1073.65	     2544.90	     1987.02	     1792.25	     3353.58	     1806.79	     1550.62	     2709.23	     2451.56	     9005.76	     4299.28	     2272.93	     3509.45	     2293.61	     3568.15	     2089.93	     1868.15	     4018.90	     2626.43	     4103.18	     2511.06	     2190.77	     1359.88	     1250.73	     2818.24	     3564.73	     2372.70	     1232.08	     1748.47	     2606.03	     4503.44	     1980.28	     3366.43	     1310.70	     3086.99	     3688.75	     2362.78	     3080.81	     3336.54	     3111.87	     1013.18	     1749.56	     2332.38	     1988.53	     2117.45	     2664.65	     2030.47	     2763.25	     1469.36	     1930.57	     1276.49	     1621.22	     1201.24	     1391.83	     1169.15	     1095.50	      735.96	     1123.56	     2028.59	      925.20	     1996.88	     1365.33	     1221.92	      668.22	     1991.56	     1213.67	     2264.97	     1158.35	     1087.64	     2203.63	     1993.25	      616.12	      832.23	     1508.22	     1621.74	     1412.00	     1420.75	     2359.72	     1823.53	     2092.59	     1935.73	     1021.51	     2125.52	      885.04	     1854.04	     1469.83	     2223.24	     3039.26	     3941.42	     4838.88	     4183.61	     1636.22	     4094.70	     2435.03	     2039.33	     3693.31	     2047.93	     2636.78	     2000.29	     2014.86	     3020.37	     2146.63	     3156.27	     2353.34	      743.36	      912.91	     1590.17	      831.56	     1598.68	     1659.88	     2633.16	      872.13	     1266.19	     1098.05	      805.67	      707.33	     1035.58	     1125.85	     1249.07	      739.19	     1066.16	      727.34	     1106.62	      571.11	      746.77	
      4.2680	       40.89	      320.05	     1107.35	     1526.28	      947.70	      645.52	      630.53	     1031.00	      973.19	     1127.19	     1491.12	     1833.91	     1227.94	     1093.34	     1304.60	     1540.00	     1763.12	     1336.88	     1476.72	     1886.23	     1757.16	     2174.55	     1535.16	     2011.15	     2173.95	     1379.39	     2233.16	     1668.33	     2040.86	     2621.57	     2069.97	     1894.15	     2366.55	     2282.06	     5697.77	     3143.98	     2461.99	     2779.35	     2522.81	     2840.71	     2168.84	     2003.38	     2932.95	     2517.23	     2868.96	     2145.38	     2371.40	     1610.90	     1869.17	     2218.97	     2366.97	     2261.67	     1864.71	     1618.03	     1872.31	     3454.58	     1628.19	     2591.77	     1763.19	     2192.08	     2310.98	     1981.40	     2458.27	     2139.26	     2533.17	     1089.82	     1427.47	     1984.77	     1412.21	     1884.35	     1732.21	     1773.58	     1737.48	     1264.20	     1252.31	     1127.64	     1491.23	      869.65	     1300.79	      886.31	      824.39	      719.30	      847.99	     1626.38	      961.03	     1653.26	      888.78	      970.75	      936.51	     1213.67	     1061.08	     1634.22	      866.55	      886.65	     1665.70	     1254.30	      686.06	      998.03	     1213.12	     1453.50	     1032.99	     1338.43	     1610.08	     1319.93	     2055.70	     1727.43	     1317.03	     1527.87	     1387.36	     1435.83	     1533.96	     1834.12	     2371.64	     3084.10	     2997.13	     3430.43	     2061.04	     2666.04	     2173.47	     2318.63	     2849.27	     1689.54	     2452.58	     1996.73	     1884.37	     2040.73	     1878.61	     2492.56	     1659.85	      818.28	     1127.81	     1637.17	      978.04	     1641.19	     1536.33	     1804.27	     1007.38	     1007.90	      966.28	      793.81	      708.83	      885.25	      973.48	     1081.68	      886.53	      955.52	      768.78	      989.68	      728.43	      783.72	
      4.2730	       55.27	      392.76	     1900.38	     2602.24	     1647.19	      968.42	      838.79	     1476.86	     1437.23	     1512.89	     2041.35	     3217.22	     1684.15	     1433.32	     1790.03	     2412.86	     2806.26	     1866.29	     2190.28	     3203.02	     2890.28	     3572.49	     2340.66	     3034.33	     3355.06	     1753.17	     3389.48	     2300.17	     3160.60	     4282.93	     2772.45	     2228.92	     3556.77	     3071.74	    10308.86	     4994.34	     3491.54	     4417.86	     3638.45	     4827.72	     3259.15	     2486.44	     4988.68	     3896.88	     4971.74	     3237.59	     3215.80	     1876.77	     2403.93	     3730.84	     4147.62	     3410.47	     2656.63	     2305.70	     2984.15	     6161.94	     2628.10	     4396.78	     2556.67	     3855.22	     4257.89	     3387.21	     4032.14	     3902.11	     4092.32	     1276.64	     2181.29	     3310.79	     2275.67	     3159.27	     3123.88	     2641.09	     3172.89	     2217.40	     2255.81	     1812.32	     2862.24	     1453.02	     2172.83	     1412.47	     1394.77	      990.79	     1411.89	     3191.03	     1229.37	     2990.19	     1566.42	     1545.93	     1316.82	     2264.97	     1634.22	     3084.12	     1431.95	     1422.93	     2951.67	     2285.72	      838.27	     1768.04	     2059.78	     2300.69	     1706.33	     2234.91	     2934.47	     2155.09	     3156.48	     2940.86	     1966.13	     2474.45	     1799.87	     2142.55	     2119.53	     2932.09	     4208.18	     5146.50	     5648.92	     6288.27	     2603.15	     4706.41	     3607.32	     3351.23	     5002.89	     2543.05	     3732.19	     3013.40	     3078.08	     3646.94	     3176.29	     4705.29	     2832.69	      981.65	     1509.10	     2666.60	     1267.26	     2272.99	     2492.89	     3348.00	     1230.71	     1550.97	     1429.92	     1026.26	      862.08	     1245.00	     1350.68	     1546.13	     1052.64	     1357.54	      943.40	     1443.34	      905.52	      973.60	
      4.2777	       30.28	      216.42	      879.34	     1238.57	      874.42	      554.76	      572.20	      842.68	      825.78	      864.41	     1123.69	     1592.08	      966.88	      922.61	     1047.50	     1283.11	     1453.95	     1135.40	     1192.97	     1710.21	     1532.10	     1891.62	     1290.52	     1515.53	     1805.90	     1179.48	     1910.81	     1554.60	     1711.74	     2381.56	     1704.35	     1559.16	     2134.55	     2003.64	     5281.40	     2961.51	     2101.33	     2540.43	     2066.78	     2514.83	     1847.12	     1647.76	     2641.65	     2110.60	     2623.53	     1903.15	     1855.35	     1315.23	     1389.73	     1977.93	     2237.76	     1847.05	     1385.41	     1423.07	     1737.66	     2935.73	     1488.49	     2245.56	     1315.11	     1985.34	     2202.08	     1700.42	     2064.77	     2026.57	     2082.59	      918.80	     1256.64	     1644.52	     1315.09	     1560.92	     1609.54	     1431.72	     1639.91	     1080.54	     1184.69	      923.51	     1230.48	      807.35	     1047.46	      797.22	      750.67	      604.08	      767.83	     1384.99	      723.55	     1334.47	      854.77	      842.13	      668.87	     1158.35	      866.55	     1431.95	      786.56	      759.45	     1402.44	     1180.20	      554.11	      807.46	     1052.05	     1175.95	      950.61	     1107.10	     1477.80	     1212.90	     1569.19	     1480.27	     1070.54	     1413.11	     1036.82	     1342.65	     1273.75	     1639.10	     2145.75	     2642.72	     2866.78	     2924.08	     1562.93	     2511.89	     1910.52	     1801.20	     2533.51	     1550.30	     1972.97	     1638.04	     1586.56	     1902.12	     1584.78	     2107.83	     1527.67	      726.23	      883.88	     1300.40	      799.01	     1234.89	     1232.96	     1660.91	      797.98	      927.84	      863.33	      708.29	      650.31	      823.35	      880.71	      962.36	      733.40	      869.62	      692.66	      870.60	      610.96	      667.46	
      4.2780	       32.50	      244.20	      921.30	     1277.67	      836.85	      557.94	      551.58	      865.42	      834.23	      923.56	     1208.23	     1586.85	     1018.57	      929.68	     1089.52	     1312.56	     1493.01	     1141.38	     1247.82	     1658.41	     1530.66	     1872.15	     1319.73	     1653.21	     1837.91	     1181.12	     1905.42	     1469.24	     1750.44	     2302.17	     1739.64	     1581.02	     2069.28	     1958.32	     5029.37	     2792.05	     2108.39	     2443.83	     2123.81	     2474.81	     1860.74	     1668.11	     2562.87	     2140.89	     2522.93	     1858.87	     1943.19	     1336.68	     1510.86	     1936.56	     2111.01	     1895.22	     1519.89	     1395.67	     1648.94	     2958.60	     1437.00	     2229.70	     1435.95	     1923.38	     2070.74	     1706.97	     2081.91	     1912.64	     2123.45	      914.64	     1230.25	     1679.38	     1246.25	     1599.16	     1533.61	     1469.47	     1548.53	     1091.49	     1118.54	      947.77	     1283.21	      769.86	     1092.28	      771.41	      725.50	      607.04	      743.23	     1412.42	      768.99	     1391.07	      799.10	      832.56	      747.84	     1087.64	      886.65	     1422.93	      759.45	      757.52	     1418.09	     1116.04	      566.93	      854.80	     1047.25	     1214.05	      910.08	     1138.32	     1423.41	     1159.98	     1675.91	     1492.09	     1115.72	     1345.50	     1126.67	     1268.55	     1292.06	     1599.96	     2094.46	     2637.95	     2694.73	     2962.81	     1667.53	     2372.29	     1895.62	     1908.65	     2490.79	     1485.27	     2039.96	     1680.96	     1611.79	     1813.06	     1607.90	     2146.51	     1463.45	      706.15	      929.69	     1369.62	      818.03	     1320.59	     1283.87	     1600.80	      826.46	      887.46	      840.39	      686.83	      619.70	      781.00	      846.69	      935.34	      741.85	      836.79	      668.26	      854.10	      617.21	      663.20	
      4.2830	       61.13	      461.75	     1891.98	     2608.23	     1607.76	      908.44	      818.88	     1469.24	     1374.00	     1516.43	     2104.90	     3100.38	     1657.67	     1408.04	     1763.74	     2305.92	     2724.20	     1820.94	     2055.04	     3083.82	     2698.03	     3527.04	     2164.44	     2907.85	     3323.31	     1694.49	     3383.28	     2297.17	     2950.98	     4151.81	     2770.26	     2316.06	     3457.28	     3118.87	    10180.65	     4899.93	     3380.72	     4296.35	     3574.05	     4648.63	     3123.70	     2617.01	     4889.14	     3805.86	     4863.90	     3197.03	     3345.34	     1986.73	     2445.47	     3606.31	     4035.90	     3422.51	     2584.45	     2287.03	     2968.68	     6012.62	     2509.88	     4331.09	     2521.87	     3749.76	     4126.64	     3258.85	     4049.84	     3778.10	     4158.15	     1355.60	     2184.34	     3263.25	     2258.18	     3068.95	     3056.07	     2749.80	     3098.15	     2100.93	     2187.87	     1806.04	     2621.52	     1413.73	     2116.73	     1405.56	     1347.97	     1009.76	     1376.43	     2959.07	     1356.88	     2910.63	     1516.50	     1547.15	     1334.93	     2203.63	     1665.70	     2951.67	     1402.44	     1418.09	     2914.39	     2236.89	      889.60	     1584.46	     2000.26	     2312.83	     1670.58	     2143.15	     2830.37	     2129.49	     3230.81	     2786.37	     1842.86	     2449.89	     1801.34	     2124.14	     2132.04	     2846.12	     3960.86	     5108.83	     5435.80	     5944.49	     2740.19	     4606.60	     3402.81	     3362.55	     4790.09	     2489.21	     3787.33	     2977.82	     2955.16	     3527.61	     3059.69	     4461.91	     2770.42	      986.94	     1526.03	     2578.92	     1282.04	     2425.97	     2468.09	     3196.89	     1309.05	     1519.23	     1404.00	     1030.04	      865.17	     1227.23	     1359.11	     1552.15	     1091.22	     1331.51	      940.27	     1432.44	      896.90	     1007.13	
      4.2879	       44.32	      313.13	     1337.22	     1933.29	     1386.37	      618.44	      667.49	     1024.06	      949.68	      910.45	     1333.37	     2369.67	     1016.02	      988.81	     1134.45	     1561.15	     1887.77	     1301.72	     1209.80	     2517.20	     1913.08	     2808.81	     1357.27	     1565.29	     2424.68	     1169.33	     2634.83	     2061.19	     1899.58	     3430.08	     1933.14	     1684.01	     2807.42	     2568.06	     9042.64	     4383.93	     2410.30	     3598.30	     2432.08	     3645.78	     2198.64	     1991.78	     4081.99	     2736.73	     4152.76	     2595.80	     2325.37	     1471.48	     1386.06	     2879.03	     3595.63	     2473.82	     1357.36	     1825.26	     2653.09	     4575.29	     2034.53	     3430.73	     1419.94	     3124.65	     3699.69	     2421.70	     3152.16	     3352.22	     3190.40	     1083.89	     1800.41	     2395.47	     2021.79	     2181.93	     2680.09	     2101.60	     2772.85	     1506.67	     1941.99	     1317.34	     1660.51	     1220.81	     1439.79	     1194.24	     1115.38	      773.03	     1145.06	     2055.63	      980.16	     2036.58	     1375.29	     1252.04	      728.76	     1993.25	     1254.30	     2285.72	     1180.20	     1116.04	     2236.89	     2000.38	      659.92	      877.60	     1541.79	     1676.83	     1436.68	     1471.12	     2378.66	     1855.07	     2183.39	     1994.21	     1100.14	     2162.16	      987.22	     1903.71	     1553.85	     2285.31	     3094.31	     4024.10	     4845.37	     4263.51	     1774.18	     4123.51	     2513.18	     2167.88	     3758.62	     2112.03	     2741.03	     2094.51	     2088.22	     3046.23	     2208.50	     3202.35	     2384.85	      797.02	      984.54	     1661.36	      893.76	     1684.49	     1718.59	     2652.61	      937.94	     1300.67	     1139.17	      850.42	      750.43	     1074.82	     1169.96	     1296.17	      800.36	     1110.36	      775.60	     1150.27	      621.85	      794.52	
      4.2880	       27.04	      215.12	      613.26	      843.58	      556.40	      516.92	      547.60	      783.82	      767.50	      911.60	     1117.04	     1082.93	      999.92	      947.06	     1062.48	     1118.79	     1208.02	     1091.31	     1188.95	     1197.64	     1255.12	     1367.02	     1231.37	     1512.58	     1498.23	     1262.47	     1560.94	     1346.80	     1577.21	     1752.36	     1700.52	     1689.92	     1783.73	     1830.36	     2948.84	     2154.65	     1998.16	     1930.61	     1945.46	     1793.01	     1665.45	     1657.05	     1769.87	     1782.00	     1680.32	     1555.30	     1778.79	     1414.54	     1546.62	     1416.19	     1384.61	     1568.34	     1468.83	     1257.69	     1232.96	     1889.30	     1148.72	     1539.85	     1324.32	     1263.85	     1226.16	     1233.43	     1473.34	     1164.33	     1511.12	      951.18	      984.85	     1207.91	      918.57	     1179.50	      932.81	     1154.71	      916.88	      779.93	      697.39	      714.17	      838.79	      556.30	      810.28	      580.55	      522.46	      553.65	      540.80	      840.16	      697.01	      874.14	      523.21	      624.19	      693.58	      616.12	      686.06	      838.27	      554.11	      566.93	      889.60	      659.92	      569.45	      687.48	      747.93	      924.32	      663.09	      871.47	      883.06	      845.42	     1309.72	     1125.55	     1054.95	      989.32	     1166.27	     1058.24	     1201.29	     1263.42	     1471.30	     1850.70	     1542.40	     1947.50	     1653.86	     1508.38	     1498.77	     1702.13	     1717.29	     1257.48	     1631.68	     1429.28	     1273.37	     1162.42	     1186.27	     1308.91	     1005.01	      755.14	      904.73	     1083.56	      818.28	     1129.19	      968.49	      981.24	      831.41	      725.97	      729.19	      681.08	      649.65	      712.90	      766.75	      820.58	      787.14	      764.03	      703.44	      745.13	      658.15	      667.85	
      4.2980	       27.91	      182.64	     1174.86	     1452.27	      805.72	     1011.40	      769.73	     1294.64	     1417.69	     1614.91	     1814.88	     2074.07	     1828.13	     1511.20	     1868.25	     2226.26	     2317.53	     1803.61	     2555.57	     2004.05	     2616.85	     2126.79	     2654.12	     3427.16	     2507.19	     2068.65	     2306.15	     1545.93	     3351.56	     2727.74	     2666.97	     2208.36	     2688.37	     2259.57	     3751.37	     2719.94	     3401.07	     2858.87	     3402.60	     3200.32	     3059.26	     1995.04	     2660.13	     3155.55	     2458.01	     2233.67	     2543.64	     1721.32	     2703.02	     2405.11	     1896.33	     2518.32	     3126.51	     1780.28	     1450.06	     3585.68	     1913.91	     2501.29	     2697.08	     2019.83	     1733.36	     2397.52	     2229.16	     1691.68	     2213.64	     1043.04	     1314.19	     2180.58	     1090.80	     2320.43	     1307.86	     1475.83	     1236.19	     1691.68	      994.48	     1215.26	     2503.87	      797.66	     1663.07	      761.02	      840.20	      750.30	      824.14	     2354.77	      744.87	     1939.65	      705.70	      876.34	     1346.26	      832.23	      998.03	     1768.04	      807.46	      854.80	     1584.46	      877.60	      687.48	     1993.90	     1333.96	     1524.62	      927.51	     1824.26	     1482.10	     1095.97	     2198.04	     2354.95	     2264.42	     1230.53	     2147.04	     1256.68	     1800.71	     2016.77	     2939.96	     2908.53	     2345.42	     4521.57	     2395.69	     1975.90	     2966.04	     3004.63	     3220.15	     1737.51	     2543.31	     2470.05	     2513.33	     1785.84	     2355.46	     3170.62	     1431.50	      967.19	     1484.26	     2314.49	     1227.35	     1491.62	     1801.69	     1792.80	     1038.39	      992.44	     1057.59	      864.63	      770.49	      896.66	      914.58	     1041.52	     1026.73	     1052.71	      903.74	     1051.83	     1015.09	      811.49	
      4.3079	       42.03	      304.85	     1306.48	     1788.13	     1161.79	      808.82	      755.89	     1207.25	     1193.51	     1298.62	     1666.24	     2272.42	     1445.59	     1293.32	     1536.66	     1897.42	     2137.40	     1599.42	     1838.14	     2340.76	     2239.67	     2604.29	     1950.55	     2442.36	     2572.47	     1654.53	     2624.25	     1965.20	     2573.39	     3217.12	     2406.27	     2112.14	     2873.30	     2625.94	     6909.98	     3811.12	     2972.73	     3392.57	     2995.59	     3517.90	     2658.63	     2205.93	     3563.70	     3028.94	     3503.63	     2558.73	     2632.55	     1763.44	     2113.23	     2734.56	     2921.11	     2630.39	     2217.22	     1912.49	     2231.55	     4215.45	     2029.98	     3118.66	     2069.53	     2697.06	     2881.80	     2451.08	     2875.07	     2666.73	     2913.41	     1192.89	     1676.45	     2374.47	     1689.76	     2293.97	     2125.85	     1973.50	     2142.78	     1595.45	     1555.69	     1327.05	     1976.11	     1067.03	     1574.09	     1052.93	     1018.68	      821.74	     1035.38	     2136.70	      995.35	     2017.60	     1105.86	     1141.73	     1062.24	     1508.22	     1213.12	     2059.78	     1052.05	     1047.25	     2000.26	     1541.79	      747.93	     1333.96	     1484.78	     1689.81	     1256.18	     1652.81	     2010.49	     1586.45	     2325.03	     2172.77	     1643.13	     1832.33	     1595.17	     1712.29	     1774.99	     2239.84	     3034.71	     3668.98	     3780.88	     4363.29	     2252.83	     3267.99	     2744.82	     2680.41	     3565.17	     2040.06	     2813.73	     2363.31	     2322.33	     2538.03	     2314.40	     3168.30	     2026.30	      947.76	     1289.90	     1991.21	     1120.85	     1762.90	     1819.64	     2285.89	     1093.63	     1218.38	     1158.59	      923.99	      825.29	     1057.59	     1135.05	     1263.87	      991.35	     1145.67	      899.47	     1170.51	      852.01	      880.87	
      4.3080	       54.70	      424.82	     1559.80	     2120.52	     1281.07	      925.17	      857.62	     1441.19	     1381.53	     1604.77	     2091.88	     2571.99	     1754.04	     1524.62	     1849.17	     2204.25	     2503.08	     1868.44	     2163.07	     2599.50	     2521.36	     2981.90	     2242.14	     2972.53	     3028.04	     1934.00	     3056.93	     2205.52	     2964.69	     3587.08	     2878.75	     2573.69	     3238.34	     3058.42	     7599.75	     4191.43	     3453.46	     3782.11	     3556.99	     3953.63	     3070.38	     2693.31	     3990.20	     3534.39	     3884.53	     2920.16	     3263.40	     2170.38	     2664.63	     3068.96	     3174.39	     3139.19	     2739.18	     2203.61	     2482.57	     4830.67	     2249.96	     3566.52	     2560.52	     2996.76	     3101.72	     2794.30	     3367.20	     2881.05	     3464.44	     1446.60	     1926.83	     2777.90	     1873.74	     2670.27	     2329.60	     2400.44	     2324.71	     1809.98	     1684.68	     1571.21	     2235.17	     1175.62	     1857.86	     1191.24	     1130.47	      978.42	     1156.52	     2386.82	     1286.46	     2362.27	     1188.59	     1317.79	     1352.66	     1621.74	     1453.50	     2300.69	     1175.95	     1214.05	     2312.83	     1676.83	      924.32	     1524.62	     1689.81	     2020.05	     1394.02	     1918.47	     2206.59	     1767.87	     2876.11	     2468.44	     1927.26	     2037.33	     1995.69	     1904.57	     2115.68	     2523.59	     3341.27	     4234.46	     4044.92	     4932.50	     2852.41	     3561.57	     3084.53	     3280.03	     3980.88	     2283.33	     3392.02	     2800.89	     2680.05	     2770.37	     2662.79	     3587.94	     2241.92	     1102.43	     1584.03	     2363.86	     1353.74	     2242.55	     2167.38	     2494.22	     1364.73	     1359.48	     1317.28	     1066.76	      942.24	     1182.92	     1296.32	     1452.19	     1204.13	     1293.70	     1034.59	     1346.59	     1012.84	     1052.00	
      4.3121	       35.95	      254.74	     1035.25	     1468.58	     1059.55	      656.27	      691.38	      998.46	      978.23	     1009.92	     1316.49	     1897.86	     1132.84	     1098.43	     1233.34	     1512.81	     1716.42	     1351.85	     1390.49	     2058.37	     1815.25	     2270.01	     1513.96	     1743.04	     2146.36	     1404.47	     2290.53	     1897.09	     2011.23	     2872.95	     2025.29	     1865.96	     2573.45	     2423.72	     6425.30	     3610.23	     2501.67	     3071.65	     2444.26	     3011.75	     2192.13	     1977.96	     3188.78	     2505.98	     3175.75	     2294.06	     2198.76	     1576.85	     1616.77	     2374.26	     2724.10	     2193.51	     1594.42	     1713.71	     2118.13	     3493.82	     1792.32	     2691.08	     1519.82	     2394.68	     2681.61	     2021.36	     2469.09	     2464.42	     2485.51	     1109.76	     1516.88	     1950.95	     1602.92	     1844.58	     1954.32	     1710.88	     1996.60	     1277.77	     1440.69	     1095.50	     1427.00	      978.91	     1230.00	      965.17	      904.99	      723.92	      926.51	     1624.10	      860.69	     1567.40	     1042.48	     1012.95	      769.22	     1412.00	     1032.99	     1706.33	      950.61	      910.08	     1670.58	     1436.68	      663.09	      927.51	     1256.18	     1394.02	     1152.28	     1303.22	     1783.10	     1472.86	     1842.76	     1751.87	     1249.22	     1718.96	     1203.01	     1637.41	     1518.51	     1970.76	     2566.80	     3165.02	     3487.10	     3451.86	     1841.19	     3059.09	     2273.11	     2112.64	     3031.68	     1878.51	     2341.08	     1939.89	     1876.84	     2304.70	     1876.50	     2484.64	     1850.91	      877.78	     1040.24	     1519.16	      949.65	     1458.86	     1452.88	     1999.99	      951.02	     1124.73	     1040.63	      857.04	      791.27	     1001.57	     1069.58	     1164.24	      877.83	     1051.99	      838.47	     1047.99	      727.03	      803.80	
      4.3180	       45.10	      328.60	     1476.14	     1950.08	     1178.03	     1027.37	      886.48	     1462.17	     1489.57	     1687.64	     2064.77	     2536.09	     1880.43	     1617.65	     1962.12	     2354.43	     2575.86	     1963.75	     2463.18	     2543.64	     2745.64	     2816.81	     2571.05	     3315.06	     2987.36	     2123.59	     2932.40	     2100.59	     3328.63	     3494.00	     2958.93	     2565.04	     3248.04	     2925.87	     6542.43	     3907.63	     3662.70	     3680.49	     3702.39	     3917.47	     3272.24	     2544.30	     3715.11	     3594.94	     3570.97	     2835.26	     3112.51	     2097.29	     2798.07	     3009.88	     2891.10	     3051.32	     3034.03	     2177.21	     2235.59	     4606.79	     2284.23	     3348.33	     2736.91	     2804.02	     2778.31	     2812.76	     3082.04	     2612.80	     3121.64	     1360.32	     1797.42	     2688.01	     1687.32	     2683.45	     2076.56	     2128.14	     2049.69	     1882.40	     1529.65	     1508.84	     2496.55	     1108.10	     1879.59	     1093.95	     1093.41	      940.22	     1101.50	     2537.51	     1103.07	     2314.56	     1085.25	     1215.88	     1401.74	     1420.75	     1338.43	     2234.91	     1107.10	     1138.32	     2143.15	     1471.12	      871.47	     1824.26	     1652.81	     1918.47	     1303.22	     1997.48	     2068.86	     1616.56	     2714.84	     2589.05	     2191.39	     1851.41	     2152.20	     1781.50	     2107.70	     2492.87	     3430.11	     3939.12	     3664.20	     5089.45	     2781.31	     3174.56	     3259.70	     3325.89	     3947.92	     2228.70	     3209.35	     2824.12	     2782.83	     2572.98	     2703.12	     3645.26	     2069.74	     1124.43	     1622.52	     2474.27	     1377.73	     2010.50	     2129.31	     2392.24	     1292.36	     1309.54	     1302.91	     1057.88	      942.59	     1156.18	     1229.35	     1379.80	     1198.66	     1290.46	     1056.69	     1314.72	     1078.34	     1015.19	
      4.3280	       54.87	      383.72	     1755.12	     2468.47	     1699.85	      929.95	      911.65	     1438.57	     1391.51	     1402.57	     1910.31	     3099.89	     1571.49	     1451.44	     1707.38	     2266.54	     2643.32	     1865.69	     1976.37	     3230.01	     2747.91	     3576.03	     2159.32	     2599.00	     3264.25	     1787.33	     3429.46	     2596.57	     2927.24	     4393.66	     2766.01	     2366.65	     3706.57	     3326.57	    10696.40	     5397.82	     3471.42	     4602.16	     3503.57	     4761.76	     3163.25	     2642.67	     5081.42	     3770.45	     5103.74	     3363.20	     3159.35	     2013.21	     2198.84	     3725.52	     4353.39	     3319.29	     2291.25	     2416.21	     3216.87	     5880.32	     2683.33	     4347.86	     2244.64	     3889.59	     4428.20	     3240.65	     3976.04	     4044.12	     4013.92	     1422.62	     2272.09	     3155.76	     2448.70	     2964.67	     3222.49	     2642.94	     3302.25	     2072.29	     2346.00	     1738.43	     2467.68	     1517.94	     1993.85	     1479.02	     1418.27	     1023.13	     1445.13	     2852.26	     1243.93	     2717.04	     1659.65	     1573.57	     1142.75	     2359.72	     1610.08	     2934.47	     1477.80	     1423.41	     2830.37	     2378.66	      883.06	     1482.10	     2010.49	     2206.59	     1783.10	     2068.86	     2948.85	     2274.33	     2933.46	     2770.61	     1781.77	     2637.08	     1625.61	     2359.77	     2134.94	     2980.17	     4105.28	     5092.49	     5823.48	     5802.72	     2527.80	     4942.09	     3484.19	     3123.29	     4893.80	     2711.74	     3615.59	     2900.48	     2911.57	     3741.43	     3001.55	     4303.83	     2934.74	     1098.01	     1445.65	     2406.15	     1276.70	     2201.11	     2328.32	     3327.95	     1272.26	     1650.97	     1495.28	     1130.51	      996.21	     1379.35	     1485.96	     1656.48	     1119.66	     1460.15	     1059.04	     1505.81	      928.57	     1057.60	
      4.3374	       46.93	      337.07	     1311.04	     1873.68	     1357.49	      804.49	      868.41	     1249.70	     1208.06	     1247.18	     1651.78	     2391.10	     1393.77	     1364.61	     1524.62	     1867.66	     2137.55	     1682.49	     1680.81	     2605.40	     2236.01	     2889.99	     1833.31	     2102.87	     2703.85	     1732.08	     2908.45	     2423.81	     2449.69	     3642.52	     2530.95	     2353.72	     3246.46	     3087.82	     8319.94	     4623.30	     3106.72	     3897.97	     3039.37	     3797.00	     2715.16	     2522.33	     4074.35	     3135.24	     4068.09	     2910.55	     2788.24	     2001.95	     1993.58	     3001.58	     3498.18	     2770.97	     1927.21	     2167.27	     2727.22	     4428.31	     2253.93	     3427.81	     1859.54	     3055.67	     3451.35	     2534.16	     3159.23	     3165.34	     3188.74	     1418.65	     1938.70	     2464.54	     2063.70	     2309.23	     2516.47	     2203.11	     2576.07	     1587.93	     1850.31	     1386.25	     1727.48	     1249.58	     1534.38	     1237.32	     1148.41	      919.24	     1179.32	     2000.57	     1116.18	     1968.02	     1338.66	     1295.98	      947.21	     1823.53	     1319.93	     2155.09	     1212.90	     1159.98	     2129.49	     1855.07	      845.42	     1095.97	     1586.45	     1767.87	     1472.86	     1616.56	     2274.33	     1890.35	     2335.04	     2174.39	     1511.40	     2209.16	     1471.58	     2096.82	     1911.82	     2490.28	     3211.99	     4038.16	     4478.90	     4293.36	     2321.34	     3941.59	     2823.01	     2634.60	     3819.86	     2384.57	     2972.80	     2429.78	     2333.96	     2947.23	     2345.96	     3098.50	     2370.18	     1105.73	     1296.38	     1876.36	     1189.46	     1872.52	     1826.67	     2539.36	     1210.53	     1431.11	     1316.16	     1085.33	     1002.45	     1273.09	     1365.93	     1484.88	     1107.60	     1330.28	     1056.60	     1328.35	      902.77	     1021.98	
      4.3380	       80.70	      650.16	     2245.49	     3016.32	     1692.06	     1283.93	     1143.46	     2042.38	     1926.66	     2345.73	     3076.64	     3541.63	     2535.41	     2124.76	     2646.85	     3106.70	     3541.71	     2597.24	     3101.60	     3482.82	     3476.07	     4084.11	     3155.12	     4395.41	     4257.04	     2678.99	     4220.68	     2876.02	     4173.46	     4792.22	     4060.59	     3616.23	     4342.01	     4144.54	     9983.38	     5444.22	     4791.46	     5027.78	     5041.08	     5378.73	     4272.19	     3780.78	     5352.74	     4951.41	     5160.26	     3948.46	     4710.20	     3057.96	     3945.76	     4154.22	     4122.63	     4447.36	     4069.55	     2993.16	     3250.97	     6724.04	     3000.45	     4899.34	     3795.24	     4011.88	     4010.33	     3873.75	     4697.33	     3741.84	     4884.30	     1999.77	     2612.67	     3914.77	     2449.04	     3770.40	     3061.17	     3408.11	     3021.66	     2520.93	     2189.13	     2224.87	     3188.68	     1546.51	     2661.43	     1594.48	     1509.21	     1361.89	     1547.18	     3345.82	     1883.55	     3382.13	     1525.60	     1803.94	     2038.46	     2092.59	     2055.70	     3156.48	     1569.19	     1675.91	     3230.81	     2183.39	     1309.72	     2198.04	     2325.03	     2876.11	     1842.76	     2714.84	     2933.46	     2335.04	     4208.08	     3431.93	     2755.33	     2677.38	     2951.42	     2481.27	     2968.46	     3406.58	     4502.71	     5848.42	     5225.31	     6886.23	     4176.54	     4631.47	     4226.52	     4766.08	     5407.75	     3022.54	     4838.63	     3965.09	     3755.05	     3640.75	     3726.68	     5030.78	     2964.75	     1485.18	     2289.79	     3411.08	     1915.05	     3292.26	     3104.44	     3316.56	     1953.70	     1795.60	     1774.29	     1432.65	     1241.27	     1548.41	     1724.31	     1954.49	     1687.46	     1721.03	     1381.59	     1828.98	     1414.91	     1449.64	
      4.3480	       56.14	      394.48	     1885.49	     2506.43	     1583.81	     1349.19	     1187.79	     1893.71	     1950.39	     2150.58	     2610.89	     3332.35	     2414.21	     2118.80	     2531.90	     3063.61	     3339.33	     2574.59	     3184.69	     3395.04	     3616.12	     3711.33	     3356.73	     4209.82	     3882.58	     2793.73	     3848.48	     2848.25	     4341.53	     4671.98	     3846.44	     3339.98	     4337.95	     3884.21	     8824.95	     5307.86	     4808.83	     4935.94	     4800.35	     5185.32	     4287.97	     3307.17	     4952.93	     4685.68	     4786.73	     3766.51	     3975.12	     2722.52	     3538.67	     3994.49	     3925.72	     3944.65	     3840.35	     2886.16	     3023.10	     6010.34	     3057.55	     4401.99	     3461.79	     3741.20	     3780.91	     3684.44	     4011.77	     3546.62	     4033.76	     1784.23	     2381.93	     3483.34	     2283.51	     3478.89	     2799.75	     2735.38	     2781.31	     2461.49	     2075.56	     1948.72	     3229.49	     1493.51	     2416.77	     1459.84	     1461.73	     1227.77	     1470.93	     3307.07	     1385.94	     2970.83	     1482.65	     1601.33	     1751.23	     1935.73	     1727.43	     2940.86	     1480.27	     1492.09	     2786.37	     1994.21	     1125.55	     2354.95	     2172.77	     2468.44	     1751.87	     2589.05	     2770.61	     2174.39	     3431.93	     3390.39	     2836.45	     2497.34	     2728.26	     2415.83	     2743.65	     3314.79	     4563.76	     5160.37	     4988.13	     6643.84	     3525.34	     4306.89	     4303.08	     4243.11	     5227.92	     2995.42	     4125.60	     3657.50	     3626.98	     3468.59	     3523.58	     4743.60	     2780.97	     1498.24	     2077.84	     3172.70	     1786.28	     2527.80	     2734.84	     3203.06	     1658.98	     1761.50	     1734.96	     1411.47	     1271.05	     1563.65	     1648.07	     1837.67	     1561.94	     1730.19	     1414.63	     1742.24	     1410.51	     1334.48	
      4.3580	       41.42	      293.06	     1358.53	     1720.04	     1036.27	     1307.72	     1136.72	     1732.89	     1856.05	     2142.75	     2419.57	     2475.04	     2410.61	     2121.34	     2495.44	     2792.69	     2886.78	     2466.50	     3213.20	     2546.12	     3237.92	     2737.98	     3338.73	     4172.85	     3250.01	     2916.91	     3126.88	     2427.31	     4197.16	     3602.28	     3711.01	     3358.19	     3723.54	     3423.42	     4708.31	     3897.63	     4603.23	     3887.31	     4495.04	     3981.68	     3987.84	     3066.82	     3416.23	     4061.43	     3147.41	     3103.28	     3545.60	     2680.90	     3617.84	     3044.55	     2483.08	     3307.28	     3907.99	     2538.30	     2095.22	     4160.12	     2520.64	     3114.03	     3371.01	     2506.36	     2152.12	     2899.56	     2829.67	     2109.24	     2823.76	     1697.69	     1839.30	     2656.60	     1562.74	     2795.31	     1633.47	     2032.89	     1547.37	     1988.91	     1258.84	     1522.69	     2701.57	     1065.36	     1976.49	     1052.53	     1078.90	     1079.27	     1076.72	     2507.37	     1137.85	     2147.93	      932.14	     1172.64	     1693.94	     1021.51	     1317.03	     1966.13	     1070.54	     1115.72	     1842.86	     1100.14	     1054.95	     2264.42	     1643.13	     1927.26	     1249.22	     2191.39	     1781.77	     1511.40	     2755.33	     2836.45	     2845.75	     1729.67	     2839.29	     1889.02	     2511.82	     2665.26	     3542.94	     3662.92	     2818.83	     5110.40	     3386.28	     2580.00	     3687.13	     3891.44	     3897.04	     2473.53	     3318.60	     3206.43	     3099.97	     2234.14	     2842.37	     3465.54	     1873.00	     1502.21	     2015.45	     2773.37	     1741.37	     2064.67	     2199.14	     2107.82	     1567.03	     1402.91	     1483.09	     1322.28	     1236.14	     1355.36	     1398.89	     1534.15	     1560.21	     1531.28	     1399.91	     1485.65	     1455.40	     1255.97	
      4.3583	       54.43	      390.29	     1498.60	     2152.31	     1580.92	      929.00	     1019.65	     1445.92	     1396.56	     1434.01	     1900.28	     2754.70	     1603.81	     1588.94	     1760.01	     2146.91	     2456.93	     1954.63	     1922.17	     3024.67	     2574.11	     3351.58	     2103.50	     2380.30	     3124.40	     2019.12	     3380.75	     2857.22	     2811.17	     4240.44	     2940.10	     2756.99	     3789.69	     3622.92	     9692.11	     5420.30	     3605.83	     4548.15	     3510.59	     4392.90	     3138.93	     2953.93	     4736.06	     3620.47	     4733.55	     3395.94	     3230.74	     2347.72	     2288.99	     3479.71	     4083.34	     3202.86	     2187.78	     2532.60	     3196.15	     5090.22	     2622.93	     3966.42	     2115.64	     3546.11	     4022.17	     2917.26	     3654.66	     3687.23	     3685.87	     1670.47	     2262.51	     2835.35	     2418.05	     2649.89	     2929.45	     2556.56	     3002.52	     1820.16	     2156.76	     1597.41	     1944.78	     1458.28	     1753.75	     1444.75	     1334.98	     1072.43	     1372.29	     2268.11	     1298.74	     2240.80	     1564.84	     1507.16	     1075.75	     2125.52	     1527.87	     2474.45	     1413.11	     1345.50	     2449.89	     2162.16	      989.32	     1230.53	     1832.33	     2037.33	     1718.96	     1851.41	     2637.08	     2209.16	     2677.38	     2497.34	     1729.67	     2585.28	     1686.63	     2464.64	     2223.12	     2895.90	     3708.83	     4673.86	     5212.07	     4905.19	     2687.84	     4601.13	     3257.38	     3027.12	     4412.20	     2791.94	     3432.85	     2804.43	     2684.11	     3428.78	     2695.30	     3531.27	     2762.26	     1302.70	     1497.75	     2139.79	     1384.17	     2164.06	     2095.04	     2939.03	     1413.39	     1675.18	     1537.35	     1276.33	     1184.76	     1497.77	     1605.72	     1739.83	     1297.89	     1559.70	     1245.22	     1551.25	     1053.41	     1200.12	
      4.3680	       50.11	      393.58	     1377.81	     1749.69	      972.48	     1290.37	     1152.91	     1797.33	     1857.53	     2266.32	     2623.35	     2363.70	     2506.81	     2191.11	     2589.64	     2774.06	     2890.46	     2516.87	     3214.54	     2420.68	     3112.62	     2714.03	     3281.27	     4251.85	     3315.88	     2991.14	     3198.06	     2469.64	     4129.37	     3481.98	     3881.55	     3633.91	     3695.03	     3585.55	     4309.06	     3775.84	     4663.08	     3788.69	     4615.67	     3819.59	     3980.86	     3359.17	     3284.86	     4090.01	     2976.23	     3121.73	     3864.08	     2947.33	     3886.66	     2929.79	     2284.94	     3435.22	     4050.07	     2592.03	     2059.47	     4006.97	     2423.05	     3054.60	     3517.06	     2357.40	     1895.22	     2804.06	     2882.89	     1882.84	     2942.73	     1866.40	     1870.44	     2657.42	     1524.77	     2763.17	     1492.74	     2212.97	     1382.70	     1895.96	     1135.52	     1554.91	     2494.77	     1013.92	     1973.43	     1046.89	     1026.95	     1140.53	     1038.20	     2269.43	     1343.90	     2092.44	      843.86	     1186.56	     1817.05	      885.04	     1387.36	     1799.87	     1036.82	     1126.67	     1801.34	      987.22	     1166.27	     2147.04	     1595.17	     1995.69	     1203.01	     2152.20	     1625.61	     1471.58	     2951.42	     2728.26	     2839.29	     1686.63	     3013.71	     1880.86	     2629.55	     2609.45	     3286.41	     3648.71	     2427.63	     4790.63	     3738.92	     2370.72	     3540.73	     4091.31	     3675.46	     2451.42	     3491.94	     3284.53	     3049.79	     2045.73	     2774.64	     3218.35	     1777.65	     1571.84	     2140.19	     2779.10	     1843.00	     2339.67	     2239.47	     1895.88	     1739.63	     1381.76	     1488.92	     1372.98	     1283.80	     1362.71	     1440.26	     1576.53	     1683.75	     1540.53	     1451.24	     1512.23	     1518.39	     1347.83	
      4.3774	       50.30	      355.95	     1304.21	     1875.37	     1450.87	     1004.50	     1126.29	     1496.64	     1489.94	     1549.60	     1939.40	     2530.06	     1745.83	     1773.32	     1908.62	     2194.07	     2419.78	     2111.18	     2107.47	     2879.96	     2621.80	     3146.89	     2298.96	     2505.70	     3065.82	     2333.74	     3332.71	     3009.99	     2998.85	     4125.21	     3177.65	     3093.46	     3902.41	     3813.43	     8444.20	     5315.63	     3891.58	     4500.54	     3681.43	     4169.18	     3298.23	     3155.24	     4385.57	     3621.19	     4335.66	     3417.50	     3283.49	     2599.02	     2512.58	     3315.33	     3755.53	     3141.03	     2365.52	     2638.68	     3067.56	     4484.83	     2628.63	     3629.12	     2200.66	     3228.26	     3569.39	     2746.67	     3327.94	     3301.64	     3329.60	     1830.16	     2213.12	     2612.56	     2309.28	     2488.13	     2597.97	     2395.56	     2649.76	     1714.13	     1946.52	     1495.31	     1765.88	     1389.65	     1637.28	     1381.12	     1268.45	     1106.48	     1303.94	     1978.37	     1271.64	     1925.09	     1445.88	     1423.90	     1100.28	     1854.04	     1435.83	     2142.55	     1342.65	     1268.55	     2124.14	     1903.71	     1058.24	     1256.68	     1712.29	     1904.57	     1637.41	     1781.50	     2359.77	     2096.82	     2481.27	     2415.83	     1889.02	     2464.64	     1880.86	     2490.08	     2328.60	     2855.68	     3520.33	     4281.31	     4584.49	     4441.68	     2846.39	     4166.68	     3245.93	     3072.99	     4107.16	     2847.58	     3278.42	     2812.14	     2633.59	     3119.43	     2550.97	     3076.98	     2565.65	     1480.96	     1599.54	     2070.04	     1507.12	     2070.69	     1957.29	     2629.43	     1509.13	     1680.54	     1579.57	     1393.10	     1333.31	     1581.36	     1671.88	     1781.08	     1450.44	     1647.21	     1407.53	     1588.09	     1202.54	     1302.60	
      4.3780	       55.80	      423.67	     1463.52	     1979.23	     1298.51	     1215.87	     1207.87	     1768.12	     1780.25	     2051.81	     2475.14	     2624.73	     2276.76	     2110.68	     2406.61	     2650.26	     2847.45	     2465.47	     2828.12	     2827.77	     3040.04	     3153.56	     2953.35	     3621.01	     3433.06	     2823.02	     3509.98	     2914.26	     3780.61	     4056.75	     3777.82	     3605.52	     4040.80	     3958.00	     6884.68	     4842.40	     4550.76	     4415.50	     4440.26	     4268.50	     3873.01	     3510.18	     4116.35	     4129.97	     3922.02	     3494.65	     3874.67	     2982.16	     3448.26	     3337.47	     3227.52	     3548.69	     3441.58	     2791.97	     2745.15	     4588.65	     2681.11	     3603.26	     3080.04	     2995.71	     2924.44	     2972.80	     3370.39	     2773.00	     3419.39	     1986.07	     2193.21	     2847.08	     2052.64	     2824.64	     2198.59	     2516.39	     2165.00	     1928.36	     1648.44	     1650.44	     2268.35	     1282.74	     1947.45	     1303.67	     1225.37	     1208.35	     1252.88	     2267.95	     1439.69	     2180.25	     1220.55	     1408.01	     1583.24	     1469.83	     1533.96	     2119.53	     1273.75	     1292.06	     2132.04	     1553.85	     1201.29	     1800.71	     1774.99	     2115.68	     1518.51	     2107.70	     2134.94	     1911.82	     2968.46	     2743.65	     2511.82	     2223.12	     2629.55	     2328.60	     2660.26	     2915.99	     3615.96	     4284.92	     3747.82	     4941.13	     3569.00	     3503.88	     3605.42	     3866.57	     4158.20	     2819.44	     3672.56	     3275.49	     3038.59	     2761.85	     2855.74	     3381.63	     2326.55	     1622.30	     2012.18	     2607.05	     1795.68	     2421.74	     2271.24	     2417.84	     1757.50	     1631.40	     1635.86	     1472.94	     1388.42	     1563.51	     1661.68	     1796.60	     1679.82	     1694.39	     1517.26	     1657.70	     1449.15	     1421.12	
      4.3874	       62.42	      442.88	     1838.96	     2538.96	     1767.91	     1336.02	     1330.59	     1942.63	     1959.34	     2104.29	     2606.60	     3375.14	     2362.61	     2222.99	     2528.17	     2992.70	     3291.61	     2678.84	     2983.82	     3625.49	     3548.93	     3973.41	     3192.32	     3779.28	     3996.54	     2919.19	     4151.50	     3403.85	     4152.93	     5087.54	     4021.95	     3701.34	     4749.97	     4459.47	    10142.99	     6186.40	     4968.79	     5460.36	     4843.80	     5389.29	     4326.34	     3740.65	     5427.26	     4760.39	     5312.81	     4153.55	     4184.51	     3071.62	     3437.36	     4218.78	     4484.31	     4080.28	     3494.70	     3187.36	     3559.10	     6062.42	     3272.56	     4654.49	     3205.03	     4047.77	     4300.17	     3691.15	     4263.14	     3999.80	     4282.20	     2095.76	     2668.53	     3511.81	     2684.04	     3420.14	     3156.95	     2988.72	     3182.51	     2385.16	     2348.77	     1985.44	     2815.38	     1675.35	     2318.17	     1654.17	     1579.97	     1348.62	     1608.72	     3004.65	     1551.59	     2809.49	     1710.27	     1757.97	     1617.49	     2223.24	     1834.12	     2932.09	     1639.10	     1599.96	     2846.12	     2285.31	     1263.42	     2016.77	     2239.84	     2523.59	     1970.76	     2492.87	     2980.17	     2490.28	     3406.58	     3314.79	     2665.26	     2895.90	     2609.45	     2855.68	     2915.99	     3560.10	     4639.17	     5476.28	     5593.29	     6334.53	     3659.48	     4958.90	     4312.74	     4180.35	     5376.89	     3381.24	     4275.29	     3708.45	     3576.44	     3834.22	     3480.40	     4474.58	     3113.30	     1714.86	     2100.99	     2982.10	     1887.61	     2668.01	     2694.33	     3378.16	     1830.57	     1995.06	     1913.05	     1619.41	     1504.71	     1821.62	     1927.47	     2098.87	     1733.49	     1949.60	     1625.30	     1924.11	     1492.12	     1524.92	
      4.3880	       75.12	      504.91	     2563.88	     3486.80	     2359.24	     1746.12	     1605.30	     2467.89	     2534.12	     2656.38	     3285.31	     4664.35	     3008.56	     2725.15	     3196.39	     3993.09	     4410.02	     3360.23	     3960.47	     4847.81	     4806.78	     5251.39	     4254.09	     5128.51	     5215.66	     3556.12	     5301.96	     4066.68	     5556.09	     6657.50	     4963.73	     4294.72	     6009.84	     5348.44	    13708.58	     7844.50	     6284.40	     7035.02	     6209.08	     7279.57	     5627.46	     4374.02	     7221.88	     6248.78	     7098.25	     5256.04	     5164.55	     3527.13	     4288.92	     5643.12	     5959.98	     5273.04	     4631.04	     3949.13	     4509.72	     8475.56	     4283.06	     6266.26	     4240.34	     5485.84	     5855.00	     5062.24	     5657.15	     5432.41	     5652.93	     2379.58	     3377.86	     4769.99	     3416.94	     4686.47	     4275.84	     3777.77	     4313.75	     3337.05	     3168.44	     2647.30	     4231.11	     2192.57	     3199.54	     2120.86	     2102.13	     1652.06	     2119.79	     4504.06	     1824.30	     4045.46	     2268.68	     2276.61	     2116.03	     3039.26	     2371.64	     4208.18	     2145.75	     2094.46	     3960.86	     3094.31	     1471.30	     2939.96	     3034.71	     3341.27	     2566.80	     3430.11	     4105.28	     3211.99	     4502.71	     4563.76	     3542.94	     3708.83	     3286.41	     3520.33	     3615.96	     4639.17	     6408.59	     7317.24	     7719.17	     9085.14	     4420.55	     6603.25	     5825.78	     5403.94	     7385.63	     4242.00	     5543.80	     4824.61	     4839.07	     5190.69	     4770.97	     6536.97	     4117.21	     1990.09	     2618.68	     4101.50	     2295.34	     3307.29	     3643.62	     4713.27	     2140.70	     2519.67	     2401.71	     1918.49	     1734.89	     2208.41	     2321.73	     2572.55	     2015.76	     2396.19	     1896.37	     2400.53	     1793.00	     1779.73	
      4.3930	      112.87	      846.77	     3300.72	     4580.78	     2960.56	     1834.19	     1777.41	     2890.61	     2755.95	     3028.15	     4053.17	     5604.79	     3333.89	     2991.74	     3567.39	     4428.82	     5112.83	     3738.86	     4090.93	     5774.67	     5183.22	     6541.42	     4333.08	     5520.63	     6293.20	     3734.72	     6507.61	     4844.73	     5808.95	     7934.53	     5690.03	     5046.71	     6935.06	     6466.40	    18201.47	     9582.97	     6920.07	     8355.18	     7066.68	     8629.67	     6196.18	     5456.07	     9025.77	     7280.97	     8934.42	     6293.51	     6525.37	     4290.81	     4920.75	     6737.73	     7474.68	     6483.65	     5014.32	     4642.05	     5711.74	    10607.57	     4889.91	     7878.19	     4802.45	     6827.79	     7452.18	     5967.30	     7352.13	     6854.25	     7511.20	     2944.64	     4216.45	     5905.69	     4326.38	     5586.22	     5509.75	     5109.79	     5580.33	     3818.10	     3992.72	     3307.02	     4557.19	     2678.11	     3818.94	     2673.11	     2527.23	     2023.84	     2587.03	     5092.17	     2609.77	     5016.94	     2823.70	     2896.60	     2511.44	     3941.42	     3084.10	     5146.50	     2642.72	     2637.95	     5108.83	     4024.10	     1850.70	     2908.53	     3668.98	     4234.46	     3165.02	     3939.12	     5092.49	     4038.16	     5848.42	     5160.37	     3662.92	     4673.86	     3648.71	     4281.31	     4284.92	     5476.28	     7317.24	     9306.10	     9738.75	    10527.70	     5490.80	     8450.70	     6475.61	     6431.96	     8759.86	     4996.28	     7048.90	     5701.44	     5534.27	     6445.92	     5602.97	     7732.15	     5147.48	     2231.65	     3057.84	     4724.19	     2660.10	     4535.22	     4481.76	     5730.98	     2700.84	     3007.88	     2815.32	     2221.99	     1965.70	     2574.45	     2808.41	     3131.96	     2370.23	     2761.30	     2118.20	     2862.67	     1957.88	     2148.11	
      4.3964	      101.17	      688.64	     3247.26	     4665.49	     3369.02	     1563.62	     1628.01	     2491.22	     2369.44	     2222.68	     3185.03	     5840.92	     2510.50	     2424.45	     2791.36	     3902.41	     4664.34	     3201.09	     3102.20	     6181.50	     4834.81	     6814.39	     3494.15	     3984.91	     5899.57	     2900.89	     6362.70	     4946.86	     4846.03	     8388.20	     4693.29	     3989.16	     6864.31	     6136.03	    21817.92	    10614.21	     5959.44	     8780.48	     5976.37	     8978.29	     5473.65	     4678.22	     9918.81	     6723.69	    10088.31	     6294.03	     5509.90	     3448.29	     3361.24	     7065.44	     8739.36	     5976.89	     3425.56	     4419.46	     6379.69	    11199.86	     5022.63	     8336.18	     3521.74	     7623.13	     9005.06	     5987.57	     7583.64	     8167.80	     7630.79	     2531.80	     4329.55	     5842.69	     4865.95	     5378.64	     6500.14	     4961.00	     6724.19	     3768.41	     4726.98	     3193.21	     4295.17	     2971.52	     3552.36	     2876.21	     2730.80	     1846.53	     2789.78	     5223.33	     2240.52	     5018.13	     3346.41	     3012.39	     1772.84	     4838.88	     2997.13	     5648.92	     2866.78	     2694.73	     5435.80	     4845.37	     1542.40	     2345.42	     3780.88	     4044.92	     3487.10	     3664.20	     5823.48	     4478.90	     5225.31	     4988.13	     2818.83	     5212.07	     2427.63	     4584.49	     3747.82	     5593.29	     7719.17	     9738.75	    11837.62	    10677.21	     4179.35	     9988.36	     6289.11	     5267.80	     9282.76	     5132.75	     6577.24	     5114.44	     5188.16	     7436.69	     5465.06	     8002.88	     5789.57	     1914.65	     2379.75	     4135.84	     2152.45	     3926.36	     4191.26	     6533.82	     2189.62	     3156.52	     2769.45	     2042.46	     1799.07	     2597.86	     2801.09	     3110.22	     1896.33	     2696.81	     1869.26	     2780.85	     1516.49	     1879.73	
      4.3980	      111.91	      788.59	     3980.41	     5306.42	     3240.70	     2417.84	     2007.06	     3473.39	     3515.97	     3842.04	     4847.30	     6796.55	     4298.42	     3619.45	     4497.22	     5747.54	     6432.19	     4545.82	     5726.14	     6713.95	     6816.12	     7410.04	     6036.03	     7834.09	     7459.49	     4636.15	     7329.72	     4971.89	     7933.02	     9039.89	     6763.71	     5540.10	     7931.09	     6843.42	    19059.03	    10126.88	     8524.12	     9379.86	     8752.76	    10292.84	     7826.64	     5730.41	    10036.69	     8886.13	     9812.23	     7025.93	     7346.64	     4543.05	     6252.47	     7893.31	     8032.60	     7568.59	     6999.02	     5194.94	     5891.30	    12658.94	     5770.43	     8999.52	     6440.54	     7708.76	     8026.91	     7363.90	     8214.68	     7455.49	     8304.06	     2968.30	     4556.15	     7062.48	     4474.60	     6956.96	     5932.19	     5431.61	     5934.16	     4926.29	     4327.40	     3894.16	     6631.10	     2943.81	     4849.39	     2858.28	     2893.66	     2225.31	     2907.82	     6980.69	     2611.90	     6328.37	     3020.35	     3171.09	     3285.74	     4183.61	     3430.43	     6288.27	     2924.08	     2962.81	     5944.49	     4263.51	     1947.50	     4521.57	     4363.29	     4932.50	     3451.86	     5089.45	     5802.72	     4293.36	     6886.23	     6643.84	     5110.40	     4905.19	     4790.63	     4441.68	     4941.13	     6334.53	     9085.14	    10527.70	    10677.21	    13689.76	     6286.07	     8948.64	     8226.80	     7949.70	    10558.02	     5498.24	     8085.54	     6910.30	     7016.49	     7165.35	     7008.14	    10036.04	     5620.24	     2425.40	     3714.68	     6212.52	     3104.62	     4907.45	     5474.60	     6707.46	     2886.82	     3285.91	     3169.79	     2389.82	     2053.72	     2742.12	     2926.48	     3340.68	     2598.10	     3058.71	     2302.45	     3188.24	     2347.69	     2266.85	
      4.4080	       81.42	      660.66	     1982.52	     2639.07	     1547.38	     1587.57	     1541.39	     2387.76	     2344.38	     2880.30	     3519.24	     3309.60	     3144.85	     2816.02	     3290.32	     3507.51	     3785.87	     3260.72	     3827.29	     3466.55	     3887.83	     4008.01	     3901.45	     5083.27	     4557.07	     3747.79	     4572.20	     3622.03	     4991.88	     5003.04	     5104.11	     4913.69	     5091.97	     5136.34	     7973.76	     5810.15	     5992.82	     5447.94	     5982.20	     5336.28	     5078.41	     4776.19	     5044.62	     5447.52	     4714.56	     4443.55	     5402.30	     4087.37	     4926.48	     4155.58	     3747.19	     4775.64	     4880.96	     3600.16	     3318.15	     5853.70	     3311.06	     4564.99	     4368.47	     3625.45	     3296.90	     3804.62	     4397.78	     3165.72	     4546.04	     2672.94	     2793.09	     3748.85	     2467.80	     3719.81	     2559.65	     3422.91	     2464.72	     2469.16	     1893.67	     2201.99	     2943.82	     1541.52	     2617.05	     1619.57	     1496.30	     1610.28	     1539.72	     2852.87	     2074.36	     2894.49	     1392.66	     1800.52	     2306.48	     1636.22	     2061.04	     2603.15	     1562.93	     1667.53	     2740.19	     1774.18	     1653.86	     2395.69	     2252.83	     2852.41	     1841.19	     2781.31	     2527.80	     2321.34	     4176.54	     3525.34	     3386.28	     2687.84	     3738.92	     2846.39	     3569.00	     3659.48	     4420.55	     5490.80	     4179.35	     6286.07	     5076.22	     4055.25	     4571.38	     5378.84	     5146.18	     3502.33	     4990.75	     4393.34	     3972.80	     3239.16	     3709.04	     4298.43	     2794.02	     2116.57	     2795.83	     3541.85	     2442.70	     3469.57	     3070.25	     2849.61	     2446.75	     2012.09	     2077.63	     1901.80	     1773.18	     1943.98	     2105.53	     2294.42	     2282.00	     2137.89	     1958.78	     2130.66	     1947.02	     1893.57	
      4.4156	       93.56	      658.25	     2764.13	     3991.22	     2905.71	     1428.94	     1553.47	     2296.69	     2172.34	     2119.40	     2979.39	     4989.10	     2374.73	     2338.17	     2636.49	     3479.32	     4118.52	     2998.80	     2847.81	     5368.93	     4246.22	     5957.68	     3174.48	     3599.44	     5267.44	     2853.52	     5722.42	     4622.95	     4360.77	     7385.75	     4462.13	     3995.84	     6234.05	     5777.53	    18573.31	     9449.99	     5549.95	     7809.50	     5506.03	     7776.44	     4975.10	     4542.02	     8594.93	     6009.87	     8699.62	     5690.47	     5160.11	     3451.13	     3278.71	     6147.28	     7535.54	     5374.77	     3188.02	     4085.35	     5660.64	     9480.14	     4450.86	     7200.70	     3231.20	     6535.83	     7648.68	     5157.74	     6605.18	     6954.98	     6666.23	     2511.99	     3886.93	     5055.66	     4303.80	     4648.49	     5542.07	     4457.93	     5720.69	     3214.05	     4040.79	     2799.35	     3508.27	     2599.66	     3064.86	     2547.69	     2375.62	     1723.22	     2438.16	     4261.94	     2126.69	     4194.77	     2886.16	     2661.05	     1643.87	     4094.70	     2666.04	     4706.41	     2511.89	     2372.29	     4606.60	     4123.51	     1508.38	     1975.90	     3267.99	     3561.57	     3059.09	     3174.56	     4942.09	     3941.59	     4631.47	     4306.89	     2580.00	     4601.13	     2370.72	     4166.68	     3503.88	     4958.90	     6603.25	     8450.70	     9988.36	     8948.64	     4055.25	     8587.83	     5502.24	     4824.51	     7950.69	     4656.54	     5877.96	     4610.18	     4544.09	     6363.51	     4719.16	     6626.14	     5022.90	     1901.12	     2263.32	     3604.19	     2074.96	     3619.93	     3655.12	     5514.02	     2144.72	     2840.78	     2526.54	     1961.11	     1768.24	     2416.28	     2609.46	     2865.31	     1891.99	     2501.57	     1838.54	     2546.79	     1500.73	     1829.05	
      4.4180	       69.18	      474.22	     2280.67	     3047.34	     2021.82	     1777.11	     1626.76	     2458.11	     2560.67	     2784.85	     3321.42	     4177.62	     3145.10	     2843.78	     3314.22	     3942.03	     4245.69	     3416.26	     4138.56	     4364.76	     4678.78	     4717.85	     4391.22	     5330.62	     4960.87	     3794.54	     4978.32	     3899.80	     5645.95	     6074.09	     5088.57	     4528.01	     5761.17	     5229.11	    11043.10	     7034.43	     6376.56	     6481.47	     6245.91	     6615.72	     5612.09	     4420.94	     6310.92	     6026.95	     6094.18	     4954.55	     5115.60	     3683.69	     4580.59	     5117.74	     5049.03	     5030.53	     4900.43	     3842.96	     3966.22	     7392.28	     4013.67	     5529.37	     4380.82	     4732.18	     4789.64	     4648.29	     5006.32	     4502.93	     4999.16	     2436.71	     3102.18	     4340.23	     2989.91	     4354.01	     3528.49	     3440.49	     3510.49	     3093.18	     2644.50	     2440.22	     3962.73	     1939.87	     2999.97	     1892.17	     1881.74	     1616.16	     1894.73	     4034.58	     1758.70	     3583.99	     1917.64	     2045.34	     2191.24	     2435.03	     2173.47	     3607.32	     1910.52	     1895.62	     3402.81	     2513.18	     1498.77	     2966.04	     2744.82	     3084.53	     2273.11	     3259.70	     3484.19	     2823.01	     4226.52	     4303.08	     3687.13	     3257.38	     3540.73	     3245.93	     3605.42	     4312.74	     5825.78	     6475.61	     6289.11	     8226.80	     4571.38	     5502.24	     5552.01	     5402.93	     6618.95	     3995.85	     5198.65	     4692.15	     4620.04	     4414.36	     4434.67	     5788.66	     3567.66	     2077.36	     2703.24	     3969.90	     2371.13	     3158.33	     3400.77	     4023.02	     2193.53	     2336.46	     2301.90	     1930.39	     1778.02	     2130.61	     2226.18	     2448.16	     2116.40	     2334.63	     1962.67	     2303.41	     1908.03	     1806.92	
      4.4230	       85.63	      669.53	     2404.53	     3165.19	     1834.40	     1806.07	     1633.41	     2641.64	     2640.86	     3160.81	     3852.05	     4029.21	     3477.62	     3025.79	     3621.10	     4063.69	     4404.36	     3572.55	     4391.16	     4089.73	     4596.00	     4644.25	     4506.97	     5909.48	     5176.94	     4008.95	     5097.41	     3793.23	     5789.33	     5754.88	     5509.40	     5051.94	     5640.90	     5401.28	     9695.64	     6471.24	     6612.72	     6159.38	     6666.79	     6338.18	     5748.63	     4926.35	     5926.67	     6220.09	     5586.85	     4917.01	     5815.33	     4164.19	     5350.51	     4889.10	     4439.50	     5365.33	     5550.54	     3901.53	     3690.54	     7222.61	     3803.25	     5401.86	     4970.14	     4363.03	     4065.08	     4570.17	     5101.90	     3876.36	     5232.61	     2692.61	     3090.75	     4440.33	     2761.33	     4439.65	     3111.88	     3764.39	     3016.63	     3027.36	     2294.34	     2553.01	     3873.79	     1780.95	     3133.12	     1821.05	     1756.90	     1725.43	     1787.12	     3811.98	     2146.53	     3647.62	     1651.53	     2040.77	     2593.74	     2039.33	     2318.63	     3351.23	     1801.20	     1908.65	     3362.55	     2167.88	     1702.13	     3004.63	     2680.41	     3280.03	     2112.64	     3325.89	     3123.29	     2634.60	     4766.08	     4243.11	     3891.44	     3027.12	     4091.31	     3072.99	     3866.57	     4180.35	     5403.94	     6431.96	     5267.80	     7949.70	     5378.84	     4824.51	     5402.93	     6021.39	     6244.92	     3848.30	     5620.81	     4965.98	     4677.16	     3920.65	     4441.24	     5569.44	     3271.41	     2171.72	     3038.76	     4205.24	     2604.36	     3743.45	     3602.65	     3579.03	     2529.25	     2228.12	     2282.98	     1981.92	     1805.75	     2066.45	     2222.77	     2462.71	     2349.76	     2303.29	     2018.30	     2326.52	     2060.64	     1951.46	
      4.4280	       95.01	      665.83	     3092.45	     4237.71	     2815.78	     1931.46	     1795.59	     2832.43	     2835.33	     3005.93	     3835.42	     5479.07	     3373.98	     3036.70	     3593.78	     4517.40	     5077.51	     3777.30	     4353.34	     5660.78	     5398.25	     6227.52	     4660.63	     5728.09	     6084.18	     3893.89	     6217.82	     4683.51	     6148.89	     7755.06	     5626.76	     4873.63	     6877.77	     6186.10	    16787.87	     9205.85	     7044.81	     8168.52	     7053.54	     8486.60	     6331.52	     5094.04	     8594.19	     7194.03	     8481.00	     6101.86	     6081.02	     4052.32	     4851.74	     6591.72	     7114.34	     6186.90	     5164.07	     4535.68	     5369.75	    10130.62	     4904.44	     7475.42	     4811.81	     6532.52	     7054.85	     5892.54	     6824.34	     6518.45	     6874.52	     2752.61	     3988.72	     5651.01	     4071.01	     5472.55	     5171.12	     4601.11	     5229.20	     3847.54	     3796.63	     3139.26	     4801.17	     2581.95	     3737.90	     2520.88	     2462.68	     1923.53	     2495.28	     5210.31	     2250.15	     4824.75	     2700.57	     2716.67	     2438.87	     3693.31	     2849.27	     5002.89	     2533.51	     2490.79	     4790.09	     3758.62	     1717.29	     3220.15	     3565.17	     3980.88	     3031.68	     3947.92	     4893.80	     3819.86	     5407.75	     5227.92	     3897.04	     4412.20	     3675.46	     4107.16	     4158.20	     5376.89	     7385.63	     8759.86	     9282.76	    10558.02	     5146.18	     7950.69	     6618.95	     6244.92	     8630.94	     4892.12	     6595.54	     5575.18	     5551.99	     6180.95	     5542.05	     7673.37	     4900.52	     2222.48	     2988.99	     4719.16	     2606.92	     4030.97	     4298.04	     5581.29	     2501.54	     2924.88	     2762.10	     2177.73	     1946.29	     2525.82	     2690.75	     2994.82	     2289.18	     2730.80	     2117.61	     2776.29	     1987.69	     2046.71	
      4.4362	       57.72	      405.80	     1575.67	     2213.45	     1651.18	     1270.37	     1347.98	     1839.45	     1863.99	     1977.55	     2415.15	     3029.08	     2230.41	     2193.19	     2407.68	     2761.46	     3002.41	     2601.28	     2767.33	     3384.94	     3284.99	     3681.89	     2985.98	     3365.71	     3708.68	     2914.47	     3940.73	     3468.51	     3860.84	     4833.13	     3908.73	     3738.90	     4633.00	     4465.73	     9325.95	     6059.51	     4811.03	     5260.29	     4579.80	     4966.30	     4102.26	     3735.40	     5050.20	     4433.49	     4945.23	     4020.90	     3968.67	     3108.53	     3234.13	     3920.27	     4232.43	     3790.98	     3165.88	     3132.11	     3461.07	     5318.97	     3130.55	     4240.75	     2885.37	     3720.44	     3983.14	     3333.23	     3875.57	     3709.39	     3871.80	     2147.82	     2565.52	     3142.24	     2602.94	     3053.10	     2910.78	     2778.11	     2943.91	     2122.27	     2189.15	     1796.28	     2341.15	     1596.15	     2038.33	     1581.78	     1481.11	     1314.03	     1514.26	     2508.51	     1479.05	     2364.37	     1624.47	     1649.11	     1441.19	     2047.93	     1689.54	     2543.05	     1550.30	     1485.27	     2489.21	     2112.03	     1257.48	     1737.51	     2040.06	     2283.33	     1878.51	     2228.70	     2711.74	     2384.57	     3022.54	     2995.42	     2473.53	     2791.94	     2451.42	     2847.58	     2819.44	     3381.24	     4242.00	     4996.28	     5132.75	     5498.24	     3502.33	     4656.54	     3995.85	     3848.30	     4892.12	     3327.07	     3925.60	     3450.20	     3262.57	     3555.79	     3126.54	     3796.15	     2926.93	     1770.13	     1997.82	     2636.93	     1847.85	     2460.79	     2396.92	     3051.67	     1806.05	     1951.40	     1868.55	     1646.66	     1568.83	     1840.89	     1936.78	     2073.57	     1749.97	     1944.03	     1677.04	     1875.77	     1489.00	     1540.74	
      4.4380	       93.49	      732.18	     2567.29	     3493.98	     2122.88	     1595.54	     1514.44	     2484.11	     2383.51	     2792.17	     3608.05	     4252.14	     3050.14	     2686.17	     3218.03	     3749.53	     4228.79	     3254.30	     3729.24	     4345.46	     4265.62	     4994.27	     3858.08	     5074.52	     5138.87	     3437.22	     5209.43	     3862.15	     5076.59	     6050.83	     5033.99	     4595.17	     5571.75	     5352.62	    12417.18	     7120.90	     6004.52	     6423.91	     6135.40	     6600.94	     5277.02	     4752.23	     6641.62	     6010.27	     6438.89	     5001.37	     5644.28	     3872.06	     4660.66	     5135.54	     5259.60	     5340.42	     4719.47	     3819.76	     4199.41	     7922.31	     3817.81	     5923.51	     4387.95	     4949.97	     5068.84	     4651.73	     5613.66	     4722.73	     5780.25	     2582.22	     3280.54	     4625.07	     3161.60	     4453.07	     3818.55	     4066.98	     3800.48	     3001.37	     2770.16	     2633.76	     3639.55	     1971.42	     3095.59	     2010.56	     1890.04	     1697.03	     1938.17	     3854.80	     2229.58	     3853.30	     1969.00	     2218.31	     2319.35	     2636.78	     2452.58	     3732.19	     1972.97	     2039.96	     3787.33	     2741.03	     1631.68	     2543.31	     2813.73	     3392.02	     2341.08	     3209.35	     3615.59	     2972.80	     4838.63	     4125.60	     3318.60	     3432.85	     3491.94	     3278.42	     3672.56	     4275.29	     5543.80	     7048.90	     6577.24	     8085.54	     4990.75	     5877.96	     5198.65	     5620.81	     6595.54	     3925.60	     5742.00	     4776.34	     4510.77	     4565.75	     4441.37	     5826.60	     3732.02	     1976.25	     2757.27	     3966.40	     2376.92	     3836.64	     3626.57	     4075.27	     2405.83	     2324.18	     2268.97	     1886.16	     1689.48	     2064.96	     2259.25	     2512.52	     2146.02	     2251.56	     1850.42	     2321.12	     1799.53	     1862.42	
      4.4480	       71.26	      537.64	     2051.90	     2744.80	     1707.64	     1526.08	     1422.88	     2220.57	     2231.33	     2571.16	     3145.42	     3559.55	     2850.09	     2542.60	     2993.26	     3427.66	     3731.44	     3025.16	     3608.42	     3687.51	     3946.49	     4124.43	     3756.95	     4762.76	     4428.08	     3360.36	     4440.15	     3421.16	     4845.56	     5178.76	     4617.09	     4228.22	     4979.60	     4719.77	     9331.03	     5996.18	     5606.89	     5545.99	     5586.60	     5627.72	     4882.23	     4170.88	     5405.11	     5309.78	     5172.78	     4342.74	     4841.13	     3490.31	     4301.66	     4362.71	     4213.45	     4561.83	     4448.23	     3401.93	     3428.57	     6381.99	     3390.74	     4812.96	     4009.00	     4003.44	     3937.16	     3983.75	     4486.91	     3715.02	     4563.03	     2297.86	     2749.90	     3835.04	     2573.97	     3802.84	     2958.94	     3240.61	     2916.22	     2618.78	     2190.83	     2189.73	     3270.51	     1641.49	     2646.36	     1652.67	     1592.32	     1478.64	     1619.06	     3308.60	     1782.04	     3127.60	     1584.04	     1814.65	     2067.72	     2000.29	     1996.73	     3013.40	     1638.04	     1680.96	     2977.82	     2094.51	     1429.28	     2470.05	     2363.31	     2800.89	     1939.89	     2824.12	     2900.48	     2429.78	     3965.09	     3657.50	     3206.43	     2804.43	     3284.53	     2812.14	     3275.49	     3708.45	     4824.61	     5701.44	     5114.44	     6910.30	     4393.34	     4610.18	     4692.15	     4965.98	     5575.18	     3450.20	     4776.34	     4199.96	     3997.68	     3675.15	     3828.67	     4857.33	     3028.78	     1867.52	     2500.41	     3503.13	     2175.66	     3100.97	     3049.82	     3312.80	     2105.57	     2012.03	     2010.34	     1725.74	     1582.89	     1852.75	     1978.40	     2178.60	     1971.30	     2034.90	     1748.23	     2037.29	     1721.68	     1669.60	
      4.4580	       63.23	      456.28	     2016.97	     2681.72	     1679.25	     1471.28	     1316.11	     2085.52	     2132.68	     2393.28	     2907.38	     3542.13	     2675.47	     2356.32	     2804.24	     3324.33	     3617.16	     2839.56	     3483.01	     3622.16	     3889.09	     3988.82	     3653.64	     4606.14	     4225.60	     3113.16	     4197.28	     3143.69	     4717.94	     5018.70	     4274.57	     3781.06	     4725.49	     4315.09	     9256.75	     5722.23	     5291.40	     5327.00	     5279.92	     5540.13	     4680.60	     3730.17	     5280.70	     5096.99	     5080.69	     4106.59	     4434.49	     3094.94	     3966.35	     4273.40	     4150.68	     4315.12	     4240.73	     3175.81	     3258.86	     6366.71	     3292.76	     4704.39	     3813.61	     3963.35	     3951.82	     3938.49	     4318.78	     3717.33	     4358.96	     2027.49	     2593.69	     3742.44	     2455.92	     3734.75	     2942.54	     3006.19	     2911.59	     2620.50	     2181.34	     2109.05	     3396.22	     1596.02	     2598.42	     1576.00	     1560.20	     1361.69	     1574.48	     3452.89	     1570.89	     3147.27	     1564.33	     1731.14	     1942.04	     2014.86	     1884.37	     3078.08	     1586.56	     1611.79	     2955.16	     2088.22	     1273.37	     2513.33	     2322.33	     2680.05	     1876.84	     2782.83	     2911.57	     2333.96	     3755.05	     3626.98	     3099.97	     2684.11	     3049.79	     2633.59	     3038.59	     3576.44	     4839.07	     5534.27	     5188.16	     7016.49	     3972.80	     4544.09	     4620.04	     4677.16	     5551.99	     3262.57	     4510.77	     3997.68	     3911.34	     3657.09	     3774.04	     4980.81	     2959.44	     1685.31	     2314.22	     3429.26	     1996.04	     2821.10	     2954.70	     3356.60	     1877.11	     1910.98	     1895.76	     1573.55	     1426.24	     1719.57	     1819.97	     2020.61	     1766.14	     1900.50	     1584.96	     1909.15	     1578.46	     1500.01	
      4.4671	       69.62	      483.67	     2159.95	     3066.42	     2180.02	     1188.23	     1215.93	     1837.38	     1780.10	     1772.48	     2404.08	     3890.54	     1992.85	     1898.52	     2180.07	     2853.62	     3317.01	     2417.63	     2475.87	     4128.91	     3471.86	     4554.52	     2725.25	     3174.91	     4140.06	     2357.00	     4407.59	     3476.29	     3688.06	     5660.75	     3584.35	     3148.08	     4832.85	     4404.19	    13675.87	     7072.27	     4491.38	     5970.37	     4467.23	     6043.73	     4043.80	     3488.59	     6498.34	     4784.96	     6535.45	     4368.91	     4041.09	     2681.09	     2774.39	     4748.44	     5614.48	     4210.99	     2819.27	     3161.76	     4201.12	     7328.14	     3464.34	     5501.93	     2765.10	     4950.83	     5674.97	     4068.28	     5024.38	     5181.54	     5059.60	     1911.48	     2943.78	     3948.04	     3193.78	     3695.93	     4119.11	     3366.23	     4230.37	     2580.15	     3010.85	     2182.91	     2972.17	     1961.63	     2464.33	     1913.59	     1817.07	     1331.04	     1855.33	     3470.08	     1598.52	     3321.42	     2146.56	     2015.69	     1398.52	     3020.37	     2040.73	     3646.94	     1902.12	     1813.06	     3527.61	     3046.23	     1162.42	     1785.84	     2538.03	     2770.37	     2304.70	     2572.98	     3741.43	     2947.23	     3640.75	     3468.59	     2234.14	     3428.78	     2045.73	     3119.43	     2761.85	     3834.22	     5190.69	     6445.92	     7436.69	     7165.35	     3239.16	     6363.51	     4414.36	     3920.65	     6180.95	     3555.79	     4565.75	     3675.15	     3657.09	     4785.84	     3753.19	     5279.61	     3772.50	     1484.36	     1844.58	     2967.46	     1661.12	     2780.28	     2895.88	     4207.72	     1664.44	     2158.31	     1950.74	     1511.18	     1356.25	     1836.91	     1971.58	     2175.92	     1488.10	     1927.92	     1431.06	     1961.86	     1223.42	     1406.83	
      4.4780	       63.99	      465.21	     2060.95	     2762.34	     1717.10	     1356.33	     1202.53	     1968.65	     1980.88	     2208.36	     2756.59	     3550.99	     2459.42	     2141.98	     2583.87	     3145.72	     3485.77	     2624.23	     3189.99	     3594.41	     3687.08	     3989.89	     3349.71	     4281.70	     4101.71	     2780.29	     4086.08	     2964.98	     4371.03	     4931.57	     3950.92	     3429.33	     4494.54	     4062.02	     9862.39	     5644.69	     4889.88	     5191.36	     4944.67	     5481.33	     4377.46	     3479.20	     5349.36	     4888.67	     5195.15	     3958.62	     4229.95	     2826.61	     3633.36	     4230.11	     4259.45	     4189.50	     3899.95	     2999.77	     3265.62	     6520.68	     3171.96	     4764.04	     3567.69	     4045.79	     4150.30	     3889.29	     4388.06	     3873.23	     4446.32	     1863.56	     2547.30	     3740.19	     2468.71	     3682.88	     3083.26	     3014.61	     3073.30	     2575.13	     2262.54	     2093.07	     3333.23	     1594.97	     2559.39	     1573.11	     1552.68	     1292.79	     1569.89	     3475.77	     1539.69	     3214.10	     1604.05	     1731.83	     1829.18	     2146.63	     1878.61	     3176.29	     1584.78	     1607.90	     3059.69	     2208.50	     1186.27	     2355.46	     2314.40	     2662.79	     1876.50	     2703.12	     3001.55	     2345.96	     3726.68	     3523.58	     2842.37	     2695.30	     2774.64	     2550.97	     2855.74	     3480.40	     4770.97	     5602.97	     5465.06	     7008.14	     3709.04	     4719.16	     4434.67	     4441.24	     5542.05	     3126.54	     4441.37	     3828.67	     3774.04	     3753.19	     3711.39	     5055.66	     3004.96	     1513.89	     2148.90	     3311.74	     1837.43	     2779.08	     2922.04	     3445.98	     1750.35	     1851.11	     1805.97	     1448.69	     1288.57	     1616.94	     1726.96	     1935.17	     1604.65	     1783.81	     1428.96	     1823.35	     1419.02	     1386.78	
      4.4980	       82.54	      588.46	     2974.86	     3976.25	     2379.45	     1634.70	     1311.50	     2400.69	     2391.62	     2612.44	     3389.38	     4969.41	     2909.00	     2383.50	     3040.21	     4005.62	     4561.28	     3058.47	     3878.30	     4829.58	     4750.08	     5376.48	     4081.62	     5432.09	     5297.50	     2983.82	     5186.35	     3335.00	     5423.93	     6429.96	     4551.51	     3599.79	     5456.08	     4625.22	    14402.30	     7158.73	     5741.89	     6605.04	     6013.96	     7416.18	     5364.68	     3848.98	     7333.37	     6249.23	     7211.46	     4903.42	     5130.89	     2972.95	     4226.15	     5677.64	     5894.32	     5379.72	     4797.68	     3548.22	     4224.66	     9424.74	     4036.54	     6609.34	     4481.13	     5675.33	     5998.36	     5324.33	     6055.02	     5543.17	     6148.11	     1941.21	     3234.41	     5162.81	     3218.13	     5038.07	     4434.86	     3959.46	     4450.86	     3557.62	     3205.44	     2829.28	     4833.31	     2117.66	     3519.60	     2055.25	     2084.17	     1532.76	     2095.45	     5167.99	     1864.89	     4735.11	     2210.64	     2295.96	     2305.82	     3156.27	     2492.56	     4705.29	     2107.83	     2146.51	     4461.91	     3202.35	     1308.91	     3170.62	     3168.30	     3587.94	     2484.64	     3645.26	     4303.83	     3098.50	     5030.78	     4743.60	     3465.54	     3531.27	     3218.35	     3076.98	     3381.63	     4474.58	     6536.97	     7732.15	     8002.88	    10036.04	     4298.43	     6626.14	     5788.66	     5569.44	     7673.37	     3796.15	     5826.60	     4857.33	     4980.81	     5279.61	     5055.66	     7459.42	     4101.47	     1542.16	     2530.96	     4443.60	     2077.20	     3543.88	     3977.53	     4967.16	     1948.22	     2292.43	     2183.35	     1570.34	     1304.33	     1841.67	     1987.56	     2301.95	     1692.21	     2063.33	     1468.83	     2202.13	     1520.40	     1499.93	
      4.5180	       58.02	      411.96	     1708.48	     2427.58	     1728.34	      991.46	     1035.86	     1536.98	     1486.68	     1518.11	     2031.20	     3080.61	     1698.37	     1632.07	     1854.64	     2342.33	     2700.15	     2042.31	     2080.29	     3301.98	     2819.95	     3657.75	     2272.37	     2647.57	     3385.99	     2049.69	     3613.08	     2913.90	     3052.77	     4568.48	     3054.25	     2760.63	     3988.37	     3713.81	    10703.07	     5732.41	     3780.03	     4849.66	     3737.63	     4829.77	     3354.27	     3001.09	     5175.54	     3919.64	     5180.98	     3590.83	     3406.30	     2348.07	     2406.80	     3804.28	     4443.91	     3458.81	     2389.50	     2638.74	     3394.21	     5758.18	     2812.55	     4379.55	     2321.00	     3912.75	     4437.85	     3245.87	     4022.65	     4062.86	     4059.24	     1664.23	     2404.70	     3157.19	     2574.75	     2960.52	     3232.33	     2752.84	     3311.27	     2049.84	     2368.18	     1761.48	     2310.15	     1572.65	     1975.57	     1547.20	     1453.76	     1118.09	     1488.42	     2676.41	     1355.93	     2596.70	     1699.22	     1629.09	     1181.37	     2353.34	     1659.85	     2832.69	     1527.67	     1463.45	     2770.42	     2384.85	     1005.01	     1431.50	     2026.30	     2241.92	     1850.91	     2069.74	     2934.74	     2370.18	     2964.75	     2780.97	     1873.00	     2762.26	     1777.65	     2565.65	     2326.55	     3113.30	     4117.21	     5147.48	     5789.57	     5620.24	     2794.02	     5022.90	     3567.66	     3271.41	     4900.52	     2926.93	     3732.02	     3028.78	     2959.44	     3772.50	     3004.96	     4101.47	     3004.79	     1294.17	     1574.69	     2401.65	     1426.88	     2318.85	     2334.63	     3290.46	     1441.67	     1766.69	     1614.39	     1291.21	     1174.47	     1536.77	     1650.57	     1809.78	     1302.39	     1612.44	     1241.09	     1628.07	     1067.95	     1212.65	
      4.5271	       28.56	      207.05	      662.81	      913.90	      708.23	      750.65	      810.49	     1046.02	     1087.86	     1215.79	     1391.88	     1355.94	     1368.06	     1360.57	     1462.42	     1526.39	     1575.00	     1544.71	     1690.63	     1593.98	     1773.07	     1719.51	     1793.93	     2007.28	     1926.45	     1871.98	     2035.32	     1937.23	     2252.74	     2370.84	     2348.39	     2361.16	     2517.36	     2537.80	     3434.16	     2966.51	     2843.87	     2654.90	     2643.27	     2350.62	     2338.83	     2220.37	     2241.60	     2364.86	     2118.80	     2118.33	     2237.60	     1939.14	     2044.14	     1864.20	     1794.31	     1982.91	     1958.09	     1750.83	     1632.34	     2187.27	     1616.71	     1876.78	     1707.00	     1583.13	     1526.40	     1580.98	     1727.38	     1465.59	     1716.86	     1312.26	     1289.89	     1454.33	     1214.00	     1469.56	     1133.19	     1343.99	     1116.21	     1011.56	      885.24	      863.96	     1069.83	      743.69	      987.78	      753.36	      693.34	      737.90	      710.50	     1024.61	      803.27	      957.28	      691.45	      781.54	      851.89	      743.36	      818.28	      981.65	      726.23	      706.15	      986.94	      797.02	      755.14	      967.19	      947.76	     1102.43	      877.78	     1124.43	     1098.01	     1105.73	     1485.18	     1498.24	     1502.21	     1302.70	     1571.84	     1480.96	     1622.30	     1714.86	     1990.09	     2231.65	     1914.65	     2425.40	     2116.57	     1901.12	     2077.36	     2171.72	     2222.48	     1770.13	     1976.25	     1867.52	     1685.31	     1484.36	     1513.89	     1542.16	     1294.17	     1113.48	     1204.01	     1369.51	     1126.48	     1287.87	     1163.59	     1235.95	     1089.55	     1009.31	     1017.02	      981.85	      967.07	     1032.48	     1073.81	     1125.14	     1100.35	     1097.89	     1043.61	     1022.29	      952.54	      927.28	
      4.5380	       41.60	      324.50	     1102.40	     1450.10	      872.32	      943.17	      888.77	     1356.64	     1373.31	     1640.92	     1953.31	     1909.21	     1811.63	     1623.11	     1892.26	     2054.45	     2184.71	     1882.65	     2275.79	     1999.73	     2320.73	     2251.30	     2342.02	     2983.34	     2578.26	     2184.25	     2563.34	     2038.10	     2977.78	     2868.42	     2902.99	     2744.47	     2927.86	     2864.94	     4355.65	     3279.02	     3476.55	     3116.01	     3434.33	     3082.20	     2966.44	     2620.11	     2839.96	     3126.16	     2650.14	     2516.27	     2966.74	     2254.46	     2788.63	     2389.73	     2113.58	     2673.82	     2838.63	     2042.05	     1839.13	     3315.96	     1931.01	     2561.75	     2510.73	     2055.54	     1858.09	     2203.95	     2418.13	     1791.34	     2469.06	     1465.74	     1554.53	     2115.82	     1370.31	     2137.34	     1427.00	     1833.78	     1372.68	     1455.27	     1070.59	     1232.72	     1806.30	      876.78	     1502.02	      901.31	      859.25	      896.28	      875.60	     1730.29	     1082.22	     1650.90	      790.70	      997.92	     1301.18	      912.91	     1127.81	     1509.10	      883.88	      929.69	     1526.03	      984.54	      904.73	     1484.26	     1289.90	     1584.03	     1040.24	     1622.52	     1445.65	     1296.38	     2289.79	     2077.84	     2015.45	     1497.75	     2140.19	     1599.54	     2012.18	     2100.99	     2618.68	     3057.84	     2379.75	     3714.68	     2795.83	     2263.32	     2703.24	     3038.76	     2988.99	     1997.82	     2757.27	     2500.41	     2314.22	     1844.58	     2148.90	     2530.96	     1574.69	     1204.01	     1580.26	     2053.99	     1381.04	     1847.84	     1733.28	     1653.82	     1337.90	     1144.97	     1185.41	     1076.16	     1006.67	     1106.42	     1178.47	     1284.19	     1276.12	     1223.42	     1118.38	     1205.67	     1119.85	     1052.84	
      4.5480	       56.55	      424.22	     1822.97	     2379.64	     1363.06	     1275.09	     1070.33	     1820.81	     1848.37	     2156.28	     2630.54	     3055.31	     2389.27	     2013.20	     2475.85	     2928.29	     3193.82	     2430.73	     3123.81	     3012.50	     3371.90	     3370.88	     3226.08	     4266.24	     3674.43	     2648.11	     3553.45	     2462.26	     4164.84	     4136.88	     3691.87	     3199.07	     3892.63	     3524.28	     7408.96	     4511.48	     4531.56	     4350.62	     4624.42	     4696.15	     4046.83	     3143.16	     4362.76	     4430.09	     4149.67	     3397.09	     3905.02	     2612.09	     3609.58	     3592.16	     3298.01	     3769.26	     3922.78	     2631.63	     2575.78	     5553.85	     2723.48	     4003.02	     3520.08	     3284.08	     3135.02	     3419.72	     3716.32	     2968.63	     3786.70	     1666.91	     2141.36	     3288.22	     1939.76	     3303.26	     2371.62	     2601.52	     2314.28	     2302.84	     1740.53	     1853.52	     3112.67	     1288.59	     2337.36	     1284.56	     1289.38	     1151.55	     1298.24	     3106.44	     1385.29	     2852.50	     1227.78	     1451.28	     1818.81	     1590.17	     1637.17	     2666.60	     1300.40	     1369.62	     2578.92	     1661.36	     1083.56	     2314.49	     1991.21	     2363.86	     1519.16	     2474.27	     2406.15	     1876.36	     3411.08	     3172.70	     2773.37	     2139.79	     2779.10	     2070.04	     2607.05	     2982.10	     4101.50	     4724.19	     4135.84	     6212.52	     3541.85	     3604.19	     3969.90	     4205.24	     4719.16	     2636.93	     3966.40	     3503.13	     3429.26	     2967.46	     3311.74	     4443.60	     2401.65	     1369.51	     2053.99	     3107.79	     1722.27	     2531.51	     2641.94	     2792.04	     1618.55	     1541.10	     1563.38	     1276.27	     1128.59	     1363.42	     1457.88	     1646.78	     1491.34	     1541.84	     1279.11	     1583.62	     1346.94	     1241.90	
      4.5580	       35.61	      272.33	      904.28	     1208.24	      787.83	      834.11	      827.34	     1191.72	     1214.08	     1419.09	     1673.87	     1641.47	     1575.50	     1463.27	     1659.19	     1779.55	     1878.39	     1686.06	     1963.84	     1785.25	     2027.88	     1984.57	     2041.49	     2497.36	     2247.18	     1981.62	     2283.30	     1935.29	     2587.91	     2591.77	     2588.81	     2502.07	     2674.48	     2648.33	     3925.23	     3067.54	     3109.43	     2844.59	     3011.44	     2708.90	     2620.47	     2382.75	     2536.24	     2731.26	     2380.81	     2285.66	     2594.11	     2057.86	     2402.71	     2117.17	     1940.88	     2326.10	     2394.71	     1863.77	     1712.54	     2795.55	     1748.00	     2230.74	     2112.43	     1821.91	     1692.77	     1897.02	     2090.83	     1627.00	     2118.61	     1359.26	     1408.59	     1800.95	     1275.50	     1814.73	     1284.45	     1598.33	     1247.55	     1237.98	      975.32	     1055.35	     1460.31	      801.65	     1257.40	      820.36	      770.88	      807.17	      787.60	     1404.70	      946.06	     1338.90	      733.76	      887.87	     1083.67	      831.56	      978.04	     1267.26	      799.01	      818.03	     1282.04	      893.76	      818.28	     1227.35	     1120.85	     1353.74	      949.65	     1377.73	     1276.70	     1189.46	     1915.05	     1786.28	     1741.37	     1384.17	     1843.00	     1507.12	     1795.68	     1887.61	     2295.34	     2660.10	     2152.45	     3104.62	     2442.70	     2074.96	     2371.13	     2604.36	     2606.92	     1847.85	     2376.92	     2175.66	     1996.04	     1661.12	     1837.43	     2077.20	     1426.88	     1126.48	     1381.04	     1722.27	     1235.37	     1581.56	     1462.13	     1450.88	     1199.39	     1058.17	     1082.58	     1003.54	      956.46	     1042.20	     1101.67	     1183.66	     1164.50	     1134.65	     1049.99	     1096.95	     1014.29	      969.84	
      4.5680	       68.46	      567.38	     1683.65	     2298.13	     1313.10	      980.57	      956.59	     1626.92	     1494.50	     1864.71	     2473.12	     2633.75	     1995.76	     1734.33	     2100.10	     2348.79	     2690.37	     2081.04	     2326.11	     2666.16	     2574.03	     3185.78	     2350.01	     3261.22	     3331.97	     2188.46	     3381.98	     2465.00	     3112.71	     3747.54	     3307.08	     3112.06	     3486.06	     3513.54	     7747.81	     4425.13	     3804.98	     3990.89	     3968.00	     4073.71	     3305.13	     3254.78	     4157.52	     3835.36	     4000.82	     3186.99	     3870.93	     2661.55	     3163.63	     3180.49	     3214.31	     3519.60	     3085.96	     2454.64	     2657.79	     4993.49	     2327.95	     3766.24	     2900.48	     3061.09	     3062.57	     2890.28	     3675.43	     2858.42	     3849.51	     1769.79	     2121.88	     2976.06	     1993.97	     2822.73	     2355.79	     2783.99	     2326.24	     1833.88	     1683.40	     1721.12	     2140.04	     1216.84	     1981.49	     1284.57	     1163.66	     1129.53	     1207.46	     2270.31	     1617.13	     2449.55	     1190.86	     1438.44	     1581.61	     1598.68	     1641.19	     2272.99	     1234.89	     1320.59	     2425.97	     1684.49	     1129.19	     1491.62	     1762.90	     2242.55	     1458.86	     2010.50	     2201.11	     1872.52	     3292.26	     2527.80	     2064.67	     2164.06	     2339.67	     2070.69	     2421.74	     2668.01	     3307.29	     4535.22	     3926.36	     4907.45	     3469.57	     3619.93	     3158.33	     3743.45	     4030.97	     2460.79	     3836.64	     3100.97	     2821.10	     2780.28	     2779.08	     3543.88	     2318.85	     1287.87	     1847.84	     2531.51	     1581.56	     2714.86	     2364.45	     2445.69	     1674.15	     1456.18	     1438.32	     1224.37	     1090.90	     1303.64	     1462.83	     1628.91	     1451.32	     1422.76	     1194.08	     1493.04	     1174.21	     1251.99	
      4.5745	       56.17	      431.74	     1691.01	     2265.61	     1333.83	     1035.61	      913.13	     1567.93	     1531.08	     1780.91	     2277.80	     2784.92	     1954.19	     1664.68	     2045.41	     2454.12	     2756.66	     2039.97	     2472.16	     2773.09	     2815.27	     3159.10	     2556.40	     3412.07	     3271.18	     2130.03	     3243.48	     2267.38	     3356.57	     3803.54	     3125.48	     2735.17	     3450.31	     3187.70	     7760.78	     4321.08	     3783.83	     3991.83	     3905.72	     4257.72	     3387.16	     2816.57	     4187.12	     3852.52	     4051.14	     3084.54	     3482.10	     2280.50	     2960.57	     3284.91	     3276.83	     3375.92	     3126.47	     2335.03	     2537.93	     5201.82	     2415.38	     3784.38	     2888.44	     3156.18	     3194.96	     3047.45	     3553.76	     2981.86	     3647.62	     1494.73	     2011.40	     3001.39	     1916.15	     2926.57	     2404.71	     2502.38	     2385.14	     2004.98	     1742.52	     1690.62	     2580.90	     1227.92	     2051.59	     1235.65	     1198.99	     1033.46	     1219.52	     2697.08	     1327.92	     2596.18	     1223.71	     1381.00	     1515.66	     1659.88	     1536.33	     2492.89	     1232.96	     1283.87	     2468.09	     1718.59	      968.49	     1801.69	     1819.64	     2167.38	     1452.88	     2129.31	     2328.32	     1826.67	     3104.44	     2734.84	     2199.14	     2095.04	     2239.47	     1957.29	     2271.24	     2694.33	     3643.62	     4481.76	     4191.26	     5474.60	     3070.25	     3655.12	     3400.77	     3602.65	     4298.04	     2396.92	     3626.57	     3049.82	     2954.70	     2895.88	     2922.04	     3977.53	     2334.63	     1163.59	     1733.28	     2641.94	     1462.13	     2364.45	     2364.24	     2656.29	     1438.65	     1422.36	     1396.93	     1119.24	      980.43	     1231.04	     1341.04	     1514.06	     1278.33	     1365.53	     1091.23	     1424.66	     1104.92	     1101.20	
      4.5780	       59.86	      410.77	     1993.28	     2782.97	     1906.37	     1085.83	     1033.35	     1641.57	     1611.62	     1620.41	     2171.60	     3536.36	     1823.95	     1665.29	     1971.79	     2629.13	     3041.14	     2139.95	     2339.94	     3662.62	     3197.91	     4029.20	     2553.55	     3080.49	     3709.36	     2066.53	     3862.44	     2890.42	     3441.47	     4966.72	     3154.62	     2657.90	     4199.07	     3713.17	    11896.50	     6030.34	     3992.82	     5191.81	     4026.12	     5421.90	     3653.78	     2937.44	     5710.63	     4314.35	     5724.73	     3788.62	     3549.39	     2242.77	     2541.49	     4228.82	     4870.87	     3758.73	     2709.11	     2725.23	     3575.48	     6676.88	     3056.88	     4903.18	     2622.12	     4382.50	     4954.34	     3711.40	     4460.42	     4531.83	     4489.96	     1572.14	     2541.79	     3586.59	     2723.19	     3398.74	     3602.20	     2934.78	     3685.32	     2394.64	     2627.77	     1970.09	     2922.57	     1705.42	     2293.54	     1652.10	     1603.98	     1147.87	     1628.57	     3329.68	     1361.10	     3114.45	     1856.93	     1762.18	     1325.25	     2633.16	     1804.27	     3348.00	     1660.91	     1600.80	     3196.89	     2652.61	      981.24	     1792.80	     2285.89	     2494.22	     1999.99	     2392.24	     3327.95	     2539.36	     3316.56	     3203.06	     2107.82	     2939.03	     1895.88	     2629.43	     2417.84	     3378.16	     4713.27	     5730.98	     6533.82	     6707.46	     2849.61	     5514.02	     4023.02	     3579.03	     5581.29	     3051.67	     4075.27	     3312.80	     3356.60	     4207.72	     3445.98	     4967.16	     3290.46	     1235.95	     1653.82	     2792.04	     1450.88	     2445.69	     2656.29	     3774.12	     1416.55	     1854.94	     1688.58	     1268.25	     1114.14	     1545.63	     1656.04	     1851.47	     1257.56	     1646.49	     1192.51	     1695.88	     1064.43	     1179.39	
      4.5880	       40.01	      321.28	      915.59	     1249.40	      797.65	      759.13	      789.36	     1153.38	     1127.09	     1355.03	     1661.78	     1586.50	     1482.05	     1384.30	     1568.93	     1652.47	     1785.46	     1595.78	     1767.79	     1732.15	     1843.46	     1988.63	     1820.62	     2277.30	     2201.67	     1843.02	     2273.39	     1922.43	     2331.28	     2528.41	     2493.12	     2463.68	     2576.57	     2640.73	     4199.87	     3068.97	     2921.33	     2778.47	     2865.00	     2609.70	     2442.30	     2412.32	     2553.21	     2617.63	     2413.39	     2248.81	     2621.59	     2060.40	     2304.71	     2055.76	     1969.99	     2307.37	     2206.11	     1820.60	     1757.58	     2780.33	     1659.14	     2244.34	     1988.24	     1823.50	     1739.53	     1811.53	     2156.45	     1656.59	     2219.00	     1376.66	     1422.95	     1781.85	     1308.92	     1745.13	     1332.02	     1692.79	     1302.45	     1151.69	      992.69	     1053.24	     1267.10	      797.07	     1207.30	      835.18	      754.07	      806.51	      780.24	     1257.73	     1027.13	     1308.76	      741.68	      906.03	     1046.01	      872.13	     1007.38	     1230.71	      797.98	      826.46	     1309.05	      937.94	      831.41	     1038.39	     1093.63	     1364.73	      951.02	     1292.36	     1272.26	     1210.53	     1953.70	     1658.98	     1567.03	     1413.39	     1739.63	     1509.13	     1757.50	     1830.57	     2140.70	     2700.84	     2189.62	     2886.82	     2446.75	     2144.72	     2193.53	     2529.25	     2501.54	     1806.05	     2405.83	     2105.57	     1877.11	     1664.44	     1750.35	     1948.22	     1441.67	     1089.55	     1337.90	     1618.55	     1199.39	     1674.15	     1438.65	     1416.55	     1218.48	     1041.97	     1054.03	      981.64	      931.42	     1020.35	     1100.71	     1182.98	     1147.17	     1100.02	     1013.25	     1079.41	      962.24	      968.45	
      4.5995	       34.66	      244.13	      954.06	     1346.25	     1000.12	      726.45	      773.45	     1064.77	     1070.02	     1126.28	     1396.49	     1814.77	     1268.03	     1248.00	     1373.28	     1598.05	     1755.48	     1491.56	     1567.03	     2017.81	     1905.50	     2202.03	     1695.58	     1912.85	     2179.02	     1643.98	     2322.59	     2023.37	     2205.38	     2866.31	     2239.01	     2129.03	     2703.11	     2594.07	     5760.16	     3603.14	     2755.71	     3106.63	     2636.06	     2952.88	     2362.37	     2156.63	     3041.35	     2587.60	     2992.78	     2361.24	     2307.85	     1777.18	     1830.74	     2332.90	     2565.80	     2227.26	     1788.39	     1821.42	     2072.86	     3224.57	     1838.24	     2553.28	     1649.12	     2251.01	     2444.34	     1978.77	     2336.28	     2267.54	     2338.37	     1235.47	     1520.87	     1877.14	     1562.18	     1809.32	     1784.64	     1661.77	     1811.05	     1256.09	     1335.52	     1069.13	     1381.35	      955.79	     1206.52	      946.25	      884.82	      765.72	      905.29	     1507.59	      873.12	     1432.32	      985.50	      987.02	      826.37	     1266.19	     1007.90	     1550.97	      927.84	      887.46	     1519.23	     1300.67	      725.97	      992.44	     1218.38	     1359.48	     1124.73	     1309.54	     1650.97	     1431.11	     1795.60	     1761.50	     1402.91	     1675.18	     1381.76	     1680.54	     1631.40	     1995.06	     2519.67	     3007.88	     3156.52	     3285.91	     2012.09	     2840.78	     2336.46	     2228.12	     2924.88	     1951.40	     2324.18	     2012.03	     1910.98	     2158.31	     1851.11	     2292.43	     1766.69	     1009.31	     1144.97	     1541.10	     1058.17	     1456.18	     1422.36	     1854.94	     1041.97	     1151.44	     1091.95	      948.94	      898.89	     1072.41	     1132.16	     1215.77	      999.00	     1129.85	      958.46	     1097.60	      844.20	      888.81	
      4.6119	       33.35	      238.93	      911.72	     1263.14	      908.05	      746.01	      770.62	     1075.64	     1091.92	     1186.88	     1438.33	     1719.77	     1332.58	     1283.69	     1427.93	     1621.38	     1753.08	     1515.89	     1662.78	     1898.81	     1910.14	     2075.09	     1775.69	     2057.38	     2142.44	     1711.13	     2245.08	     1938.47	     2286.18	     2711.42	     2287.53	     2178.96	     2628.18	     2533.77	     5026.76	     3341.20	     2802.49	     2948.42	     2687.84	     2810.12	     2391.70	     2154.34	     2804.93	     2569.45	     2724.59	     2274.53	     2320.12	     1804.96	     1956.45	     2210.80	     2306.07	     2194.27	     1937.52	     1785.13	     1901.43	     3011.92	     1769.46	     2384.92	     1753.01	     2061.28	     2149.36	     1909.56	     2190.06	     2012.21	     2195.26	     1231.59	     1441.58	     1804.24	     1428.40	     1768.81	     1581.63	     1582.87	     1587.94	     1226.40	     1189.83	     1034.60	     1391.60	      883.47	     1193.92	      879.76	      828.05	      754.90	      845.64	     1455.47	      858.20	     1369.67	      882.34	      927.04	      882.53	     1098.05	      966.28	     1429.92	      863.33	      840.39	     1404.00	     1139.17	      729.19	     1057.59	     1158.59	     1317.28	     1040.63	     1302.91	     1495.28	     1316.16	     1774.29	     1734.96	     1483.09	     1537.35	     1488.92	     1579.57	     1635.86	     1913.05	     2401.71	     2815.32	     2769.45	     3169.79	     2077.63	     2526.54	     2301.90	     2282.98	     2762.10	     1868.55	     2268.97	     2010.34	     1895.76	     1950.74	     1805.97	     2183.35	     1614.39	     1017.02	     1185.41	     1563.38	     1082.58	     1438.32	     1396.93	     1688.58	     1054.03	     1091.95	     1060.49	      938.76	      891.19	     1033.98	     1089.22	     1170.30	     1018.98	     1101.72	      960.35	     1067.06	      874.86	      885.51	
      4.6280	       28.00	      203.58	      675.70	      941.62	      714.88	      667.77	      722.78	      951.58	      974.70	     1077.49	     1267.17	     1337.61	     1209.88	     1200.49	     1298.39	     1391.07	     1465.93	     1381.06	     1485.61	     1544.62	     1622.67	     1680.54	     1582.10	     1779.91	     1808.46	     1630.42	     1918.97	     1778.35	     2007.76	     2266.50	     2098.35	     2086.39	     2320.87	     2319.08	     3713.29	     2847.82	     2542.76	     2513.57	     2386.00	     2271.02	     2111.80	     2007.10	     2232.42	     2191.80	     2140.07	     1979.45	     2056.77	     1724.37	     1798.21	     1800.48	     1819.08	     1861.18	     1720.32	     1603.07	     1594.16	     2239.66	     1511.92	     1871.88	     1526.41	     1600.15	     1612.89	     1524.19	     1726.52	     1527.87	     1724.66	     1176.09	     1229.71	     1423.57	     1190.33	     1411.49	     1192.05	     1310.86	     1187.64	      969.26	      914.46	      835.50	     1027.21	      726.04	      946.42	      732.66	      674.15	      677.40	      691.69	     1032.48	      757.69	      983.64	      699.43	      762.16	      765.77	      805.67	      793.81	     1026.26	      708.29	      686.83	     1030.04	      850.42	      681.08	      864.63	      923.99	     1066.76	      857.04	     1057.88	     1130.51	     1085.33	     1432.65	     1411.47	     1322.28	     1276.33	     1372.98	     1393.10	     1472.94	     1619.41	     1918.49	     2221.99	     2042.46	     2389.82	     1901.80	     1961.11	     1930.39	     1981.92	     2177.73	     1646.66	     1886.16	     1725.74	     1573.55	     1511.18	     1448.69	     1570.34	     1291.21	      981.85	     1076.16	     1276.27	     1003.54	     1224.37	     1119.24	     1268.25	      981.64	      948.94	      938.76	      881.32	      858.71	      944.52	      989.20	     1043.99	      973.65	     1000.78	      922.88	      945.00	      833.47	      833.09	
      4.6409	       24.57	      174.84	      559.58	      788.87	      645.32	      632.28	      706.01	      886.15	      919.35	     1003.87	     1155.29	     1177.94	     1133.76	     1156.30	     1222.23	     1280.81	     1327.33	     1315.65	     1388.81	     1411.50	     1501.84	     1515.35	     1488.61	     1610.30	     1648.59	     1587.55	     1773.53	     1729.93	     1874.48	     2101.19	     1993.37	     2021.99	     2205.37	     2228.19	     3241.70	     2688.48	     2420.26	     2356.28	     2227.72	     2055.19	     1982.75	     1919.42	     2013.41	     2014.28	     1924.80	     1861.35	     1897.31	     1666.52	     1675.89	     1639.01	     1655.50	     1693.61	     1574.45	     1527.16	     1488.43	     1905.07	     1418.45	     1656.24	     1381.42	     1425.62	     1432.88	     1358.22	     1517.10	     1363.48	     1501.93	     1142.80	     1142.98	     1246.84	     1108.95	     1245.14	     1053.14	     1171.72	     1050.12	      857.90	      821.00	      739.43	      862.10	      671.03	      824.70	      676.31	      616.96	      638.78	      633.68	      851.80	      689.47	      801.62	      640.99	      692.27	      683.76	      707.33	      708.83	      862.08	      650.31	      619.70	      865.17	      750.43	      649.65	      770.49	      825.29	      942.24	      791.27	      942.59	      996.21	     1002.45	     1241.27	     1271.05	     1236.14	     1184.76	     1283.80	     1333.31	     1388.42	     1504.71	     1734.89	     1965.70	     1799.07	     2053.72	     1773.18	     1768.24	     1778.02	     1805.75	     1946.29	     1568.83	     1689.48	     1582.89	     1426.24	     1356.25	     1288.57	     1304.33	     1174.47	      967.07	     1006.67	     1128.59	      956.46	     1090.90	      980.43	     1114.14	      931.42	      898.89	      891.19	      858.71	      849.75	      916.60	      952.55	      993.85	      943.31	      964.76	      909.49	      894.34	      808.62	      805.56	
      4.6612	       30.31	      212.28	      771.84	     1094.30	      859.75	      702.84	      773.19	     1006.68	     1028.84	     1091.74	     1305.15	     1546.55	     1233.82	     1246.87	     1336.83	     1482.89	     1586.00	     1455.12	     1517.37	     1785.74	     1761.80	     1928.88	     1640.88	     1790.45	     1975.71	     1677.93	     2125.23	     1969.98	     2101.80	     2590.51	     2189.69	     2155.18	     2560.52	     2516.77	     4711.56	     3301.15	     2683.11	     2853.03	     2508.71	     2598.57	     2247.81	     2116.27	     2633.63	     2376.29	     2566.97	     2200.11	     2164.28	     1787.84	     1792.93	     2064.08	     2213.09	     2021.33	     1710.31	     1744.37	     1867.16	     2642.12	     1697.97	     2180.76	     1541.69	     1914.63	     2033.38	     1722.50	     1990.88	     1902.50	     1979.45	     1239.30	     1387.67	     1607.11	     1400.58	     1569.60	     1484.14	     1461.79	     1499.65	     1088.36	     1129.94	      930.36	     1139.88	      850.86	     1038.97	      846.88	      782.71	      728.74	      802.26	     1205.21	      803.13	     1137.71	      854.19	      872.32	      764.50	     1035.58	      885.25	     1245.00	      823.35	      781.00	     1227.23	     1074.82	      712.90	      896.66	     1057.59	     1182.92	     1001.57	     1156.18	     1379.35	     1273.09	     1548.41	     1563.65	     1355.36	     1497.77	     1362.71	     1581.36	     1563.51	     1821.62	     2208.41	     2574.45	     2597.86	     2742.12	     1943.98	     2416.28	     2130.61	     2066.45	     2525.82	     1840.89	     2064.96	     1852.75	     1719.57	     1836.91	     1616.94	     1841.67	     1536.77	     1032.48	     1106.42	     1363.42	     1042.20	     1303.64	     1231.04	     1545.63	     1020.35	     1072.41	     1033.98	      944.52	      916.60	     1042.64	     1090.87	     1153.58	     1008.56	     1094.82	      976.87	     1037.39	      857.34	      882.32	
      4.6819	       34.96	      254.88	      861.86	     1223.70	      925.26	      724.52	      801.54	     1070.31	     1070.42	     1159.09	     1419.40	     1660.40	     1297.89	     1298.47	     1405.61	     1555.66	     1687.71	     1520.49	     1566.45	     1895.64	     1827.16	     2082.72	     1682.39	     1883.25	     2120.31	     1728.93	     2279.53	     2069.19	     2169.63	     2744.70	     2308.97	     2277.03	     2685.70	     2667.29	     5174.45	     3499.36	     2796.62	     3014.51	     2648.37	     2764.58	     2346.00	     2268.54	     2837.69	     2523.50	     2768.65	     2333.38	     2354.13	     1903.70	     1910.97	     2196.87	     2373.55	     2183.41	     1802.46	     1840.09	     2001.54	     2890.96	     1777.36	     2369.21	     1644.94	     2063.90	     2195.88	     1838.61	     2191.00	     2049.37	     2199.71	     1319.76	     1489.67	     1749.00	     1501.46	     1688.29	     1613.18	     1624.41	     1629.13	     1153.27	     1215.77	     1014.18	     1194.36	      905.74	     1122.96	      910.82	      832.39	      779.49	      856.64	     1280.86	      903.79	     1256.91	      912.02	      945.84	      830.62	     1125.85	      973.48	     1350.68	      880.71	      846.69	     1359.11	     1169.96	      766.75	      914.58	     1135.05	     1296.32	     1069.58	     1229.35	     1485.96	     1365.93	     1724.31	     1648.07	     1398.89	     1605.72	     1440.26	     1671.88	     1661.68	     1927.47	     2321.73	     2808.41	     2801.09	     2926.48	     2105.53	     2609.46	     2226.18	     2222.77	     2690.75	     1936.78	     2259.25	     1978.40	     1819.97	     1971.58	     1726.96	     1987.56	     1650.57	     1073.81	     1178.47	     1457.88	     1101.67	     1462.83	     1341.04	     1656.04	     1100.71	     1132.16	     1089.22	      989.20	      952.55	     1090.87	     1153.38	     1225.03	     1065.41	     1145.33	     1014.10	     1098.60	      891.58	      935.31	
      4.6988	       39.03	      287.23	      995.83	     1401.21	     1018.04	      785.20	      845.61	     1168.27	     1161.75	     1269.36	     1570.39	     1863.05	     1416.43	     1387.00	     1527.66	     1715.38	     1875.57	     1636.29	     1718.80	     2082.03	     2008.16	     2301.88	     1836.38	     2114.35	     2339.84	     1834.19	     2488.68	     2182.52	     2377.83	     2989.12	     2488.23	     2415.41	     2885.72	     2839.50	     5755.40	     3758.60	     3012.55	     3260.69	     2889.86	     3057.15	     2551.56	     2423.47	     3129.04	     2775.48	     3052.89	     2520.07	     2577.19	     2020.55	     2093.22	     2419.40	     2597.53	     2410.29	     2006.57	     1972.63	     2160.70	     3291.59	     1925.49	     2642.66	     1840.21	     2289.53	     2427.36	     2054.76	     2450.90	     2263.23	     2470.43	     1393.40	     1616.90	     1968.94	     1622.62	     1899.85	     1788.89	     1800.07	     1803.58	     1297.43	     1339.00	     1135.35	     1394.68	      985.56	     1274.29	      991.08	      912.57	      840.67	      937.97	     1495.28	      992.30	     1465.77	      994.14	     1039.75	      936.08	     1249.07	     1081.68	     1546.13	      962.36	      935.34	     1552.15	     1296.17	      820.58	     1041.52	     1263.87	     1452.19	     1164.24	     1379.80	     1656.48	     1484.88	     1954.49	     1837.67	     1534.15	     1739.83	     1576.53	     1781.08	     1796.60	     2098.87	     2572.55	     3131.96	     3110.22	     3340.68	     2294.42	     2865.31	     2448.16	     2462.71	     2994.82	     2073.57	     2512.52	     2178.60	     2020.61	     2175.92	     1935.17	     2301.95	     1809.78	     1125.14	     1284.19	     1646.78	     1183.66	     1628.91	     1514.06	     1851.47	     1182.98	     1215.77	     1170.30	     1043.99	      993.85	     1153.58	     1225.03	     1311.58	     1130.05	     1218.10	     1062.26	     1182.42	      947.43	      992.05	
      4.7397	       33.11	      255.38	      762.46	     1035.36	      713.69	      760.72	      796.73	     1096.00	     1111.76	     1298.30	     1525.72	     1426.02	     1440.56	     1380.01	     1527.27	     1590.93	     1668.31	     1572.49	     1759.67	     1610.79	     1806.24	     1791.57	     1834.43	     2183.18	     2033.89	     1877.42	     2108.78	     1890.14	     2316.85	     2380.20	     2424.06	     2414.68	     2509.06	     2550.64	     3505.58	     2906.10	     2888.75	     2645.51	     2756.92	     2413.68	     2392.48	     2295.36	     2291.85	     2468.89	     2149.98	     2138.91	     2407.89	     1994.35	     2203.02	     1903.84	     1774.64	     2113.19	     2124.12	     1762.91	     1619.86	     2379.83	     1607.62	     1979.31	     1871.26	     1620.83	     1512.86	     1660.14	     1864.87	     1456.60	     1888.15	     1332.76	     1316.68	     1575.31	     1203.46	     1579.70	     1147.19	     1468.14	     1117.04	     1065.34	      879.13	      936.03	     1169.10	      739.57	     1083.20	      763.67	      698.96	      762.20	      718.78	     1117.10	      894.74	     1096.51	      674.85	      813.82	      959.51	      739.19	      886.53	     1052.64	      733.40	      741.85	     1091.22	      800.36	      787.14	     1026.73	      991.35	     1204.13	      877.83	     1198.66	     1119.66	     1107.60	     1687.46	     1561.94	     1560.21	     1297.89	     1683.75	     1450.44	     1679.82	     1733.49	     2015.76	     2370.23	     1896.33	     2598.10	     2282.00	     1891.99	     2116.40	     2349.76	     2289.18	     1749.97	     2146.02	     1971.30	     1766.14	     1488.10	     1604.65	     1692.21	     1302.39	     1100.35	     1276.12	     1491.34	     1164.50	     1451.32	     1278.33	     1257.56	     1147.17	      999.00	     1018.98	      973.65	      943.31	     1008.56	     1065.41	     1130.05	     1123.83	     1084.48	     1025.83	     1033.49	      964.82	      940.27	
      4.7500	       32.55	      229.65	      858.73	     1196.47	      901.45	      776.88	      823.58	     1103.35	     1132.77	     1222.24	     1452.41	     1683.56	     1378.23	     1358.23	     1481.49	     1647.93	     1756.76	     1585.87	     1717.05	     1907.14	     1947.20	     2063.92	     1841.40	     2071.21	     2155.28	     1830.49	     2279.85	     2055.60	     2353.24	     2754.53	     2388.69	     2319.23	     2731.57	     2661.74	     4862.65	     3437.61	     2928.50	     3022.51	     2763.86	     2804.12	     2468.91	     2260.00	     2785.28	     2602.79	     2697.39	     2341.57	     2360.29	     1915.23	     2017.13	     2215.33	     2299.83	     2204.73	     1969.15	     1861.57	     1937.24	     2880.17	     1817.46	     2338.99	     1763.91	     2028.54	     2104.73	     1886.75	     2137.90	     1977.79	     2129.91	     1311.50	     1468.20	     1760.82	     1452.66	     1736.95	     1544.06	     1565.32	     1549.86	     1207.39	     1174.86	     1017.49	     1327.92	      893.82	     1163.74	      889.85	      832.40	      781.27	      850.63	     1372.41	      862.39	     1279.50	      884.55	      927.05	      879.26	     1066.16	      955.52	     1357.54	      869.62	      836.79	     1331.51	     1110.36	      764.03	     1052.71	     1145.67	     1293.70	     1051.99	     1290.46	     1460.15	     1330.28	     1721.03	     1730.19	     1531.28	     1559.70	     1540.53	     1647.21	     1694.39	     1949.60	     2396.19	     2761.30	     2696.81	     3058.71	     2137.89	     2501.57	     2334.63	     2303.29	     2730.80	     1944.03	     2251.56	     2034.90	     1900.50	     1927.92	     1783.81	     2063.33	     1612.44	     1097.89	     1223.42	     1541.84	     1134.65	     1422.76	     1365.53	     1646.49	     1100.02	     1129.85	     1101.72	     1000.78	      964.76	     1094.82	     1145.33	     1218.10	     1084.48	     1160.78	     1036.59	     1106.09	      933.29	      938.72	
      4.7805	       26.44	      188.86	      623.80	      863.81	      680.70	      703.75	      762.50	      977.42	     1019.32	     1126.42	     1288.39	     1289.10	     1270.38	     1270.98	     1361.07	     1430.50	     1477.15	     1446.10	     1574.47	     1519.54	     1670.92	     1631.71	     1677.28	     1857.41	     1809.09	     1748.14	     1917.87	     1833.15	     2107.63	     2254.80	     2191.21	     2199.39	     2378.96	     2386.07	     3339.61	     2831.24	     2663.03	     2521.82	     2468.05	     2232.91	     2192.82	     2071.80	     2142.38	     2219.75	     2033.47	     2001.29	     2080.10	     1805.17	     1886.38	     1772.28	     1730.58	     1857.42	     1806.96	     1647.97	     1559.26	     2082.93	     1533.64	     1784.84	     1577.93	     1518.09	     1485.66	     1496.00	     1635.30	     1421.90	     1620.66	     1225.92	     1220.55	     1371.63	     1161.18	     1383.85	     1097.71	     1260.50	     1086.11	      956.82	      857.29	      812.23	     1009.33	      711.33	      926.73	      716.94	      661.58	      691.51	      677.43	      976.84	      744.24	      904.59	      668.46	      740.95	      783.70	      727.34	      768.78	      943.40	      692.66	      668.26	      940.27	      775.60	      703.44	      903.74	      899.47	     1034.59	      838.47	     1056.69	     1059.04	     1056.60	     1381.59	     1414.63	     1399.91	     1245.22	     1451.24	     1407.53	     1517.26	     1625.30	     1896.37	     2118.20	     1869.26	     2302.45	     1958.78	     1838.54	     1962.67	     2018.30	     2117.61	     1677.04	     1850.42	     1748.23	     1584.96	     1431.06	     1428.96	     1468.83	     1241.09	     1043.61	     1118.38	     1279.11	     1049.99	     1194.08	     1091.23	     1192.51	     1013.25	      958.46	      960.35	      922.88	      909.49	      976.87	     1014.10	     1062.26	     1025.83	     1036.59	      979.94	      964.12	      888.91	      868.23	
      4.8431	       35.04	      256.44	      935.93	     1296.91	      915.54	      745.54	      771.68	     1090.14	     1095.70	     1206.26	     1475.00	     1734.83	     1347.20	     1291.24	     1442.77	     1630.45	     1771.58	     1524.64	     1666.27	     1907.52	     1907.47	     2102.46	     1771.25	     2079.47	     2173.13	     1713.74	     2275.41	     1947.58	     2284.81	     2724.50	     2312.46	     2209.14	     2637.19	     2559.64	     5093.48	     3354.64	     2812.94	     2960.31	     2714.11	     2825.99	     2399.41	     2194.93	     2832.45	     2593.94	     2748.85	     2292.52	     2376.19	     1836.04	     1993.54	     2224.63	     2318.16	     2233.23	     1961.56	     1798.53	     1918.16	     3058.04	     1769.97	     2418.78	     1783.25	     2078.85	     2161.41	     1924.46	     2236.80	     2023.10	     2252.79	     1251.85	     1459.69	     1834.74	     1440.88	     1791.22	     1597.21	     1629.69	     1601.69	     1232.44	     1196.79	     1054.66	     1390.78	      888.26	     1212.78	      890.15	      832.55	      766.82	      852.10	     1458.25	      893.92	     1396.44	      885.50	      942.16	      905.90	     1106.62	      989.68	     1443.34	      870.60	      854.10	     1432.44	     1150.27	      745.13	     1051.83	     1170.51	     1346.59	     1047.99	     1314.72	     1505.81	     1328.35	     1828.98	     1742.24	     1485.65	     1551.25	     1512.23	     1588.09	     1657.70	     1924.11	     2400.53	     2862.67	     2780.85	     3188.24	     2130.66	     2546.79	     2303.41	     2326.52	     2776.29	     1875.77	     2321.12	     2037.29	     1909.15	     1961.86	     1823.35	     2202.13	     1628.07	     1022.29	     1205.67	     1583.62	     1096.95	     1493.04	     1424.66	     1695.88	     1079.41	     1097.60	     1067.06	      945.00	      894.34	     1037.39	     1098.60	     1182.42	     1033.49	     1106.09	      964.12	     1077.24	      881.30	      898.33	
      4.9180	       25.15	      185.65	      641.06	      846.88	      582.68	      697.97	      695.97	      958.13	     1004.37	     1157.13	     1314.78	     1235.14	     1295.96	     1225.39	     1365.10	     1441.04	     1481.63	     1394.81	     1642.36	     1380.62	     1656.49	     1497.81	     1716.82	     2034.75	     1753.40	     1688.54	     1781.15	     1583.61	     2150.16	     2029.54	     2124.05	     2073.03	     2171.05	     2144.18	     2666.30	     2400.91	     2575.00	     2250.72	     2443.96	     2089.41	     2149.19	     1919.34	     1891.56	     2167.66	     1754.06	     1816.90	     2027.74	     1686.24	     1958.94	     1634.92	     1435.26	     1803.33	     1959.36	     1510.78	     1306.36	     2009.23	     1405.43	     1646.32	     1697.48	     1341.98	     1198.93	     1457.70	     1521.11	     1169.95	     1520.70	     1111.23	     1090.51	     1344.58	      970.29	     1387.53	      906.74	     1173.26	      872.07	      960.81	      708.01	      793.76	     1134.76	      616.16	      958.31	      625.14	      593.99	      643.91	      604.00	     1049.56	      705.18	      953.11	      547.33	      668.97	      855.68	      571.11	      728.43	      905.52	      610.96	      617.21	      896.90	      621.85	      658.15	     1015.09	      852.01	     1012.84	      727.03	     1078.34	      928.57	      902.77	     1414.91	     1410.51	     1455.40	     1053.41	     1518.39	     1202.54	     1449.15	     1492.12	     1793.00	     1957.88	     1516.49	     2347.69	     1947.02	     1500.73	     1908.03	     2060.64	     1987.69	     1489.00	     1799.53	     1721.68	     1578.46	     1223.42	     1419.02	     1520.40	     1067.95	      952.54	     1119.85	     1346.94	     1014.29	     1174.21	     1104.92	     1064.43	      962.24	      844.20	      874.86	      833.47	      808.62	      857.34	      891.58	      947.43	      964.82	      933.29	      888.91	      881.30	      856.44	      795.25	
      4.9509	       29.36	      224.33	      676.99	      939.10	      670.42	      626.89	      676.30	      920.71	      922.77	     1056.02	     1265.74	     1271.22	     1171.50	     1142.06	     1252.60	     1325.06	     1410.80	     1312.34	     1413.22	     1446.09	     1516.22	     1609.46	     1485.41	     1736.19	     1749.28	     1538.50	     1844.17	     1664.61	     1891.25	     2123.91	     2018.76	     2015.15	     2176.35	     2208.44	     3503.32	     2649.75	     2406.85	     2351.39	     2294.05	     2139.46	     1997.33	     1954.54	     2110.55	     2099.64	     2013.00	     1873.88	     2038.13	     1675.73	     1776.20	     1696.03	     1688.40	     1815.67	     1684.38	     1519.41	     1497.94	     2164.48	     1405.75	     1797.30	     1507.19	     1506.65	     1491.34	     1449.66	     1689.36	     1415.11	     1709.66	     1136.81	     1174.18	     1385.63	     1117.40	     1363.26	     1117.64	     1308.34	     1106.63	      917.74	      848.43	      818.07	      968.72	      677.84	      924.20	      695.77	      631.54	      654.99	      651.21	      971.34	      776.79	      970.36	      645.12	      734.16	      772.93	      746.77	      783.72	      973.60	      667.46	      663.20	     1007.13	      794.52	      667.85	      811.49	      880.87	     1052.00	      803.80	     1015.19	     1057.60	     1021.98	     1449.64	     1334.48	     1255.97	     1200.12	     1347.83	     1302.60	     1421.12	     1524.92	     1779.73	     2148.11	     1879.73	     2266.85	     1893.57	     1829.05	     1806.92	     1951.46	     2046.71	     1540.74	     1862.42	     1669.60	     1500.01	     1406.83	     1386.78	     1499.93	     1212.65	      927.28	     1052.84	     1241.90	      969.84	     1251.99	     1101.20	     1179.39	      968.45	      888.81	      885.51	      833.09	      805.56	      882.32	      935.31	      992.05	      940.27	      938.72	      868.23	      898.33	      795.25	      801.85	


==> Supplemental_Material_covariance_matrix/Dp_total_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        7.20	       15.44	       41.63	       58.06	       33.04	       20.14	       21.02	       37.01	       31.83	       40.99	       57.83	       62.55	       42.93	       37.35	       45.59	       50.89	       60.84	       45.42	       46.59	       63.31	       54.38	       78.03	       46.40	       67.71	       78.23	       45.20	       81.10	       58.49	       63.31	       88.94	       73.84	       70.87	       79.77	       83.28	      206.61	      108.52	       82.24	       94.43	       88.00	       95.74	       71.37	       77.79	      103.33	       87.40	      100.69	       75.35	       92.82	       62.21	       69.63	       75.37	       81.50	       83.66	       64.50	       56.85	       67.15	      122.78	       52.92	       93.15	       63.14	       76.10	       79.36	       67.10	       92.56	       73.21	       98.03	       42.19	       52.03	       71.74	       50.46	       65.69	       61.14	       71.08	       60.98	       41.25	       42.99	       41.63	       44.55	       29.80	       45.90	       32.03	       27.92	       26.84	       29.34	       50.37	       41.64	       59.06	       30.14	       35.81	       35.59	       42.27	       40.89	       55.27	       30.28	       32.50	       61.13	       44.32	       27.04	       27.91	       42.03	       54.70	       35.95	       45.10	       54.87	       46.93	       80.70	       56.14	       41.42	       54.43	       50.11	       50.30	       55.80	       62.42	       75.12	      112.87	      101.17	      111.91	       81.42	       93.56	       69.18	       85.63	       95.01	       57.72	       93.49	       71.26	       63.23	       69.62	       63.99	       82.54	       58.02	       28.56	       41.60	       56.55	       35.61	       68.46	       56.17	       59.86	       40.01	       34.66	       33.35	       28.00	       24.57	       30.31	       34.96	       39.03	       33.11	       32.55	       26.44	       35.04	       25.15	       29.36	
      3.8480	       15.44	     1179.95	      324.85	      452.20	      233.92	      138.15	      146.70	      280.76	      226.27	      320.04	      466.25	      449.01	      326.05	      273.18	      343.76	      366.24	      449.99	      329.99	      331.32	      441.88	      367.73	      576.43	      315.19	      512.28	      589.86	      321.30	      607.51	      415.41	      437.55	      624.80	      557.49	      548.27	      561.13	      620.17	     1491.77	      757.63	      590.48	      662.46	      657.28	      677.22	      507.83	      611.34	      744.29	      644.49	      718.49	      546.50	      742.63	      489.25	      554.93	      534.09	      565.99	      643.20	      496.82	      414.26	      482.79	      909.32	      360.73	      689.16	      493.64	      541.64	      547.41	      482.36	      709.56	      505.47	      766.68	      328.51	      386.02	      541.66	      361.32	      487.16	      434.17	      568.06	      428.45	      290.61	      297.71	      319.01	      301.29	      208.32	      346.24	      234.31	      195.55	      205.32	      208.71	      343.21	      350.05	      446.91	      205.48	      268.64	      289.04	      293.87	      320.05	      392.76	      216.42	      244.20	      461.75	      313.13	      215.12	      182.64	      304.85	      424.82	      254.74	      328.60	      383.72	      337.07	      650.16	      394.48	      293.06	      390.29	      393.58	      355.95	      423.67	      442.88	      504.91	      846.77	      688.64	      788.59	      660.66	      658.25	      474.22	      669.53	      665.83	      405.80	      732.18	      537.64	      456.28	      483.67	      465.21	      588.46	      411.96	      207.05	      324.50	      424.22	      272.33	      567.38	      431.74	      410.77	      321.28	      244.13	      238.93	      203.58	      174.84	      212.28	      254.88	      287.23	      255.38	      229.65	      188.86	      256.44	      185.65	      224.33	
      3.8880	       41.63	      324.85	     5103.31	     1726.21	      988.09	      639.27	      540.33	     1023.37	      961.27	     1123.10	     1520.63	     2025.15	     1218.21	      993.13	     1275.22	     1611.90	     1878.85	     1263.80	     1523.30	     1961.17	     1844.78	     2273.77	     1568.11	     2201.33	     2248.55	     1212.42	     2226.37	     1426.92	     2110.48	     2636.29	     1946.88	     1625.74	     2241.92	     2029.93	     6108.28	     2985.65	     2344.78	     2718.24	     2513.11	     3013.12	     2161.50	     1781.40	     3064.85	     2592.95	     3005.33	     2066.29	     2334.97	     1381.21	     1850.26	     2320.44	     2432.43	     2327.60	     1979.58	     1502.86	     1805.67	     3921.65	     1614.48	     2787.00	     1887.83	     2343.80	     2461.80	     2163.42	     2634.16	     2271.31	     2724.46	      909.75	     1395.68	     2179.08	     1370.44	     2079.89	     1850.08	     1819.19	     1850.96	     1414.44	     1317.16	     1213.64	     1837.91	      873.48	     1460.72	      879.42	      851.29	      677.46	      867.93	     1995.37	      933.44	     1965.50	      904.60	      992.24	     1009.17	     1305.03	     1107.35	     1900.38	      879.34	      921.30	     1891.98	     1337.22	      613.26	     1174.86	     1306.48	     1559.80	     1035.25	     1476.14	     1755.12	     1311.04	     2245.49	     1885.49	     1358.53	     1498.60	     1377.81	     1304.21	     1463.52	     1838.96	     2563.88	     3300.72	     3247.26	     3980.41	     1982.52	     2764.13	     2280.67	     2404.53	     3092.45	     1575.67	     2567.29	     2051.90	     2016.97	     2159.95	     2060.95	     2974.86	     1708.48	      662.81	     1102.40	     1822.97	      904.28	     1683.65	     1691.01	     1993.28	      915.59	      954.06	      911.72	      675.70	      559.58	      771.84	      861.86	      995.83	      762.46	      858.73	      623.80	      935.93	      641.06	      676.99	
      3.8930	       58.06	      452.20	     1726.21	     6694.22	     1405.08	      831.73	      743.34	     1365.86	     1263.26	     1452.13	     2008.61	     2761.28	     1572.60	     1315.65	     1662.73	     2113.89	     2493.87	     1682.54	     1923.94	     2720.96	     2428.65	     3156.69	     1995.46	     2761.82	     3041.20	     1587.31	     3071.18	     2048.28	     2711.94	     3674.12	     2594.54	     2203.53	     3097.20	     2846.14	     8837.80	     4288.84	     3113.17	     3804.17	     3321.20	     4131.14	     2858.06	     2462.18	     4313.52	     3476.32	     4262.46	     2872.94	     3156.53	     1892.29	     2375.43	     3201.24	     3496.54	     3152.45	     2481.91	     2075.85	     2607.66	     5370.30	     2222.29	     3865.99	     2407.36	     3292.52	     3550.78	     2921.94	     3655.99	     3260.44	     3779.24	     1274.45	     1961.51	     2957.43	     1979.70	     2785.11	     2654.07	     2532.93	     2674.78	     1883.72	     1891.06	     1648.36	     2356.23	     1238.51	     1937.11	     1247.97	     1187.74	      932.48	     1216.20	     2626.43	     1295.90	     2632.25	     1306.60	     1389.25	     1290.86	     1892.78	     1526.28	     2602.24	     1238.57	     1277.67	     2608.23	     1933.29	      843.58	     1452.27	     1788.13	     2120.52	     1468.58	     1950.08	     2468.47	     1873.68	     3016.32	     2506.43	     1720.04	     2152.31	     1749.69	     1875.37	     1979.23	     2538.96	     3486.80	     4580.78	     4665.49	     5306.42	     2639.07	     3991.22	     3047.34	     3165.19	     4237.71	     2213.45	     3493.98	     2744.80	     2681.72	     3066.42	     2762.34	     3976.25	     2427.58	      913.90	     1450.10	     2379.64	     1208.24	     2298.13	     2265.61	     2782.97	     1249.40	     1346.25	     1263.14	      941.62	      788.87	     1094.30	     1223.70	     1401.21	     1035.36	     1196.47	      863.81	     1296.91	      846.88	      939.10	
      3.8962	       33.04	      233.92	      988.09	     1405.08	     1546.96	      550.86	      572.55	      859.90	      827.89	      838.05	     1135.27	     1772.65	      937.77	      897.30	     1025.62	     1316.98	     1529.23	     1133.26	     1149.59	     1889.97	     1590.54	     2095.29	     1259.36	     1472.58	     1918.82	     1117.10	     2047.62	     1631.04	     1701.56	     2603.58	     1691.49	     1511.46	     2244.12	     2074.87	     6230.46	     3265.32	     2099.69	     2754.74	     2086.60	     2764.51	     1875.89	     1664.52	     2977.19	     2214.23	     2988.24	     2029.25	     1909.06	     1289.47	     1321.34	     2175.87	     2564.43	     1958.59	     1319.47	     1478.60	     1940.56	     3334.58	     1593.80	     2520.99	     1292.54	     2258.60	     2578.12	     1858.50	     2313.93	     2356.04	     2335.94	      917.41	     1366.49	     1811.63	     1473.51	     1693.05	     1876.00	     1571.50	     1924.53	     1173.59	     1371.10	     1006.95	     1330.27	      900.48	     1129.37	      884.00	      832.40	      626.27	      851.94	     1553.18	      763.70	     1506.61	      980.01	      931.55	      658.33	     1370.97	      947.70	     1647.19	      874.42	      836.85	     1607.76	     1386.37	      556.40	      805.72	     1161.79	     1281.07	     1059.55	     1178.03	     1699.85	     1357.49	     1692.06	     1583.81	     1036.27	     1580.92	      972.48	     1450.87	     1298.51	     1767.91	     2359.24	     2960.56	     3369.02	     3240.70	     1547.38	     2905.71	     2021.82	     1834.40	     2815.78	     1651.18	     2122.88	     1707.64	     1679.25	     2180.02	     1717.10	     2379.45	     1728.34	      708.23	      872.32	     1363.06	      787.83	     1313.10	     1333.83	     1906.37	      797.65	     1000.12	      908.05	      714.88	      645.32	      859.75	      925.26	     1018.04	      713.69	      901.45	      680.70	      915.54	      582.68	      670.42	
      3.8980	       20.14	      138.15	      639.27	      831.73	      550.86	     4557.52	      568.98	      825.15	      881.48	      986.59	     1119.70	     1211.21	     1115.44	     1017.65	     1167.42	     1312.18	     1362.33	     1185.48	     1473.15	     1289.25	     1539.79	     1375.89	     1549.51	     1865.52	     1565.85	     1395.72	     1551.63	     1276.66	     1953.56	     1834.16	     1774.48	     1633.04	     1869.83	     1736.43	     2656.51	     2085.34	     2208.61	     1990.13	     2124.87	     1973.28	     1900.89	     1514.30	     1769.63	     1945.30	     1661.49	     1565.53	     1689.70	     1312.36	     1650.36	     1523.98	     1354.62	     1589.69	     1749.09	     1268.29	     1134.77	     2034.10	     1264.06	     1562.09	     1518.01	     1298.05	     1200.68	     1400.16	     1410.39	     1157.72	     1398.69	      852.93	      941.08	     1278.20	      848.82	     1325.67	      894.49	     1008.25	      868.24	      944.53	      689.38	      732.30	     1220.90	      560.24	      921.06	      550.54	      551.39	      532.69	      553.21	     1163.78	      553.06	     1001.93	      514.90	      596.57	      755.45	      584.00	      645.52	      968.42	      554.76	      557.94	      908.44	      618.44	      516.92	     1011.40	      808.82	      925.17	      656.27	     1027.37	      929.95	      804.49	     1283.93	     1349.19	     1307.72	      929.00	     1290.37	     1004.50	     1215.87	     1336.02	     1746.12	     1834.19	     1563.62	     2417.84	     1587.57	     1428.94	     1777.11	     1806.07	     1931.46	     1270.37	     1595.54	     1526.08	     1471.28	     1188.23	     1356.33	     1634.70	      991.46	      750.65	      943.17	     1275.09	      834.11	      980.57	     1035.61	     1085.83	      759.13	      726.45	      746.01	      667.77	      632.28	      702.84	      724.52	      785.20	      760.72	      776.88	      703.75	      745.54	      697.97	      626.89	
      3.9030	       21.02	      146.70	      540.33	      743.34	      572.55	      568.98	     4846.06	      785.32	      822.28	      897.95	     1031.58	     1099.02	     1016.11	     1003.45	     1086.63	     1173.45	     1220.33	     1153.34	     1277.64	     1266.86	     1381.47	     1355.54	     1364.54	     1524.53	     1480.18	     1375.23	     1556.23	     1445.49	     1722.00	     1855.11	     1737.64	     1708.42	     1915.55	     1882.35	     2883.52	     2301.00	     2131.46	     2056.98	     1988.05	     1870.39	     1776.82	     1617.15	     1794.58	     1815.78	     1713.08	     1615.35	     1656.31	     1398.77	     1495.93	     1476.68	     1455.26	     1512.90	     1464.99	     1314.44	     1270.91	     1809.49	     1255.46	     1504.77	     1283.48	     1288.79	     1279.83	     1262.11	     1368.86	     1218.60	     1354.51	      947.82	      988.89	     1156.11	      948.72	     1165.85	      941.41	     1024.33	      934.73	      814.43	      729.76	      675.55	      899.67	      587.76	      783.10	      586.20	      550.42	      548.93	      561.20	      885.13	      583.77	      802.86	      560.67	      608.84	      634.80	      632.26	      630.53	      838.79	      572.20	      551.58	      818.88	      667.49	      547.60	      769.73	      755.89	      857.62	      691.38	      886.48	      911.65	      868.41	     1143.46	     1187.79	     1136.72	     1019.65	     1152.91	     1126.29	     1207.87	     1330.59	     1605.30	     1777.41	     1628.01	     2007.06	     1541.39	     1553.47	     1626.76	     1633.41	     1795.59	     1347.98	     1514.44	     1422.88	     1316.11	     1215.93	     1202.53	     1311.50	     1035.86	      810.49	      888.77	     1070.33	      827.34	      956.59	      913.13	     1033.35	      789.36	      773.45	      770.62	      722.78	      706.01	      773.19	      801.54	      845.61	      796.73	      823.58	      762.50	      771.68	      695.97	      676.30	
      3.9080	       37.01	      280.76	     1023.37	     1365.86	      859.90	      825.15	      785.32	     6734.73	     1203.90	     1396.55	     1682.01	     1800.62	     1548.81	     1401.29	     1627.34	     1817.10	     1953.60	     1645.76	     1952.57	     1895.19	     2083.23	     2114.85	     2030.21	     2543.05	     2321.84	     1871.48	     2335.05	     1861.31	     2599.42	     2693.16	     2517.74	     2353.26	     2662.68	     2563.87	     4539.14	     3134.22	     3044.65	     2909.65	     3001.67	     2889.14	     2618.29	     2284.71	     2742.01	     2799.24	     2603.49	     2301.91	     2589.89	     1937.50	     2348.02	     2245.13	     2117.86	     2395.23	     2397.24	     1832.53	     1774.68	     3170.82	     1784.58	     2434.66	     2141.96	     2008.81	     1930.43	     2040.17	     2274.25	     1834.56	     2309.99	     1275.18	     1440.89	     1953.69	     1328.23	     1951.34	     1456.60	     1675.51	     1427.08	     1339.79	     1088.06	     1125.62	     1646.93	      844.22	     1357.36	      854.90	      817.75	      795.52	      832.64	     1634.19	      947.81	     1545.91	      797.37	      935.21	     1102.46	      968.84	     1031.00	     1476.86	      842.68	      865.42	     1469.24	     1024.06	      783.82	     1294.64	     1207.25	     1441.19	      998.46	     1462.17	     1438.57	     1249.70	     2042.38	     1893.71	     1732.89	     1445.92	     1797.33	     1496.64	     1768.12	     1942.63	     2467.89	     2890.61	     2491.22	     3473.39	     2387.76	     2296.69	     2458.11	     2641.64	     2832.43	     1839.45	     2484.11	     2220.57	     2085.52	     1837.38	     1968.65	     2400.69	     1536.98	     1046.02	     1356.64	     1820.81	     1191.72	     1626.92	     1567.93	     1641.57	     1153.38	     1064.77	     1075.64	      951.58	      886.15	     1006.68	     1070.31	     1168.27	     1096.00	     1103.35	      977.42	     1090.14	      958.13	      920.71	
      3.9130	       31.83	      226.27	      961.27	     1263.26	      827.89	      881.48	      822.28	     1203.90	     7341.37	     1428.22	     1650.77	     1783.89	     1606.10	     1465.76	     1684.21	     1888.92	     1981.69	     1711.45	     2091.20	     1897.45	     2203.07	     2052.33	     2194.03	     2664.12	     2304.90	     1995.06	     2298.82	     1881.00	     2778.47	     2700.33	     2578.07	     2387.49	     2727.02	     2563.02	     4123.39	     3101.96	     3181.85	     2927.92	     3079.47	     2896.60	     2735.42	     2246.69	     2650.58	     2835.98	     2499.71	     2305.29	     2511.94	     1933.27	     2391.56	     2242.73	     2040.33	     2351.00	     2501.90	     1857.08	     1709.96	     3040.09	     1837.38	     2339.14	     2191.26	     1942.47	     1825.57	     2048.43	     2134.74	     1750.90	     2132.91	     1263.26	     1404.01	     1897.41	     1279.16	     1943.53	     1364.32	     1541.22	     1329.95	     1369.13	     1041.14	     1088.93	     1736.99	      832.58	     1349.18	      825.70	      813.97	      787.09	      820.77	     1677.81	      853.86	     1487.46	      773.50	      896.00	     1100.80	      897.82	      973.19	     1437.23	      825.78	      834.23	     1374.00	      949.68	      767.50	     1417.69	     1193.51	     1381.53	      978.23	     1489.57	     1391.51	     1208.06	     1926.66	     1950.39	     1856.05	     1396.56	     1857.53	     1489.94	     1780.25	     1959.34	     2534.12	     2755.95	     2369.44	     3515.97	     2344.38	     2172.34	     2560.67	     2640.86	     2835.33	     1863.99	     2383.51	     2231.33	     2132.68	     1780.10	     1980.88	     2391.62	     1486.68	     1087.86	     1373.31	     1848.37	     1214.08	     1494.50	     1531.08	     1611.62	     1127.09	     1070.02	     1091.92	      974.70	      919.35	     1028.84	     1070.42	     1161.75	     1111.76	     1132.77	     1019.32	     1095.70	     1004.37	      922.77	
      3.9180	       40.99	      320.04	     1123.10	     1452.13	      838.05	      986.59	      897.95	     1396.55	     1428.22	     7410.38	     2025.50	     1928.89	     1903.18	     1676.61	     1975.77	     2144.09	     2261.96	     1940.66	     2422.67	     1988.37	     2416.86	     2233.90	     2482.91	     3200.88	     2627.99	     2268.80	     2568.85	     1992.74	     3144.02	     2845.36	     2990.05	     2796.74	     2939.80	     2849.18	     4009.43	     3160.79	     3591.53	     3084.91	     3560.62	     3101.53	     3075.28	     2632.93	     2770.21	     3210.53	     2554.96	     2508.76	     3024.45	     2281.81	     2937.06	     2389.95	     2002.36	     2721.61	     3038.90	     2051.33	     1753.38	     3327.69	     1941.71	     2538.35	     2666.72	     2004.08	     1729.94	     2249.46	     2393.28	     1686.30	     2443.40	     1462.50	     1530.17	     2147.48	     1303.85	     2198.39	     1341.24	     1813.13	     1271.54	     1504.99	     1009.89	     1250.19	     1936.69	      851.62	     1558.29	      875.15	      848.98	      901.55	      861.18	     1816.13	     1076.61	     1699.40	      744.49	      981.52	     1379.93	      835.21	     1127.19	     1512.89	      864.41	      923.56	     1516.43	      910.45	      911.60	     1614.91	     1298.62	     1604.77	     1009.92	     1687.64	     1402.57	     1247.18	     2345.73	     2150.58	     2142.75	     1434.01	     2266.32	     1549.60	     2051.81	     2104.29	     2656.38	     3028.15	     2222.68	     3842.04	     2880.30	     2119.40	     2784.85	     3160.81	     3005.93	     1977.55	     2792.17	     2571.16	     2393.28	     1772.48	     2208.36	     2612.44	     1518.11	     1215.79	     1640.92	     2156.28	     1419.09	     1864.71	     1780.91	     1620.41	     1355.03	     1126.28	     1186.88	     1077.49	     1003.87	     1091.74	     1159.09	     1269.36	     1298.30	     1222.24	     1126.42	     1206.26	     1157.13	     1056.02	
      3.9230	       57.83	      466.25	     1520.63	     2008.61	     1135.27	     1119.70	     1031.58	     1682.01	     1650.77	     2025.50	     8850.19	     2487.08	     2210.62	     1921.45	     2301.50	     2531.58	     2759.24	     2256.69	     2733.36	     2523.79	     2819.12	     2918.77	     2781.73	     3709.98	     3277.96	     2534.20	     3238.40	     2411.73	     3579.51	     3575.66	     3520.87	     3283.62	     3533.58	     3469.31	     6013.33	     4043.59	     4161.16	     3840.05	     4221.13	     3918.17	     3591.51	     3221.28	     3691.39	     3910.67	     3465.82	     3103.37	     3785.73	     2726.87	     3451.95	     3029.53	     2734.06	     3423.74	     3513.72	     2475.12	     2325.19	     4485.99	     2349.00	     3383.28	     3160.17	     2695.75	     2478.10	     2828.62	     3243.47	     2367.17	     3354.81	     1765.70	     1963.87	     2792.09	     1735.53	     2770.92	     1918.69	     2453.31	     1851.64	     1857.09	     1405.17	     1618.82	     2326.27	     1104.31	     1961.54	     1149.49	     1086.11	     1110.84	     1111.77	     2284.05	     1441.56	     2267.08	     1011.68	     1294.71	     1670.31	     1243.16	     1491.12	     2041.35	     1123.69	     1208.23	     2104.90	     1333.37	     1117.04	     1814.88	     1666.24	     2091.88	     1316.49	     2064.77	     1910.31	     1651.78	     3076.64	     2610.89	     2419.57	     1900.28	     2623.35	     1939.40	     2475.14	     2606.60	     3285.31	     4053.17	     3185.03	     4847.30	     3519.24	     2979.39	     3321.42	     3852.05	     3835.42	     2415.15	     3608.05	     3145.42	     2907.38	     2404.08	     2756.59	     3389.38	     2031.20	     1391.88	     1953.31	     2630.54	     1673.87	     2473.12	     2277.80	     2171.60	     1661.78	     1396.49	     1438.33	     1267.17	     1155.29	     1305.15	     1419.40	     1570.39	     1525.72	     1452.41	     1288.39	     1475.00	     1314.78	     1265.74	
      3.9280	       62.55	      449.01	     2025.15	     2761.28	     1772.65	     1211.21	     1099.02	     1800.62	     1783.89	     1928.89	     2487.08	    10551.05	     2151.10	     1892.93	     2280.78	     2873.93	     3250.71	     2365.58	     2767.23	     3563.41	     3406.42	     3958.13	     2938.93	     3716.18	     3884.15	     2407.51	     3934.89	     2861.82	     3889.67	     4859.15	     3543.91	     3037.09	     4274.86	     3837.45	    10628.21	     5698.18	     4410.07	     5093.77	     4477.17	     5374.88	     3987.77	     3198.55	     5431.78	     4574.63	     5350.61	     3817.09	     3905.61	     2532.30	     3127.42	     4164.23	     4452.24	     3962.26	     3346.32	     2825.52	     3343.60	     6534.93	     3058.40	     4774.18	     3128.35	     4136.73	     4433.60	     3763.49	     4386.78	     4096.90	     4442.78	     1706.33	     2508.15	     3642.41	     2535.72	     3522.31	     3266.20	     2967.01	     3293.95	     2462.66	     2383.72	     2023.21	     3115.94	     1613.86	     2422.47	     1583.50	     1548.55	     1211.92	     1569.76	     3373.17	     1462.91	     3155.59	     1682.88	     1724.28	     1603.09	     2325.48	     1833.91	     3217.22	     1592.08	     1586.85	     3100.38	     2369.67	     1082.93	     2074.07	     2272.42	     2571.99	     1897.86	     2536.09	     3099.89	     2391.10	     3541.63	     3332.35	     2475.04	     2754.70	     2363.70	     2530.06	     2624.73	     3375.14	     4664.35	     5604.79	     5840.92	     6796.55	     3309.60	     4989.10	     4177.62	     4029.21	     5479.07	     3029.08	     4252.14	     3559.55	     3542.13	     3890.54	     3550.99	     4969.41	     3080.61	     1355.94	     1909.21	     3055.31	     1641.47	     2633.75	     2784.92	     3536.36	     1586.50	     1814.77	     1719.77	     1337.61	     1177.94	     1546.55	     1660.40	     1863.05	     1426.02	     1683.56	     1289.10	     1734.83	     1235.14	     1271.22	
      3.9330	       42.93	      326.05	     1218.21	     1572.60	      937.77	     1115.44	     1016.11	     1548.81	     1606.10	     1903.18	     2210.62	     2151.10	     8226.17	     1880.66	     2200.31	     2401.95	     2516.23	     2176.73	     2723.97	     2236.92	     2735.44	     2475.88	     2809.80	     3557.49	     2908.78	     2559.99	     2847.89	     2247.79	     3549.50	     3201.17	     3329.42	     3104.20	     3314.63	     3179.38	     4436.66	     3569.16	     4038.74	     3476.49	     3967.78	     3478.93	     3458.82	     2899.74	     3088.65	     3578.14	     2854.03	     2807.91	     3303.50	     2520.24	     3235.36	     2679.65	     2255.74	     2997.24	     3371.36	     2297.65	     1962.13	     3669.06	     2199.61	     2806.60	     2941.68	     2238.87	     1948.01	     2512.07	     2615.22	     1898.83	     2648.98	     1617.33	     1699.36	     2364.74	     1459.48	     2436.72	     1495.71	     1957.81	     1422.33	     1686.98	     1136.32	     1372.21	     2180.50	      958.34	     1719.52	      973.26	      954.15	      996.91	      964.35	     2040.81	     1145.61	     1861.59	      842.50	     1082.59	     1506.02	      936.39	     1227.94	     1684.15	      966.88	     1018.57	     1657.67	     1016.02	      999.92	     1828.13	     1445.59	     1754.04	     1132.84	     1880.43	     1571.49	     1393.77	     2535.41	     2414.21	     2410.61	     1603.81	     2506.81	     1745.83	     2276.76	     2362.61	     3008.56	     3333.89	     2510.50	     4298.42	     3144.85	     2374.73	     3145.10	     3477.62	     3373.98	     2230.41	     3050.14	     2850.09	     2675.47	     1992.85	     2459.42	     2909.00	     1698.37	     1368.06	     1811.63	     2389.27	     1575.50	     1995.76	     1954.19	     1823.95	     1482.05	     1268.03	     1332.58	     1209.88	     1133.76	     1233.82	     1297.89	     1416.43	     1440.56	     1378.23	     1270.38	     1347.20	     1295.96	     1171.50	
      3.9380	       37.35	      273.18	      993.13	     1315.65	      897.30	     1017.65	     1003.45	     1401.29	     1465.76	     1676.61	     1921.45	     1892.93	     1880.66	     7920.17	     1980.42	     2127.00	     2205.05	     2025.63	     2392.74	     2089.00	     2456.31	     2267.62	     2506.34	     2984.15	     2606.14	     2422.59	     2642.96	     2303.02	     3153.41	     3043.14	     3077.98	     2968.01	     3192.08	     3118.75	     4271.13	     3591.76	     3748.90	     3355.13	     3575.44	     3165.42	     3152.44	     2769.91	     2895.06	     3212.96	     2705.92	     2684.77	     2966.12	     2415.99	     2830.37	     2470.43	     2219.39	     2675.85	     2856.49	     2208.09	     1967.18	     3134.16	     2089.89	     2523.13	     2485.28	     2075.03	     1902.36	     2210.41	     2323.87	     1841.20	     2323.99	     1592.20	     1623.15	     2044.94	     1463.51	     2097.82	     1430.62	     1758.00	     1385.88	     1457.76	     1106.48	     1196.37	     1746.08	      931.48	     1447.46	      939.23	      898.62	      938.95	      912.52	     1646.69	     1030.73	     1492.55	      843.80	     1006.89	     1251.48	      918.63	     1093.34	     1433.32	      922.61	      929.68	     1408.04	      988.81	      947.06	     1511.20	     1293.32	     1524.62	     1098.43	     1617.65	     1451.44	     1364.61	     2124.76	     2118.80	     2121.34	     1588.94	     2191.11	     1773.32	     2110.68	     2222.99	     2725.15	     2991.74	     2424.45	     3619.45	     2816.02	     2338.17	     2843.78	     3025.79	     3036.70	     2193.19	     2686.17	     2542.60	     2356.32	     1898.52	     2141.98	     2383.50	     1632.07	     1360.57	     1623.11	     2013.20	     1463.27	     1734.33	     1664.68	     1665.29	     1384.30	     1248.00	     1283.69	     1200.49	     1156.30	     1246.87	     1298.47	     1387.00	     1380.01	     1358.23	     1270.98	     1291.24	     1225.39	     1142.06	
      3.9430	       45.59	      343.76	     1275.22	     1662.73	     1025.62	     1167.42	     1086.63	     1627.34	     1684.21	     1975.77	     2301.50	     2280.78	     2200.31	     1980.42	     7981.25	     2508.39	     2633.12	     2293.48	     2817.66	     2402.47	     2867.40	     2652.51	     2918.26	     3647.75	     3069.11	     2692.29	     3037.27	     2447.53	     3690.89	     3445.07	     3503.08	     3287.61	     3548.88	     3416.80	     4956.88	     3910.68	     4251.23	     3748.49	     4155.50	     3705.71	     3631.03	     3088.40	     3345.36	     3764.88	     3112.71	     3011.55	     3475.18	     2675.75	     3348.34	     2865.51	     2490.38	     3160.49	     3459.50	     2455.73	     2159.03	     3890.79	     2353.05	     3004.60	     3027.87	     2424.67	     2169.52	     2650.00	     2794.56	     2101.94	     2825.23	     1732.82	     1832.19	     2493.47	     1607.91	     2554.63	     1653.73	     2089.37	     1587.07	     1767.84	     1256.81	     1447.15	     2238.19	     1043.86	     1791.57	     1057.87	     1028.38	     1061.37	     1041.51	     2117.32	     1215.65	     1939.93	      934.90	     1165.25	     1546.72	     1052.57	     1304.60	     1790.03	     1047.50	     1089.52	     1763.74	     1134.45	     1062.48	     1868.25	     1536.66	     1849.17	     1233.34	     1962.12	     1707.38	     1524.62	     2646.85	     2531.90	     2495.44	     1760.01	     2589.64	     1908.62	     2406.61	     2528.17	     3196.39	     3567.39	     2791.36	     4497.22	     3290.32	     2636.49	     3314.22	     3621.10	     3593.78	     2407.68	     3218.03	     2993.26	     2804.24	     2180.07	     2583.87	     3040.21	     1854.64	     1462.42	     1892.26	     2475.85	     1659.19	     2100.10	     2045.41	     1971.79	     1568.93	     1373.28	     1427.93	     1298.39	     1222.23	     1336.83	     1405.61	     1527.66	     1527.27	     1481.49	     1361.07	     1442.77	     1365.10	     1252.60	
      3.9480	       50.89	      366.24	     1611.90	     2113.89	     1316.98	     1312.18	     1173.45	     1817.10	     1888.92	     2144.09	     2531.58	     2873.93	     2401.95	     2127.00	     2508.39	     9189.77	     3085.87	     2521.95	     3145.22	     2961.57	     3370.37	     3237.47	     3287.16	     4114.59	     3569.50	     2857.92	     3517.44	     2697.68	     4197.34	     4145.15	     3800.45	     3415.16	     4050.28	     3729.94	     6854.38	     4669.60	     4698.79	     4434.97	     4638.18	     4554.94	     4108.85	     3269.73	     4203.68	     4357.57	     3988.70	     3465.23	     3816.58	     2770.65	     3581.34	     3508.01	     3229.49	     3642.35	     3820.58	     2740.30	     2609.89	     5043.03	     2780.59	     3762.41	     3381.15	     3123.54	     2980.18	     3256.26	     3447.10	     2837.61	     3466.94	     1796.32	     2140.56	     3056.97	     1958.95	     3104.79	     2231.40	     2436.32	     2181.77	     2184.91	     1674.92	     1735.89	     2856.07	     1287.06	     2169.66	     1273.51	     1269.30	     1171.24	     1277.89	     2810.23	     1311.94	     2516.60	     1216.30	     1402.26	     1713.20	     1488.67	     1540.00	     2412.86	     1283.11	     1312.56	     2305.92	     1561.15	     1118.79	     2226.26	     1897.42	     2204.25	     1512.81	     2354.43	     2266.54	     1867.66	     3106.70	     3063.61	     2792.69	     2146.91	     2774.06	     2194.07	     2650.26	     2992.70	     3993.09	     4428.82	     3902.41	     5747.54	     3507.51	     3479.32	     3942.03	     4063.69	     4517.40	     2761.46	     3749.53	     3427.66	     3324.33	     2853.62	     3145.72	     4005.62	     2342.33	     1526.39	     2054.45	     2928.29	     1779.55	     2348.79	     2454.12	     2629.13	     1652.47	     1598.05	     1621.38	     1391.07	     1280.81	     1482.89	     1555.66	     1715.38	     1590.93	     1647.93	     1430.50	     1630.45	     1441.04	     1325.06	
      3.9530	       60.84	      449.99	     1878.85	     2493.87	     1529.23	     1362.33	     1220.33	     1953.60	     1981.69	     2261.96	     2759.24	     3250.71	     2516.23	     2205.05	     2633.12	     3085.87	     8715.60	     2647.93	     3247.81	     3313.30	     3578.86	     3681.28	     3386.72	     4324.00	     3937.48	     2909.78	     3902.28	     2904.05	     4372.44	     4602.40	     4013.19	     3577.06	     4360.35	     4025.97	     8395.96	     5230.16	     4926.02	     4890.00	     4937.35	     5082.87	     4342.99	     3528.35	     4836.43	     4736.30	     4635.44	     3797.77	     4198.45	     2935.14	     3768.16	     3920.56	     3762.99	     4036.02	     3996.30	     2949.08	     2985.78	     5857.82	     3016.69	     4333.46	     3597.88	     3615.88	     3561.37	     3625.58	     4009.33	     3357.18	     4065.71	     1916.43	     2401.04	     3470.64	     2246.66	     3459.71	     2668.12	     2827.78	     2630.16	     2408.48	     1972.44	     1963.73	     3112.23	     1456.33	     2415.88	     1450.22	     1426.34	     1275.62	     1442.70	     3148.98	     1509.52	     2910.40	     1413.17	     1602.18	     1846.25	     1812.61	     1763.12	     2806.26	     1453.95	     1493.01	     2724.20	     1887.77	     1208.02	     2317.53	     2137.40	     2503.08	     1716.42	     2575.86	     2643.32	     2137.55	     3541.71	     3339.33	     2886.78	     2456.93	     2890.46	     2419.78	     2847.45	     3291.61	     4410.02	     5112.83	     4664.34	     6432.19	     3785.87	     4118.52	     4245.69	     4404.36	     5077.51	     3002.41	     4228.79	     3731.44	     3617.16	     3317.01	     3485.77	     4561.28	     2700.15	     1575.00	     2184.71	     3193.82	     1878.39	     2690.37	     2756.66	     3041.14	     1785.46	     1755.48	     1753.08	     1465.93	     1327.33	     1586.00	     1687.71	     1875.57	     1668.31	     1756.76	     1477.15	     1771.58	     1481.63	     1410.80	
      3.9580	       45.42	      329.99	     1263.80	     1682.54	     1133.26	     1185.48	     1153.34	     1645.76	     1711.45	     1940.66	     2256.69	     2365.58	     2176.73	     2025.63	     2293.48	     2521.95	     2647.93	     8732.08	     2779.13	     2569.48	     2926.46	     2797.19	     2917.19	     3500.39	     3130.56	     2756.12	     3170.99	     2686.60	     3694.45	     3697.86	     3561.11	     3378.99	     3771.80	     3633.70	     5670.09	     4353.26	     4354.88	     4041.65	     4187.56	     3892.22	     3700.55	     3197.13	     3620.27	     3834.88	     3418.71	     3198.47	     3488.70	     2755.89	     3258.65	     3032.09	     2811.83	     3208.76	     3320.63	     2589.64	     2410.72	     4010.42	     2505.49	     3161.12	     2915.29	     2627.77	     2490.50	     2720.69	     2906.63	     2385.86	     2911.94	     1819.65	     1957.65	     2534.42	     1799.67	     2575.15	     1863.10	     2148.64	     1821.35	     1793.97	     1423.27	     1467.54	     2178.10	     1147.32	     1776.05	     1149.67	     1106.78	     1101.27	     1122.86	     2109.24	     1221.22	     1917.68	     1067.62	     1236.16	     1469.99	     1225.71	     1336.88	     1866.29	     1135.40	     1141.38	     1820.94	     1301.72	     1091.31	     1803.61	     1599.42	     1868.44	     1351.85	     1963.75	     1865.69	     1682.49	     2597.24	     2574.59	     2466.50	     1954.63	     2516.87	     2111.18	     2465.47	     2678.84	     3360.23	     3738.86	     3201.09	     4545.82	     3260.72	     2998.80	     3416.26	     3572.55	     3777.30	     2601.28	     3254.30	     3025.16	     2839.56	     2417.63	     2624.23	     3058.47	     2042.31	     1544.71	     1882.65	     2430.73	     1686.06	     2081.04	     2039.97	     2139.95	     1595.78	     1491.56	     1515.89	     1381.06	     1315.65	     1455.12	     1520.49	     1636.29	     1572.49	     1585.87	     1446.10	     1524.64	     1394.81	     1312.34	
      3.9630	       46.59	      331.32	     1523.30	     1923.94	     1149.59	     1473.15	     1277.64	     1952.57	     2091.20	     2422.67	     2733.36	     2767.23	     2723.97	     2392.74	     2817.66	     3145.22	     3247.81	     2779.13	     9667.44	     2842.87	     3640.51	     3060.48	     3767.01	     4720.11	     3653.25	     3292.56	     3507.43	     2716.23	     4732.64	     4025.29	     4186.17	     3791.04	     4175.95	     3844.31	     5175.50	     4339.59	     5187.12	     4345.82	     5068.00	     4453.77	     4490.14	     3455.37	     3803.99	     4567.04	     3495.48	     3476.86	     3997.61	     3024.75	     4095.68	     3403.26	     2748.21	     3718.90	     4422.52	     2849.57	     2328.83	     4646.62	     2821.44	     3476.53	     3812.71	     2786.48	     2369.02	     3249.18	     3163.24	     2327.82	     3158.89	     1911.38	     2056.65	     2978.16	     1735.32	     3138.71	     1802.58	     2278.68	     1702.11	     2231.09	     1390.22	     1708.18	     3037.56	     1185.40	     2222.38	     1172.76	     1203.25	     1212.93	     1200.79	     2808.81	     1282.35	     2406.95	     1029.81	     1309.82	     1917.60	     1119.61	     1476.72	     2190.28	     1192.97	     1247.82	     2055.04	     1209.80	     1188.95	     2555.57	     1838.14	     2163.07	     1390.49	     2463.18	     1976.37	     1680.81	     3101.60	     3184.69	     3213.20	     1922.17	     3214.54	     2107.47	     2828.12	     2983.82	     3960.47	     4090.93	     3102.20	     5726.14	     3827.29	     2847.81	     4138.56	     4391.16	     4353.34	     2767.33	     3729.24	     3608.42	     3483.01	     2475.87	     3189.99	     3878.30	     2080.29	     1690.63	     2275.79	     3123.81	     1963.84	     2326.11	     2472.16	     2339.94	     1767.79	     1567.03	     1662.78	     1485.61	     1388.81	     1517.37	     1566.45	     1718.80	     1759.67	     1717.05	     1574.47	     1666.27	     1642.36	     1413.22	
      3.9680	       63.31	      441.88	     1961.17	     2720.96	     1889.97	     1289.25	     1266.86	     1895.19	     1897.45	     1988.37	     2523.79	     3563.41	     2236.92	     2089.00	     2402.47	     2961.57	     3313.30	     2569.48	     2842.87	    10675.52	     3548.30	     4142.62	     3064.55	     3637.84	     4029.46	     2698.76	     4192.16	     3338.31	     4032.34	     5237.65	     3831.51	     3430.25	     4720.26	     4338.48	    11216.10	     6371.54	     4777.45	     5569.23	     4702.22	     5607.23	     4227.71	     3562.29	     5744.65	     4761.86	     5677.91	     4169.71	     4080.39	     2859.34	     3204.71	     4383.47	     4812.18	     4100.02	     3308.22	     3128.48	     3704.40	     6521.80	     3316.73	     4923.02	     3086.20	     4332.73	     4724.89	     3836.05	     4492.11	     4364.69	     4512.23	     1968.40	     2719.16	     3666.13	     2803.77	     3535.00	     3452.23	     3069.67	     3502.64	     2477.50	     2549.65	     2049.10	     2960.34	     1752.27	     2389.87	     1715.81	     1650.08	     1319.12	     1677.97	     3242.49	     1526.47	     3025.52	     1835.33	     1824.00	     1555.23	     2470.17	     1886.23	     3203.02	     1710.21	     1658.41	     3083.82	     2517.20	     1197.64	     2004.05	     2340.76	     2599.50	     2058.37	     2543.64	     3230.01	     2605.40	     3482.82	     3395.04	     2546.12	     3024.67	     2420.68	     2879.96	     2827.77	     3625.49	     4847.81	     5774.67	     6181.50	     6713.95	     3466.55	     5368.93	     4364.76	     4089.73	     5660.78	     3384.94	     4345.46	     3687.51	     3622.16	     4128.91	     3594.41	     4829.58	     3301.98	     1593.98	     1999.73	     3012.50	     1785.25	     2666.16	     2773.09	     3662.62	     1732.15	     2017.81	     1898.81	     1544.62	     1411.50	     1785.74	     1895.64	     2082.03	     1610.79	     1907.14	     1519.54	     1907.52	     1380.62	     1446.09	
      3.9730	       54.38	      367.73	     1844.78	     2428.65	     1590.54	     1539.79	     1381.47	     2083.23	     2203.07	     2416.86	     2819.12	     3406.42	     2735.44	     2456.31	     2867.40	     3370.37	     3578.86	     2926.46	     3640.51	     3548.30	    10583.18	     3806.62	     3848.59	     4683.66	     4124.14	     3314.89	     4087.91	     3199.94	     4910.68	     4950.45	     4353.81	     3871.76	     4795.47	     4332.06	     8339.97	     5629.45	     5470.13	     5294.31	     5337.74	     5417.87	     4800.61	     3694.68	     5020.36	     5063.40	     4800.01	     4076.79	     4274.43	     3121.39	     3997.34	     4175.61	     3942.49	     4173.24	     4318.38	     3203.83	     3128.17	     5935.30	     3327.57	     4430.90	     3810.45	     3752.74	     3675.99	     3839.75	     3993.42	     3485.36	     3972.99	     2037.87	     2508.91	     3547.06	     2353.51	     3614.40	     2715.65	     2748.05	     2677.86	     2583.15	     2052.32	     1998.43	     3383.18	     1551.26	     2504.81	     1508.83	     1521.96	     1343.17	     1526.18	     3358.49	     1418.76	     2921.11	     1495.52	     1639.63	     1897.96	     1842.23	     1757.16	     2890.28	     1532.10	     1530.66	     2698.03	     1913.08	     1255.12	     2616.85	     2239.67	     2521.36	     1815.25	     2745.64	     2747.91	     2236.01	     3476.07	     3616.12	     3237.92	     2574.11	     3112.62	     2621.80	     3040.04	     3548.93	     4806.78	     5183.22	     4834.81	     6816.12	     3887.83	     4246.22	     4678.78	     4596.00	     5398.25	     3284.99	     4265.62	     3946.49	     3889.09	     3471.86	     3687.08	     4750.08	     2819.95	     1773.07	     2320.73	     3371.90	     2027.88	     2574.03	     2815.27	     3197.91	     1843.46	     1905.50	     1910.14	     1622.67	     1501.84	     1761.80	     1827.16	     2008.16	     1806.24	     1947.20	     1670.92	     1907.47	     1656.49	     1516.22	
      3.9780	       78.03	      576.43	     2273.77	     3156.69	     2095.29	     1375.89	     1355.54	     2114.85	     2052.33	     2233.90	     2918.77	     3958.13	     2475.88	     2267.62	     2652.51	     3237.47	     3681.28	     2797.19	     3060.48	     4142.62	     3806.62	    10584.93	     3255.84	     4031.94	     4522.56	     2882.05	     4694.29	     3626.00	     4321.49	     5735.87	     4238.62	     3819.40	     5124.44	     4800.06	    12636.62	     6965.28	     5179.57	     6082.11	     5199.59	     6171.86	     4587.18	     4038.56	     6396.72	     5276.93	     6314.19	     4594.54	     4707.90	     3222.38	     3634.76	     4826.49	     5303.91	     4646.59	     3685.89	     3433.60	     4106.51	     7374.63	     3580.74	     5543.76	     3484.86	     4814.73	     5224.71	     4246.55	     5145.92	     4820.02	     5230.59	     2211.23	     3038.97	     4153.78	     3105.67	     3959.11	     3853.08	     3589.52	     3899.70	     2720.66	     2814.80	     2333.58	     3216.69	     1923.34	     2695.85	     1913.88	     1811.40	     1481.40	     1852.28	     3553.88	     1844.26	     3455.57	     2010.14	     2058.47	     1801.34	     2745.80	     2174.55	     3572.49	     1891.62	     1872.15	     3527.04	     2808.81	     1367.02	     2126.79	     2604.29	     2981.90	     2270.01	     2816.81	     3576.03	     2889.99	     4084.11	     3711.33	     2737.98	     3351.58	     2714.03	     3146.89	     3153.56	     3973.41	     5251.39	     6541.42	     6814.39	     7410.04	     4008.01	     5957.68	     4717.85	     4644.25	     6227.52	     3681.89	     4994.27	     4124.43	     3988.82	     4554.52	     3989.89	     5376.48	     3657.75	     1719.51	     2251.30	     3370.88	     1984.57	     3185.78	     3159.10	     4029.20	     1988.63	     2202.03	     2075.09	     1680.54	     1515.35	     1928.88	     2082.72	     2301.88	     1791.57	     2063.92	     1631.71	     2102.46	     1497.81	     1609.46	
      3.9830	       46.40	      315.19	     1568.11	     1995.46	     1259.36	     1549.51	     1364.54	     2030.21	     2194.03	     2482.91	     2781.73	     2938.93	     2809.80	     2506.34	     2918.26	     3287.16	     3386.72	     2917.19	     3767.01	     3064.55	     3848.59	     3255.84	    10442.82	     4828.64	     3817.68	     3456.92	     3701.81	     2945.27	     4951.84	     4338.98	     4360.83	     3947.71	     4470.23	     4085.56	     5782.65	     4763.59	     5452.26	     4691.62	     5274.64	     4757.40	     4718.80	     3598.48	     4112.95	     4785.14	     3814.22	     3711.47	     4104.56	     3143.64	     4171.70	     3645.14	     3052.59	     3866.84	     4513.48	     3027.51	     2554.20	     4906.53	     3035.87	     3697.81	     3885.42	     3022.92	     2664.98	     3432.77	     3325.16	     2599.41	     3292.62	     2004.57	     2196.19	     3112.54	     1907.06	     3278.60	     1998.93	     2357.87	     1910.96	     2351.75	     1548.97	     1778.04	     3169.54	     1294.38	     2301.72	     1265.89	     1300.51	     1271.33	     1296.41	     2959.43	     1292.91	     2494.25	     1152.87	     1392.87	     1932.58	     1270.87	     1535.16	     2340.66	     1290.52	     1319.73	     2164.44	     1357.27	     1231.37	     2654.12	     1950.55	     2242.14	     1513.96	     2571.05	     2159.32	     1833.31	     3155.12	     3356.73	     3338.73	     2103.50	     3281.27	     2298.96	     2953.35	     3192.32	     4254.09	     4333.08	     3494.15	     6036.03	     3901.45	     3174.48	     4391.22	     4506.97	     4660.63	     2985.98	     3858.08	     3756.95	     3653.64	     2725.25	     3349.71	     4081.62	     2272.37	     1793.93	     2342.02	     3226.08	     2041.49	     2350.01	     2556.40	     2553.55	     1820.62	     1695.58	     1775.69	     1582.10	     1488.61	     1640.88	     1682.39	     1836.38	     1834.43	     1841.40	     1677.28	     1771.25	     1716.82	     1485.41	
      3.9880	       67.71	      512.28	     2201.33	     2761.82	     1472.58	     1865.52	     1524.53	     2543.05	     2664.12	     3200.88	     3709.98	     3716.18	     3557.49	     2984.15	     3647.75	     4114.59	     4324.00	     3500.39	     4720.11	     3637.84	     4683.66	     4031.94	     4828.64	    13410.80	     4833.80	     4049.16	     4536.91	     3174.39	     6108.91	     5071.20	     5331.61	     4709.00	     5148.62	     4703.37	     6839.41	     5228.25	     6532.87	     5394.23	     6579.34	     5807.10	     5738.51	     4355.19	     4937.64	     5978.71	     4515.20	     4355.40	     5330.70	     3774.08	     5445.41	     4401.65	     3438.24	     4957.71	     5950.03	     3532.96	     2853.57	     6465.69	     3513.75	     4668.20	     5180.76	     3650.92	     3021.89	     4335.23	     4331.59	     2969.36	     4400.73	     2335.79	     2612.44	     4082.24	     2127.90	     4264.02	     2349.03	     3125.10	     2193.57	     2990.11	     1763.91	     2332.65	     4205.78	     1478.72	     3065.46	     1485.25	     1533.90	     1545.28	     1531.64	     3915.03	     1770.71	     3469.12	     1264.64	     1715.99	     2659.91	     1442.24	     2011.15	     3034.33	     1515.53	     1653.21	     2907.85	     1565.29	     1512.58	     3427.16	     2442.36	     2972.53	     1743.04	     3315.06	     2599.00	     2102.87	     4395.41	     4209.82	     4172.85	     2380.30	     4251.85	     2505.70	     3621.01	     3779.28	     5128.51	     5520.63	     3984.91	     7834.09	     5083.27	     3599.44	     5330.62	     5909.48	     5728.09	     3365.71	     5074.52	     4762.76	     4606.14	     3174.91	     4281.70	     5432.09	     2647.57	     2007.28	     2983.34	     4266.24	     2497.36	     3261.22	     3412.07	     3080.49	     2277.30	     1912.85	     2057.38	     1779.91	     1610.30	     1790.45	     1883.25	     2114.35	     2183.18	     2071.21	     1857.41	     2079.47	     2034.75	     1736.19	
      3.9930	       78.23	      589.86	     2248.55	     3041.20	     1918.82	     1565.85	     1480.18	     2321.84	     2304.90	     2627.99	     3277.96	     3884.15	     2908.78	     2606.14	     3069.11	     3569.50	     3937.48	     3130.56	     3653.25	     4029.46	     4124.14	     4522.56	     3817.68	     4833.80	    11183.45	     3406.28	     4778.72	     3669.29	     4962.62	     5634.43	     4777.47	     4358.53	     5300.34	     5015.94	    10853.12	     6612.82	     5799.30	     6014.30	     5801.41	     6109.68	     5071.79	     4384.98	     6010.88	     5611.35	     5806.72	     4664.79	     5105.58	     3620.79	     4370.56	     4748.13	     4770.14	     4865.12	     4491.03	     3604.40	     3823.11	     7061.76	     3631.92	     5315.78	     4101.47	     4472.46	     4536.44	     4292.50	     4959.44	     4248.46	     5049.67	     2408.18	     2995.55	     4162.50	     2876.00	     4076.72	     3392.15	     3550.85	     3371.72	     2799.49	     2496.98	     2366.07	     3442.17	     1815.87	     2822.27	     1824.90	     1746.25	     1566.94	     1779.86	     3571.43	     1920.66	     3418.72	     1795.92	     1994.75	     2121.40	     2332.56	     2173.95	     3355.06	     1805.90	     1837.91	     3323.31	     2424.68	     1498.23	     2507.19	     2572.47	     3028.04	     2146.36	     2987.36	     3264.25	     2703.85	     4257.04	     3882.58	     3250.01	     3124.40	     3315.88	     3065.82	     3433.06	     3996.54	     5215.66	     6293.20	     5899.57	     7459.49	     4557.07	     5267.44	     4960.87	     5176.94	     6084.18	     3708.68	     5138.87	     4428.08	     4225.60	     4140.06	     4101.71	     5297.50	     3385.99	     1926.45	     2578.26	     3674.43	     2247.18	     3331.97	     3271.18	     3709.36	     2201.67	     2179.02	     2142.44	     1808.46	     1648.59	     1975.71	     2120.31	     2339.84	     2033.89	     2155.28	     1809.09	     2173.13	     1753.40	     1749.28	
      3.9980	       45.20	      321.30	     1212.42	     1587.31	     1117.10	     1395.72	     1375.23	     1871.48	     1995.06	     2268.80	     2534.20	     2407.51	     2559.99	     2422.59	     2692.29	     2857.92	     2909.78	     2756.12	     3292.56	     2698.76	     3314.89	     2882.05	     3456.92	     4049.16	     3406.28	    10729.84	     3444.74	     3087.49	     4315.81	     3965.82	     4169.56	     4042.94	     4270.94	     4168.25	     4960.17	     4664.06	     5108.97	     4404.71	     4813.87	     4094.41	     4269.97	     3697.65	     3639.01	     4254.53	     3365.51	     3541.21	     3890.62	     3266.56	     3837.17	     3193.00	     2760.24	     3483.82	     3890.07	     2954.54	     2505.45	     3855.60	     2778.04	     3156.68	     3338.46	     2584.60	     2285.07	     2858.56	     2877.01	     2240.01	     2849.09	     2143.90	     2098.88	     2590.77	     1858.28	     2707.22	     1716.00	     2192.09	     1645.96	     1900.50	     1355.06	     1523.23	     2291.79	     1193.73	     1866.06	     1197.18	     1156.43	     1243.40	     1169.86	     2096.26	     1301.69	     1832.56	     1053.06	     1275.64	     1662.02	     1073.65	     1379.39	     1753.17	     1179.48	     1181.12	     1694.49	     1169.33	     1262.47	     2068.65	     1654.53	     1934.00	     1404.47	     2123.59	     1787.33	     1732.08	     2678.99	     2793.73	     2916.91	     2019.12	     2991.14	     2333.74	     2823.02	     2919.19	     3556.12	     3734.72	     2900.89	     4636.15	     3747.79	     2853.52	     3794.54	     4008.95	     3893.89	     2914.47	     3437.22	     3360.36	     3113.16	     2357.00	     2780.29	     2983.82	     2049.69	     1871.98	     2184.25	     2648.11	     1981.62	     2188.46	     2130.03	     2066.53	     1843.02	     1643.98	     1711.13	     1630.42	     1587.55	     1677.93	     1728.93	     1834.19	     1877.42	     1830.49	     1748.14	     1713.74	     1688.54	     1538.50	
      4.0030	       81.10	      607.51	     2226.37	     3071.18	     2047.62	     1551.63	     1556.23	     2335.05	     2298.82	     2568.85	     3238.40	     3934.89	     2847.89	     2642.96	     3037.27	     3517.44	     3902.28	     3170.99	     3507.43	     4192.16	     4087.91	     4694.29	     3701.81	     4536.91	     4778.72	     3444.74	    13076.39	     3990.71	     4831.82	     5906.20	     4836.57	     4512.49	     5541.42	     5328.14	    11795.15	     7170.57	     5858.77	     6345.36	     5788.52	     6263.21	     5075.79	     4591.59	     6337.00	     5643.36	     6174.44	     4892.55	     5179.29	     3776.76	     4246.76	     4905.87	     5158.85	     4926.97	     4236.65	     3770.04	     4163.12	     7144.49	     3771.92	     5494.80	     3907.83	     4697.93	     4918.28	     4314.17	     5121.85	     4580.60	     5203.16	     2562.99	     3167.49	     4188.13	     3132.52	     4048.18	     3650.78	     3688.71	     3662.41	     2767.03	     2693.95	     2387.53	     3219.35	     1937.39	     2764.03	     1947.66	     1828.26	     1628.42	     1872.15	     3429.80	     1993.68	     3342.18	     1954.57	     2092.26	     2015.52	     2544.90	     2233.16	     3389.48	     1910.81	     1905.42	     3383.28	     2634.83	     1560.94	     2306.15	     2624.25	     3056.93	     2290.53	     2932.40	     3429.46	     2908.45	     4220.68	     3848.48	     3126.88	     3380.75	     3198.06	     3332.71	     3509.98	     4151.50	     5301.96	     6507.61	     6362.70	     7329.72	     4572.20	     5722.42	     4978.32	     5097.41	     6217.82	     3940.73	     5209.43	     4440.15	     4197.28	     4407.59	     4086.08	     5186.35	     3613.08	     2035.32	     2563.34	     3553.45	     2283.30	     3381.98	     3243.48	     3862.44	     2273.39	     2322.59	     2245.08	     1918.97	     1773.53	     2125.23	     2279.53	     2488.68	     2108.78	     2279.85	     1917.87	     2275.41	     1781.15	     1844.17	
      4.0076	       58.49	      415.41	     1426.92	     2048.28	     1631.04	     1276.66	     1445.49	     1861.31	     1881.00	     1992.74	     2411.73	     2861.82	     2247.79	     2303.02	     2447.53	     2697.68	     2904.05	     2686.60	     2716.23	     3338.31	     3199.94	     3626.00	     2945.27	     3174.39	     3669.29	     3087.49	     3990.71	     3874.82	     3786.07	     4860.55	     4058.23	     4041.92	     4790.81	     4764.60	     9072.43	     6282.84	     4945.99	     5366.79	     4613.62	     4830.51	     4121.06	     4004.34	     4978.49	     4386.04	     4870.16	     4136.89	     4054.72	     3372.20	     3271.51	     3851.24	     4218.67	     3765.20	     3050.49	     3272.90	     3573.64	     4912.13	     3161.07	     4096.67	     2771.88	     3610.22	     3884.78	     3172.49	     3757.83	     3623.93	     3745.79	     2354.01	     2628.02	     2980.95	     2679.23	     2880.43	     2834.24	     2782.17	     2873.55	     1980.22	     2151.79	     1730.46	     1986.01	     1608.99	     1893.73	     1608.82	     1467.59	     1370.15	     1510.01	     2141.96	     1539.43	     2075.08	     1627.88	     1649.94	     1379.18	     1987.02	     1668.33	     2300.17	     1554.60	     1469.24	     2297.17	     2061.19	     1346.80	     1545.93	     1965.20	     2205.52	     1897.09	     2100.59	     2596.57	     2423.81	     2876.02	     2848.25	     2427.31	     2857.22	     2469.64	     3009.99	     2914.26	     3403.85	     4066.68	     4844.73	     4946.86	     4971.89	     3622.03	     4622.95	     3899.80	     3793.23	     4683.51	     3468.51	     3862.15	     3421.16	     3143.69	     3476.29	     2964.98	     3335.00	     2913.90	     1937.23	     2038.10	     2462.26	     1935.29	     2465.00	     2267.38	     2890.42	     1922.43	     2023.37	     1938.47	     1778.35	     1729.93	     1969.98	     2069.19	     2182.52	     1890.14	     2055.60	     1833.15	     1947.58	     1583.61	     1664.61	
      4.0080	       63.31	      437.55	     2110.48	     2711.94	     1701.56	     1953.56	     1722.00	     2599.42	     2778.47	     3144.02	     3579.51	     3889.67	     3549.50	     3153.41	     3690.89	     4197.34	     4372.44	     3694.45	     4732.64	     4032.34	     4910.68	     4321.49	     4951.84	     6108.91	     4962.62	     4315.81	     4831.82	     3786.07	    15189.09	     5681.37	     5532.66	     4983.75	     5745.28	     5250.49	     8185.63	     6280.54	     6903.35	     6118.08	     6722.76	     6246.07	     6000.84	     4611.92	     5513.72	     6172.35	     5155.63	     4815.91	     5313.52	     3989.48	     5272.59	     4790.24	     4142.10	     5036.61	     5695.44	     3886.22	     3413.80	     6608.58	     3922.68	     4952.55	     4941.61	     4072.74	     3694.54	     4496.32	     4477.06	     3571.35	     4455.34	     2554.38	     2889.23	     4120.71	     2553.55	     4290.38	     2767.56	     3162.08	     2667.84	     3062.10	     2119.46	     2346.63	     4100.00	     1717.03	     3007.72	     1683.60	     1716.11	     1639.50	     1715.25	     3894.65	     1716.16	     3342.75	     1561.84	     1853.68	     2470.13	     1792.25	     2040.86	     3160.60	     1711.74	     1750.44	     2950.98	     1899.58	     1577.21	     3351.56	     2573.39	     2964.69	     2011.23	     3328.63	     2927.24	     2449.69	     4173.46	     4341.53	     4197.16	     2811.17	     4129.37	     2998.85	     3780.61	     4152.93	     5556.09	     5808.95	     4846.03	     7933.02	     4991.88	     4360.77	     5645.95	     5789.33	     6148.89	     3860.84	     5076.59	     4845.56	     4717.94	     3688.06	     4371.03	     5423.93	     3052.77	     2252.74	     2977.78	     4164.84	     2587.91	     3112.71	     3356.57	     3441.47	     2331.28	     2205.38	     2286.18	     2007.76	     1874.48	     2101.80	     2169.63	     2377.83	     2316.85	     2353.24	     2107.63	     2284.81	     2150.16	     1891.25	
      4.0100	       88.94	      624.80	     2636.29	     3674.12	     2603.58	     1834.16	     1855.11	     2693.16	     2700.33	     2845.36	     3575.66	     4859.15	     3201.17	     3043.14	     3445.07	     4145.15	     4602.40	     3697.86	     4025.29	     5237.65	     4950.45	     5735.87	     4338.98	     5071.20	     5634.43	     3965.82	     5906.20	     4860.55	     5681.37	    16717.65	     5534.60	     5076.63	     6732.38	     6299.59	    15256.12	     9012.18	     6861.82	     7851.07	     6684.09	     7741.45	     5995.28	     5210.38	     7928.90	     6674.67	     7816.52	     5919.14	     5818.47	     4232.26	     4610.10	     6071.70	     6644.54	     5745.03	     4663.73	     4494.19	     5215.81	     8798.16	     4667.14	     6752.87	     4324.99	     5935.47	     6442.92	     5262.51	     6172.24	     5964.35	     6194.57	     2918.88	     3837.78	     5017.30	     3939.03	     4842.14	     4709.44	     4286.68	     4774.58	     3379.74	     3494.48	     2824.30	     3932.75	     2443.34	     3260.61	     2404.15	     2288.62	     1893.82	     2332.63	     4289.30	     2183.34	     4028.61	     2537.94	     2540.66	     2176.52	     3353.58	     2621.57	     4282.93	     2381.56	     2302.17	     4151.81	     3430.08	     1752.36	     2727.74	     3217.12	     3587.08	     2872.95	     3494.00	     4393.66	     3642.52	     4792.22	     4671.98	     3602.28	     4240.44	     3481.98	     4125.21	     4056.75	     5087.54	     6657.50	     7934.53	     8388.20	     9039.89	     5003.04	     7385.75	     6074.09	     5754.88	     7755.06	     4833.13	     6050.83	     5178.76	     5018.70	     5660.75	     4931.57	     6429.96	     4568.48	     2370.84	     2868.42	     4136.88	     2591.77	     3747.54	     3803.54	     4966.72	     2528.41	     2866.31	     2711.42	     2266.50	     2101.19	     2590.51	     2744.70	     2989.12	     2380.20	     2754.53	     2254.80	     2724.50	     2029.54	     2123.91	
      4.0120	       73.84	      557.49	     1946.88	     2594.54	     1691.49	     1774.48	     1737.64	     2517.74	     2578.07	     2990.05	     3520.87	     3543.91	     3329.42	     3077.98	     3503.08	     3800.45	     4013.19	     3561.11	     4186.17	     3831.51	     4353.81	     4238.62	     4360.83	     5331.61	     4777.47	     4169.56	     4836.57	     4058.23	     5532.66	     5534.60	    15363.26	     5215.64	     5669.32	     5552.95	     8487.47	     6516.17	     6584.36	     6056.98	     6380.32	     5823.30	     5574.73	     4964.66	     5439.09	     5816.12	     5117.16	     4838.98	     5442.43	     4278.22	     5051.97	     4539.76	     4175.10	     4929.59	     5086.18	     3928.33	     3633.42	     6056.47	     3731.89	     4786.17	     4484.68	     3926.55	     3672.26	     4084.14	     4461.71	     3523.76	     4509.46	     2819.68	     2979.12	     3861.12	     2707.26	     3898.90	     2774.81	     3363.85	     2700.35	     2677.10	     2105.69	     2249.07	     3211.04	     1712.04	     2700.91	     1739.76	     1651.36	     1692.68	     1682.98	     3101.13	     1960.42	     2912.03	     1576.46	     1884.46	     2290.46	     1806.79	     2069.97	     2772.45	     1704.35	     1739.64	     2770.26	     1933.14	     1700.52	     2666.97	     2406.27	     2878.75	     2025.29	     2958.93	     2766.01	     2530.95	     4060.59	     3846.44	     3711.01	     2940.10	     3881.55	     3177.65	     3777.82	     4021.95	     4963.73	     5690.03	     4693.29	     6763.71	     5104.11	     4462.13	     5088.57	     5509.40	     5626.76	     3908.73	     5033.99	     4617.09	     4274.57	     3584.35	     3950.92	     4551.51	     3054.25	     2348.39	     2902.99	     3691.87	     2588.81	     3307.08	     3125.48	     3154.62	     2493.12	     2239.01	     2287.53	     2098.35	     1993.37	     2189.69	     2308.97	     2488.23	     2424.06	     2388.69	     2191.21	     2312.46	     2124.05	     2018.76	
      4.0140	       70.87	      548.27	     1625.74	     2203.53	     1511.46	     1633.04	     1708.42	     2353.26	     2387.49	     2796.74	     3283.62	     3037.09	     3104.20	     2968.01	     3287.61	     3415.16	     3577.06	     3378.99	     3791.04	     3430.25	     3871.76	     3819.40	     3947.71	     4709.00	     4358.53	     4042.94	     4512.49	     4041.92	     4983.75	     5076.63	     5215.64	    16046.28	     5371.51	     5471.67	     7383.53	     6192.35	     6213.93	     5649.85	     5930.01	     5150.66	     5140.39	     4933.53	     4872.97	     5295.74	     4562.46	     4575.01	     5176.86	     4292.14	     4755.16	     4058.75	     3758.99	     4530.23	     4586.01	     3777.23	     3446.86	     5062.29	     3434.32	     4214.03	     4033.61	     3438.95	     3186.96	     3545.64	     3974.54	     3073.96	     4026.09	     2862.47	     2811.01	     3364.35	     2556.81	     3378.82	     2420.04	     3137.57	     2351.52	     2275.85	     1855.53	     1999.72	     2501.51	     1570.93	     2318.18	     1624.27	     1486.27	     1632.60	     1528.85	     2377.44	     1919.92	     2336.29	     1425.37	     1733.00	     2068.15	     1550.62	     1894.15	     2228.92	     1559.16	     1581.02	     2316.06	     1684.01	     1689.92	     2208.36	     2112.14	     2573.69	     1865.96	     2565.04	     2366.65	     2353.72	     3616.23	     3339.98	     3358.19	     2756.99	     3633.91	     3093.46	     3605.52	     3701.34	     4294.72	     5046.71	     3989.16	     5540.10	     4913.69	     3995.84	     4528.01	     5051.94	     4873.63	     3738.90	     4595.17	     4228.22	     3781.06	     3148.08	     3429.33	     3599.79	     2760.63	     2361.16	     2744.47	     3199.07	     2502.07	     3112.06	     2735.17	     2657.90	     2463.68	     2129.03	     2178.96	     2086.39	     2021.99	     2155.18	     2277.03	     2415.41	     2414.68	     2319.23	     2199.39	     2209.14	     2073.03	     2015.15	
      4.0160	       79.77	      561.13	     2241.92	     3097.20	     2244.12	     1869.83	     1915.55	     2662.68	     2727.02	     2939.80	     3533.58	     4274.86	     3314.63	     3192.08	     3548.88	     4050.28	     4360.35	     3771.80	     4175.95	     4720.26	     4795.47	     5124.44	     4470.23	     5148.62	     5300.34	     4270.94	     5541.42	     4790.81	     5745.28	     6732.38	     5669.32	     5371.51	    16824.64	     6250.53	    12355.82	     8270.69	     6988.86	     7320.03	     6680.76	     6992.28	     5973.45	     5283.37	     6934.81	     6383.97	     6735.12	     5630.36	     5687.70	     4432.58	     4839.05	     5492.30	     5706.88	     5411.57	     4835.72	     4419.89	     4686.31	     7454.41	     4412.18	     5888.82	     4355.59	     5103.44	     5316.77	     4753.86	     5377.02	     4981.24	     5369.95	     3019.26	     3551.77	     4459.15	     3519.82	     4393.43	     3901.41	     3854.08	     3917.21	     3066.59	     2943.36	     2549.41	     3522.07	     2187.73	     2963.15	     2166.50	     2054.90	     1857.00	     2093.84	     3665.84	     2067.66	     3393.61	     2183.94	     2279.50	     2177.23	     2709.23	     2366.55	     3556.77	     2134.55	     2069.28	     3457.28	     2807.42	     1783.73	     2688.37	     2873.30	     3238.34	     2573.45	     3248.04	     3706.57	     3246.46	     4342.01	     4337.95	     3723.54	     3789.69	     3695.03	     3902.41	     4040.80	     4749.97	     6009.84	     6935.06	     6864.31	     7931.09	     5091.97	     6234.05	     5761.17	     5640.90	     6877.77	     4633.00	     5571.75	     4979.60	     4725.49	     4832.85	     4494.54	     5456.08	     3988.37	     2517.36	     2927.86	     3892.63	     2674.48	     3486.06	     3450.31	     4199.07	     2576.57	     2703.11	     2628.18	     2320.87	     2205.37	     2560.52	     2685.70	     2885.72	     2509.06	     2731.57	     2378.96	     2637.19	     2171.05	     2176.35	
      4.0180	       83.28	      620.17	     2029.93	     2846.14	     2074.87	     1736.43	     1882.35	     2563.87	     2563.02	     2849.18	     3469.31	     3837.45	     3179.38	     3118.75	     3416.80	     3729.94	     4025.97	     3633.70	     3844.31	     4338.48	     4332.06	     4800.06	     4085.56	     4703.37	     5015.94	     4168.25	     5328.14	     4764.60	     5250.49	     6299.59	     5552.95	     5471.67	     6250.53	    17604.43	    11376.69	     7929.76	     6690.92	     6929.40	     6377.85	     6388.98	     5605.06	     5400.66	     6443.04	     5991.84	     6233.15	     5419.91	     5667.08	     4565.07	     4746.54	     5058.31	     5286.17	     5182.68	     4519.64	     4310.60	     4520.04	     6661.81	     4109.99	     5442.46	     4087.65	     4663.35	     4823.40	     4295.68	     5065.73	     4526.87	     5107.14	     3126.43	     3437.69	     4100.16	     3380.75	     3988.77	     3570.48	     3804.68	     3577.40	     2709.95	     2690.41	     2386.85	     2872.59	     2048.06	     2678.75	     2074.71	     1897.62	     1839.11	     1953.15	     2997.56	     2163.44	     2956.29	     2018.95	     2175.17	     2079.37	     2451.56	     2282.06	     3071.74	     2003.64	     1958.32	     3118.87	     2568.06	     1830.36	     2259.57	     2625.94	     3058.42	     2423.72	     2925.87	     3326.57	     3087.82	     4144.54	     3884.21	     3423.42	     3622.92	     3585.55	     3813.43	     3958.00	     4459.47	     5348.44	     6466.40	     6136.03	     6843.42	     5136.34	     5777.53	     5229.11	     5401.28	     6186.10	     4465.73	     5352.62	     4719.77	     4315.09	     4404.19	     4062.02	     4625.22	     3713.81	     2537.80	     2864.94	     3524.28	     2648.33	     3513.54	     3187.70	     3713.17	     2640.73	     2594.07	     2533.77	     2319.08	     2228.19	     2516.77	     2667.29	     2839.50	     2550.64	     2661.74	     2386.07	     2559.64	     2144.18	     2208.44	
      4.0230	      206.61	     1491.77	     6108.28	     8837.80	     6230.46	     2656.51	     2883.52	     4539.14	     4123.39	     4009.43	     6013.33	    10628.21	     4436.66	     4271.13	     4956.88	     6854.38	     8395.96	     5670.09	     5175.50	    11216.10	     8339.97	    12636.62	     5782.65	     6839.41	    10853.12	     4960.17	    11795.15	     9072.43	     8185.63	    15256.12	     8487.47	     7383.53	    12355.82	    11376.69	    54497.71	    19519.60	    10485.22	    15969.53	    10714.92	    16265.75	     9600.81	     8887.47	    18356.76	    12155.98	    18690.69	    11530.79	    10499.57	     6511.26	     6119.56	    12844.86	    16143.16	    11119.18	     5924.91	     8055.83	    11897.43	    20720.05	     8961.10	    15488.06	     6292.64	    14056.28	    16670.29	    10819.55	    14321.36	    15084.95	    14562.70	     4802.42	     8068.96	    10818.27	     9064.92	     9786.05	    12107.42	     9603.96	    12524.97	     6699.35	     8731.48	     5952.85	     7338.10	     5449.66	     6471.62	     5359.97	     4974.51	     3445.38	     5118.86	     9176.21	     4523.75	     9255.43	     6157.57	     5643.61	     3278.24	     9005.76	     5697.77	    10308.86	     5281.40	     5029.37	    10180.65	     9042.64	     2948.84	     3751.37	     6909.98	     7599.75	     6425.30	     6542.43	    10696.40	     8319.94	     9983.38	     8824.95	     4708.31	     9692.11	     4309.06	     8444.20	     6884.68	    10142.99	    13708.58	    18201.47	    21817.92	    19059.03	     7973.76	    18573.31	    11043.10	     9695.64	    16787.87	     9325.95	    12417.18	     9331.03	     9256.75	    13675.87	     9862.39	    14402.30	    10703.07	     3434.16	     4355.65	     7408.96	     3925.23	     7747.81	     7760.78	    11896.50	     4199.87	     5760.16	     5026.76	     3713.29	     3241.70	     4711.56	     5174.45	     5755.40	     3505.58	     4862.65	     3339.61	     5093.48	     2666.30	     3503.32	
      4.0280	      108.52	      757.63	     2985.65	     4288.84	     3265.32	     2085.34	     2301.00	     3134.22	     3101.96	     3160.79	     4043.59	     5698.18	     3569.16	     3591.76	     3910.68	     4669.60	     5230.16	     4353.26	     4339.59	     6371.54	     5629.45	     6965.28	     4763.59	     5228.25	     6612.82	     4664.06	     7170.57	     6282.84	     6280.54	     9012.18	     6516.17	     6192.35	     8270.69	     7929.76	    19519.60	    16721.66	     8049.24	     9744.50	     7688.60	     9238.31	     6926.75	     6453.21	     9812.27	     7764.16	     9768.17	     7303.26	     6871.81	     5220.44	     5067.88	     7322.66	     8463.08	     6753.49	     4852.26	     5532.91	     6723.14	    10294.72	     5672.48	     8148.85	     4584.13	     7302.78	     8209.80	     6105.16	     7446.54	     7556.30	     7453.73	     3697.65	     4783.92	     5830.34	     5074.63	     5515.86	     5957.96	     5228.59	     6099.20	     3822.22	     4431.80	     3297.06	     4055.83	     3067.45	     3631.40	     3025.72	     2806.14	     2313.17	     2878.74	     4632.59	     2672.31	     4471.77	     3251.88	     3129.54	     2288.58	     4299.28	     3143.98	     4994.34	     2961.51	     2792.05	     4899.93	     4383.93	     2154.65	     2719.94	     3811.12	     4191.43	     3610.23	     3907.63	     5397.82	     4623.30	     5444.22	     5307.86	     3897.63	     5420.30	     3775.84	     5315.63	     4842.40	     6186.40	     7844.50	     9582.97	    10614.21	    10126.88	     5810.15	     9449.99	     7034.43	     6471.24	     9205.85	     6059.51	     7120.90	     5996.18	     5722.23	     7072.27	     5644.69	     7158.73	     5732.41	     2966.51	     3279.02	     4511.48	     3067.54	     4425.13	     4321.08	     6030.34	     3068.97	     3603.14	     3341.20	     2847.82	     2688.48	     3301.15	     3499.36	     3758.60	     2906.10	     3437.61	     2831.24	     3354.64	     2400.91	     2649.75	
      4.0330	       82.24	      590.48	     2344.78	     3113.17	     2099.69	     2208.61	     2131.46	     3044.65	     3181.85	     3591.53	     4161.16	     4410.07	     4038.74	     3748.90	     4251.23	     4698.79	     4926.02	     4354.88	     5187.12	     4777.45	     5470.13	     5179.57	     5452.26	     6532.87	     5799.30	     5108.97	     5858.77	     4945.99	     6903.35	     6861.82	     6584.36	     6213.93	     6988.86	     6690.92	    10485.22	     8049.24	    20039.79	     7493.41	     7769.92	     7248.83	     6886.67	     5864.61	     6711.29	     7123.53	     6339.00	     5915.10	     6418.80	     5056.82	     6027.10	     5636.84	     5214.43	     5932.79	     6185.12	     4784.51	     4445.57	     7468.94	     4659.90	     5862.04	     5417.16	     4882.10	     4625.98	     5073.27	     5367.93	     4432.33	     5365.46	     3331.89	     3610.85	     4705.67	     3318.20	     4795.20	     3452.87	     3939.14	     3375.36	     3355.77	     2640.70	     2716.85	     4116.32	     2125.06	     3306.73	     2120.22	     2054.82	     2026.45	     2080.76	     3981.44	     2219.19	     3581.65	     1978.22	     2279.64	     2721.22	     2272.93	     2461.99	     3491.54	     2101.33	     2108.39	     3380.72	     2410.30	     1998.16	     3401.07	     2972.73	     3453.46	     2501.67	     3662.70	     3471.42	     3106.72	     4791.46	     4808.83	     4603.23	     3605.83	     4663.08	     3891.58	     4550.76	     4968.79	     6284.40	     6920.07	     5959.44	     8524.12	     5992.82	     5549.95	     6376.56	     6612.72	     7044.81	     4811.03	     6004.52	     5606.89	     5291.40	     4491.38	     4889.88	     5741.89	     3780.03	     2843.87	     3476.55	     4531.56	     3109.43	     3804.98	     3783.83	     3992.82	     2921.33	     2755.71	     2802.49	     2542.76	     2420.26	     2683.11	     2796.62	     3012.55	     2888.75	     2928.50	     2663.03	     2812.94	     2575.00	     2406.85	
      4.0380	       94.43	      662.46	     2718.24	     3804.17	     2754.74	     1990.13	     2056.98	     2909.65	     2927.92	     3084.91	     3840.05	     5093.77	     3476.49	     3355.13	     3748.49	     4434.97	     4890.00	     4041.65	     4345.82	     5569.23	     5294.31	     6082.11	     4691.62	     5394.23	     6014.30	     4404.71	     6345.36	     5366.79	     6118.08	     7851.07	     6056.98	     5649.85	     7320.03	     6929.40	    15969.53	     9744.50	     7493.41	    19475.35	     7229.61	     8203.93	     6485.15	     5745.31	     8397.14	     7145.92	     8264.81	     6406.37	     6286.08	     4707.07	     5013.04	     6450.62	     7050.69	     6136.69	     5001.67	     4906.95	     5614.12	     9129.12	     5026.91	     7106.14	     4612.48	     6250.47	     6769.12	     5543.41	     6492.10	     6276.46	     6503.04	     3252.56	     4131.61	     5263.02	     4232.61	     5086.47	     4943.78	     4556.42	     5011.45	     3545.33	     3685.53	     2977.30	     4037.05	     2611.36	     3410.21	     2574.95	     2434.99	     2061.78	     2485.10	     4387.45	     2354.40	     4127.51	     2697.26	     2704.79	     2312.35	     3509.45	     2779.35	     4417.86	     2540.43	     2443.83	     4296.35	     3598.30	     1930.61	     2858.87	     3392.57	     3782.11	     3071.65	     3680.49	     4602.16	     3897.97	     5027.78	     4935.94	     3887.31	     4548.15	     3788.69	     4500.54	     4415.50	     5460.36	     7035.02	     8355.18	     8780.48	     9379.86	     5447.94	     7809.50	     6481.47	     6159.38	     8168.52	     5260.29	     6423.91	     5545.99	     5327.00	     5970.37	     5191.36	     6605.04	     4849.66	     2654.90	     3116.01	     4350.62	     2844.59	     3990.89	     3991.83	     5191.81	     2778.47	     3106.63	     2948.42	     2513.57	     2356.28	     2853.03	     3014.51	     3260.69	     2645.51	     3022.51	     2521.82	     2960.31	     2250.72	     2351.39	
      4.0480	       88.00	      657.28	     2513.11	     3321.20	     2086.60	     2124.87	     1988.05	     3001.67	     3079.47	     3560.62	     4221.13	     4477.17	     3967.78	     3575.44	     4155.50	     4638.18	     4937.35	     4187.56	     5068.00	     4702.22	     5337.74	     5199.59	     5274.64	     6579.34	     5801.41	     4813.87	     5788.52	     4613.62	     6722.76	     6684.09	     6380.32	     5930.01	     6680.76	     6377.85	    10714.92	     7688.60	     7769.92	     7229.61	    17967.89	     7205.09	     6685.47	     5677.92	     6698.37	     7058.09	     6325.31	     5726.52	     6443.02	     4849.92	     5995.24	     5579.41	     5124.74	     5966.11	     6199.23	     4587.53	     4305.17	     7793.14	     4485.10	     5966.47	     5484.40	     4905.70	     4621.64	     5113.12	     5535.71	     4416.42	     5597.82	     3168.02	     3541.05	     4841.14	     3217.51	     4891.30	     3485.98	     4058.83	     3396.51	     3387.48	     2621.58	     2785.79	     4251.99	     2070.05	     3409.30	     2084.34	     2020.75	     1977.84	     2049.09	     4150.49	     2289.75	     3834.54	     1927.17	     2283.57	     2801.68	     2293.61	     2522.81	     3638.45	     2066.78	     2123.81	     3574.05	     2432.08	     1945.46	     3402.60	     2995.59	     3556.99	     2444.26	     3702.39	     3503.57	     3039.37	     5041.08	     4800.35	     4495.04	     3510.59	     4615.67	     3681.43	     4440.26	     4843.80	     6209.08	     7066.68	     5976.37	     8752.76	     5982.20	     5506.03	     6245.91	     6666.79	     7053.54	     4579.80	     6135.40	     5586.60	     5279.92	     4467.23	     4944.67	     6013.96	     3737.63	     2643.27	     3434.33	     4624.42	     3011.44	     3968.00	     3905.72	     4026.12	     2865.00	     2636.06	     2687.84	     2386.00	     2227.72	     2508.71	     2648.37	     2889.86	     2756.92	     2763.86	     2468.05	     2714.11	     2443.96	     2294.05	
      4.0530	       95.74	      677.22	     3013.12	     4131.14	     2764.51	     1973.28	     1870.39	     2889.14	     2896.60	     3101.53	     3918.17	     5374.88	     3478.93	     3165.42	     3705.71	     4554.94	     5082.87	     3892.22	     4453.77	     5607.23	     5417.87	     6171.86	     4757.40	     5807.10	     6109.68	     4094.41	     6263.21	     4830.51	     6246.07	     7741.45	     5823.30	     5150.66	     6992.28	     6388.98	    16265.75	     9238.31	     7248.83	     8203.93	     7205.09	    18057.14	     6445.03	     5313.84	     8471.03	     7243.94	     8328.86	     6175.13	     6222.69	     4279.59	     5038.79	     6535.22	     6986.11	     6225.86	     5285.32	     4643.78	     5364.32	     9855.70	     4926.12	     7352.59	     4892.28	     6398.29	     6848.28	     5818.54	     6727.70	     6344.33	     6777.56	     2903.31	     4011.32	     5572.31	     4057.57	     5409.97	     5028.11	     4601.47	     5073.95	     3789.32	     3704.16	     3113.80	     4663.91	     2562.23	     3691.74	     2513.91	     2438.86	     1971.03	     2475.12	     5021.29	     2304.06	     4670.37	     2651.67	     2702.68	     2480.31	     3568.15	     2840.71	     4827.72	     2514.83	     2474.81	     4648.63	     3645.78	     1793.01	     3200.32	     3517.90	     3953.63	     3011.75	     3917.47	     4761.76	     3797.00	     5378.73	     5185.32	     3981.68	     4392.90	     3819.59	     4169.18	     4268.50	     5389.29	     7279.57	     8629.67	     8978.29	    10292.84	     5336.28	     7776.44	     6615.72	     6338.18	     8486.60	     4966.30	     6600.94	     5627.72	     5540.13	     6043.73	     5481.33	     7416.18	     4829.77	     2350.62	     3082.20	     4696.15	     2708.90	     4073.71	     4257.72	     5421.90	     2609.70	     2952.88	     2810.12	     2271.02	     2055.19	     2598.57	     2764.58	     3057.15	     2413.68	     2804.12	     2232.91	     2825.99	     2089.41	     2139.46	
      4.0580	       71.37	      507.83	     2161.50	     2858.06	     1875.89	     1900.89	     1776.82	     2618.29	     2735.42	     3075.28	     3591.51	     3987.77	     3458.82	     3152.44	     3631.03	     4108.85	     4342.99	     3700.55	     4490.14	     4227.71	     4800.61	     4587.18	     4718.80	     5738.51	     5071.79	     4269.97	     5075.79	     4121.06	     6000.84	     5995.28	     5574.73	     5140.39	     5973.45	     5605.06	     9600.81	     6926.75	     6886.67	     6485.15	     6685.47	     6445.03	    16315.97	     4886.50	     5974.42	     6216.42	     5668.20	     5079.56	     5495.44	     4176.68	     5140.74	     4990.42	     4644.25	     5176.27	     5379.12	     4059.17	     3846.01	     6867.88	     4046.23	     5262.02	     4733.05	     4396.87	     4212.71	     4545.92	     4805.29	     4017.74	     4808.37	     2738.30	     3119.13	     4230.24	     2879.45	     4301.44	     3139.61	     3447.87	     3076.71	     3026.14	     2381.18	     2419.35	     3823.91	     1864.72	     2978.64	     1847.82	     1816.35	     1720.46	     1833.32	     3743.46	     1887.09	     3345.80	     1758.14	     2002.59	     2380.14	     2089.93	     2168.84	     3259.15	     1847.12	     1860.74	     3123.70	     2198.64	     1665.45	     3059.26	     2658.63	     3070.38	     2192.13	     3272.24	     3163.25	     2715.16	     4272.19	     4287.97	     3987.84	     3138.93	     3980.86	     3298.23	     3873.01	     4326.34	     5627.46	     6196.18	     5473.65	     7826.64	     5078.41	     4975.10	     5612.09	     5748.63	     6331.52	     4102.26	     5277.02	     4882.23	     4680.60	     4043.80	     4377.46	     5364.68	     3354.27	     2338.83	     2966.44	     4046.83	     2620.47	     3305.13	     3387.16	     3653.78	     2442.30	     2362.37	     2391.70	     2111.80	     1982.75	     2247.81	     2346.00	     2551.56	     2392.48	     2468.91	     2192.82	     2399.41	     2149.19	     1997.33	
      4.0630	       77.79	      611.34	     1781.40	     2462.18	     1664.52	     1514.30	     1617.15	     2284.71	     2246.69	     2632.93	     3221.28	     3198.55	     2899.74	     2769.91	     3088.40	     3269.73	     3528.35	     3197.13	     3455.37	     3562.29	     3694.68	     4038.56	     3598.48	     4355.19	     4384.98	     3697.65	     4591.59	     4004.34	     4611.92	     5210.38	     4964.66	     4933.53	     5283.37	     5400.66	     8887.47	     6453.21	     5864.61	     5745.31	     5677.92	     5313.84	     4886.50	    13826.63	     5271.19	     5222.30	     5025.04	     4599.34	     5162.58	     4127.12	     4455.04	     4199.19	     4170.81	     4578.54	     4225.75	     3708.59	     3687.57	     5569.02	     3413.17	     4551.41	     3809.34	     3771.09	     3712.41	     3632.74	     4329.53	     3516.15	     4423.84	     2785.56	     2911.69	     3536.91	     2747.46	     3450.68	     2805.31	     3367.88	     2769.80	     2293.11	     2101.94	     2084.93	     2448.24	     1661.49	     2356.90	     1723.08	     1554.31	     1620.12	     1607.50	     2472.06	     2011.68	     2547.32	     1578.27	     1840.88	     1982.48	     1868.15	     2003.38	     2486.44	     1647.76	     1668.11	     2617.01	     1991.78	     1657.05	     1995.04	     2205.93	     2693.31	     1977.96	     2544.30	     2642.67	     2522.33	     3780.78	     3307.17	     3066.82	     2953.93	     3359.17	     3155.24	     3510.18	     3740.65	     4374.02	     5456.07	     4678.22	     5730.41	     4776.19	     4542.02	     4420.94	     4926.35	     5094.04	     3735.40	     4752.23	     4170.88	     3730.17	     3488.59	     3479.20	     3848.98	     3001.09	     2220.37	     2620.11	     3143.16	     2382.75	     3254.78	     2816.57	     2937.44	     2412.32	     2156.63	     2154.34	     2007.10	     1919.42	     2116.27	     2268.54	     2423.47	     2295.36	     2260.00	     2071.80	     2194.93	     1919.34	     1954.54	
      4.0680	      103.33	      744.29	     3064.85	     4313.52	     2977.19	     1769.63	     1794.58	     2742.01	     2650.58	     2770.21	     3691.39	     5431.78	     3088.65	     2895.06	     3345.36	     4203.68	     4836.43	     3620.27	     3803.99	     5744.65	     5020.36	     6396.72	     4112.95	     4937.64	     6010.88	     3639.01	     6337.00	     4978.49	     5513.72	     7928.90	     5439.09	     4872.97	     6934.81	     6443.04	    18356.76	     9812.27	     6711.29	     8397.14	     6698.37	     8471.03	     5974.42	     5271.19	    16989.52	     6972.43	     8949.12	     6247.57	     6093.72	     4135.84	     4433.23	     6646.64	     7614.65	     6151.37	     4465.18	     4599.37	     5811.25	    10178.91	     4894.11	     7673.06	     4299.53	     6788.72	     7594.83	     5750.71	     7072.63	     6966.31	     7158.86	     2894.74	     4174.69	     5611.17	     4404.31	     5289.35	     5554.13	     4852.56	     5667.65	     3654.55	     4058.32	     3131.03	     4224.54	     2706.63	     3558.93	     2670.40	     2521.63	     1961.61	     2579.47	     4815.00	     2411.39	     4670.51	     2898.64	     2837.79	     2203.03	     4018.90	     2932.95	     4988.68	     2641.65	     2562.87	     4889.14	     4081.99	     1769.87	     2660.13	     3563.70	     3990.20	     3188.78	     3715.11	     5081.42	     4074.35	     5352.74	     4952.93	     3416.23	     4736.06	     3284.86	     4385.57	     4116.35	     5427.26	     7221.88	     9025.77	     9918.81	    10036.69	     5044.62	     8594.93	     6310.92	     5926.67	     8594.19	     5050.20	     6641.62	     5405.11	     5280.70	     6498.34	     5349.36	     7333.37	     5175.54	     2241.60	     2839.96	     4362.76	     2536.24	     4157.52	     4187.12	     5710.63	     2553.21	     3041.35	     2804.93	     2232.42	     2013.41	     2633.63	     2837.69	     3129.04	     2291.85	     2785.28	     2142.38	     2832.45	     1891.56	     2110.55	
      4.0780	       87.40	      644.49	     2592.95	     3476.32	     2214.23	     1945.30	     1815.78	     2799.24	     2835.98	     3210.53	     3910.67	     4574.63	     3578.14	     3212.96	     3764.88	     4357.57	     4736.30	     3834.88	     4567.04	     4761.86	     5063.40	     5276.93	     4785.14	     5978.71	     5611.35	     4254.53	     5643.36	     4386.04	     6172.35	     6674.67	     5816.12	     5295.74	     6383.97	     5991.84	    12155.98	     7764.16	     7123.53	     7145.92	     7058.09	     7243.94	     6216.42	     5222.30	     6972.43	    14735.76	     6699.37	     5551.68	     6041.08	     4360.45	     5346.01	     5615.47	     5495.40	     5757.53	     5563.08	     4332.15	     4427.25	     8179.69	     4373.55	     6166.49	     5008.19	     5181.18	     5163.25	     5104.99	     5702.98	     4861.47	     5770.94	     2880.47	     3510.27	     4875.70	     3326.60	     4840.38	     3853.89	     4065.73	     3813.95	     3359.80	     2862.21	     2771.64	     4203.23	     2125.01	     3353.21	     2120.77	     2056.38	     1864.40	     2086.57	     4274.57	     2192.40	     3980.77	     2071.64	     2314.05	     2561.34	     2626.43	     2517.23	     3896.88	     2110.60	     2140.89	     3805.86	     2736.73	     1782.00	     3155.55	     3028.94	     3534.39	     2505.98	     3594.94	     3770.45	     3135.24	     4951.41	     4685.68	     4061.43	     3620.47	     4090.01	     3621.19	     4129.97	     4760.39	     6248.78	     7280.97	     6723.69	     8886.13	     5447.52	     6009.87	     6026.95	     6220.09	     7194.03	     4433.49	     6010.27	     5309.78	     5096.99	     4784.96	     4888.67	     6249.23	     3919.64	     2364.86	     3126.16	     4430.09	     2731.26	     3835.36	     3852.52	     4314.35	     2617.63	     2587.60	     2569.45	     2191.80	     2014.28	     2376.29	     2523.50	     2775.48	     2468.89	     2602.79	     2219.75	     2593.94	     2167.66	     2099.64	
      4.0854	      100.69	      718.49	     3005.33	     4262.46	     2988.24	     1661.49	     1713.08	     2603.49	     2499.71	     2554.96	     3465.82	     5350.61	     2854.03	     2705.92	     3112.71	     3988.70	     4635.44	     3418.71	     3495.48	     5677.91	     4800.01	     6314.19	     3814.22	     4515.20	     5806.72	     3365.51	     6174.44	     4870.16	     5155.63	     7816.52	     5117.16	     4562.46	     6735.12	     6233.15	    18690.69	     9768.17	     6339.00	     8264.81	     6325.31	     8328.86	     5668.20	     5025.04	     8949.12	     6699.37	    10032.01	     6098.41	     5802.46	     3893.87	     4045.18	     6546.89	     7679.29	     5934.36	     4051.18	     4443.34	     5810.94	    10087.23	     4782.83	     7604.35	     3960.83	     6788.79	     7719.41	     5616.27	     6994.18	     7057.01	     7072.26	     2758.79	     4108.21	     5488.04	     4409.80	     5131.91	     5625.67	     4759.32	     5764.48	     3549.92	     4105.10	     3050.63	     4049.61	     2697.05	     3432.17	     2652.28	     2498.31	     1887.51	     2557.38	     4709.85	     2323.43	     4581.94	     2928.23	     2804.16	     2024.69	     4103.18	     2868.96	     4971.74	     2623.53	     2522.93	     4863.90	     4152.76	     1680.32	     2458.01	     3503.63	     3884.53	     3175.75	     3570.97	     5103.74	     4068.09	     5160.26	     4786.73	     3147.41	     4733.55	     2976.23	     4335.66	     3922.02	     5312.81	     7098.25	     8934.42	    10088.31	     9812.23	     4714.56	     8699.62	     6094.18	     5586.85	     8481.00	     4945.23	     6438.89	     5172.78	     5080.69	     6535.45	     5195.15	     7211.46	     5180.98	     2118.80	     2650.14	     4149.67	     2380.81	     4000.82	     4051.14	     5724.73	     2413.39	     2992.78	     2724.59	     2140.07	     1924.80	     2566.97	     2768.65	     3052.89	     2149.98	     2697.39	     2033.47	     2748.85	     1754.06	     2013.00	
      4.0880	       75.35	      546.50	     2066.29	     2872.94	     2029.25	     1565.53	     1615.35	     2301.91	     2305.29	     2508.76	     3103.37	     3817.09	     2807.91	     2684.77	     3011.55	     3465.23	     3797.77	     3198.47	     3476.86	     4169.71	     4076.79	     4594.54	     3711.47	     4355.40	     4664.79	     3541.21	     4892.55	     4136.89	     4815.91	     5919.14	     4838.98	     4575.01	     5630.36	     5419.91	    11530.79	     7303.26	     5915.10	     6406.37	     5726.52	     6175.13	     5079.56	     4599.34	     6247.57	     5551.68	     6098.41	    12919.54	     5026.32	     3812.33	     4127.78	     4854.62	     5158.31	     4787.38	     4084.77	     3818.41	     4197.38	     6800.35	     3815.98	     5329.20	     3736.80	     4614.56	     4875.76	     4199.09	     4914.40	     4543.78	     4947.81	     2609.01	     3155.33	     4009.82	     3156.49	     3892.35	     3589.75	     3532.20	     3614.30	     2685.67	     2677.74	     2289.67	     3048.50	     1945.23	     2628.31	     1940.22	     1820.75	     1622.87	     1862.21	     3246.52	     1896.14	     3103.74	     1967.48	     2051.86	     1894.77	     2511.06	     2145.38	     3237.59	     1903.15	     1858.87	     3197.03	     2595.80	     1555.30	     2233.67	     2558.73	     2920.16	     2294.06	     2835.26	     3363.20	     2910.55	     3948.46	     3766.51	     3103.28	     3395.94	     3121.73	     3417.50	     3494.65	     4153.55	     5256.04	     6293.51	     6294.03	     7025.93	     4443.55	     5690.47	     4954.55	     4917.01	     6101.86	     4020.90	     5001.37	     4342.74	     4106.59	     4368.91	     3958.62	     4903.42	     3590.83	     2118.33	     2516.27	     3397.09	     2285.66	     3186.99	     3084.54	     3788.62	     2248.81	     2361.24	     2274.53	     1979.45	     1861.35	     2200.11	     2333.38	     2520.07	     2138.91	     2341.57	     2001.29	     2292.52	     1816.90	     1873.88	
      4.0980	       92.82	      742.63	     2334.97	     3156.53	     1909.06	     1689.70	     1656.31	     2589.89	     2511.94	     3024.45	     3785.73	     3905.61	     3303.50	     2966.12	     3475.18	     3816.58	     4198.45	     3488.70	     3997.61	     4080.39	     4274.43	     4707.90	     4104.56	     5330.70	     5105.58	     3890.62	     5179.29	     4054.72	     5313.52	     5818.47	     5442.43	     5176.86	     5687.70	     5667.08	    10499.57	     6871.81	     6418.80	     6286.08	     6443.02	     6222.69	     5495.44	     5162.58	     6093.72	     6041.08	     5802.46	     5026.32	    14010.84	     4337.29	     5127.55	     4854.29	     4693.62	     5338.12	     5074.91	     3977.87	     3983.99	     7064.85	     3765.85	     5448.33	     4614.05	     4442.90	     4308.51	     4389.29	     5214.41	     4071.02	     5380.24	     2870.78	     3222.22	     4346.50	     2977.26	     4241.19	     3290.42	     3952.02	     3227.42	     2825.00	     2413.13	     2523.86	     3331.22	     1844.50	     2957.73	     1915.38	     1770.09	     1771.99	     1821.99	     3375.84	     2304.72	     3433.47	     1751.92	     2111.63	     2437.68	     2190.77	     2371.40	     3215.80	     1855.35	     1943.19	     3345.34	     2325.37	     1778.79	     2543.64	     2632.55	     3263.40	     2198.76	     3112.51	     3159.35	     2788.24	     4710.20	     3975.12	     3545.60	     3230.74	     3864.08	     3283.49	     3874.67	     4184.51	     5164.55	     6525.37	     5509.90	     7346.64	     5402.30	     5160.11	     5115.60	     5815.33	     6081.02	     3968.67	     5644.28	     4841.13	     4434.49	     4041.09	     4229.95	     5130.89	     3406.30	     2237.60	     2966.74	     3905.02	     2594.11	     3870.93	     3482.10	     3549.39	     2621.59	     2307.85	     2320.12	     2056.77	     1897.31	     2164.28	     2354.13	     2577.19	     2407.89	     2360.29	     2080.10	     2376.19	     2027.74	     2038.13	
      4.1080	       62.21	      489.25	     1381.21	     1892.29	     1289.47	     1312.36	     1398.77	     1937.50	     1933.27	     2281.81	     2726.87	     2532.30	     2520.24	     2415.99	     2675.75	     2770.65	     2935.14	     2755.89	     3024.75	     2859.34	     3121.39	     3222.38	     3143.64	     3774.08	     3620.79	     3266.56	     3776.76	     3372.20	     3989.48	     4232.26	     4278.22	     4292.14	     4432.58	     4565.07	     6511.26	     5220.44	     5056.82	     4707.07	     4849.92	     4279.59	     4176.68	     4127.12	     4135.84	     4360.45	     3893.87	     3812.33	     4337.29	    11056.50	     3883.25	     3381.86	     3215.82	     3781.34	     3690.17	     3129.77	     2939.55	     4285.49	     2827.53	     3572.71	     3274.88	     2921.36	     2760.92	     2932.78	     3398.01	     2646.01	     3462.50	     2393.20	     2371.87	     2822.77	     2181.98	     2796.10	     2099.34	     2697.84	     2050.37	     1860.76	     1594.09	     1680.44	     1984.66	     1324.19	     1914.30	     1379.19	     1243.69	     1363.08	     1285.13	     1923.45	     1654.70	     1961.31	     1217.46	     1471.43	     1694.73	     1359.88	     1610.90	     1876.77	     1315.23	     1336.68	     1986.73	     1471.48	     1414.54	     1721.32	     1763.44	     2170.38	     1576.85	     2097.29	     2013.21	     2001.95	     3057.96	     2722.52	     2680.90	     2347.72	     2947.33	     2599.02	     2982.16	     3071.62	     3527.13	     4290.81	     3448.29	     4543.05	     4087.37	     3451.13	     3683.69	     4164.19	     4052.32	     3108.53	     3872.06	     3490.31	     3094.94	     2681.09	     2826.61	     2972.95	     2348.07	     1939.14	     2254.46	     2612.09	     2057.86	     2661.55	     2280.50	     2242.77	     2060.40	     1777.18	     1804.96	     1724.37	     1666.52	     1787.84	     1903.70	     2020.55	     1994.35	     1915.23	     1805.17	     1836.04	     1686.24	     1675.73	
      4.1180	       69.63	      554.93	     1850.26	     2375.43	     1321.34	     1650.36	     1495.93	     2348.02	     2391.56	     2937.06	     3451.95	     3127.42	     3235.36	     2830.37	     3348.34	     3581.34	     3768.16	     3258.65	     4095.68	     3204.71	     3997.34	     3634.76	     4171.70	     5445.41	     4370.56	     3837.17	     4246.76	     3271.51	     5272.59	     4610.10	     5051.97	     4755.16	     4839.05	     4746.54	     6119.56	     5067.88	     6027.10	     5013.04	     5995.24	     5038.79	     5140.74	     4455.04	     4433.23	     5346.01	     4045.18	     4127.78	     5127.55	     3883.25	    12940.13	     3875.52	     3122.55	     4545.68	     5196.84	     3405.93	     2802.74	     5376.14	     3166.28	     4109.31	     4545.71	     3183.10	     2632.34	     3682.47	     3908.81	     2591.74	     4010.94	     2473.54	     2506.10	     3533.80	     2076.49	     3630.25	     2071.31	     3016.21	     1936.13	     2466.38	     1558.94	     2069.61	     3185.15	     1359.01	     2587.83	     1413.37	     1364.59	     1509.09	     1386.25	     2936.63	     1834.79	     2781.40	     1151.73	     1599.50	     2365.23	     1250.73	     1869.17	     2403.93	     1389.73	     1510.86	     2445.47	     1386.06	     1546.62	     2703.02	     2113.23	     2664.63	     1616.77	     2798.07	     2198.84	     1993.58	     3945.76	     3538.67	     3617.84	     2288.99	     3886.66	     2512.58	     3448.26	     3437.36	     4288.92	     4920.75	     3361.24	     6252.47	     4926.48	     3278.71	     4580.59	     5350.51	     4851.74	     3234.13	     4660.66	     4301.66	     3966.35	     2774.39	     3633.36	     4226.15	     2406.80	     2044.14	     2788.63	     3609.58	     2402.71	     3163.63	     2960.57	     2541.49	     2304.71	     1830.74	     1956.45	     1798.21	     1675.89	     1792.93	     1910.97	     2093.22	     2203.02	     2017.13	     1886.38	     1993.54	     1958.94	     1776.20	
      4.1280	       75.37	      534.09	     2320.44	     3201.24	     2175.87	     1523.98	     1476.68	     2245.13	     2242.73	     2389.95	     3029.53	     4164.23	     2679.65	     2470.43	     2865.51	     3508.01	     3920.56	     3032.09	     3403.26	     4383.47	     4175.61	     4826.49	     3645.14	     4401.65	     4748.13	     3193.00	     4905.87	     3851.24	     4790.24	     6071.70	     4539.76	     4058.75	     5492.30	     5058.31	    12844.86	     7322.66	     5636.84	     6450.62	     5579.41	     6535.22	     4990.42	     4199.19	     6646.64	     5615.47	     6546.89	     4854.62	     4854.29	     3381.86	     3875.52	    12478.08	     5515.32	     4842.04	     4014.26	     3653.39	     4257.60	     7629.27	     3853.13	     5736.34	     3730.64	     5009.42	     5400.84	     4499.31	     5253.77	     4997.96	     5291.91	     2310.37	     3160.94	     4314.09	     3220.31	     4170.82	     3961.05	     3610.69	     4005.58	     2914.04	     2920.54	     2415.61	     3519.74	     2019.22	     2834.77	     1984.60	     1910.71	     1549.98	     1942.83	     3819.29	     1816.83	     3577.13	     2097.81	     2123.04	     1891.30	     2818.24	     2218.97	     3730.84	     1977.93	     1936.56	     3606.31	     2879.03	     1416.19	     2405.11	     2734.56	     3068.96	     2374.26	     3009.88	     3725.52	     3001.58	     4154.22	     3994.49	     3044.55	     3479.71	     2929.79	     3315.33	     3337.47	     4218.78	     5643.12	     6737.73	     7065.44	     7893.31	     4155.58	     6147.28	     5117.74	     4889.10	     6591.72	     3920.27	     5135.54	     4362.71	     4273.40	     4748.44	     4230.11	     5677.64	     3804.28	     1864.20	     2389.73	     3592.16	     2117.17	     3180.49	     3284.91	     4228.82	     2055.76	     2332.90	     2210.80	     1800.48	     1639.01	     2064.08	     2196.87	     2419.40	     1903.84	     2215.33	     1772.28	     2224.63	     1634.92	     1696.03	
      4.1285	       81.50	      565.99	     2432.43	     3496.54	     2564.43	     1354.62	     1455.26	     2117.86	     2040.33	     2002.36	     2734.06	     4452.24	     2255.74	     2219.39	     2490.38	     3229.49	     3762.99	     2811.83	     2748.21	     4812.18	     3942.49	     5303.91	     3052.59	     3438.24	     4770.14	     2760.24	     5158.85	     4218.67	     4142.10	     6644.54	     4175.10	     3758.99	     5706.88	     5286.17	    16143.16	     8463.08	     5214.43	     7050.69	     5124.74	     6986.11	     4644.25	     4170.81	     7614.65	     5495.40	     7679.29	     5158.31	     4693.62	     3215.82	     3122.55	     5515.32	     6774.93	     4857.20	     3070.13	     3744.92	     5027.35	     8362.77	     4054.37	     6375.99	     3040.57	     5775.85	     6694.00	     4642.37	     5824.98	     6103.86	     5858.81	     2319.06	     3481.88	     4506.48	     3817.23	     4185.43	     4846.85	     3935.20	     4993.28	     2909.89	     3550.53	     2499.47	     3210.56	     2316.92	     2762.25	     2265.33	     2124.04	     1570.17	     2175.66	     3822.92	     1884.91	     3704.96	     2546.92	     2363.07	     1531.69	     3564.73	     2366.97	     4147.62	     2237.76	     2111.01	     4035.90	     3595.63	     1384.61	     1896.33	     2921.11	     3174.39	     2724.10	     2891.10	     4353.39	     3498.18	     4122.63	     3925.72	     2483.08	     4083.34	     2284.94	     3755.53	     3227.52	     4484.31	     5959.98	     7474.68	     8739.36	     8032.60	     3747.19	     7535.54	     5049.03	     4439.50	     7114.34	     4232.43	     5259.60	     4213.45	     4150.68	     5614.48	     4259.45	     5894.32	     4443.91	     1794.31	     2113.58	     3298.01	     1940.88	     3214.31	     3276.83	     4870.87	     1969.99	     2565.80	     2306.07	     1819.08	     1655.50	     2213.09	     2373.55	     2597.53	     1774.64	     2299.83	     1730.58	     2318.16	     1435.26	     1688.40	
      4.1380	       83.66	      643.20	     2327.60	     3152.45	     1958.59	     1589.69	     1512.90	     2395.23	     2351.00	     2721.61	     3423.74	     3962.26	     2997.24	     2675.85	     3160.49	     3642.35	     4036.02	     3208.76	     3718.90	     4100.02	     4173.24	     4646.59	     3866.84	     4957.71	     4865.12	     3483.82	     4926.97	     3765.20	     5036.61	     5745.03	     4929.59	     4530.23	     5411.57	     5182.68	    11119.18	     6753.49	     5932.79	     6136.69	     5966.11	     6225.86	     5176.27	     4578.54	     6151.37	     5757.53	     5934.36	     4787.38	     5338.12	     3781.34	     4545.68	     4842.04	     4857.20	    12487.51	     4627.24	     3704.19	     3923.71	     7238.60	     3688.56	     5460.31	     4238.10	     4565.13	     4609.61	     4380.22	     5132.85	     4317.26	     5250.97	     2514.13	     3088.15	     4285.58	     2949.11	     4178.36	     3463.52	     3719.37	     3436.85	     2843.85	     2539.32	     2445.36	     3464.43	     1851.32	     2898.62	     1876.41	     1778.60	     1624.72	     1818.00	     3598.48	     2043.79	     3510.74	     1823.80	     2058.14	     2210.56	     2372.70	     2261.67	     3410.47	     1847.05	     1895.22	     3422.51	     2473.82	     1568.34	     2518.32	     2630.39	     3139.19	     2193.51	     3051.32	     3319.29	     2770.97	     4447.36	     3944.65	     3307.28	     3202.86	     3435.22	     3141.03	     3548.69	     4080.28	     5273.04	     6483.65	     5976.89	     7568.59	     4775.64	     5374.77	     5030.53	     5365.33	     6186.90	     3790.98	     5340.42	     4561.83	     4315.12	     4210.99	     4189.50	     5379.72	     3458.81	     1982.91	     2673.82	     3769.26	     2326.10	     3519.60	     3375.92	     3758.73	     2307.37	     2227.26	     2194.27	     1861.18	     1693.61	     2021.33	     2183.41	     2410.29	     2113.19	     2204.73	     1857.42	     2233.23	     1803.33	     1815.67	
      4.1430	       64.50	      496.82	     1979.58	     2481.91	     1319.47	     1749.09	     1464.99	     2397.24	     2501.90	     3038.90	     3513.72	     3346.32	     3371.36	     2856.49	     3459.50	     3820.58	     3996.30	     3320.63	     4422.52	     3308.22	     4318.38	     3685.89	     4513.48	     5950.03	     4491.03	     3890.07	     4236.65	     3050.49	     5695.44	     4663.73	     5086.18	     4586.01	     4835.72	     4519.64	     5924.91	     4852.26	     6185.12	     5001.67	     6199.23	     5285.32	     5379.12	     4225.75	     4465.18	     5563.08	     4051.18	     4084.77	     5074.91	     3690.17	     5196.84	     4014.26	     3070.13	     4627.24	    12888.85	     3352.91	     2638.10	     5759.35	     3251.99	     4223.52	     4855.97	     3265.67	     2622.95	     3940.99	     3945.55	     2599.05	     4018.63	     2293.81	     2440.19	     3717.30	     1959.47	     3888.51	     2058.61	     2919.82	     1903.46	     2706.55	     1553.35	     2143.67	     3751.19	     1348.70	     2795.93	     1371.01	     1395.28	     1472.43	     1397.69	     3444.15	     1706.45	     3086.77	     1126.45	     1580.45	     2500.33	     1232.08	     1864.71	     2656.63	     1385.41	     1519.89	     2584.45	     1357.36	     1468.83	     3126.51	     2217.22	     2739.18	     1594.42	     3034.03	     2291.25	     1927.21	     4069.55	     3840.35	     3907.99	     2187.78	     4050.07	     2365.52	     3441.58	     3494.70	     4631.04	     5014.32	     3425.56	     6999.02	     4880.96	     3188.02	     4900.43	     5550.54	     5164.07	     3165.88	     4719.47	     4448.23	     4240.73	     2819.27	     3899.95	     4797.68	     2389.50	     1958.09	     2838.63	     3922.78	     2394.71	     3085.96	     3126.47	     2709.11	     2206.11	     1788.39	     1937.52	     1720.32	     1574.45	     1710.31	     1802.46	     2006.57	     2124.12	     1969.15	     1806.96	     1961.56	     1959.36	     1684.38	
      4.1480	       56.85	      414.26	     1502.86	     2075.85	     1478.60	     1268.29	     1314.44	     1832.53	     1857.08	     2051.33	     2475.12	     2825.52	     2297.65	     2208.09	     2455.73	     2740.30	     2949.08	     2589.64	     2849.57	     3128.48	     3203.83	     3433.60	     3027.51	     3532.96	     3604.40	     2954.54	     3770.04	     3272.90	     3886.22	     4494.19	     3928.33	     3777.23	     4419.89	     4310.60	     8055.83	     5532.91	     4784.51	     4906.95	     4587.53	     4643.78	     4059.17	     3708.59	     4599.37	     4332.15	     4443.34	     3818.41	     3977.87	     3129.77	     3405.93	     3653.39	     3744.92	     3704.19	     3352.91	     9765.29	     3139.63	     4916.24	     2949.09	     3922.70	     3016.30	     3359.22	     3444.75	     3162.40	     3620.15	     3237.28	     3637.19	     2125.51	     2409.05	     2993.23	     2352.99	     2943.35	     2546.53	     2658.47	     2545.02	     2028.80	     1919.18	     1726.93	     2287.52	     1452.33	     1991.89	     1456.29	     1362.88	     1284.37	     1393.85	     2359.11	     1474.74	     2241.08	     1429.53	     1537.98	     1525.21	     1748.47	     1618.03	     2305.70	     1423.07	     1395.67	     2287.03	     1825.26	     1257.69	     1780.28	     1912.49	     2203.61	     1713.71	     2177.21	     2416.21	     2167.27	     2993.16	     2886.16	     2538.30	     2532.60	     2592.03	     2638.68	     2791.97	     3187.36	     3949.13	     4642.05	     4419.46	     5194.94	     3600.16	     4085.35	     3842.96	     3901.53	     4535.68	     3132.11	     3819.76	     3401.93	     3175.81	     3161.76	     2999.77	     3548.22	     2638.74	     1750.83	     2042.05	     2631.63	     1863.77	     2454.64	     2335.03	     2725.23	     1820.60	     1821.42	     1785.13	     1603.07	     1527.16	     1744.37	     1840.09	     1972.63	     1762.91	     1861.57	     1647.97	     1798.53	     1510.78	     1519.41	
      4.1574	       67.15	      482.79	     1805.67	     2607.66	     1940.56	     1134.77	     1270.91	     1774.68	     1709.96	     1753.38	     2325.19	     3343.60	     1962.13	     1967.18	     2159.03	     2609.89	     2985.78	     2410.72	     2328.83	     3704.40	     3128.17	     4106.51	     2554.20	     2853.57	     3823.11	     2505.45	     4163.12	     3573.64	     3413.80	     5215.81	     3633.42	     3446.86	     4686.31	     4520.04	    11897.43	     6723.14	     4445.57	     5614.12	     4305.17	     5364.32	     3846.01	     3687.57	     5811.25	     4427.25	     5810.94	     4197.38	     3983.99	     2939.55	     2802.74	     4257.60	     5027.35	     3923.71	     2638.10	     3139.63	     4080.40	     6163.81	     3225.43	     4844.38	     2553.80	     4337.95	     4934.80	     3542.17	     4467.97	     4523.01	     4505.34	     2097.23	     2795.78	     3443.91	     2994.44	     3208.98	     3591.73	     3145.46	     3684.65	     2197.00	     2647.27	     1945.02	     2292.63	     1795.66	     2114.28	     1782.57	     1636.50	     1327.79	     1685.09	     2692.68	     1610.29	     2683.39	     1926.82	     1852.27	     1297.32	     2606.03	     1872.31	     2984.15	     1737.66	     1648.94	     2968.68	     2653.09	     1232.96	     1450.06	     2231.55	     2482.57	     2118.13	     2235.59	     3216.87	     2727.22	     3250.97	     3023.10	     2095.22	     3196.15	     2059.47	     3067.56	     2745.15	     3559.10	     4509.72	     5711.74	     6379.69	     5891.30	     3318.15	     5660.64	     3966.22	     3690.54	     5369.75	     3461.07	     4199.41	     3428.57	     3258.86	     4201.12	     3265.62	     4224.66	     3394.21	     1632.34	     1839.13	     2575.78	     1712.54	     2657.79	     2537.93	     3575.48	     1757.58	     2072.86	     1901.43	     1594.16	     1488.43	     1867.16	     2001.54	     2160.70	     1619.86	     1937.24	     1559.26	     1918.16	     1306.36	     1497.94	
      4.1580	      122.78	      909.32	     3921.65	     5370.30	     3334.58	     2034.10	     1809.49	     3170.82	     3040.09	     3327.69	     4485.99	     6534.93	     3669.06	     3134.16	     3890.79	     5043.03	     5857.82	     4010.42	     4646.62	     6521.80	     5935.30	     7374.63	     4906.53	     6465.69	     7061.76	     3855.60	     7144.49	     4912.13	     6608.58	     8798.16	     6056.47	     5062.29	     7454.41	     6661.81	    20720.05	    10294.72	     7468.94	     9129.12	     7793.14	     9855.70	     6867.88	     5569.02	    10178.91	     8179.69	    10087.23	     6800.35	     7064.85	     4285.49	     5376.14	     7629.27	     8362.77	     7238.60	     5759.35	     4916.24	     6163.81	    19409.98	     5402.23	     9015.20	     5520.24	     7800.60	     8488.03	     6926.16	     8368.69	     7798.17	     8549.34	     2898.34	     4576.96	     6843.42	     4684.61	     6514.98	     6274.48	     5646.02	     6345.78	     4504.50	     4519.60	     3784.39	     5709.95	     2963.05	     4496.63	     2925.74	     2840.90	     2145.49	     2889.69	     6326.87	     2767.48	     6081.17	     3145.39	     3216.76	     2883.30	     4503.44	     3454.58	     6161.94	     2935.73	     2958.60	     6012.62	     4575.29	     1889.30	     3585.68	     4215.45	     4830.67	     3493.82	     4606.79	     5880.32	     4428.31	     6724.04	     6010.34	     4160.12	     5090.22	     4006.97	     4484.83	     4588.65	     6062.42	     8475.56	    10607.57	    11199.86	    12658.94	     5853.70	     9480.14	     7392.28	     7222.61	    10130.62	     5318.97	     7922.31	     6381.99	     6366.71	     7328.14	     6520.68	     9424.74	     5758.18	     2187.27	     3315.96	     5553.85	     2795.55	     4993.49	     5201.82	     6676.88	     2780.33	     3224.57	     3011.92	     2239.66	     1905.07	     2642.12	     2890.96	     3291.59	     2379.83	     2880.17	     2082.93	     3058.04	     2009.23	     2164.48	
      4.1680	       52.92	      360.73	     1614.48	     2222.29	     1593.80	     1264.06	     1255.46	     1784.58	     1837.38	     1941.71	     2349.00	     3058.40	     2199.61	     2089.89	     2353.05	     2780.59	     3016.69	     2505.49	     2821.44	     3316.73	     3327.57	     3580.74	     3035.87	     3513.75	     3631.92	     2778.04	     3771.92	     3161.07	     3922.68	     4667.14	     3731.89	     3434.32	     4412.18	     4109.99	     8961.10	     5672.48	     4659.90	     5026.91	     4485.10	     4926.12	     4046.23	     3413.17	     4894.11	     4373.55	     4782.83	     3815.98	     3765.85	     2827.53	     3166.28	     3853.13	     4054.37	     3688.56	     3251.99	     2949.09	     3225.43	     5402.23	     5765.31	     4170.92	     2942.95	     3647.58	     3857.71	     3366.38	     3777.09	     3598.01	     3762.18	     1926.48	     2420.54	     3148.84	     2431.05	     3100.03	     2817.25	     2626.05	     2838.98	     2188.52	     2115.16	     1778.33	     2604.18	     1527.73	     2093.53	     1495.07	     1442.63	     1231.06	     1463.36	     2742.99	     1346.57	     2490.93	     1551.41	     1577.49	     1461.99	     1980.28	     1628.19	     2628.10	     1488.49	     1437.00	     2509.88	     2034.53	     1148.72	     1913.91	     2029.98	     2249.96	     1792.32	     2284.23	     2683.33	     2253.93	     3000.45	     3057.55	     2520.64	     2622.93	     2423.05	     2628.63	     2681.11	     3272.56	     4283.06	     4889.91	     5022.63	     5770.43	     3311.06	     4450.86	     4013.67	     3803.25	     4904.44	     3130.55	     3817.81	     3390.74	     3292.76	     3464.34	     3171.96	     4036.54	     2812.55	     1616.71	     1931.01	     2723.48	     1748.00	     2327.95	     2415.38	     3056.88	     1659.14	     1838.24	     1769.46	     1511.92	     1418.45	     1697.97	     1777.36	     1925.49	     1607.62	     1817.46	     1533.64	     1769.97	     1405.43	     1405.75	
      4.1780	       93.15	      689.16	     2787.00	     3865.99	     2520.99	     1562.09	     1504.77	     2434.66	     2339.14	     2538.35	     3383.28	     4774.18	     2806.60	     2523.13	     3004.60	     3762.41	     4333.46	     3161.12	     3476.53	     4923.02	     4430.90	     5543.76	     3697.81	     4668.20	     5315.78	     3156.68	     5494.80	     4096.67	     4952.55	     6752.87	     4786.17	     4214.03	     5888.82	     5442.46	    15488.06	     8148.85	     5862.04	     7106.14	     5966.47	     7352.59	     5262.02	     4551.41	     7673.06	     6166.49	     7604.35	     5329.20	     5448.33	     3572.71	     4109.31	     5736.34	     6375.99	     5460.31	     4223.52	     3922.70	     4844.38	     9015.20	     4170.92	    13482.35	     4037.94	     5816.11	     6368.15	     5079.92	     6206.48	     5855.75	     6322.63	     2453.99	     3562.63	     4999.54	     3671.23	     4740.33	     4694.99	     4276.32	     4760.16	     3259.35	     3408.69	     2791.16	     3917.28	     2280.25	     3235.42	     2263.66	     2153.07	     1699.12	     2199.97	     4374.26	     2154.72	     4259.44	     2411.36	     2447.47	     2097.92	     3366.43	     2591.77	     4396.78	     2245.56	     2229.70	     4331.09	     3430.73	     1539.85	     2501.29	     3118.66	     3566.52	     2691.08	     3348.33	     4347.86	     3427.81	     4899.34	     4401.99	     3114.03	     3966.42	     3054.60	     3629.12	     3603.26	     4654.49	     6266.26	     7878.19	     8336.18	     8999.52	     4564.99	     7200.70	     5529.37	     5401.86	     7475.42	     4240.75	     5923.51	     4812.96	     4704.39	     5501.93	     4764.04	     6609.34	     4379.55	     1876.78	     2561.75	     4003.02	     2230.74	     3766.24	     3784.38	     4903.18	     2244.34	     2553.28	     2384.92	     1871.88	     1656.24	     2180.76	     2369.21	     2642.66	     1979.31	     2338.99	     1784.84	     2418.78	     1646.32	     1797.30	
      4.1880	       63.14	      493.64	     1887.83	     2407.36	     1292.54	     1518.01	     1283.48	     2141.96	     2191.26	     2666.72	     3160.17	     3128.35	     2941.68	     2485.28	     3027.87	     3381.15	     3597.88	     2915.29	     3812.71	     3086.20	     3810.45	     3484.86	     3885.42	     5180.76	     4101.47	     3338.46	     3907.83	     2771.88	     4941.61	     4324.99	     4484.68	     4033.61	     4355.59	     4087.65	     6292.64	     4584.13	     5417.16	     4612.48	     5484.40	     4892.28	     4733.05	     3809.34	     4299.53	     5008.19	     3960.83	     3736.80	     4614.05	     3274.88	     4545.71	     3730.64	     3040.57	     4238.10	     4855.97	     3016.30	     2553.80	     5520.24	     2942.95	     4037.94	     9921.67	     3163.11	     2697.48	     3622.61	     3801.93	     2626.62	     3895.74	     2054.97	     2285.27	     3475.58	     1904.32	     3568.69	     2102.25	     2800.43	     1982.08	     2460.42	     1560.60	     1997.72	     3349.44	     1283.00	     2558.17	     1309.90	     1309.74	     1336.37	     1319.71	     3161.36	     1617.14	     2916.09	     1118.30	     1505.53	     2219.74	     1310.70	     1763.19	     2556.67	     1315.11	     1435.95	     2521.87	     1419.94	     1324.32	     2697.08	     2069.53	     2560.52	     1519.82	     2736.91	     2244.64	     1859.54	     3795.24	     3461.79	     3371.01	     2115.64	     3517.06	     2200.66	     3080.04	     3205.03	     4240.34	     4802.45	     3521.74	     6440.54	     4368.47	     3231.20	     4380.82	     4970.14	     4811.81	     2885.37	     4387.95	     4009.00	     3813.61	     2765.10	     3567.69	     4481.13	     2321.00	     1707.00	     2510.73	     3520.08	     2112.43	     2900.48	     2888.44	     2622.12	     1988.24	     1649.12	     1753.01	     1526.41	     1381.42	     1541.69	     1644.94	     1840.21	     1871.26	     1763.91	     1577.93	     1783.25	     1697.48	     1507.19	
      4.1886	       76.10	      541.64	     2343.80	     3292.52	     2258.60	     1298.05	     1288.79	     2008.81	     1942.47	     2004.08	     2695.75	     4136.73	     2238.87	     2075.03	     2424.67	     3123.54	     3615.88	     2627.77	     2786.48	     4332.73	     3752.74	     4814.73	     3022.92	     3650.92	     4472.46	     2584.60	     4697.93	     3610.22	     4072.74	     5935.47	     3926.55	     3438.95	     5103.44	     4663.35	    14056.28	     7302.78	     4882.10	     6250.47	     4905.70	     6398.29	     4396.87	     3771.09	     6788.72	     5181.18	     6788.79	     4614.56	     4442.90	     2921.36	     3183.10	     5009.42	     5775.85	     4565.13	     3265.67	     3359.22	     4337.95	     7800.60	     3647.58	     5816.11	     3163.11	     6197.12	     5816.08	     4356.45	     5342.45	     5324.74	     5403.07	     2048.85	     3098.43	     4247.89	     3294.08	     4001.07	     4245.55	     3611.53	     4338.41	     2779.63	     3095.07	     2355.71	     3274.34	     2035.12	     2694.84	     1996.62	     1901.23	     1429.29	     1940.66	     3747.72	     1751.25	     3602.05	     2198.42	     2125.98	     1617.33	     3086.99	     2192.08	     3855.22	     1985.34	     1923.38	     3749.76	     3124.65	     1263.85	     2019.83	     2697.06	     2996.76	     2394.68	     2804.02	     3889.59	     3055.67	     4011.88	     3741.20	     2506.36	     3546.11	     2357.40	     3228.26	     2995.71	     4047.77	     5485.84	     6827.79	     7623.13	     7708.76	     3625.45	     6535.83	     4732.18	     4363.03	     6532.52	     3720.44	     4949.97	     4003.44	     3963.35	     4950.83	     4045.79	     5675.33	     3912.75	     1583.13	     2055.54	     3284.08	     1821.91	     3061.09	     3156.18	     4382.50	     1823.50	     2251.01	     2061.28	     1600.15	     1425.62	     1914.63	     2063.90	     2289.53	     1620.83	     2028.54	     1518.09	     2078.85	     1341.98	     1506.65	
      4.1888	       79.36	      547.41	     2461.80	     3550.78	     2578.12	     1200.68	     1279.83	     1930.43	     1825.57	     1729.94	     2478.10	     4433.60	     1948.01	     1902.36	     2169.52	     2980.18	     3561.37	     2490.50	     2369.02	     4724.89	     3675.99	     5224.71	     2664.98	     3021.89	     4536.44	     2285.07	     4918.28	     3884.78	     3694.54	     6442.92	     3672.26	     3186.96	     5316.77	     4823.40	    16670.29	     8209.80	     4625.98	     6769.12	     4621.64	     6848.28	     4212.71	     3712.41	     7594.83	     5163.25	     7719.41	     4875.76	     4308.51	     2760.92	     2632.34	     5400.84	     6694.00	     4609.61	     2622.95	     3444.75	     4934.80	     8488.03	     3857.71	     6368.15	     2697.48	     5816.08	     6950.65	     4550.08	     5812.33	     6231.05	     5856.26	     2026.89	     3352.84	     4452.79	     3759.70	     4086.75	     4962.62	     3845.70	     5133.29	     2847.24	     3610.28	     2444.24	     3178.17	     2282.44	     2693.17	     2219.76	     2089.87	     1444.28	     2139.68	     3885.62	     1770.30	     3776.37	     2563.46	     2320.13	     1363.92	     3688.75	     2310.98	     4257.89	     2202.08	     2070.74	     4126.64	     3699.69	     1226.16	     1733.36	     2881.80	     3101.72	     2681.61	     2778.31	     4428.20	     3451.35	     4010.33	     3780.91	     2152.12	     4022.17	     1895.22	     3569.39	     2924.44	     4300.17	     5855.00	     7452.18	     9005.06	     8026.91	     3296.90	     7648.68	     4789.64	     4065.08	     7054.85	     3983.14	     5068.84	     3937.16	     3951.82	     5674.97	     4150.30	     5998.36	     4437.85	     1526.40	     1858.09	     3135.02	     1692.77	     3062.57	     3194.96	     4954.34	     1739.53	     2444.34	     2149.36	     1612.89	     1432.88	     2033.38	     2195.88	     2427.36	     1512.86	     2104.73	     1485.66	     2161.41	     1198.93	     1491.34	
      4.1930	       67.10	      482.36	     2163.42	     2921.94	     1858.50	     1400.16	     1262.11	     2040.17	     2048.43	     2249.46	     2828.62	     3763.49	     2512.07	     2210.41	     2650.00	     3256.26	     3625.58	     2720.69	     3249.18	     3836.05	     3839.75	     4246.55	     3432.77	     4335.23	     4292.50	     2858.56	     4314.17	     3172.49	     4496.32	     5262.51	     4084.14	     3545.64	     4753.86	     4295.68	    10819.55	     6105.16	     5073.27	     5543.41	     5113.12	     5818.54	     4545.92	     3632.74	     5750.71	     5104.99	     5616.27	     4199.09	     4389.29	     2932.78	     3682.47	     4499.31	     4642.37	     4380.22	     3940.99	     3162.40	     3542.17	     6926.16	     3366.38	     5079.92	     3622.61	     4356.45	     4550.08	    10362.76	     4665.23	     4230.88	     4718.34	     1952.19	     2716.64	     3937.45	     2679.56	     3854.63	     3364.04	     3188.03	     3370.13	     2699.21	     2468.60	     2198.58	     3449.65	     1718.84	     2662.75	     1690.08	     1661.05	     1355.53	     1680.83	     3643.87	     1606.37	     3374.10	     1752.17	     1846.44	     1850.80	     2362.78	     1981.40	     3387.21	     1700.42	     1706.97	     3258.85	     2421.70	     1233.43	     2397.52	     2451.08	     2794.30	     2021.36	     2812.76	     3240.65	     2534.16	     3873.75	     3684.44	     2899.56	     2917.26	     2804.06	     2746.67	     2972.80	     3691.15	     5062.24	     5967.30	     5987.57	     7363.90	     3804.62	     5157.74	     4648.29	     4570.17	     5892.54	     3333.23	     4651.73	     3983.75	     3938.49	     4068.28	     3889.29	     5324.33	     3245.87	     1580.98	     2203.95	     3419.72	     1897.02	     2890.28	     3047.45	     3711.40	     1811.53	     1978.77	     1909.56	     1524.19	     1358.22	     1722.50	     1838.61	     2054.76	     1660.14	     1886.75	     1496.00	     1924.46	     1457.70	     1449.66	
      4.1980	       92.56	      709.56	     2634.16	     3655.99	     2313.93	     1410.39	     1368.86	     2274.25	     2134.74	     2393.28	     3243.47	     4386.78	     2615.22	     2323.87	     2794.56	     3447.10	     4009.33	     2906.63	     3163.24	     4492.11	     3993.42	     5145.92	     3325.16	     4331.59	     4959.44	     2877.01	     5121.85	     3757.83	     4477.06	     6172.24	     4461.71	     3974.54	     5377.02	     5065.73	    14321.36	     7446.54	     5367.93	     6492.10	     5535.71	     6727.70	     4805.29	     4329.53	     7072.63	     5702.98	     6994.18	     4914.40	     5214.41	     3398.01	     3908.81	     5253.77	     5824.98	     5132.85	     3945.55	     3620.15	     4467.97	     8368.69	     3777.09	     6206.48	     3801.93	     5342.45	     5812.33	     4665.23	    12114.89	     5343.86	     5997.00	     2327.13	     3313.64	     4667.92	     3382.33	     4393.39	     4317.21	     4098.66	     4366.59	     2973.55	     3112.79	     2620.78	     3529.83	     2084.23	     3014.04	     2097.33	     1967.16	     1596.48	     2019.45	     3958.02	     2126.56	     3975.57	     2193.34	     2285.69	     2011.62	     3080.81	     2458.27	     4032.14	     2064.77	     2081.91	     4049.84	     3152.16	     1473.34	     2229.16	     2875.07	     3367.20	     2469.09	     3082.04	     3976.04	     3159.23	     4697.33	     4011.77	     2829.67	     3654.66	     2882.89	     3327.94	     3370.39	     4263.14	     5657.15	     7352.13	     7583.64	     8214.68	     4397.78	     6605.18	     5006.32	     5101.90	     6824.34	     3875.57	     5613.66	     4486.91	     4318.78	     5024.38	     4388.06	     6055.02	     4022.65	     1727.38	     2418.13	     3716.32	     2090.83	     3675.43	     3553.76	     4460.42	     2156.45	     2336.28	     2190.06	     1726.52	     1517.10	     1990.88	     2191.00	     2450.90	     1864.87	     2137.90	     1635.30	     2236.80	     1521.11	     1689.36	
      4.1989	       73.21	      505.47	     2271.31	     3260.44	     2356.04	     1157.72	     1218.60	     1834.56	     1750.90	     1686.30	     2367.17	     4096.90	     1898.83	     1841.20	     2101.94	     2837.61	     3357.18	     2385.86	     2327.82	     4364.69	     3485.36	     4820.02	     2599.41	     2969.36	     4248.46	     2240.01	     4580.60	     3623.93	     3571.35	     5964.35	     3523.76	     3073.96	     4981.24	     4526.87	    15084.95	     7556.30	     4432.33	     6276.46	     4416.42	     6344.33	     4017.74	     3516.15	     6966.31	     4861.47	     7057.01	     4543.78	     4071.02	     2646.01	     2591.74	     4997.96	     6103.86	     4317.26	     2599.05	     3237.28	     4523.01	     7798.17	     3598.01	     5855.75	     2626.62	     5324.74	     6231.05	     4230.88	     5343.86	     5744.31	     5381.65	     1923.51	     3102.35	     4126.76	     3443.23	     3812.81	     4507.51	     3549.48	     4652.69	     2658.89	     3285.16	     2270.56	     2996.01	     2097.70	     2521.23	     2041.56	     1927.32	     1358.05	     1971.55	     3607.69	     1650.23	     3486.76	     2336.53	     2138.09	     1326.90	     3336.54	     2139.26	     3902.11	     2026.57	     1912.64	     3778.10	     3352.22	     1164.33	     1691.68	     2666.73	     2881.05	     2464.42	     2612.80	     4044.12	     3165.34	     3741.84	     3546.62	     2109.24	     3687.23	     1882.84	     3301.64	     2773.00	     3999.80	     5432.41	     6854.25	     8167.80	     7455.49	     3165.72	     6954.98	     4502.93	     3876.36	     6518.45	     3709.39	     4722.73	     3715.02	     3717.33	     5181.54	     3873.23	     5543.17	     4062.86	     1465.59	     1791.34	     2968.63	     1627.00	     2858.42	     2981.86	     4531.83	     1656.59	     2267.54	     2012.21	     1527.87	     1363.48	     1902.50	     2049.37	     2263.23	     1456.60	     1977.79	     1421.90	     2023.10	     1169.95	     1415.11	
      4.2010	       98.03	      766.68	     2724.46	     3779.24	     2335.94	     1398.69	     1354.51	     2309.99	     2132.91	     2443.40	     3354.81	     4442.78	     2648.98	     2323.99	     2825.23	     3466.94	     4065.71	     2911.94	     3158.89	     4512.23	     3972.99	     5230.59	     3292.62	     4400.73	     5049.67	     2849.09	     5203.16	     3745.79	     4455.34	     6194.57	     4509.46	     4026.09	     5369.95	     5107.14	    14562.70	     7453.73	     5365.46	     6503.04	     5597.82	     6777.56	     4808.37	     4423.84	     7158.86	     5770.94	     7072.26	     4947.81	     5380.24	     3462.50	     4010.94	     5291.91	     5858.81	     5250.97	     4018.63	     3637.19	     4505.34	     8549.34	     3762.18	     6322.63	     3895.74	     5403.07	     5856.26	     4718.34	     5997.00	     5381.65	    12636.04	     2365.01	     3359.82	     4775.16	     3409.47	     4472.15	     4371.62	     4248.30	     4414.63	     2997.41	     3134.30	     2687.46	     3548.03	     2092.93	     3080.93	     2123.78	     1977.23	     1624.24	     2035.29	     3991.02	     2235.74	     4086.15	     2198.38	     2329.79	     2086.33	     3111.87	     2533.17	     4092.32	     2082.59	     2123.45	     4158.15	     3190.40	     1511.12	     2213.64	     2913.41	     3464.44	     2485.51	     3121.64	     4013.92	     3188.74	     4884.30	     4033.76	     2823.76	     3685.87	     2942.73	     3329.60	     3419.39	     4282.20	     5652.93	     7511.20	     7630.79	     8304.06	     4546.04	     6666.23	     4999.16	     5232.61	     6874.52	     3871.80	     5780.25	     4563.03	     4358.96	     5059.60	     4446.32	     6148.11	     4059.24	     1716.86	     2469.06	     3786.70	     2118.61	     3849.51	     3647.62	     4489.96	     2219.00	     2338.37	     2195.26	     1724.66	     1501.93	     1979.45	     2199.71	     2470.43	     1888.15	     2129.91	     1620.66	     2252.79	     1520.70	     1709.66	
      4.2040	       42.19	      328.51	      909.75	     1274.45	      917.41	      852.93	      947.82	     1275.18	     1263.26	     1462.50	     1765.70	     1706.33	     1617.33	     1592.20	     1732.82	     1796.32	     1916.43	     1819.65	     1911.38	     1968.40	     2037.87	     2211.23	     2004.57	     2335.79	     2408.18	     2143.90	     2562.99	     2354.01	     2554.38	     2918.88	     2819.68	     2862.47	     3019.26	     3126.43	     4802.42	     3697.65	     3331.89	     3252.56	     3168.02	     2903.31	     2738.30	     2785.56	     2894.74	     2880.47	     2758.79	     2609.01	     2870.78	     2393.20	     2473.54	     2310.37	     2319.06	     2514.13	     2293.81	     2125.51	     2097.23	     2898.34	     1926.48	     2453.99	     2054.97	     2048.85	     2026.89	     1952.19	     2327.13	     1923.51	     2365.01	     7177.71	     1640.33	     1881.72	     1560.35	     1836.94	     1524.28	     1840.83	     1508.90	     1218.81	     1155.91	     1120.33	     1221.69	      932.74	     1239.99	      967.59	      861.65	      920.62	      893.24	     1226.65	     1116.22	     1276.25	      883.99	     1017.34	     1060.67	     1013.18	     1089.82	     1276.64	      918.80	      914.64	     1355.60	     1083.89	      951.18	     1043.04	     1192.89	     1446.60	     1109.76	     1360.32	     1422.62	     1418.65	     1999.77	     1784.23	     1697.69	     1670.47	     1866.40	     1830.16	     1986.07	     2095.76	     2379.58	     2944.64	     2531.80	     2968.30	     2672.94	     2511.99	     2436.71	     2692.61	     2752.61	     2147.82	     2582.22	     2297.86	     2027.49	     1911.48	     1863.56	     1941.21	     1664.23	     1312.26	     1465.74	     1666.91	     1359.26	     1769.79	     1494.73	     1572.14	     1376.66	     1235.47	     1231.59	     1176.09	     1142.80	     1239.30	     1319.76	     1393.40	     1332.76	     1311.50	     1225.92	     1251.85	     1111.23	     1136.81	
      4.2077	       52.03	      386.02	     1395.68	     1961.51	     1366.49	      941.08	      988.89	     1440.89	     1404.01	     1530.17	     1963.87	     2508.15	     1699.36	     1623.15	     1832.19	     2140.56	     2401.04	     1957.65	     2056.65	     2719.16	     2508.91	     3038.97	     2196.19	     2612.44	     2995.55	     2098.88	     3167.49	     2628.02	     2889.23	     3837.78	     2979.12	     2811.01	     3551.77	     3437.69	     8068.96	     4783.92	     3610.85	     4131.61	     3541.05	     4011.32	     3119.13	     2911.69	     4174.69	     3510.27	     4108.21	     3155.33	     3222.22	     2371.87	     2506.10	     3160.94	     3481.88	     3088.15	     2440.19	     2409.05	     2795.78	     4576.96	     2420.54	     3562.63	     2285.27	     3098.43	     3352.84	     2716.64	     3313.64	     3102.35	     3359.82	     1640.33	     2725.67	     2643.52	     2106.73	     2517.46	     2470.87	     2378.83	     2501.23	     1716.80	     1822.29	     1505.28	     1905.64	     1283.40	     1696.35	     1287.13	     1192.76	     1034.57	     1225.29	     2102.29	     1268.73	     2079.40	     1325.70	     1363.97	     1175.61	     1749.56	     1427.47	     2181.29	     1256.64	     1230.25	     2184.34	     1800.41	      984.85	     1314.19	     1676.45	     1926.83	     1516.88	     1797.42	     2272.09	     1938.70	     2612.67	     2381.93	     1839.30	     2262.51	     1870.44	     2213.12	     2193.21	     2668.53	     3377.86	     4216.45	     4329.55	     4556.15	     2793.09	     3886.93	     3102.18	     3090.75	     3988.72	     2565.52	     3280.54	     2749.90	     2593.69	     2943.78	     2547.30	     3234.41	     2404.70	     1289.89	     1554.53	     2141.36	     1408.59	     2121.88	     2011.40	     2541.79	     1422.95	     1520.87	     1441.58	     1229.71	     1142.98	     1387.67	     1489.67	     1616.90	     1316.68	     1468.20	     1220.55	     1459.69	     1090.51	     1174.18	
      4.2080	       71.74	      541.66	     2179.08	     2957.43	     1811.63	     1278.20	     1156.11	     1953.69	     1897.41	     2147.48	     2792.09	     3642.41	     2364.74	     2044.94	     2493.47	     3056.97	     3470.64	     2534.42	     2978.16	     3666.13	     3547.06	     4153.78	     3112.54	     4082.24	     4162.50	     2590.77	     4188.13	     2980.95	     4120.71	     5017.30	     3861.12	     3364.35	     4459.15	     4100.16	    10818.27	     5830.34	     4705.67	     5263.02	     4841.14	     5572.31	     4230.24	     3536.91	     5611.17	     4875.70	     5488.04	     4009.82	     4346.50	     2822.77	     3533.80	     4314.09	     4506.48	     4285.58	     3717.30	     2993.23	     3443.91	     6843.42	     3148.84	     4999.54	     3475.58	     4247.89	     4452.79	     3937.45	     4667.92	     4126.76	     4775.16	     1881.72	     2643.52	     9065.60	     2605.34	     3737.39	     3319.22	     3244.62	     3324.66	     2568.62	     2405.44	     2170.87	     3240.31	     1651.16	     2594.03	     1649.21	     1591.99	     1312.66	     1620.92	     3474.50	     1676.03	     3349.14	     1691.26	     1819.70	     1816.07	     2332.38	     1984.77	     3310.79	     1644.52	     1679.38	     3263.25	     2395.47	     1207.91	     2180.58	     2374.47	     2777.90	     1950.95	     2688.01	     3155.76	     2464.54	     3914.77	     3483.34	     2656.60	     2835.35	     2657.42	     2612.56	     2847.08	     3511.81	     4769.99	     5905.69	     5842.69	     7062.48	     3748.85	     5055.66	     4340.23	     4440.33	     5651.01	     3142.24	     4625.07	     3835.04	     3742.44	     3948.04	     3740.19	     5162.81	     3157.19	     1454.33	     2115.82	     3288.22	     1800.95	     2976.06	     3001.39	     3586.59	     1781.85	     1877.14	     1804.24	     1423.57	     1246.84	     1607.11	     1749.00	     1968.94	     1575.31	     1760.82	     1371.63	     1834.74	     1344.58	     1385.63	
      4.2092	       50.46	      361.32	     1370.44	     1979.70	     1473.51	      848.82	      948.72	     1328.23	     1279.16	     1303.85	     1735.53	     2535.72	     1459.48	     1463.51	     1607.91	     1958.95	     2246.66	     1799.67	     1735.32	     2803.77	     2353.51	     3105.67	     1907.06	     2127.90	     2876.00	     1858.28	     3132.52	     2679.23	     2553.55	     3939.03	     2707.26	     2556.81	     3519.82	     3380.75	     9064.92	     5074.63	     3318.20	     4232.61	     3217.51	     4057.57	     2879.45	     2747.46	     4404.31	     3326.60	     4409.80	     3156.49	     2977.26	     2181.98	     2076.49	     3220.31	     3817.23	     2949.11	     1959.47	     2352.99	     2994.44	     4684.61	     2431.05	     3671.23	     1904.32	     3294.08	     3759.70	     2679.56	     3382.33	     3443.23	     3409.47	     1560.35	     2106.73	     2605.34	     2338.04	     2425.04	     2734.56	     2370.48	     2807.51	     1663.12	     2014.27	     1468.87	     1742.22	     1359.57	     1597.48	     1347.41	     1239.18	      994.56	     1275.35	     2053.79	     1204.72	     2041.25	     1464.13	     1400.01	      966.82	     1988.53	     1412.21	     2275.67	     1315.09	     1246.25	     2258.18	     2021.79	      918.57	     1090.80	     1689.76	     1873.74	     1602.92	     1687.32	     2448.70	     2063.70	     2449.04	     2283.51	     1562.74	     2418.05	     1524.77	     2309.28	     2052.64	     2684.04	     3416.94	     4326.38	     4865.95	     4474.60	     2467.80	     4303.80	     2989.91	     2761.33	     4071.01	     2602.94	     3161.60	     2573.97	     2455.92	     3193.78	     2468.71	     3218.13	     2574.75	     1214.00	     1370.31	     1939.76	     1275.50	     1993.97	     1916.15	     2723.19	     1308.92	     1562.18	     1428.40	     1190.33	     1108.95	     1400.58	     1501.46	     1622.62	     1203.46	     1452.66	     1161.18	     1440.88	      970.29	     1117.40	
      4.2130	       65.69	      487.16	     2079.89	     2785.11	     1693.05	     1325.67	     1165.85	     1951.34	     1943.53	     2198.39	     2770.92	     3522.31	     2436.72	     2097.82	     2554.63	     3104.79	     3459.71	     2575.15	     3138.71	     3535.00	     3614.40	     3959.11	     3278.60	     4264.02	     4076.72	     2707.22	     4048.18	     2880.43	     4290.38	     4842.14	     3898.90	     3378.82	     4393.43	     3988.77	     9786.05	     5515.86	     4795.20	     5086.47	     4891.30	     5409.97	     4301.44	     3450.68	     5289.35	     4840.38	     5131.91	     3892.35	     4241.19	     2796.10	     3630.25	     4170.82	     4185.43	     4178.36	     3888.51	     2943.35	     3208.98	     6514.98	     3100.03	     4740.33	     3568.69	     4001.07	     4086.75	     3854.63	     4393.39	     3812.81	     4472.15	     1836.94	     2517.46	     3737.39	     2425.04	     8562.37	     3049.01	     3037.14	     3033.88	     2548.81	     2225.97	     2093.81	     3306.76	     1564.89	     2557.86	     1552.70	     1526.84	     1279.97	     1546.05	     3451.21	     1566.75	     3231.69	     1570.30	     1720.16	     1844.45	     2117.45	     1884.35	     3159.27	     1560.92	     1599.16	     3068.95	     2181.93	     1179.50	     2320.43	     2293.97	     2670.27	     1844.58	     2683.45	     2964.67	     2309.23	     3770.40	     3478.89	     2795.31	     2649.89	     2763.17	     2488.13	     2824.64	     3420.14	     4686.47	     5586.22	     5378.64	     6956.96	     3719.81	     4648.49	     4354.01	     4439.65	     5472.55	     3053.10	     4453.07	     3802.84	     3734.75	     3695.93	     3682.88	     5038.07	     2960.52	     1469.56	     2137.34	     3303.26	     1814.73	     2822.73	     2926.57	     3398.74	     1745.13	     1809.32	     1768.81	     1411.49	     1245.14	     1569.60	     1688.29	     1899.85	     1579.70	     1736.95	     1383.85	     1791.22	     1387.53	     1363.26	
      4.2171	       61.14	      434.17	     1850.08	     2654.07	     1876.00	      894.49	      941.41	     1456.60	     1364.32	     1341.24	     1918.69	     3266.20	     1495.71	     1430.62	     1653.73	     2231.40	     2668.12	     1863.10	     1802.58	     3452.23	     2715.65	     3853.08	     1998.93	     2349.03	     3392.15	     1716.00	     3650.78	     2834.24	     2767.56	     4709.44	     2774.81	     2420.04	     3901.41	     3570.48	    12107.42	     5957.96	     3452.87	     4943.78	     3485.98	     5028.11	     3139.61	     2805.31	     5554.13	     3853.89	     5625.67	     3589.75	     3290.42	     2099.34	     2071.31	     3961.05	     4846.85	     3463.52	     2058.61	     2546.53	     3591.73	     6274.48	     2817.25	     4694.99	     2102.25	     4245.55	     4962.62	     3364.04	     4317.21	     4507.51	     4371.62	     1524.28	     2470.87	     3319.22	     2734.56	     3049.01	     4161.26	     2891.40	     3716.19	     2106.68	     2613.16	     1829.75	     2366.40	     1660.29	     2024.50	     1626.65	     1525.89	     1081.45	     1564.51	     2866.80	     1364.67	     2823.05	     1850.78	     1713.56	     1079.76	     2664.65	     1732.21	     3123.88	     1609.54	     1533.61	     3056.07	     2680.09	      932.81	     1307.86	     2125.85	     2329.60	     1954.32	     2076.56	     3222.49	     2516.47	     3061.17	     2799.75	     1633.47	     2929.45	     1492.74	     2597.97	     2198.59	     3156.95	     4275.84	     5509.75	     6500.14	     5932.19	     2559.65	     5542.07	     3528.49	     3111.88	     5171.12	     2910.78	     3818.55	     2958.94	     2942.54	     4119.11	     3083.26	     4434.86	     3232.33	     1133.19	     1427.00	     2371.62	     1284.45	     2355.79	     2404.71	     3602.20	     1332.02	     1784.64	     1581.63	     1192.05	     1053.14	     1484.14	     1613.18	     1788.89	     1147.19	     1544.06	     1097.71	     1597.21	      906.74	     1117.64	
      4.2180	       71.08	      568.06	     1819.19	     2532.93	     1571.50	     1008.25	     1024.33	     1675.51	     1541.22	     1813.13	     2453.31	     2967.01	     1957.81	     1758.00	     2089.37	     2436.32	     2827.78	     2148.64	     2278.68	     3069.67	     2748.05	     3589.52	     2357.87	     3125.10	     3550.85	     2192.09	     3688.71	     2782.17	     3162.08	     4286.68	     3363.85	     3137.57	     3854.08	     3804.68	     9603.96	     5228.59	     3939.14	     4556.42	     4058.83	     4601.47	     3447.87	     3367.88	     4852.56	     4065.73	     4759.32	     3532.20	     3952.02	     2697.84	     3016.21	     3610.69	     3935.20	     3719.37	     2919.82	     2658.47	     3145.46	     5646.02	     2626.05	     4276.32	     2800.43	     3611.53	     3845.70	     3188.03	     4098.66	     3549.48	     4248.30	     1840.83	     2378.83	     3244.62	     2370.48	     3037.14	     2891.40	     7489.15	     2906.64	     2003.49	     2079.08	     1853.36	     2267.75	     1435.34	     2090.95	     1479.82	     1347.42	     1195.00	     1394.89	     2525.85	     1658.57	     2671.74	     1475.70	     1618.11	     1508.88	     2030.47	     1773.58	     2641.09	     1431.72	     1469.47	     2749.80	     2101.60	     1154.71	     1475.83	     1973.50	     2400.44	     1710.88	     2128.14	     2642.94	     2203.11	     3408.11	     2735.38	     2032.89	     2556.56	     2212.97	     2395.56	     2516.39	     2988.72	     3777.77	     5109.79	     4961.00	     5431.61	     3422.91	     4457.93	     3440.49	     3764.39	     4601.11	     2778.11	     4066.98	     3240.61	     3006.19	     3366.23	     3014.61	     3959.46	     2752.84	     1343.99	     1833.78	     2601.52	     1598.33	     2783.99	     2502.38	     2934.78	     1692.79	     1661.77	     1582.87	     1310.86	     1171.72	     1461.79	     1624.41	     1800.07	     1468.14	     1565.32	     1260.50	     1629.69	     1173.26	     1308.34	
      4.2187	       60.98	      428.45	     1850.96	     2674.78	     1924.53	      868.24	      934.73	     1427.08	     1329.95	     1271.54	     1851.64	     3293.95	     1422.33	     1385.88	     1587.07	     2181.77	     2630.16	     1821.35	     1702.11	     3502.64	     2677.86	     3899.70	     1910.96	     2193.57	     3371.72	     1645.96	     3662.41	     2873.55	     2667.84	     4774.58	     2700.35	     2351.52	     3917.21	     3577.40	    12524.97	     6099.20	     3375.36	     5011.45	     3396.51	     5073.95	     3076.71	     2769.80	     5667.65	     3813.95	     5764.48	     3614.30	     3227.42	     2050.37	     1936.13	     4005.58	     4993.28	     3436.85	     1903.46	     2545.02	     3684.65	     6345.78	     2838.98	     4760.16	     1982.08	     4338.41	     5133.29	     3370.13	     4366.59	     4652.69	     4414.63	     1508.90	     2501.23	     3324.66	     2807.51	     3033.88	     3716.19	     2906.64	     3904.66	     2099.41	     2695.50	     1827.67	     2319.90	     1697.23	     2001.06	     1658.03	     1551.33	     1075.08	     1591.60	     2863.07	     1351.85	     2823.63	     1910.33	     1736.78	     1013.40	     2763.25	     1737.48	     3172.89	     1639.91	     1548.53	     3098.15	     2772.85	      916.88	     1236.19	     2142.78	     2324.71	     1996.60	     2049.69	     3302.25	     2576.07	     3021.66	     2781.31	     1547.37	     3002.52	     1382.70	     2649.76	     2165.00	     3182.51	     4313.75	     5580.33	     6724.19	     5934.16	     2464.72	     5720.69	     3510.49	     3016.63	     5229.20	     2943.91	     3800.48	     2916.22	     2911.59	     4230.37	     3073.30	     4450.86	     3311.27	     1116.21	     1372.68	     2314.28	     1247.55	     2326.24	     2385.14	     3685.32	     1302.45	     1811.05	     1587.94	     1187.64	     1050.12	     1499.65	     1629.13	     1803.58	     1117.04	     1549.86	     1086.11	     1601.69	      872.07	     1106.63	
      4.2230	       41.25	      290.61	     1414.44	     1883.72	     1173.59	      944.53	      814.43	     1339.79	     1369.13	     1504.99	     1857.09	     2462.66	     1686.98	     1457.76	     1767.84	     2184.91	     2408.48	     1793.97	     2231.09	     2477.50	     2583.15	     2720.66	     2351.75	     2990.11	     2799.49	     1900.50	     2767.03	     1980.22	     3062.10	     3379.74	     2677.10	     2275.85	     3066.59	     2709.95	     6699.35	     3822.22	     3355.77	     3545.33	     3387.48	     3789.32	     3026.14	     2293.11	     3654.55	     3359.80	     3549.92	     2685.67	     2825.00	     1860.76	     2466.38	     2914.04	     2909.89	     2843.85	     2706.55	     2028.80	     2197.00	     4504.50	     2188.52	     3259.35	     2460.42	     2779.63	     2847.24	     2699.21	     2973.55	     2658.89	     2997.41	     1218.81	     1716.80	     2568.62	     1663.12	     2548.81	     2106.68	     2003.49	     2099.41	     5023.55	     1550.55	     1428.65	     2387.72	     1089.27	     1772.67	     1062.38	     1067.38	      865.73	     1073.76	     2475.81	      994.59	     2236.01	     1096.79	     1170.45	     1249.39	     1469.36	     1264.20	     2217.40	     1080.54	     1091.49	     2100.93	     1506.67	      779.93	     1691.68	     1595.45	     1809.98	     1277.77	     1882.40	     2072.29	     1587.93	     2520.93	     2461.49	     1988.91	     1820.16	     1895.96	     1714.13	     1928.36	     2385.16	     3337.05	     3818.10	     3768.41	     4926.29	     2469.16	     3214.05	     3093.18	     3027.36	     3847.54	     2122.27	     3001.37	     2618.78	     2620.50	     2580.15	     2575.13	     3557.62	     2049.84	     1011.56	     1455.27	     2302.84	     1237.98	     1833.88	     2004.98	     2394.64	     1151.69	     1256.09	     1226.40	      969.26	      857.90	     1088.36	     1153.27	     1297.43	     1065.34	     1207.39	      956.82	     1232.44	      960.81	      917.74	
      4.2263	       42.99	      297.71	     1317.16	     1891.06	     1371.10	      689.38	      729.76	     1088.06	     1041.14	     1009.89	     1405.17	     2383.72	     1136.32	     1106.48	     1256.81	     1674.92	     1972.44	     1423.27	     1390.22	     2549.65	     2052.32	     2814.80	     1548.97	     1763.91	     2496.98	     1355.06	     2693.95	     2151.79	     2119.46	     3494.48	     2105.69	     1855.53	     2943.36	     2690.41	     8731.48	     4431.80	     2640.70	     3685.53	     2621.58	     3704.16	     2381.18	     2101.94	     4058.32	     2862.21	     4105.10	     2677.74	     2413.13	     1594.09	     1558.94	     2920.54	     3550.53	     2539.32	     1553.35	     1919.18	     2647.27	     4519.60	     2115.16	     3408.69	     1560.60	     3095.07	     3610.28	     2468.60	     3112.79	     3285.16	     3134.30	     1155.91	     1822.29	     2405.44	     2014.27	     2225.97	     2613.16	     2079.08	     2695.50	     1550.55	     1929.78	     1327.19	     1736.73	     1226.09	     1471.89	     1195.31	     1125.97	      805.81	     1152.29	     2084.05	      976.41	     2016.65	     1360.06	     1250.80	      788.53	     1930.57	     1252.31	     2255.81	     1184.69	     1118.54	     2187.87	     1941.99	      697.39	      994.48	     1555.69	     1684.68	     1440.69	     1529.65	     2346.00	     1850.31	     2189.13	     2075.56	     1258.84	     2156.76	     1135.52	     1946.52	     1648.44	     2348.77	     3168.44	     3992.72	     4726.98	     4327.40	     1893.67	     4040.79	     2644.50	     2294.34	     3796.63	     2189.15	     2770.16	     2190.83	     2181.34	     3010.85	     2262.54	     3205.44	     2368.18	      885.24	     1070.59	     1740.53	      975.32	     1683.40	     1742.52	     2627.77	      992.69	     1335.52	     1189.83	      914.46	      821.00	     1129.94	     1215.77	     1339.00	      879.13	     1174.86	      857.29	     1196.79	      708.01	      848.43	
      4.2280	       41.63	      319.01	     1213.64	     1648.36	     1006.95	      732.30	      675.55	     1125.62	     1088.93	     1250.19	     1618.82	     2023.21	     1372.21	     1196.37	     1447.15	     1735.89	     1963.73	     1467.54	     1708.18	     2049.10	     1998.43	     2333.58	     1778.04	     2332.65	     2366.07	     1523.23	     2387.53	     1730.46	     2346.63	     2824.30	     2249.07	     1999.72	     2549.41	     2386.85	     5952.85	     3297.06	     2716.85	     2977.30	     2785.79	     3113.80	     2419.35	     2084.93	     3131.03	     2771.64	     3050.63	     2289.67	     2523.86	     1680.44	     2069.61	     2415.61	     2499.47	     2445.36	     2143.67	     1726.93	     1945.02	     3784.39	     1778.33	     2791.16	     1997.72	     2355.71	     2444.24	     2198.58	     2620.78	     2270.56	     2687.46	     1120.33	     1505.28	     2170.87	     1468.87	     2093.81	     1829.75	     1853.36	     1827.67	     1428.65	     1327.19	     3961.20	     1775.55	      925.45	     1454.44	      932.10	      890.52	      761.49	      909.06	     1892.73	      981.94	     1848.38	      937.68	     1028.27	     1048.55	     1276.49	     1127.64	     1812.32	      923.51	      947.77	     1806.04	     1317.34	      714.17	     1215.26	     1327.05	     1571.21	     1095.50	     1508.84	     1738.43	     1386.25	     2224.87	     1948.72	     1522.69	     1597.41	     1554.91	     1495.31	     1650.44	     1985.44	     2647.30	     3307.02	     3193.21	     3894.16	     2201.99	     2799.35	     2440.22	     2553.01	     3139.26	     1796.28	     2633.76	     2189.73	     2109.05	     2182.91	     2093.07	     2829.28	     1761.48	      863.96	     1232.72	     1853.52	     1055.35	     1721.12	     1690.62	     1970.09	     1053.24	     1069.13	     1034.60	      835.50	      739.43	      930.36	     1014.18	     1135.35	      936.03	     1017.49	      812.23	     1054.66	      793.76	      818.07	
      4.2330	       44.55	      301.29	     1837.91	     2356.23	     1330.27	     1220.90	      899.67	     1646.93	     1736.99	     1936.69	     2326.27	     3115.94	     2180.50	     1746.08	     2238.19	     2856.07	     3112.23	     2178.10	     3037.56	     2960.34	     3383.18	     3216.69	     3169.54	     4205.78	     3442.17	     2291.79	     3219.35	     1986.01	     4100.00	     3932.75	     3211.04	     2501.51	     3522.07	     2872.59	     7338.10	     4055.83	     4116.32	     4037.05	     4251.99	     4663.91	     3823.91	     2448.24	     4224.54	     4203.23	     4049.61	     3048.50	     3331.22	     1984.66	     3185.15	     3519.74	     3210.56	     3464.43	     3751.19	     2287.52	     2292.63	     5709.95	     2604.18	     3917.28	     3349.44	     3274.34	     3178.17	     3449.65	     3529.83	     2996.01	     3548.03	     1221.69	     1905.64	     3240.31	     1742.22	     3306.76	     2366.40	     2267.75	     2319.90	     2387.72	     1736.73	     1775.55	     6438.94	     1223.57	     2350.40	     1167.46	     1256.55	      974.56	     1243.06	     3488.44	     1063.24	     3008.07	     1196.36	     1336.40	     1692.73	     1621.22	     1491.23	     2862.24	     1230.48	     1283.21	     2621.52	     1660.51	      838.79	     2503.87	     1976.11	     2235.17	     1427.00	     2496.55	     2467.68	     1727.48	     3188.68	     3229.49	     2701.57	     1944.78	     2494.77	     1765.88	     2268.35	     2815.38	     4231.11	     4557.19	     4295.17	     6631.10	     2943.82	     3508.27	     3962.73	     3873.79	     4801.17	     2341.15	     3639.55	     3270.51	     3396.22	     2972.17	     3333.23	     4833.31	     2310.15	     1069.83	     1806.30	     3112.67	     1460.31	     2140.04	     2580.90	     2922.57	     1267.10	     1381.35	     1391.60	     1027.21	      862.10	     1139.88	     1194.36	     1394.68	     1169.10	     1327.92	     1009.33	     1390.78	     1134.76	      968.72	
      4.2357	       29.80	      208.32	      873.48	     1238.51	      900.48	      560.24	      587.76	      844.22	      832.58	      851.62	     1104.31	     1613.86	      958.34	      931.48	     1043.86	     1287.06	     1456.33	     1147.32	     1185.40	     1752.27	     1551.26	     1923.34	     1294.38	     1478.72	     1815.87	     1193.73	     1937.39	     1608.99	     1717.03	     2443.34	     1712.04	     1570.93	     2187.73	     2048.06	     5449.66	     3067.45	     2125.06	     2611.36	     2070.05	     2562.23	     1864.72	     1661.49	     2706.63	     2125.01	     2697.05	     1945.23	     1844.50	     1324.19	     1359.01	     2019.22	     2316.92	     1851.32	     1348.70	     1452.33	     1795.66	     2963.05	     1527.73	     2280.25	     1283.00	     2035.12	     2282.44	     1718.84	     2084.23	     2097.70	     2092.93	      932.74	     1283.40	     1651.16	     1359.57	     1564.89	     1660.29	     1435.34	     1697.23	     1089.27	     1226.09	      925.45	     1223.57	      872.87	     1042.37	      817.75	      770.12	      610.71	      787.34	     1390.24	      715.12	     1328.14	      887.82	      856.69	      645.62	     1201.24	      869.65	     1453.02	      807.35	      769.86	     1413.73	     1220.81	      556.30	      797.66	     1067.03	     1175.62	      978.91	     1108.10	     1517.94	     1249.58	     1546.51	     1493.51	     1065.36	     1458.28	     1013.92	     1389.65	     1282.74	     1675.35	     2192.57	     2678.11	     2971.52	     2943.81	     1541.52	     2599.66	     1939.87	     1780.95	     2581.95	     1596.15	     1971.42	     1641.49	     1596.02	     1961.63	     1594.97	     2117.66	     1572.65	      743.69	      876.78	     1288.59	      801.65	     1216.84	     1227.92	     1705.42	      797.07	      955.79	      883.47	      726.04	      671.03	      850.86	      905.74	      985.56	      739.57	      893.82	      711.33	      888.26	      616.16	      677.84	
      4.2380	       45.90	      346.24	     1460.72	     1937.11	     1129.37	      921.06	      783.10	     1357.36	     1349.18	     1558.29	     1961.54	     2422.47	     1719.52	     1447.46	     1791.57	     2169.66	     2415.88	     1776.05	     2222.38	     2389.87	     2504.81	     2695.85	     2301.72	     3065.46	     2822.27	     1866.06	     2764.03	     1893.73	     3007.72	     3260.61	     2700.91	     2318.18	     2963.15	     2678.75	     6471.62	     3631.40	     3306.73	     3410.21	     3409.30	     3691.74	     2978.64	     2356.90	     3558.93	     3353.21	     3432.17	     2628.31	     2957.73	     1914.30	     2587.83	     2834.77	     2762.25	     2898.62	     2795.93	     1991.89	     2114.28	     4496.63	     2093.53	     3235.42	     2558.17	     2694.84	     2693.17	     2662.75	     3014.04	     2521.23	     3080.93	     1239.99	     1696.35	     2594.03	     1597.48	     2557.86	     2024.50	     2090.95	     2001.06	     1772.67	     1471.89	     1454.44	     2350.40	     1042.37	     5148.35	     1039.10	     1028.99	      875.28	     1040.64	     2423.63	     1090.55	     2272.98	     1030.90	     1166.99	     1331.03	     1391.83	     1300.79	     2172.83	     1047.46	     1092.28	     2116.73	     1439.79	      810.28	     1663.07	     1574.09	     1857.86	     1230.00	     1879.59	     1993.85	     1534.38	     2661.43	     2416.77	     1976.49	     1753.75	     1973.43	     1637.28	     1947.45	     2318.17	     3199.54	     3818.94	     3552.36	     4849.39	     2617.05	     3064.86	     2999.97	     3133.12	     3737.90	     2038.33	     3095.59	     2646.36	     2598.42	     2464.33	     2559.39	     3519.60	     1975.57	      987.78	     1502.02	     2337.36	     1257.40	     1981.49	     2051.59	     2293.54	     1207.30	     1206.52	     1193.92	      946.42	      824.70	     1038.97	     1122.96	     1274.29	     1083.20	     1163.74	      926.73	     1212.78	      958.31	      924.20	
      4.2410	       32.03	      234.31	      879.42	     1247.97	      884.00	      550.54	      586.20	      854.90	      825.70	      875.15	     1149.49	     1583.50	      973.26	      939.23	     1057.87	     1273.51	     1450.22	     1149.67	     1172.76	     1715.81	     1508.83	     1913.88	     1265.89	     1485.25	     1824.90	     1197.18	     1947.66	     1608.82	     1683.60	     2404.15	     1739.76	     1624.27	     2166.50	     2074.71	     5359.97	     3025.72	     2120.22	     2574.95	     2084.34	     2513.91	     1847.82	     1723.08	     2670.40	     2120.77	     2652.28	     1940.22	     1915.38	     1379.19	     1413.37	     1984.60	     2265.33	     1876.41	     1371.01	     1456.29	     1782.57	     2925.74	     1495.07	     2263.66	     1309.90	     1996.62	     2219.76	     1690.08	     2097.33	     2041.56	     2123.78	      967.59	     1287.13	     1649.21	     1347.41	     1552.70	     1626.65	     1479.82	     1658.03	     1062.38	     1195.31	      932.10	     1167.46	      817.75	     1039.10	     3787.19	      755.22	      622.79	      775.89	     1329.07	      765.78	     1315.55	      865.01	      858.93	      672.57	     1169.15	      886.31	     1412.47	      797.22	      771.41	     1405.56	     1194.24	      580.55	      761.02	     1052.93	     1191.24	      965.17	     1093.95	     1479.02	     1237.32	     1594.48	     1459.84	     1052.53	     1444.75	     1046.89	     1381.12	     1303.67	     1654.17	     2120.86	     2673.11	     2876.21	     2858.28	     1619.57	     2547.69	     1892.17	     1821.05	     2520.88	     1581.78	     2010.56	     1652.67	     1576.00	     1913.59	     1573.11	     2055.25	     1547.20	      753.36	      901.31	     1284.56	      820.36	     1284.57	     1235.65	     1652.10	      835.18	      946.25	      879.76	      732.66	      676.31	      846.88	      910.82	      991.08	      763.67	      889.85	      716.94	      890.15	      625.14	      695.77	
      4.2417	       27.92	      195.55	      851.29	     1187.74	      832.40	      551.39	      550.42	      817.75	      813.97	      848.98	     1086.11	     1548.55	      954.15	      898.62	     1028.38	     1269.30	     1426.34	     1106.78	     1203.25	     1650.08	     1521.96	     1811.40	     1300.51	     1533.90	     1746.25	     1156.43	     1828.26	     1467.59	     1716.11	     2288.62	     1651.36	     1486.27	     2054.90	     1897.62	     4974.51	     2806.14	     2054.82	     2434.99	     2020.75	     2438.86	     1816.35	     1554.31	     2521.63	     2056.38	     2498.31	     1820.75	     1770.09	     1243.69	     1364.59	     1910.71	     2124.04	     1778.60	     1395.28	     1362.88	     1636.50	     2840.90	     1442.63	     2153.07	     1309.74	     1901.23	     2089.87	     1661.05	     1967.16	     1927.32	     1977.23	      861.65	     1192.76	     1591.99	     1239.18	     1526.84	     1525.89	     1347.42	     1551.33	     1067.38	     1125.97	      890.52	     1256.55	      770.12	     1028.99	      755.22	     1076.81	      575.19	      735.23	     1390.49	      670.58	     1307.89	      811.17	      800.34	      660.97	     1095.50	      824.39	     1394.77	      750.67	      725.50	     1347.97	     1115.38	      522.46	      840.20	     1018.68	     1130.47	      904.99	     1093.41	     1418.27	     1148.41	     1509.21	     1461.73	     1078.90	     1334.98	     1026.95	     1268.45	     1225.37	     1579.97	     2102.13	     2527.23	     2730.80	     2893.66	     1496.30	     2375.62	     1881.74	     1756.90	     2462.68	     1481.11	     1890.04	     1592.32	     1560.20	     1817.07	     1552.68	     2084.17	     1453.76	      693.34	      859.25	     1289.38	      770.88	     1163.66	     1198.99	     1603.98	      754.07	      884.82	      828.05	      674.15	      616.96	      782.71	      832.39	      912.57	      698.96	      832.40	      661.58	      832.55	      593.99	      631.54	
      4.2430	       26.84	      205.32	      677.46	      932.48	      626.27	      532.69	      548.93	      795.52	      787.09	      901.55	     1110.84	     1211.92	      996.91	      938.95	     1061.37	     1171.24	     1275.62	     1101.27	     1212.93	     1319.12	     1343.17	     1481.40	     1271.33	     1545.28	     1566.94	     1243.40	     1628.42	     1370.15	     1639.50	     1893.82	     1692.68	     1632.60	     1857.00	     1839.11	     3445.38	     2313.17	     2026.45	     2061.78	     1977.84	     1971.03	     1720.46	     1620.12	     1961.61	     1864.40	     1887.51	     1622.87	     1771.99	     1363.08	     1509.09	     1549.98	     1570.17	     1624.72	     1472.43	     1284.37	     1327.79	     2145.49	     1231.06	     1699.12	     1336.37	     1429.29	     1444.28	     1355.53	     1596.48	     1358.05	     1624.24	      920.62	     1034.57	     1312.66	      994.56	     1279.97	     1081.45	     1195.00	     1075.08	      865.73	      805.81	      761.49	      974.56	      610.71	      875.28	      622.79	      575.19	     3272.02	      591.06	     1005.50	      680.98	      996.52	      595.52	      667.30	      691.08	      735.96	      719.30	      990.79	      604.08	      607.04	     1009.76	      773.03	      553.65	      750.30	      821.74	      978.42	      723.92	      940.22	     1023.13	      919.24	     1361.89	     1227.77	     1079.27	     1072.43	     1140.53	     1106.48	     1208.35	     1348.62	     1652.06	     2023.84	     1846.53	     2225.31	     1610.28	     1723.22	     1616.16	     1725.43	     1923.53	     1314.03	     1697.03	     1478.64	     1361.69	     1331.04	     1292.79	     1532.76	     1118.09	      737.90	      896.28	     1151.55	      807.17	     1129.53	     1033.46	     1147.87	      806.51	      765.72	      754.90	      677.40	      638.78	      728.74	      779.49	      840.67	      762.20	      781.27	      691.51	      766.82	      643.91	      654.99	
      4.2438	       29.34	      208.71	      867.93	     1216.20	      851.94	      553.21	      561.20	      832.64	      820.77	      861.18	     1111.77	     1569.76	      964.35	      912.52	     1041.51	     1277.89	     1442.70	     1122.86	     1200.79	     1677.97	     1526.18	     1852.28	     1296.41	     1531.64	     1779.86	     1169.86	     1872.15	     1510.01	     1715.25	     2332.63	     1682.98	     1528.85	     2093.84	     1953.15	     5118.86	     2878.74	     2080.76	     2485.10	     2049.09	     2475.12	     1833.32	     1607.50	     2579.47	     2086.57	     2557.38	     1862.21	     1821.99	     1285.13	     1386.25	     1942.83	     2175.66	     1818.00	     1397.69	     1393.85	     1685.09	     2889.69	     1463.36	     2199.97	     1319.71	     1940.66	     2139.68	     1680.83	     2019.45	     1971.55	     2035.29	      893.24	     1225.29	     1620.92	     1275.35	     1546.05	     1564.51	     1394.89	     1591.60	     1073.76	     1152.29	      909.06	     1243.06	      787.34	     1040.64	      775.89	      735.23	      591.06	      789.33	     1386.23	      702.43	     1323.50	      830.46	      821.86	      669.98	     1123.56	      847.99	     1411.89	      767.83	      743.23	     1376.43	     1145.06	      540.80	      824.14	     1035.38	     1156.52	      926.51	     1101.50	     1445.13	     1179.32	     1547.18	     1470.93	     1076.72	     1372.29	     1038.20	     1303.94	     1252.88	     1608.72	     2119.79	     2587.03	     2789.78	     2907.82	     1539.72	     2438.16	     1894.73	     1787.12	     2495.28	     1514.26	     1938.17	     1619.06	     1574.48	     1855.33	     1569.89	     2095.45	     1488.42	      710.50	      875.60	     1298.24	      787.60	     1207.46	     1219.52	     1628.57	      780.24	      905.29	      845.64	      691.69	      633.68	      802.26	      856.64	      937.97	      718.78	      850.63	      677.43	      852.10	      604.00	      651.21	
      4.2460	       50.37	      343.21	     1995.37	     2626.43	     1553.18	     1163.78	      885.13	     1634.19	     1677.81	     1816.13	     2284.05	     3373.17	     2040.81	     1646.69	     2117.32	     2810.23	     3148.98	     2109.24	     2808.81	     3242.49	     3358.49	     3553.88	     2959.43	     3915.03	     3571.43	     2096.26	     3429.80	     2141.96	     3894.65	     4289.30	     3101.13	     2377.44	     3665.84	     2997.56	     9176.21	     4632.59	     3981.44	     4387.45	     4150.49	     5021.29	     3743.46	     2472.06	     4815.00	     4274.57	     4709.85	     3246.52	     3375.84	     1923.45	     2936.63	     3819.29	     3822.92	     3598.48	     3444.15	     2359.11	     2692.68	     6326.87	     2742.99	     4374.26	     3161.36	     3747.72	     3885.62	     3643.87	     3958.02	     3607.69	     3991.02	     1226.65	     2102.29	     3474.50	     2053.79	     3451.21	     2866.80	     2525.85	     2863.07	     2475.81	     2084.05	     1892.73	     3488.44	     1390.24	     2423.63	     1329.07	     1390.49	     1005.50	     1386.23	     6303.65	     1149.13	     3233.74	     1433.41	     1495.12	     1604.57	     2028.59	     1626.38	     3191.03	     1384.99	     1412.42	     2959.07	     2055.63	      840.16	     2354.77	     2136.70	     2386.82	     1624.10	     2537.51	     2852.26	     2000.57	     3345.82	     3307.07	     2507.37	     2268.11	     2269.43	     1978.37	     2267.95	     3004.65	     4504.06	     5092.17	     5223.33	     6980.69	     2852.87	     4261.94	     4034.58	     3811.98	     5210.31	     2508.51	     3854.80	     3308.60	     3452.89	     3470.08	     3475.77	     5167.99	     2676.41	     1024.61	     1730.29	     3106.44	     1404.70	     2270.31	     2697.08	     3329.68	     1257.73	     1507.59	     1455.47	     1032.48	      851.80	     1205.21	     1280.86	     1495.28	     1117.10	     1372.41	      976.84	     1458.25	     1049.56	      971.34	
      4.2480	       41.64	      350.05	      933.44	     1295.90	      763.70	      553.06	      583.77	      947.81	      853.86	     1076.61	     1441.56	     1462.91	     1145.61	     1030.73	     1215.65	     1311.94	     1509.52	     1221.22	     1282.35	     1526.47	     1418.76	     1844.26	     1292.91	     1770.71	     1920.66	     1301.69	     1993.68	     1539.43	     1716.16	     2183.34	     1960.42	     1919.92	     2067.66	     2163.44	     4523.75	     2672.31	     2219.19	     2354.40	     2289.75	     2304.06	     1887.09	     2011.68	     2411.39	     2192.40	     2323.43	     1896.14	     2304.72	     1654.70	     1834.79	     1816.83	     1884.91	     2043.79	     1706.45	     1474.74	     1610.29	     2767.48	     1346.57	     2154.72	     1617.14	     1751.25	     1770.30	     1606.37	     2126.56	     1650.23	     2235.74	     1116.22	     1268.73	     1676.03	     1204.72	     1566.75	     1364.67	     1658.57	     1351.85	      994.59	      976.41	      981.94	     1063.24	      715.12	     1090.55	      765.78	      670.58	      680.98	      702.43	     1149.13	     3648.70	     1317.66	      700.25	      846.99	      890.62	      925.20	      961.03	     1229.37	      723.55	      768.99	     1356.88	      980.16	      697.01	      744.87	      995.35	     1286.46	      860.69	     1103.07	     1243.93	     1116.18	     1883.55	     1385.94	     1137.85	     1298.74	     1343.90	     1271.64	     1439.69	     1551.59	     1824.30	     2609.77	     2240.52	     2611.90	     2074.36	     2126.69	     1758.70	     2146.53	     2250.15	     1479.05	     2229.58	     1782.04	     1570.89	     1598.52	     1539.69	     1864.89	     1355.93	      803.27	     1082.22	     1385.29	      946.06	     1617.13	     1327.92	     1361.10	     1027.13	      873.12	      858.20	      757.69	      689.47	      803.13	      903.79	      992.30	      894.74	      862.39	      744.24	      893.92	      705.18	      776.79	
      4.2530	       59.06	      446.91	     1965.50	     2632.25	     1506.61	     1001.93	      802.86	     1545.91	     1487.46	     1699.40	     2267.08	     3155.59	     1861.59	     1492.55	     1939.93	     2516.60	     2910.40	     1917.68	     2406.95	     3025.52	     2921.11	     3455.57	     2494.25	     3469.12	     3418.72	     1832.56	     3342.18	     2075.08	     3342.75	     4028.61	     2912.03	     2336.29	     3393.61	     2956.29	     9255.43	     4471.77	     3581.65	     4127.51	     3834.54	     4670.37	     3345.80	     2547.32	     4670.51	     3980.77	     4581.94	     3103.74	     3433.47	     1961.31	     2781.40	     3577.13	     3704.96	     3510.74	     3086.77	     2241.08	     2683.39	     6081.17	     2490.93	     4259.44	     2916.09	     3602.05	     3776.37	     3374.10	     3975.57	     3486.76	     4086.15	     1276.25	     2079.40	     3349.14	     2041.25	     3231.69	     2823.05	     2671.74	     2823.63	     2236.01	     2016.65	     1848.38	     3008.07	     1328.14	     2272.98	     1315.55	     1307.89	      996.52	     1323.50	     3233.74	     1317.66	     5507.27	     1378.98	     1488.32	     1537.38	     1996.88	     1653.26	     2990.19	     1334.47	     1391.07	     2910.63	     2036.58	      874.14	     1939.65	     2017.60	     2362.27	     1567.40	     2314.56	     2717.04	     1968.02	     3382.13	     2970.83	     2147.93	     2240.80	     2092.44	     1925.09	     2180.25	     2809.49	     4045.46	     5016.94	     5018.13	     6328.37	     2894.49	     4194.77	     3583.99	     3647.62	     4824.75	     2364.37	     3853.30	     3127.60	     3147.27	     3321.42	     3214.10	     4735.11	     2596.70	      957.28	     1650.90	     2852.50	     1338.90	     2449.55	     2596.18	     3114.45	     1308.76	     1432.32	     1369.67	      983.64	      801.62	     1137.71	     1256.91	     1465.77	     1096.51	     1279.50	      904.59	     1396.44	      953.11	      970.36	
      4.2580	       30.14	      205.48	      904.60	     1306.60	      980.01	      514.90	      560.67	      797.37	      773.50	      744.49	     1011.68	     1682.88	      842.50	      843.80	      934.90	     1216.30	     1413.17	     1067.62	     1029.81	     1835.33	     1495.52	     2010.14	     1152.87	     1264.64	     1795.92	     1053.06	     1954.57	     1627.88	     1561.84	     2537.94	     1576.46	     1425.37	     2183.94	     2018.95	     6157.57	     3251.88	     1978.22	     2697.26	     1927.17	     2651.67	     1758.14	     1578.27	     2898.64	     2071.64	     2928.23	     1967.48	     1751.92	     1217.46	     1151.73	     2097.81	     2546.92	     1823.80	     1126.45	     1429.53	     1926.82	     3145.39	     1551.41	     2411.36	     1118.30	     2198.42	     2563.46	     1752.17	     2193.34	     2336.53	     2198.38	      883.99	     1325.70	     1691.26	     1464.13	     1570.30	     1850.78	     1475.70	     1910.33	     1096.79	     1360.06	      937.68	     1196.36	      887.82	     1030.90	      865.01	      811.17	      595.52	      830.46	     1433.41	      700.25	     1378.98	     1005.48	      896.85	      558.06	     1365.33	      888.78	     1566.42	      854.77	      799.10	     1516.50	     1375.29	      523.21	      705.70	     1105.86	     1188.59	     1042.48	     1085.25	     1659.65	     1338.66	     1525.60	     1482.65	      932.14	     1564.84	      843.86	     1445.88	     1220.55	     1710.27	     2268.68	     2823.70	     3346.41	     3020.35	     1392.66	     2886.16	     1917.64	     1651.53	     2700.57	     1624.47	     1969.00	     1584.04	     1564.33	     2146.56	     1604.05	     2210.64	     1699.22	      691.45	      790.70	     1227.78	      733.76	     1190.86	     1223.71	     1856.93	      741.68	      985.50	      882.34	      699.43	      640.99	      854.19	      912.02	      994.14	      674.85	      884.55	      668.46	      885.50	      547.33	      645.12	
      4.2580	       35.81	      268.64	      992.24	     1389.25	      931.55	      596.57	      608.84	      935.21	      896.00	      981.52	     1294.71	     1724.28	     1082.59	     1006.89	     1165.25	     1402.26	     1602.18	     1236.16	     1309.82	     1824.00	     1639.63	     2058.47	     1392.87	     1715.99	     1994.75	     1275.64	     2092.26	     1649.94	     1853.68	     2540.66	     1884.46	     1733.00	     2279.50	     2175.17	     5643.61	     3129.54	     2279.64	     2704.79	     2283.57	     2702.68	     2002.59	     1840.88	     2837.79	     2314.05	     2804.16	     2051.86	     2111.63	     1471.43	     1599.50	     2123.04	     2363.07	     2058.14	     1580.45	     1537.98	     1852.27	     3216.76	     1577.49	     2447.47	     1505.53	     2125.98	     2320.13	     1846.44	     2285.69	     2138.09	     2329.79	     1017.34	     1363.97	     1819.70	     1400.01	     1720.16	     1713.56	     1618.11	     1736.78	     1170.45	     1250.80	     1028.27	     1336.40	      856.69	     1166.99	      858.93	      800.34	      667.30	      821.86	     1495.12	      846.99	     1488.32	      896.85	     3456.20	      783.90	     1221.92	      970.75	     1545.93	      842.13	      832.56	     1547.15	     1252.04	      624.19	      876.34	     1141.73	     1317.79	     1012.95	     1215.88	     1573.57	     1295.98	     1803.94	     1601.33	     1172.64	     1507.16	     1186.56	     1423.90	     1408.01	     1757.97	     2276.61	     2896.60	     3012.39	     3171.09	     1800.52	     2661.05	     2045.34	     2040.77	     2716.67	     1649.11	     2218.31	     1814.65	     1731.14	     2015.69	     1731.83	     2295.96	     1629.09	      781.54	      997.92	     1451.28	      887.87	     1438.44	     1381.00	     1762.18	      906.03	      987.02	      927.04	      762.16	      692.27	      872.32	      945.84	     1039.75	      813.82	      927.05	      740.95	      942.16	      668.97	      734.16	
      4.2630	       35.59	      289.04	     1009.17	     1290.86	      658.33	      755.45	      634.80	     1102.46	     1100.80	     1379.93	     1670.31	     1603.09	     1506.02	     1251.48	     1546.72	     1713.20	     1846.25	     1469.99	     1917.60	     1555.23	     1897.96	     1801.34	     1932.58	     2659.91	     2121.40	     1662.02	     2015.52	     1379.18	     2470.13	     2176.52	     2290.46	     2068.15	     2177.23	     2079.37	     3278.24	     2288.58	     2721.22	     2312.35	     2801.68	     2480.31	     2380.14	     1982.48	     2203.03	     2561.34	     2024.69	     1894.77	     2437.68	     1694.73	     2365.23	     1891.30	     1531.69	     2210.56	     2500.33	     1525.21	     1297.32	     2883.30	     1461.99	     2097.92	     2219.74	     1617.33	     1363.92	     1850.80	     2011.62	     1326.90	     2086.33	     1060.67	     1175.61	     1816.07	      966.82	     1844.45	     1079.76	     1508.88	     1013.40	     1249.39	      788.53	     1048.55	     1692.73	      645.62	     1331.03	      672.57	      660.97	      691.08	      669.98	     1604.57	      890.62	     1537.38	      558.06	      783.90	     3785.69	      668.22	      936.51	     1316.82	      668.87	      747.84	     1334.93	      728.76	      693.58	     1346.26	     1062.24	     1352.66	      769.22	     1401.74	     1142.75	      947.21	     2038.46	     1751.23	     1693.94	     1075.75	     1817.05	     1100.28	     1583.24	     1617.49	     2116.03	     2511.44	     1772.84	     3285.74	     2306.48	     1643.87	     2191.24	     2593.74	     2438.87	     1441.19	     2319.35	     2067.72	     1942.04	     1398.52	     1829.18	     2305.82	     1181.37	      851.89	     1301.18	     1818.81	     1083.67	     1581.61	     1515.66	     1325.25	     1046.01	      826.37	      882.53	      765.77	      683.76	      764.50	      830.62	      936.08	      959.51	      879.26	      783.70	      905.90	      855.68	      772.93	
      4.2668	       42.27	      293.87	     1305.03	     1892.78	     1370.97	      584.00	      632.26	      968.84	      897.82	      835.21	     1243.16	     2325.48	      936.39	      918.63	     1052.57	     1488.67	     1812.61	     1225.71	     1119.61	     2470.17	     1842.23	     2745.80	     1270.87	     1442.24	     2332.56	     1073.65	     2544.90	     1987.02	     1792.25	     3353.58	     1806.79	     1550.62	     2709.23	     2451.56	     9005.76	     4299.28	     2272.93	     3509.45	     2293.61	     3568.15	     2089.93	     1868.15	     4018.90	     2626.43	     4103.18	     2511.06	     2190.77	     1359.88	     1250.73	     2818.24	     3564.73	     2372.70	     1232.08	     1748.47	     2606.03	     4503.44	     1980.28	     3366.43	     1310.70	     3086.99	     3688.75	     2362.78	     3080.81	     3336.54	     3111.87	     1013.18	     1749.56	     2332.38	     1988.53	     2117.45	     2664.65	     2030.47	     2763.25	     1469.36	     1930.57	     1276.49	     1621.22	     1201.24	     1391.83	     1169.15	     1095.50	      735.96	     1123.56	     2028.59	      925.20	     1996.88	     1365.33	     1221.92	      668.22	     2032.65	     1213.67	     2264.97	     1158.35	     1087.64	     2203.63	     1993.25	      616.12	      832.23	     1508.22	     1621.74	     1412.00	     1420.75	     2359.72	     1823.53	     2092.59	     1935.73	     1021.51	     2125.52	      885.04	     1854.04	     1469.83	     2223.24	     3039.26	     3941.42	     4838.88	     4183.61	     1636.22	     4094.70	     2435.03	     2039.33	     3693.31	     2047.93	     2636.78	     2000.29	     2014.86	     3020.37	     2146.63	     3156.27	     2353.34	      743.36	      912.91	     1590.17	      831.56	     1598.68	     1659.88	     2633.16	      872.13	     1266.19	     1098.05	      805.67	      707.33	     1035.58	     1125.85	     1249.07	      739.19	     1066.16	      727.34	     1106.62	      571.11	      746.77	
      4.2680	       40.89	      320.05	     1107.35	     1526.28	      947.70	      645.52	      630.53	     1031.00	      973.19	     1127.19	     1491.12	     1833.91	     1227.94	     1093.34	     1304.60	     1540.00	     1763.12	     1336.88	     1476.72	     1886.23	     1757.16	     2174.55	     1535.16	     2011.15	     2173.95	     1379.39	     2233.16	     1668.33	     2040.86	     2621.57	     2069.97	     1894.15	     2366.55	     2282.06	     5697.77	     3143.98	     2461.99	     2779.35	     2522.81	     2840.71	     2168.84	     2003.38	     2932.95	     2517.23	     2868.96	     2145.38	     2371.40	     1610.90	     1869.17	     2218.97	     2366.97	     2261.67	     1864.71	     1618.03	     1872.31	     3454.58	     1628.19	     2591.77	     1763.19	     2192.08	     2310.98	     1981.40	     2458.27	     2139.26	     2533.17	     1089.82	     1427.47	     1984.77	     1412.21	     1884.35	     1732.21	     1773.58	     1737.48	     1264.20	     1252.31	     1127.64	     1491.23	      869.65	     1300.79	      886.31	      824.39	      719.30	      847.99	     1626.38	      961.03	     1653.26	      888.78	      970.75	      936.51	     1213.67	     3655.96	     1634.22	      866.55	      886.65	     1665.70	     1254.30	      686.06	      998.03	     1213.12	     1453.50	     1032.99	     1338.43	     1610.08	     1319.93	     2055.70	     1727.43	     1317.03	     1527.87	     1387.36	     1435.83	     1533.96	     1834.12	     2371.64	     3084.10	     2997.13	     3430.43	     2061.04	     2666.04	     2173.47	     2318.63	     2849.27	     1689.54	     2452.58	     1996.73	     1884.37	     2040.73	     1878.61	     2492.56	     1659.85	      818.28	     1127.81	     1637.17	      978.04	     1641.19	     1536.33	     1804.27	     1007.38	     1007.90	      966.28	      793.81	      708.83	      885.25	      973.48	     1081.68	      886.53	      955.52	      768.78	      989.68	      728.43	      783.72	
      4.2730	       55.27	      392.76	     1900.38	     2602.24	     1647.19	      968.42	      838.79	     1476.86	     1437.23	     1512.89	     2041.35	     3217.22	     1684.15	     1433.32	     1790.03	     2412.86	     2806.26	     1866.29	     2190.28	     3203.02	     2890.28	     3572.49	     2340.66	     3034.33	     3355.06	     1753.17	     3389.48	     2300.17	     3160.60	     4282.93	     2772.45	     2228.92	     3556.77	     3071.74	    10308.86	     4994.34	     3491.54	     4417.86	     3638.45	     4827.72	     3259.15	     2486.44	     4988.68	     3896.88	     4971.74	     3237.59	     3215.80	     1876.77	     2403.93	     3730.84	     4147.62	     3410.47	     2656.63	     2305.70	     2984.15	     6161.94	     2628.10	     4396.78	     2556.67	     3855.22	     4257.89	     3387.21	     4032.14	     3902.11	     4092.32	     1276.64	     2181.29	     3310.79	     2275.67	     3159.27	     3123.88	     2641.09	     3172.89	     2217.40	     2255.81	     1812.32	     2862.24	     1453.02	     2172.83	     1412.47	     1394.77	      990.79	     1411.89	     3191.03	     1229.37	     2990.19	     1566.42	     1545.93	     1316.82	     2264.97	     1634.22	     6128.95	     1431.95	     1422.93	     2951.67	     2285.72	      838.27	     1768.04	     2059.78	     2300.69	     1706.33	     2234.91	     2934.47	     2155.09	     3156.48	     2940.86	     1966.13	     2474.45	     1799.87	     2142.55	     2119.53	     2932.09	     4208.18	     5146.50	     5648.92	     6288.27	     2603.15	     4706.41	     3607.32	     3351.23	     5002.89	     2543.05	     3732.19	     3013.40	     3078.08	     3646.94	     3176.29	     4705.29	     2832.69	      981.65	     1509.10	     2666.60	     1267.26	     2272.99	     2492.89	     3348.00	     1230.71	     1550.97	     1429.92	     1026.26	      862.08	     1245.00	     1350.68	     1546.13	     1052.64	     1357.54	      943.40	     1443.34	      905.52	      973.60	
      4.2777	       30.28	      216.42	      879.34	     1238.57	      874.42	      554.76	      572.20	      842.68	      825.78	      864.41	     1123.69	     1592.08	      966.88	      922.61	     1047.50	     1283.11	     1453.95	     1135.40	     1192.97	     1710.21	     1532.10	     1891.62	     1290.52	     1515.53	     1805.90	     1179.48	     1910.81	     1554.60	     1711.74	     2381.56	     1704.35	     1559.16	     2134.55	     2003.64	     5281.40	     2961.51	     2101.33	     2540.43	     2066.78	     2514.83	     1847.12	     1647.76	     2641.65	     2110.60	     2623.53	     1903.15	     1855.35	     1315.23	     1389.73	     1977.93	     2237.76	     1847.05	     1385.41	     1423.07	     1737.66	     2935.73	     1488.49	     2245.56	     1315.11	     1985.34	     2202.08	     1700.42	     2064.77	     2026.57	     2082.59	      918.80	     1256.64	     1644.52	     1315.09	     1560.92	     1609.54	     1431.72	     1639.91	     1080.54	     1184.69	      923.51	     1230.48	      807.35	     1047.46	      797.22	      750.67	      604.08	      767.83	     1384.99	      723.55	     1334.47	      854.77	      842.13	      668.87	     1158.35	      866.55	     1431.95	      917.44	      759.45	     1402.44	     1180.20	      554.11	      807.46	     1052.05	     1175.95	      950.61	     1107.10	     1477.80	     1212.90	     1569.19	     1480.27	     1070.54	     1413.11	     1036.82	     1342.65	     1273.75	     1639.10	     2145.75	     2642.72	     2866.78	     2924.08	     1562.93	     2511.89	     1910.52	     1801.20	     2533.51	     1550.30	     1972.97	     1638.04	     1586.56	     1902.12	     1584.78	     2107.83	     1527.67	      726.23	      883.88	     1300.40	      799.01	     1234.89	     1232.96	     1660.91	      797.98	      927.84	      863.33	      708.29	      650.31	      823.35	      880.71	      962.36	      733.40	      869.62	      692.66	      870.60	      610.96	      667.46	
      4.2780	       32.50	      244.20	      921.30	     1277.67	      836.85	      557.94	      551.58	      865.42	      834.23	      923.56	     1208.23	     1586.85	     1018.57	      929.68	     1089.52	     1312.56	     1493.01	     1141.38	     1247.82	     1658.41	     1530.66	     1872.15	     1319.73	     1653.21	     1837.91	     1181.12	     1905.42	     1469.24	     1750.44	     2302.17	     1739.64	     1581.02	     2069.28	     1958.32	     5029.37	     2792.05	     2108.39	     2443.83	     2123.81	     2474.81	     1860.74	     1668.11	     2562.87	     2140.89	     2522.93	     1858.87	     1943.19	     1336.68	     1510.86	     1936.56	     2111.01	     1895.22	     1519.89	     1395.67	     1648.94	     2958.60	     1437.00	     2229.70	     1435.95	     1923.38	     2070.74	     1706.97	     2081.91	     1912.64	     2123.45	      914.64	     1230.25	     1679.38	     1246.25	     1599.16	     1533.61	     1469.47	     1548.53	     1091.49	     1118.54	      947.77	     1283.21	      769.86	     1092.28	      771.41	      725.50	      607.04	      743.23	     1412.42	      768.99	     1391.07	      799.10	      832.56	      747.84	     1087.64	      886.65	     1422.93	      759.45	     3368.73	     1418.09	     1116.04	      566.93	      854.80	     1047.25	     1214.05	      910.08	     1138.32	     1423.41	     1159.98	     1675.91	     1492.09	     1115.72	     1345.50	     1126.67	     1268.55	     1292.06	     1599.96	     2094.46	     2637.95	     2694.73	     2962.81	     1667.53	     2372.29	     1895.62	     1908.65	     2490.79	     1485.27	     2039.96	     1680.96	     1611.79	     1813.06	     1607.90	     2146.51	     1463.45	      706.15	      929.69	     1369.62	      818.03	     1320.59	     1283.87	     1600.80	      826.46	      887.46	      840.39	      686.83	      619.70	      781.00	      846.69	      935.34	      741.85	      836.79	      668.26	      854.10	      617.21	      663.20	
      4.2830	       61.13	      461.75	     1891.98	     2608.23	     1607.76	      908.44	      818.88	     1469.24	     1374.00	     1516.43	     2104.90	     3100.38	     1657.67	     1408.04	     1763.74	     2305.92	     2724.20	     1820.94	     2055.04	     3083.82	     2698.03	     3527.04	     2164.44	     2907.85	     3323.31	     1694.49	     3383.28	     2297.17	     2950.98	     4151.81	     2770.26	     2316.06	     3457.28	     3118.87	    10180.65	     4899.93	     3380.72	     4296.35	     3574.05	     4648.63	     3123.70	     2617.01	     4889.14	     3805.86	     4863.90	     3197.03	     3345.34	     1986.73	     2445.47	     3606.31	     4035.90	     3422.51	     2584.45	     2287.03	     2968.68	     6012.62	     2509.88	     4331.09	     2521.87	     3749.76	     4126.64	     3258.85	     4049.84	     3778.10	     4158.15	     1355.60	     2184.34	     3263.25	     2258.18	     3068.95	     3056.07	     2749.80	     3098.15	     2100.93	     2187.87	     1806.04	     2621.52	     1413.73	     2116.73	     1405.56	     1347.97	     1009.76	     1376.43	     2959.07	     1356.88	     2910.63	     1516.50	     1547.15	     1334.93	     2203.63	     1665.70	     2951.67	     1402.44	     1418.09	     6049.27	     2236.89	      889.60	     1584.46	     2000.26	     2312.83	     1670.58	     2143.15	     2830.37	     2129.49	     3230.81	     2786.37	     1842.86	     2449.89	     1801.34	     2124.14	     2132.04	     2846.12	     3960.86	     5108.83	     5435.80	     5944.49	     2740.19	     4606.60	     3402.81	     3362.55	     4790.09	     2489.21	     3787.33	     2977.82	     2955.16	     3527.61	     3059.69	     4461.91	     2770.42	      986.94	     1526.03	     2578.92	     1282.04	     2425.97	     2468.09	     3196.89	     1309.05	     1519.23	     1404.00	     1030.04	      865.17	     1227.23	     1359.11	     1552.15	     1091.22	     1331.51	      940.27	     1432.44	      896.90	     1007.13	
      4.2879	       44.32	      313.13	     1337.22	     1933.29	     1386.37	      618.44	      667.49	     1024.06	      949.68	      910.45	     1333.37	     2369.67	     1016.02	      988.81	     1134.45	     1561.15	     1887.77	     1301.72	     1209.80	     2517.20	     1913.08	     2808.81	     1357.27	     1565.29	     2424.68	     1169.33	     2634.83	     2061.19	     1899.58	     3430.08	     1933.14	     1684.01	     2807.42	     2568.06	     9042.64	     4383.93	     2410.30	     3598.30	     2432.08	     3645.78	     2198.64	     1991.78	     4081.99	     2736.73	     4152.76	     2595.80	     2325.37	     1471.48	     1386.06	     2879.03	     3595.63	     2473.82	     1357.36	     1825.26	     2653.09	     4575.29	     2034.53	     3430.73	     1419.94	     3124.65	     3699.69	     2421.70	     3152.16	     3352.22	     3190.40	     1083.89	     1800.41	     2395.47	     2021.79	     2181.93	     2680.09	     2101.60	     2772.85	     1506.67	     1941.99	     1317.34	     1660.51	     1220.81	     1439.79	     1194.24	     1115.38	      773.03	     1145.06	     2055.63	      980.16	     2036.58	     1375.29	     1252.04	      728.76	     1993.25	     1254.30	     2285.72	     1180.20	     1116.04	     2236.89	     2051.22	      659.92	      877.60	     1541.79	     1676.83	     1436.68	     1471.12	     2378.66	     1855.07	     2183.39	     1994.21	     1100.14	     2162.16	      987.22	     1903.71	     1553.85	     2285.31	     3094.31	     4024.10	     4845.37	     4263.51	     1774.18	     4123.51	     2513.18	     2167.88	     3758.62	     2112.03	     2741.03	     2094.51	     2088.22	     3046.23	     2208.50	     3202.35	     2384.85	      797.02	      984.54	     1661.36	      893.76	     1684.49	     1718.59	     2652.61	      937.94	     1300.67	     1139.17	      850.42	      750.43	     1074.82	     1169.96	     1296.17	      800.36	     1110.36	      775.60	     1150.27	      621.85	      794.52	
      4.2880	       27.04	      215.12	      613.26	      843.58	      556.40	      516.92	      547.60	      783.82	      767.50	      911.60	     1117.04	     1082.93	      999.92	      947.06	     1062.48	     1118.79	     1208.02	     1091.31	     1188.95	     1197.64	     1255.12	     1367.02	     1231.37	     1512.58	     1498.23	     1262.47	     1560.94	     1346.80	     1577.21	     1752.36	     1700.52	     1689.92	     1783.73	     1830.36	     2948.84	     2154.65	     1998.16	     1930.61	     1945.46	     1793.01	     1665.45	     1657.05	     1769.87	     1782.00	     1680.32	     1555.30	     1778.79	     1414.54	     1546.62	     1416.19	     1384.61	     1568.34	     1468.83	     1257.69	     1232.96	     1889.30	     1148.72	     1539.85	     1324.32	     1263.85	     1226.16	     1233.43	     1473.34	     1164.33	     1511.12	      951.18	      984.85	     1207.91	      918.57	     1179.50	      932.81	     1154.71	      916.88	      779.93	      697.39	      714.17	      838.79	      556.30	      810.28	      580.55	      522.46	      553.65	      540.80	      840.16	      697.01	      874.14	      523.21	      624.19	      693.58	      616.12	      686.06	      838.27	      554.11	      566.93	      889.60	      659.92	     3380.57	      687.48	      747.93	      924.32	      663.09	      871.47	      883.06	      845.42	     1309.72	     1125.55	     1054.95	      989.32	     1166.27	     1058.24	     1201.29	     1263.42	     1471.30	     1850.70	     1542.40	     1947.50	     1653.86	     1508.38	     1498.77	     1702.13	     1717.29	     1257.48	     1631.68	     1429.28	     1273.37	     1162.42	     1186.27	     1308.91	     1005.01	      755.14	      904.73	     1083.56	      818.28	     1129.19	      968.49	      981.24	      831.41	      725.97	      729.19	      681.08	      649.65	      712.90	      766.75	      820.58	      787.14	      764.03	      703.44	      745.13	      658.15	      667.85	
      4.2980	       27.91	      182.64	     1174.86	     1452.27	      805.72	     1011.40	      769.73	     1294.64	     1417.69	     1614.91	     1814.88	     2074.07	     1828.13	     1511.20	     1868.25	     2226.26	     2317.53	     1803.61	     2555.57	     2004.05	     2616.85	     2126.79	     2654.12	     3427.16	     2507.19	     2068.65	     2306.15	     1545.93	     3351.56	     2727.74	     2666.97	     2208.36	     2688.37	     2259.57	     3751.37	     2719.94	     3401.07	     2858.87	     3402.60	     3200.32	     3059.26	     1995.04	     2660.13	     3155.55	     2458.01	     2233.67	     2543.64	     1721.32	     2703.02	     2405.11	     1896.33	     2518.32	     3126.51	     1780.28	     1450.06	     3585.68	     1913.91	     2501.29	     2697.08	     2019.83	     1733.36	     2397.52	     2229.16	     1691.68	     2213.64	     1043.04	     1314.19	     2180.58	     1090.80	     2320.43	     1307.86	     1475.83	     1236.19	     1691.68	      994.48	     1215.26	     2503.87	      797.66	     1663.07	      761.02	      840.20	      750.30	      824.14	     2354.77	      744.87	     1939.65	      705.70	      876.34	     1346.26	      832.23	      998.03	     1768.04	      807.46	      854.80	     1584.46	      877.60	      687.48	     5701.49	     1333.96	     1524.62	      927.51	     1824.26	     1482.10	     1095.97	     2198.04	     2354.95	     2264.42	     1230.53	     2147.04	     1256.68	     1800.71	     2016.77	     2939.96	     2908.53	     2345.42	     4521.57	     2395.69	     1975.90	     2966.04	     3004.63	     3220.15	     1737.51	     2543.31	     2470.05	     2513.33	     1785.84	     2355.46	     3170.62	     1431.50	      967.19	     1484.26	     2314.49	     1227.35	     1491.62	     1801.69	     1792.80	     1038.39	      992.44	     1057.59	      864.63	      770.49	      896.66	      914.58	     1041.52	     1026.73	     1052.71	      903.74	     1051.83	     1015.09	      811.49	
      4.3079	       42.03	      304.85	     1306.48	     1788.13	     1161.79	      808.82	      755.89	     1207.25	     1193.51	     1298.62	     1666.24	     2272.42	     1445.59	     1293.32	     1536.66	     1897.42	     2137.40	     1599.42	     1838.14	     2340.76	     2239.67	     2604.29	     1950.55	     2442.36	     2572.47	     1654.53	     2624.25	     1965.20	     2573.39	     3217.12	     2406.27	     2112.14	     2873.30	     2625.94	     6909.98	     3811.12	     2972.73	     3392.57	     2995.59	     3517.90	     2658.63	     2205.93	     3563.70	     3028.94	     3503.63	     2558.73	     2632.55	     1763.44	     2113.23	     2734.56	     2921.11	     2630.39	     2217.22	     1912.49	     2231.55	     4215.45	     2029.98	     3118.66	     2069.53	     2697.06	     2881.80	     2451.08	     2875.07	     2666.73	     2913.41	     1192.89	     1676.45	     2374.47	     1689.76	     2293.97	     2125.85	     1973.50	     2142.78	     1595.45	     1555.69	     1327.05	     1976.11	     1067.03	     1574.09	     1052.93	     1018.68	      821.74	     1035.38	     2136.70	      995.35	     2017.60	     1105.86	     1141.73	     1062.24	     1508.22	     1213.12	     2059.78	     1052.05	     1047.25	     2000.26	     1541.79	      747.93	     1333.96	     2146.82	     1689.81	     1256.18	     1652.81	     2010.49	     1586.45	     2325.03	     2172.77	     1643.13	     1832.33	     1595.17	     1712.29	     1774.99	     2239.84	     3034.71	     3668.98	     3780.88	     4363.29	     2252.83	     3267.99	     2744.82	     2680.41	     3565.17	     2040.06	     2813.73	     2363.31	     2322.33	     2538.03	     2314.40	     3168.30	     2026.30	      947.76	     1289.90	     1991.21	     1120.85	     1762.90	     1819.64	     2285.89	     1093.63	     1218.38	     1158.59	      923.99	      825.29	     1057.59	     1135.05	     1263.87	      991.35	     1145.67	      899.47	     1170.51	      852.01	      880.87	
      4.3080	       54.70	      424.82	     1559.80	     2120.52	     1281.07	      925.17	      857.62	     1441.19	     1381.53	     1604.77	     2091.88	     2571.99	     1754.04	     1524.62	     1849.17	     2204.25	     2503.08	     1868.44	     2163.07	     2599.50	     2521.36	     2981.90	     2242.14	     2972.53	     3028.04	     1934.00	     3056.93	     2205.52	     2964.69	     3587.08	     2878.75	     2573.69	     3238.34	     3058.42	     7599.75	     4191.43	     3453.46	     3782.11	     3556.99	     3953.63	     3070.38	     2693.31	     3990.20	     3534.39	     3884.53	     2920.16	     3263.40	     2170.38	     2664.63	     3068.96	     3174.39	     3139.19	     2739.18	     2203.61	     2482.57	     4830.67	     2249.96	     3566.52	     2560.52	     2996.76	     3101.72	     2794.30	     3367.20	     2881.05	     3464.44	     1446.60	     1926.83	     2777.90	     1873.74	     2670.27	     2329.60	     2400.44	     2324.71	     1809.98	     1684.68	     1571.21	     2235.17	     1175.62	     1857.86	     1191.24	     1130.47	      978.42	     1156.52	     2386.82	     1286.46	     2362.27	     1188.59	     1317.79	     1352.66	     1621.74	     1453.50	     2300.69	     1175.95	     1214.05	     2312.83	     1676.83	      924.32	     1524.62	     1689.81	     5857.85	     1394.02	     1918.47	     2206.59	     1767.87	     2876.11	     2468.44	     1927.26	     2037.33	     1995.69	     1904.57	     2115.68	     2523.59	     3341.27	     4234.46	     4044.92	     4932.50	     2852.41	     3561.57	     3084.53	     3280.03	     3980.88	     2283.33	     3392.02	     2800.89	     2680.05	     2770.37	     2662.79	     3587.94	     2241.92	     1102.43	     1584.03	     2363.86	     1353.74	     2242.55	     2167.38	     2494.22	     1364.73	     1359.48	     1317.28	     1066.76	      942.24	     1182.92	     1296.32	     1452.19	     1204.13	     1293.70	     1034.59	     1346.59	     1012.84	     1052.00	
      4.3121	       35.95	      254.74	     1035.25	     1468.58	     1059.55	      656.27	      691.38	      998.46	      978.23	     1009.92	     1316.49	     1897.86	     1132.84	     1098.43	     1233.34	     1512.81	     1716.42	     1351.85	     1390.49	     2058.37	     1815.25	     2270.01	     1513.96	     1743.04	     2146.36	     1404.47	     2290.53	     1897.09	     2011.23	     2872.95	     2025.29	     1865.96	     2573.45	     2423.72	     6425.30	     3610.23	     2501.67	     3071.65	     2444.26	     3011.75	     2192.13	     1977.96	     3188.78	     2505.98	     3175.75	     2294.06	     2198.76	     1576.85	     1616.77	     2374.26	     2724.10	     2193.51	     1594.42	     1713.71	     2118.13	     3493.82	     1792.32	     2691.08	     1519.82	     2394.68	     2681.61	     2021.36	     2469.09	     2464.42	     2485.51	     1109.76	     1516.88	     1950.95	     1602.92	     1844.58	     1954.32	     1710.88	     1996.60	     1277.77	     1440.69	     1095.50	     1427.00	      978.91	     1230.00	      965.17	      904.99	      723.92	      926.51	     1624.10	      860.69	     1567.40	     1042.48	     1012.95	      769.22	     1412.00	     1032.99	     1706.33	      950.61	      910.08	     1670.58	     1436.68	      663.09	      927.51	     1256.18	     1394.02	     1213.59	     1303.22	     1783.10	     1472.86	     1842.76	     1751.87	     1249.22	     1718.96	     1203.01	     1637.41	     1518.51	     1970.76	     2566.80	     3165.02	     3487.10	     3451.86	     1841.19	     3059.09	     2273.11	     2112.64	     3031.68	     1878.51	     2341.08	     1939.89	     1876.84	     2304.70	     1876.50	     2484.64	     1850.91	      877.78	     1040.24	     1519.16	      949.65	     1458.86	     1452.88	     1999.99	      951.02	     1124.73	     1040.63	      857.04	      791.27	     1001.57	     1069.58	     1164.24	      877.83	     1051.99	      838.47	     1047.99	      727.03	      803.80	
      4.3180	       45.10	      328.60	     1476.14	     1950.08	     1178.03	     1027.37	      886.48	     1462.17	     1489.57	     1687.64	     2064.77	     2536.09	     1880.43	     1617.65	     1962.12	     2354.43	     2575.86	     1963.75	     2463.18	     2543.64	     2745.64	     2816.81	     2571.05	     3315.06	     2987.36	     2123.59	     2932.40	     2100.59	     3328.63	     3494.00	     2958.93	     2565.04	     3248.04	     2925.87	     6542.43	     3907.63	     3662.70	     3680.49	     3702.39	     3917.47	     3272.24	     2544.30	     3715.11	     3594.94	     3570.97	     2835.26	     3112.51	     2097.29	     2798.07	     3009.88	     2891.10	     3051.32	     3034.03	     2177.21	     2235.59	     4606.79	     2284.23	     3348.33	     2736.91	     2804.02	     2778.31	     2812.76	     3082.04	     2612.80	     3121.64	     1360.32	     1797.42	     2688.01	     1687.32	     2683.45	     2076.56	     2128.14	     2049.69	     1882.40	     1529.65	     1508.84	     2496.55	     1108.10	     1879.59	     1093.95	     1093.41	      940.22	     1101.50	     2537.51	     1103.07	     2314.56	     1085.25	     1215.88	     1401.74	     1420.75	     1338.43	     2234.91	     1107.10	     1138.32	     2143.15	     1471.12	      871.47	     1824.26	     1652.81	     1918.47	     1303.22	     5502.12	     2068.86	     1616.56	     2714.84	     2589.05	     2191.39	     1851.41	     2152.20	     1781.50	     2107.70	     2492.87	     3430.11	     3939.12	     3664.20	     5089.45	     2781.31	     3174.56	     3259.70	     3325.89	     3947.92	     2228.70	     3209.35	     2824.12	     2782.83	     2572.98	     2703.12	     3645.26	     2069.74	     1124.43	     1622.52	     2474.27	     1377.73	     2010.50	     2129.31	     2392.24	     1292.36	     1309.54	     1302.91	     1057.88	      942.59	     1156.18	     1229.35	     1379.80	     1198.66	     1290.46	     1056.69	     1314.72	     1078.34	     1015.19	
      4.3280	       54.87	      383.72	     1755.12	     2468.47	     1699.85	      929.95	      911.65	     1438.57	     1391.51	     1402.57	     1910.31	     3099.89	     1571.49	     1451.44	     1707.38	     2266.54	     2643.32	     1865.69	     1976.37	     3230.01	     2747.91	     3576.03	     2159.32	     2599.00	     3264.25	     1787.33	     3429.46	     2596.57	     2927.24	     4393.66	     2766.01	     2366.65	     3706.57	     3326.57	    10696.40	     5397.82	     3471.42	     4602.16	     3503.57	     4761.76	     3163.25	     2642.67	     5081.42	     3770.45	     5103.74	     3363.20	     3159.35	     2013.21	     2198.84	     3725.52	     4353.39	     3319.29	     2291.25	     2416.21	     3216.87	     5880.32	     2683.33	     4347.86	     2244.64	     3889.59	     4428.20	     3240.65	     3976.04	     4044.12	     4013.92	     1422.62	     2272.09	     3155.76	     2448.70	     2964.67	     3222.49	     2642.94	     3302.25	     2072.29	     2346.00	     1738.43	     2467.68	     1517.94	     1993.85	     1479.02	     1418.27	     1023.13	     1445.13	     2852.26	     1243.93	     2717.04	     1659.65	     1573.57	     1142.75	     2359.72	     1610.08	     2934.47	     1477.80	     1423.41	     2830.37	     2378.66	      883.06	     1482.10	     2010.49	     2206.59	     1783.10	     2068.86	     6925.42	     2274.33	     2933.46	     2770.61	     1781.77	     2637.08	     1625.61	     2359.77	     2134.94	     2980.17	     4105.28	     5092.49	     5823.48	     5802.72	     2527.80	     4942.09	     3484.19	     3123.29	     4893.80	     2711.74	     3615.59	     2900.48	     2911.57	     3741.43	     3001.55	     4303.83	     2934.74	     1098.01	     1445.65	     2406.15	     1276.70	     2201.11	     2328.32	     3327.95	     1272.26	     1650.97	     1495.28	     1130.51	      996.21	     1379.35	     1485.96	     1656.48	     1119.66	     1460.15	     1059.04	     1505.81	      928.57	     1057.60	
      4.3374	       46.93	      337.07	     1311.04	     1873.68	     1357.49	      804.49	      868.41	     1249.70	     1208.06	     1247.18	     1651.78	     2391.10	     1393.77	     1364.61	     1524.62	     1867.66	     2137.55	     1682.49	     1680.81	     2605.40	     2236.01	     2889.99	     1833.31	     2102.87	     2703.85	     1732.08	     2908.45	     2423.81	     2449.69	     3642.52	     2530.95	     2353.72	     3246.46	     3087.82	     8319.94	     4623.30	     3106.72	     3897.97	     3039.37	     3797.00	     2715.16	     2522.33	     4074.35	     3135.24	     4068.09	     2910.55	     2788.24	     2001.95	     1993.58	     3001.58	     3498.18	     2770.97	     1927.21	     2167.27	     2727.22	     4428.31	     2253.93	     3427.81	     1859.54	     3055.67	     3451.35	     2534.16	     3159.23	     3165.34	     3188.74	     1418.65	     1938.70	     2464.54	     2063.70	     2309.23	     2516.47	     2203.11	     2576.07	     1587.93	     1850.31	     1386.25	     1727.48	     1249.58	     1534.38	     1237.32	     1148.41	      919.24	     1179.32	     2000.57	     1116.18	     1968.02	     1338.66	     1295.98	      947.21	     1823.53	     1319.93	     2155.09	     1212.90	     1159.98	     2129.49	     1855.07	      845.42	     1095.97	     1586.45	     1767.87	     1472.86	     1616.56	     2274.33	     1964.83	     2335.04	     2174.39	     1511.40	     2209.16	     1471.58	     2096.82	     1911.82	     2490.28	     3211.99	     4038.16	     4478.90	     4293.36	     2321.34	     3941.59	     2823.01	     2634.60	     3819.86	     2384.57	     2972.80	     2429.78	     2333.96	     2947.23	     2345.96	     3098.50	     2370.18	     1105.73	     1296.38	     1876.36	     1189.46	     1872.52	     1826.67	     2539.36	     1210.53	     1431.11	     1316.16	     1085.33	     1002.45	     1273.09	     1365.93	     1484.88	     1107.60	     1330.28	     1056.60	     1328.35	      902.77	     1021.98	
      4.3380	       80.70	      650.16	     2245.49	     3016.32	     1692.06	     1283.93	     1143.46	     2042.38	     1926.66	     2345.73	     3076.64	     3541.63	     2535.41	     2124.76	     2646.85	     3106.70	     3541.71	     2597.24	     3101.60	     3482.82	     3476.07	     4084.11	     3155.12	     4395.41	     4257.04	     2678.99	     4220.68	     2876.02	     4173.46	     4792.22	     4060.59	     3616.23	     4342.01	     4144.54	     9983.38	     5444.22	     4791.46	     5027.78	     5041.08	     5378.73	     4272.19	     3780.78	     5352.74	     4951.41	     5160.26	     3948.46	     4710.20	     3057.96	     3945.76	     4154.22	     4122.63	     4447.36	     4069.55	     2993.16	     3250.97	     6724.04	     3000.45	     4899.34	     3795.24	     4011.88	     4010.33	     3873.75	     4697.33	     3741.84	     4884.30	     1999.77	     2612.67	     3914.77	     2449.04	     3770.40	     3061.17	     3408.11	     3021.66	     2520.93	     2189.13	     2224.87	     3188.68	     1546.51	     2661.43	     1594.48	     1509.21	     1361.89	     1547.18	     3345.82	     1883.55	     3382.13	     1525.60	     1803.94	     2038.46	     2092.59	     2055.70	     3156.48	     1569.19	     1675.91	     3230.81	     2183.39	     1309.72	     2198.04	     2325.03	     2876.11	     1842.76	     2714.84	     2933.46	     2335.04	     9198.09	     3431.93	     2755.33	     2677.38	     2951.42	     2481.27	     2968.46	     3406.58	     4502.71	     5848.42	     5225.31	     6886.23	     4176.54	     4631.47	     4226.52	     4766.08	     5407.75	     3022.54	     4838.63	     3965.09	     3755.05	     3640.75	     3726.68	     5030.78	     2964.75	     1485.18	     2289.79	     3411.08	     1915.05	     3292.26	     3104.44	     3316.56	     1953.70	     1795.60	     1774.29	     1432.65	     1241.27	     1548.41	     1724.31	     1954.49	     1687.46	     1721.03	     1381.59	     1828.98	     1414.91	     1449.64	
      4.3480	       56.14	      394.48	     1885.49	     2506.43	     1583.81	     1349.19	     1187.79	     1893.71	     1950.39	     2150.58	     2610.89	     3332.35	     2414.21	     2118.80	     2531.90	     3063.61	     3339.33	     2574.59	     3184.69	     3395.04	     3616.12	     3711.33	     3356.73	     4209.82	     3882.58	     2793.73	     3848.48	     2848.25	     4341.53	     4671.98	     3846.44	     3339.98	     4337.95	     3884.21	     8824.95	     5307.86	     4808.83	     4935.94	     4800.35	     5185.32	     4287.97	     3307.17	     4952.93	     4685.68	     4786.73	     3766.51	     3975.12	     2722.52	     3538.67	     3994.49	     3925.72	     3944.65	     3840.35	     2886.16	     3023.10	     6010.34	     3057.55	     4401.99	     3461.79	     3741.20	     3780.91	     3684.44	     4011.77	     3546.62	     4033.76	     1784.23	     2381.93	     3483.34	     2283.51	     3478.89	     2799.75	     2735.38	     2781.31	     2461.49	     2075.56	     1948.72	     3229.49	     1493.51	     2416.77	     1459.84	     1461.73	     1227.77	     1470.93	     3307.07	     1385.94	     2970.83	     1482.65	     1601.33	     1751.23	     1935.73	     1727.43	     2940.86	     1480.27	     1492.09	     2786.37	     1994.21	     1125.55	     2354.95	     2172.77	     2468.44	     1751.87	     2589.05	     2770.61	     2174.39	     3431.93	     9628.23	     2836.45	     2497.34	     2728.26	     2415.83	     2743.65	     3314.79	     4563.76	     5160.37	     4988.13	     6643.84	     3525.34	     4306.89	     4303.08	     4243.11	     5227.92	     2995.42	     4125.60	     3657.50	     3626.98	     3468.59	     3523.58	     4743.60	     2780.97	     1498.24	     2077.84	     3172.70	     1786.28	     2527.80	     2734.84	     3203.06	     1658.98	     1761.50	     1734.96	     1411.47	     1271.05	     1563.65	     1648.07	     1837.67	     1561.94	     1730.19	     1414.63	     1742.24	     1410.51	     1334.48	
      4.3580	       41.42	      293.06	     1358.53	     1720.04	     1036.27	     1307.72	     1136.72	     1732.89	     1856.05	     2142.75	     2419.57	     2475.04	     2410.61	     2121.34	     2495.44	     2792.69	     2886.78	     2466.50	     3213.20	     2546.12	     3237.92	     2737.98	     3338.73	     4172.85	     3250.01	     2916.91	     3126.88	     2427.31	     4197.16	     3602.28	     3711.01	     3358.19	     3723.54	     3423.42	     4708.31	     3897.63	     4603.23	     3887.31	     4495.04	     3981.68	     3987.84	     3066.82	     3416.23	     4061.43	     3147.41	     3103.28	     3545.60	     2680.90	     3617.84	     3044.55	     2483.08	     3307.28	     3907.99	     2538.30	     2095.22	     4160.12	     2520.64	     3114.03	     3371.01	     2506.36	     2152.12	     2899.56	     2829.67	     2109.24	     2823.76	     1697.69	     1839.30	     2656.60	     1562.74	     2795.31	     1633.47	     2032.89	     1547.37	     1988.91	     1258.84	     1522.69	     2701.57	     1065.36	     1976.49	     1052.53	     1078.90	     1079.27	     1076.72	     2507.37	     1137.85	     2147.93	      932.14	     1172.64	     1693.94	     1021.51	     1317.03	     1966.13	     1070.54	     1115.72	     1842.86	     1100.14	     1054.95	     2264.42	     1643.13	     1927.26	     1249.22	     2191.39	     1781.77	     1511.40	     2755.33	     2836.45	     9573.03	     1729.67	     2839.29	     1889.02	     2511.82	     2665.26	     3542.94	     3662.92	     2818.83	     5110.40	     3386.28	     2580.00	     3687.13	     3891.44	     3897.04	     2473.53	     3318.60	     3206.43	     3099.97	     2234.14	     2842.37	     3465.54	     1873.00	     1502.21	     2015.45	     2773.37	     1741.37	     2064.67	     2199.14	     2107.82	     1567.03	     1402.91	     1483.09	     1322.28	     1236.14	     1355.36	     1398.89	     1534.15	     1560.21	     1531.28	     1399.91	     1485.65	     1455.40	     1255.97	
      4.3583	       54.43	      390.29	     1498.60	     2152.31	     1580.92	      929.00	     1019.65	     1445.92	     1396.56	     1434.01	     1900.28	     2754.70	     1603.81	     1588.94	     1760.01	     2146.91	     2456.93	     1954.63	     1922.17	     3024.67	     2574.11	     3351.58	     2103.50	     2380.30	     3124.40	     2019.12	     3380.75	     2857.22	     2811.17	     4240.44	     2940.10	     2756.99	     3789.69	     3622.92	     9692.11	     5420.30	     3605.83	     4548.15	     3510.59	     4392.90	     3138.93	     2953.93	     4736.06	     3620.47	     4733.55	     3395.94	     3230.74	     2347.72	     2288.99	     3479.71	     4083.34	     3202.86	     2187.78	     2532.60	     3196.15	     5090.22	     2622.93	     3966.42	     2115.64	     3546.11	     4022.17	     2917.26	     3654.66	     3687.23	     3685.87	     1670.47	     2262.51	     2835.35	     2418.05	     2649.89	     2929.45	     2556.56	     3002.52	     1820.16	     2156.76	     1597.41	     1944.78	     1458.28	     1753.75	     1444.75	     1334.98	     1072.43	     1372.29	     2268.11	     1298.74	     2240.80	     1564.84	     1507.16	     1075.75	     2125.52	     1527.87	     2474.45	     1413.11	     1345.50	     2449.89	     2162.16	      989.32	     1230.53	     1832.33	     2037.33	     1718.96	     1851.41	     2637.08	     2209.16	     2677.38	     2497.34	     1729.67	     2668.27	     1686.63	     2464.64	     2223.12	     2895.90	     3708.83	     4673.86	     5212.07	     4905.19	     2687.84	     4601.13	     3257.38	     3027.12	     4412.20	     2791.94	     3432.85	     2804.43	     2684.11	     3428.78	     2695.30	     3531.27	     2762.26	     1302.70	     1497.75	     2139.79	     1384.17	     2164.06	     2095.04	     2939.03	     1413.39	     1675.18	     1537.35	     1276.33	     1184.76	     1497.77	     1605.72	     1739.83	     1297.89	     1559.70	     1245.22	     1551.25	     1053.41	     1200.12	
      4.3680	       50.11	      393.58	     1377.81	     1749.69	      972.48	     1290.37	     1152.91	     1797.33	     1857.53	     2266.32	     2623.35	     2363.70	     2506.81	     2191.11	     2589.64	     2774.06	     2890.46	     2516.87	     3214.54	     2420.68	     3112.62	     2714.03	     3281.27	     4251.85	     3315.88	     2991.14	     3198.06	     2469.64	     4129.37	     3481.98	     3881.55	     3633.91	     3695.03	     3585.55	     4309.06	     3775.84	     4663.08	     3788.69	     4615.67	     3819.59	     3980.86	     3359.17	     3284.86	     4090.01	     2976.23	     3121.73	     3864.08	     2947.33	     3886.66	     2929.79	     2284.94	     3435.22	     4050.07	     2592.03	     2059.47	     4006.97	     2423.05	     3054.60	     3517.06	     2357.40	     1895.22	     2804.06	     2882.89	     1882.84	     2942.73	     1866.40	     1870.44	     2657.42	     1524.77	     2763.17	     1492.74	     2212.97	     1382.70	     1895.96	     1135.52	     1554.91	     2494.77	     1013.92	     1973.43	     1046.89	     1026.95	     1140.53	     1038.20	     2269.43	     1343.90	     2092.44	      843.86	     1186.56	     1817.05	      885.04	     1387.36	     1799.87	     1036.82	     1126.67	     1801.34	      987.22	     1166.27	     2147.04	     1595.17	     1995.69	     1203.01	     2152.20	     1625.61	     1471.58	     2951.42	     2728.26	     2839.29	     1686.63	     9463.40	     1880.86	     2629.55	     2609.45	     3286.41	     3648.71	     2427.63	     4790.63	     3738.92	     2370.72	     3540.73	     4091.31	     3675.46	     2451.42	     3491.94	     3284.53	     3049.79	     2045.73	     2774.64	     3218.35	     1777.65	     1571.84	     2140.19	     2779.10	     1843.00	     2339.67	     2239.47	     1895.88	     1739.63	     1381.76	     1488.92	     1372.98	     1283.80	     1362.71	     1440.26	     1576.53	     1683.75	     1540.53	     1451.24	     1512.23	     1518.39	     1347.83	
      4.3774	       50.30	      355.95	     1304.21	     1875.37	     1450.87	     1004.50	     1126.29	     1496.64	     1489.94	     1549.60	     1939.40	     2530.06	     1745.83	     1773.32	     1908.62	     2194.07	     2419.78	     2111.18	     2107.47	     2879.96	     2621.80	     3146.89	     2298.96	     2505.70	     3065.82	     2333.74	     3332.71	     3009.99	     2998.85	     4125.21	     3177.65	     3093.46	     3902.41	     3813.43	     8444.20	     5315.63	     3891.58	     4500.54	     3681.43	     4169.18	     3298.23	     3155.24	     4385.57	     3621.19	     4335.66	     3417.50	     3283.49	     2599.02	     2512.58	     3315.33	     3755.53	     3141.03	     2365.52	     2638.68	     3067.56	     4484.83	     2628.63	     3629.12	     2200.66	     3228.26	     3569.39	     2746.67	     3327.94	     3301.64	     3329.60	     1830.16	     2213.12	     2612.56	     2309.28	     2488.13	     2597.97	     2395.56	     2649.76	     1714.13	     1946.52	     1495.31	     1765.88	     1389.65	     1637.28	     1381.12	     1268.45	     1106.48	     1303.94	     1978.37	     1271.64	     1925.09	     1445.88	     1423.90	     1100.28	     1854.04	     1435.83	     2142.55	     1342.65	     1268.55	     2124.14	     1903.71	     1058.24	     1256.68	     1712.29	     1904.57	     1637.41	     1781.50	     2359.77	     2096.82	     2481.27	     2415.83	     1889.02	     2464.64	     1880.86	     2590.48	     2328.60	     2855.68	     3520.33	     4281.31	     4584.49	     4441.68	     2846.39	     4166.68	     3245.93	     3072.99	     4107.16	     2847.58	     3278.42	     2812.14	     2633.59	     3119.43	     2550.97	     3076.98	     2565.65	     1480.96	     1599.54	     2070.04	     1507.12	     2070.69	     1957.29	     2629.43	     1509.13	     1680.54	     1579.57	     1393.10	     1333.31	     1581.36	     1671.88	     1781.08	     1450.44	     1647.21	     1407.53	     1588.09	     1202.54	     1302.60	
      4.3780	       55.80	      423.67	     1463.52	     1979.23	     1298.51	     1215.87	     1207.87	     1768.12	     1780.25	     2051.81	     2475.14	     2624.73	     2276.76	     2110.68	     2406.61	     2650.26	     2847.45	     2465.47	     2828.12	     2827.77	     3040.04	     3153.56	     2953.35	     3621.01	     3433.06	     2823.02	     3509.98	     2914.26	     3780.61	     4056.75	     3777.82	     3605.52	     4040.80	     3958.00	     6884.68	     4842.40	     4550.76	     4415.50	     4440.26	     4268.50	     3873.01	     3510.18	     4116.35	     4129.97	     3922.02	     3494.65	     3874.67	     2982.16	     3448.26	     3337.47	     3227.52	     3548.69	     3441.58	     2791.97	     2745.15	     4588.65	     2681.11	     3603.26	     3080.04	     2995.71	     2924.44	     2972.80	     3370.39	     2773.00	     3419.39	     1986.07	     2193.21	     2847.08	     2052.64	     2824.64	     2198.59	     2516.39	     2165.00	     1928.36	     1648.44	     1650.44	     2268.35	     1282.74	     1947.45	     1303.67	     1225.37	     1208.35	     1252.88	     2267.95	     1439.69	     2180.25	     1220.55	     1408.01	     1583.24	     1469.83	     1533.96	     2119.53	     1273.75	     1292.06	     2132.04	     1553.85	     1201.29	     1800.71	     1774.99	     2115.68	     1518.51	     2107.70	     2134.94	     1911.82	     2968.46	     2743.65	     2511.82	     2223.12	     2629.55	     2328.60	     9382.62	     2915.99	     3615.96	     4284.92	     3747.82	     4941.13	     3569.00	     3503.88	     3605.42	     3866.57	     4158.20	     2819.44	     3672.56	     3275.49	     3038.59	     2761.85	     2855.74	     3381.63	     2326.55	     1622.30	     2012.18	     2607.05	     1795.68	     2421.74	     2271.24	     2417.84	     1757.50	     1631.40	     1635.86	     1472.94	     1388.42	     1563.51	     1661.68	     1796.60	     1679.82	     1694.39	     1517.26	     1657.70	     1449.15	     1421.12	
      4.3874	       62.42	      442.88	     1838.96	     2538.96	     1767.91	     1336.02	     1330.59	     1942.63	     1959.34	     2104.29	     2606.60	     3375.14	     2362.61	     2222.99	     2528.17	     2992.70	     3291.61	     2678.84	     2983.82	     3625.49	     3548.93	     3973.41	     3192.32	     3779.28	     3996.54	     2919.19	     4151.50	     3403.85	     4152.93	     5087.54	     4021.95	     3701.34	     4749.97	     4459.47	    10142.99	     6186.40	     4968.79	     5460.36	     4843.80	     5389.29	     4326.34	     3740.65	     5427.26	     4760.39	     5312.81	     4153.55	     4184.51	     3071.62	     3437.36	     4218.78	     4484.31	     4080.28	     3494.70	     3187.36	     3559.10	     6062.42	     3272.56	     4654.49	     3205.03	     4047.77	     4300.17	     3691.15	     4263.14	     3999.80	     4282.20	     2095.76	     2668.53	     3511.81	     2684.04	     3420.14	     3156.95	     2988.72	     3182.51	     2385.16	     2348.77	     1985.44	     2815.38	     1675.35	     2318.17	     1654.17	     1579.97	     1348.62	     1608.72	     3004.65	     1551.59	     2809.49	     1710.27	     1757.97	     1617.49	     2223.24	     1834.12	     2932.09	     1639.10	     1599.96	     2846.12	     2285.31	     1263.42	     2016.77	     2239.84	     2523.59	     1970.76	     2492.87	     2980.17	     2490.28	     3406.58	     3314.79	     2665.26	     2895.90	     2609.45	     2855.68	     2915.99	     4554.24	     4639.17	     5476.28	     5593.29	     6334.53	     3659.48	     4958.90	     4312.74	     4180.35	     5376.89	     3381.24	     4275.29	     3708.45	     3576.44	     3834.22	     3480.40	     4474.58	     3113.30	     1714.86	     2100.99	     2982.10	     1887.61	     2668.01	     2694.33	     3378.16	     1830.57	     1995.06	     1913.05	     1619.41	     1504.71	     1821.62	     1927.47	     2098.87	     1733.49	     1949.60	     1625.30	     1924.11	     1492.12	     1524.92	
      4.3880	       75.12	      504.91	     2563.88	     3486.80	     2359.24	     1746.12	     1605.30	     2467.89	     2534.12	     2656.38	     3285.31	     4664.35	     3008.56	     2725.15	     3196.39	     3993.09	     4410.02	     3360.23	     3960.47	     4847.81	     4806.78	     5251.39	     4254.09	     5128.51	     5215.66	     3556.12	     5301.96	     4066.68	     5556.09	     6657.50	     4963.73	     4294.72	     6009.84	     5348.44	    13708.58	     7844.50	     6284.40	     7035.02	     6209.08	     7279.57	     5627.46	     4374.02	     7221.88	     6248.78	     7098.25	     5256.04	     5164.55	     3527.13	     4288.92	     5643.12	     5959.98	     5273.04	     4631.04	     3949.13	     4509.72	     8475.56	     4283.06	     6266.26	     4240.34	     5485.84	     5855.00	     5062.24	     5657.15	     5432.41	     5652.93	     2379.58	     3377.86	     4769.99	     3416.94	     4686.47	     4275.84	     3777.77	     4313.75	     3337.05	     3168.44	     2647.30	     4231.11	     2192.57	     3199.54	     2120.86	     2102.13	     1652.06	     2119.79	     4504.06	     1824.30	     4045.46	     2268.68	     2276.61	     2116.03	     3039.26	     2371.64	     4208.18	     2145.75	     2094.46	     3960.86	     3094.31	     1471.30	     2939.96	     3034.71	     3341.27	     2566.80	     3430.11	     4105.28	     3211.99	     4502.71	     4563.76	     3542.94	     3708.83	     3286.41	     3520.33	     3615.96	     4639.17	    15267.16	     7317.24	     7719.17	     9085.14	     4420.55	     6603.25	     5825.78	     5403.94	     7385.63	     4242.00	     5543.80	     4824.61	     4839.07	     5190.69	     4770.97	     6536.97	     4117.21	     1990.09	     2618.68	     4101.50	     2295.34	     3307.29	     3643.62	     4713.27	     2140.70	     2519.67	     2401.71	     1918.49	     1734.89	     2208.41	     2321.73	     2572.55	     2015.76	     2396.19	     1896.37	     2400.53	     1793.00	     1779.73	
      4.3930	      112.87	      846.77	     3300.72	     4580.78	     2960.56	     1834.19	     1777.41	     2890.61	     2755.95	     3028.15	     4053.17	     5604.79	     3333.89	     2991.74	     3567.39	     4428.82	     5112.83	     3738.86	     4090.93	     5774.67	     5183.22	     6541.42	     4333.08	     5520.63	     6293.20	     3734.72	     6507.61	     4844.73	     5808.95	     7934.53	     5690.03	     5046.71	     6935.06	     6466.40	    18201.47	     9582.97	     6920.07	     8355.18	     7066.68	     8629.67	     6196.18	     5456.07	     9025.77	     7280.97	     8934.42	     6293.51	     6525.37	     4290.81	     4920.75	     6737.73	     7474.68	     6483.65	     5014.32	     4642.05	     5711.74	    10607.57	     4889.91	     7878.19	     4802.45	     6827.79	     7452.18	     5967.30	     7352.13	     6854.25	     7511.20	     2944.64	     4216.45	     5905.69	     4326.38	     5586.22	     5509.75	     5109.79	     5580.33	     3818.10	     3992.72	     3307.02	     4557.19	     2678.11	     3818.94	     2673.11	     2527.23	     2023.84	     2587.03	     5092.17	     2609.77	     5016.94	     2823.70	     2896.60	     2511.44	     3941.42	     3084.10	     5146.50	     2642.72	     2637.95	     5108.83	     4024.10	     1850.70	     2908.53	     3668.98	     4234.46	     3165.02	     3939.12	     5092.49	     4038.16	     5848.42	     5160.37	     3662.92	     4673.86	     3648.71	     4281.31	     4284.92	     5476.28	     7317.24	    18781.18	     9738.75	    10527.70	     5490.80	     8450.70	     6475.61	     6431.96	     8759.86	     4996.28	     7048.90	     5701.44	     5534.27	     6445.92	     5602.97	     7732.15	     5147.48	     2231.65	     3057.84	     4724.19	     2660.10	     4535.22	     4481.76	     5730.98	     2700.84	     3007.88	     2815.32	     2221.99	     1965.70	     2574.45	     2808.41	     3131.96	     2370.23	     2761.30	     2118.20	     2862.67	     1957.88	     2148.11	
      4.3964	      101.17	      688.64	     3247.26	     4665.49	     3369.02	     1563.62	     1628.01	     2491.22	     2369.44	     2222.68	     3185.03	     5840.92	     2510.50	     2424.45	     2791.36	     3902.41	     4664.34	     3201.09	     3102.20	     6181.50	     4834.81	     6814.39	     3494.15	     3984.91	     5899.57	     2900.89	     6362.70	     4946.86	     4846.03	     8388.20	     4693.29	     3989.16	     6864.31	     6136.03	    21817.92	    10614.21	     5959.44	     8780.48	     5976.37	     8978.29	     5473.65	     4678.22	     9918.81	     6723.69	    10088.31	     6294.03	     5509.90	     3448.29	     3361.24	     7065.44	     8739.36	     5976.89	     3425.56	     4419.46	     6379.69	    11199.86	     5022.63	     8336.18	     3521.74	     7623.13	     9005.06	     5987.57	     7583.64	     8167.80	     7630.79	     2531.80	     4329.55	     5842.69	     4865.95	     5378.64	     6500.14	     4961.00	     6724.19	     3768.41	     4726.98	     3193.21	     4295.17	     2971.52	     3552.36	     2876.21	     2730.80	     1846.53	     2789.78	     5223.33	     2240.52	     5018.13	     3346.41	     3012.39	     1772.84	     4838.88	     2997.13	     5648.92	     2866.78	     2694.73	     5435.80	     4845.37	     1542.40	     2345.42	     3780.88	     4044.92	     3487.10	     3664.20	     5823.48	     4478.90	     5225.31	     4988.13	     2818.83	     5212.07	     2427.63	     4584.49	     3747.82	     5593.29	     7719.17	     9738.75	    11951.68	    10677.21	     4179.35	     9988.36	     6289.11	     5267.80	     9282.76	     5132.75	     6577.24	     5114.44	     5188.16	     7436.69	     5465.06	     8002.88	     5789.57	     1914.65	     2379.75	     4135.84	     2152.45	     3926.36	     4191.26	     6533.82	     2189.62	     3156.52	     2769.45	     2042.46	     1799.07	     2597.86	     2801.09	     3110.22	     1896.33	     2696.81	     1869.26	     2780.85	     1516.49	     1879.73	
      4.3980	      111.91	      788.59	     3980.41	     5306.42	     3240.70	     2417.84	     2007.06	     3473.39	     3515.97	     3842.04	     4847.30	     6796.55	     4298.42	     3619.45	     4497.22	     5747.54	     6432.19	     4545.82	     5726.14	     6713.95	     6816.12	     7410.04	     6036.03	     7834.09	     7459.49	     4636.15	     7329.72	     4971.89	     7933.02	     9039.89	     6763.71	     5540.10	     7931.09	     6843.42	    19059.03	    10126.88	     8524.12	     9379.86	     8752.76	    10292.84	     7826.64	     5730.41	    10036.69	     8886.13	     9812.23	     7025.93	     7346.64	     4543.05	     6252.47	     7893.31	     8032.60	     7568.59	     6999.02	     5194.94	     5891.30	    12658.94	     5770.43	     8999.52	     6440.54	     7708.76	     8026.91	     7363.90	     8214.68	     7455.49	     8304.06	     2968.30	     4556.15	     7062.48	     4474.60	     6956.96	     5932.19	     5431.61	     5934.16	     4926.29	     4327.40	     3894.16	     6631.10	     2943.81	     4849.39	     2858.28	     2893.66	     2225.31	     2907.82	     6980.69	     2611.90	     6328.37	     3020.35	     3171.09	     3285.74	     4183.61	     3430.43	     6288.27	     2924.08	     2962.81	     5944.49	     4263.51	     1947.50	     4521.57	     4363.29	     4932.50	     3451.86	     5089.45	     5802.72	     4293.36	     6886.23	     6643.84	     5110.40	     4905.19	     4790.63	     4441.68	     4941.13	     6334.53	     9085.14	    10527.70	    10677.21	    22975.01	     6286.07	     8948.64	     8226.80	     7949.70	    10558.02	     5498.24	     8085.54	     6910.30	     7016.49	     7165.35	     7008.14	    10036.04	     5620.24	     2425.40	     3714.68	     6212.52	     3104.62	     4907.45	     5474.60	     6707.46	     2886.82	     3285.91	     3169.79	     2389.82	     2053.72	     2742.12	     2926.48	     3340.68	     2598.10	     3058.71	     2302.45	     3188.24	     2347.69	     2266.85	
      4.4080	       81.42	      660.66	     1982.52	     2639.07	     1547.38	     1587.57	     1541.39	     2387.76	     2344.38	     2880.30	     3519.24	     3309.60	     3144.85	     2816.02	     3290.32	     3507.51	     3785.87	     3260.72	     3827.29	     3466.55	     3887.83	     4008.01	     3901.45	     5083.27	     4557.07	     3747.79	     4572.20	     3622.03	     4991.88	     5003.04	     5104.11	     4913.69	     5091.97	     5136.34	     7973.76	     5810.15	     5992.82	     5447.94	     5982.20	     5336.28	     5078.41	     4776.19	     5044.62	     5447.52	     4714.56	     4443.55	     5402.30	     4087.37	     4926.48	     4155.58	     3747.19	     4775.64	     4880.96	     3600.16	     3318.15	     5853.70	     3311.06	     4564.99	     4368.47	     3625.45	     3296.90	     3804.62	     4397.78	     3165.72	     4546.04	     2672.94	     2793.09	     3748.85	     2467.80	     3719.81	     2559.65	     3422.91	     2464.72	     2469.16	     1893.67	     2201.99	     2943.82	     1541.52	     2617.05	     1619.57	     1496.30	     1610.28	     1539.72	     2852.87	     2074.36	     2894.49	     1392.66	     1800.52	     2306.48	     1636.22	     2061.04	     2603.15	     1562.93	     1667.53	     2740.19	     1774.18	     1653.86	     2395.69	     2252.83	     2852.41	     1841.19	     2781.31	     2527.80	     2321.34	     4176.54	     3525.34	     3386.28	     2687.84	     3738.92	     2846.39	     3569.00	     3659.48	     4420.55	     5490.80	     4179.35	     6286.07	    15514.93	     4055.25	     4571.38	     5378.84	     5146.18	     3502.33	     4990.75	     4393.34	     3972.80	     3239.16	     3709.04	     4298.43	     2794.02	     2116.57	     2795.83	     3541.85	     2442.70	     3469.57	     3070.25	     2849.61	     2446.75	     2012.09	     2077.63	     1901.80	     1773.18	     1943.98	     2105.53	     2294.42	     2282.00	     2137.89	     1958.78	     2130.66	     1947.02	     1893.57	
      4.4156	       93.56	      658.25	     2764.13	     3991.22	     2905.71	     1428.94	     1553.47	     2296.69	     2172.34	     2119.40	     2979.39	     4989.10	     2374.73	     2338.17	     2636.49	     3479.32	     4118.52	     2998.80	     2847.81	     5368.93	     4246.22	     5957.68	     3174.48	     3599.44	     5267.44	     2853.52	     5722.42	     4622.95	     4360.77	     7385.75	     4462.13	     3995.84	     6234.05	     5777.53	    18573.31	     9449.99	     5549.95	     7809.50	     5506.03	     7776.44	     4975.10	     4542.02	     8594.93	     6009.87	     8699.62	     5690.47	     5160.11	     3451.13	     3278.71	     6147.28	     7535.54	     5374.77	     3188.02	     4085.35	     5660.64	     9480.14	     4450.86	     7200.70	     3231.20	     6535.83	     7648.68	     5157.74	     6605.18	     6954.98	     6666.23	     2511.99	     3886.93	     5055.66	     4303.80	     4648.49	     5542.07	     4457.93	     5720.69	     3214.05	     4040.79	     2799.35	     3508.27	     2599.66	     3064.86	     2547.69	     2375.62	     1723.22	     2438.16	     4261.94	     2126.69	     4194.77	     2886.16	     2661.05	     1643.87	     4094.70	     2666.04	     4706.41	     2511.89	     2372.29	     4606.60	     4123.51	     1508.38	     1975.90	     3267.99	     3561.57	     3059.09	     3174.56	     4942.09	     3941.59	     4631.47	     4306.89	     2580.00	     4601.13	     2370.72	     4166.68	     3503.88	     4958.90	     6603.25	     8450.70	     9988.36	     8948.64	     4055.25	     8642.00	     5502.24	     4824.51	     7950.69	     4656.54	     5877.96	     4610.18	     4544.09	     6363.51	     4719.16	     6626.14	     5022.90	     1901.12	     2263.32	     3604.19	     2074.96	     3619.93	     3655.12	     5514.02	     2144.72	     2840.78	     2526.54	     1961.11	     1768.24	     2416.28	     2609.46	     2865.31	     1891.99	     2501.57	     1838.54	     2546.79	     1500.73	     1829.05	
      4.4180	       69.18	      474.22	     2280.67	     3047.34	     2021.82	     1777.11	     1626.76	     2458.11	     2560.67	     2784.85	     3321.42	     4177.62	     3145.10	     2843.78	     3314.22	     3942.03	     4245.69	     3416.26	     4138.56	     4364.76	     4678.78	     4717.85	     4391.22	     5330.62	     4960.87	     3794.54	     4978.32	     3899.80	     5645.95	     6074.09	     5088.57	     4528.01	     5761.17	     5229.11	    11043.10	     7034.43	     6376.56	     6481.47	     6245.91	     6615.72	     5612.09	     4420.94	     6310.92	     6026.95	     6094.18	     4954.55	     5115.60	     3683.69	     4580.59	     5117.74	     5049.03	     5030.53	     4900.43	     3842.96	     3966.22	     7392.28	     4013.67	     5529.37	     4380.82	     4732.18	     4789.64	     4648.29	     5006.32	     4502.93	     4999.16	     2436.71	     3102.18	     4340.23	     2989.91	     4354.01	     3528.49	     3440.49	     3510.49	     3093.18	     2644.50	     2440.22	     3962.73	     1939.87	     2999.97	     1892.17	     1881.74	     1616.16	     1894.73	     4034.58	     1758.70	     3583.99	     1917.64	     2045.34	     2191.24	     2435.03	     2173.47	     3607.32	     1910.52	     1895.62	     3402.81	     2513.18	     1498.77	     2966.04	     2744.82	     3084.53	     2273.11	     3259.70	     3484.19	     2823.01	     4226.52	     4303.08	     3687.13	     3257.38	     3540.73	     3245.93	     3605.42	     4312.74	     5825.78	     6475.61	     6289.11	     8226.80	     4571.38	     5502.24	    14106.41	     5402.93	     6618.95	     3995.85	     5198.65	     4692.15	     4620.04	     4414.36	     4434.67	     5788.66	     3567.66	     2077.36	     2703.24	     3969.90	     2371.13	     3158.33	     3400.77	     4023.02	     2193.53	     2336.46	     2301.90	     1930.39	     1778.02	     2130.61	     2226.18	     2448.16	     2116.40	     2334.63	     1962.67	     2303.41	     1908.03	     1806.92	
      4.4230	       85.63	      669.53	     2404.53	     3165.19	     1834.40	     1806.07	     1633.41	     2641.64	     2640.86	     3160.81	     3852.05	     4029.21	     3477.62	     3025.79	     3621.10	     4063.69	     4404.36	     3572.55	     4391.16	     4089.73	     4596.00	     4644.25	     4506.97	     5909.48	     5176.94	     4008.95	     5097.41	     3793.23	     5789.33	     5754.88	     5509.40	     5051.94	     5640.90	     5401.28	     9695.64	     6471.24	     6612.72	     6159.38	     6666.79	     6338.18	     5748.63	     4926.35	     5926.67	     6220.09	     5586.85	     4917.01	     5815.33	     4164.19	     5350.51	     4889.10	     4439.50	     5365.33	     5550.54	     3901.53	     3690.54	     7222.61	     3803.25	     5401.86	     4970.14	     4363.03	     4065.08	     4570.17	     5101.90	     3876.36	     5232.61	     2692.61	     3090.75	     4440.33	     2761.33	     4439.65	     3111.88	     3764.39	     3016.63	     3027.36	     2294.34	     2553.01	     3873.79	     1780.95	     3133.12	     1821.05	     1756.90	     1725.43	     1787.12	     3811.98	     2146.53	     3647.62	     1651.53	     2040.77	     2593.74	     2039.33	     2318.63	     3351.23	     1801.20	     1908.65	     3362.55	     2167.88	     1702.13	     3004.63	     2680.41	     3280.03	     2112.64	     3325.89	     3123.29	     2634.60	     4766.08	     4243.11	     3891.44	     3027.12	     4091.31	     3072.99	     3866.57	     4180.35	     5403.94	     6431.96	     5267.80	     7949.70	     5378.84	     4824.51	     5402.93	    14765.51	     6244.92	     3848.30	     5620.81	     4965.98	     4677.16	     3920.65	     4441.24	     5569.44	     3271.41	     2171.72	     3038.76	     4205.24	     2604.36	     3743.45	     3602.65	     3579.03	     2529.25	     2228.12	     2282.98	     1981.92	     1805.75	     2066.45	     2222.77	     2462.71	     2349.76	     2303.29	     2018.30	     2326.52	     2060.64	     1951.46	
      4.4280	       95.01	      665.83	     3092.45	     4237.71	     2815.78	     1931.46	     1795.59	     2832.43	     2835.33	     3005.93	     3835.42	     5479.07	     3373.98	     3036.70	     3593.78	     4517.40	     5077.51	     3777.30	     4353.34	     5660.78	     5398.25	     6227.52	     4660.63	     5728.09	     6084.18	     3893.89	     6217.82	     4683.51	     6148.89	     7755.06	     5626.76	     4873.63	     6877.77	     6186.10	    16787.87	     9205.85	     7044.81	     8168.52	     7053.54	     8486.60	     6331.52	     5094.04	     8594.19	     7194.03	     8481.00	     6101.86	     6081.02	     4052.32	     4851.74	     6591.72	     7114.34	     6186.90	     5164.07	     4535.68	     5369.75	    10130.62	     4904.44	     7475.42	     4811.81	     6532.52	     7054.85	     5892.54	     6824.34	     6518.45	     6874.52	     2752.61	     3988.72	     5651.01	     4071.01	     5472.55	     5171.12	     4601.11	     5229.20	     3847.54	     3796.63	     3139.26	     4801.17	     2581.95	     3737.90	     2520.88	     2462.68	     1923.53	     2495.28	     5210.31	     2250.15	     4824.75	     2700.57	     2716.67	     2438.87	     3693.31	     2849.27	     5002.89	     2533.51	     2490.79	     4790.09	     3758.62	     1717.29	     3220.15	     3565.17	     3980.88	     3031.68	     3947.92	     4893.80	     3819.86	     5407.75	     5227.92	     3897.04	     4412.20	     3675.46	     4107.16	     4158.20	     5376.89	     7385.63	     8759.86	     9282.76	    10558.02	     5146.18	     7950.69	     6618.95	     6244.92	    18777.47	     4892.12	     6595.54	     5575.18	     5551.99	     6180.95	     5542.05	     7673.37	     4900.52	     2222.48	     2988.99	     4719.16	     2606.92	     4030.97	     4298.04	     5581.29	     2501.54	     2924.88	     2762.10	     2177.73	     1946.29	     2525.82	     2690.75	     2994.82	     2289.18	     2730.80	     2117.61	     2776.29	     1987.69	     2046.71	
      4.4362	       57.72	      405.80	     1575.67	     2213.45	     1651.18	     1270.37	     1347.98	     1839.45	     1863.99	     1977.55	     2415.15	     3029.08	     2230.41	     2193.19	     2407.68	     2761.46	     3002.41	     2601.28	     2767.33	     3384.94	     3284.99	     3681.89	     2985.98	     3365.71	     3708.68	     2914.47	     3940.73	     3468.51	     3860.84	     4833.13	     3908.73	     3738.90	     4633.00	     4465.73	     9325.95	     6059.51	     4811.03	     5260.29	     4579.80	     4966.30	     4102.26	     3735.40	     5050.20	     4433.49	     4945.23	     4020.90	     3968.67	     3108.53	     3234.13	     3920.27	     4232.43	     3790.98	     3165.88	     3132.11	     3461.07	     5318.97	     3130.55	     4240.75	     2885.37	     3720.44	     3983.14	     3333.23	     3875.57	     3709.39	     3871.80	     2147.82	     2565.52	     3142.24	     2602.94	     3053.10	     2910.78	     2778.11	     2943.91	     2122.27	     2189.15	     1796.28	     2341.15	     1596.15	     2038.33	     1581.78	     1481.11	     1314.03	     1514.26	     2508.51	     1479.05	     2364.37	     1624.47	     1649.11	     1441.19	     2047.93	     1689.54	     2543.05	     1550.30	     1485.27	     2489.21	     2112.03	     1257.48	     1737.51	     2040.06	     2283.33	     1878.51	     2228.70	     2711.74	     2384.57	     3022.54	     2995.42	     2473.53	     2791.94	     2451.42	     2847.58	     2819.44	     3381.24	     4242.00	     4996.28	     5132.75	     5498.24	     3502.33	     4656.54	     3995.85	     3848.30	     4892.12	     3427.47	     3925.60	     3450.20	     3262.57	     3555.79	     3126.54	     3796.15	     2926.93	     1770.13	     1997.82	     2636.93	     1847.85	     2460.79	     2396.92	     3051.67	     1806.05	     1951.40	     1868.55	     1646.66	     1568.83	     1840.89	     1936.78	     2073.57	     1749.97	     1944.03	     1677.04	     1875.77	     1489.00	     1540.74	
      4.4380	       93.49	      732.18	     2567.29	     3493.98	     2122.88	     1595.54	     1514.44	     2484.11	     2383.51	     2792.17	     3608.05	     4252.14	     3050.14	     2686.17	     3218.03	     3749.53	     4228.79	     3254.30	     3729.24	     4345.46	     4265.62	     4994.27	     3858.08	     5074.52	     5138.87	     3437.22	     5209.43	     3862.15	     5076.59	     6050.83	     5033.99	     4595.17	     5571.75	     5352.62	    12417.18	     7120.90	     6004.52	     6423.91	     6135.40	     6600.94	     5277.02	     4752.23	     6641.62	     6010.27	     6438.89	     5001.37	     5644.28	     3872.06	     4660.66	     5135.54	     5259.60	     5340.42	     4719.47	     3819.76	     4199.41	     7922.31	     3817.81	     5923.51	     4387.95	     4949.97	     5068.84	     4651.73	     5613.66	     4722.73	     5780.25	     2582.22	     3280.54	     4625.07	     3161.60	     4453.07	     3818.55	     4066.98	     3800.48	     3001.37	     2770.16	     2633.76	     3639.55	     1971.42	     3095.59	     2010.56	     1890.04	     1697.03	     1938.17	     3854.80	     2229.58	     3853.30	     1969.00	     2218.31	     2319.35	     2636.78	     2452.58	     3732.19	     1972.97	     2039.96	     3787.33	     2741.03	     1631.68	     2543.31	     2813.73	     3392.02	     2341.08	     3209.35	     3615.59	     2972.80	     4838.63	     4125.60	     3318.60	     3432.85	     3491.94	     3278.42	     3672.56	     4275.29	     5543.80	     7048.90	     6577.24	     8085.54	     4990.75	     5877.96	     5198.65	     5620.81	     6595.54	     3925.60	    13342.35	     4776.34	     4510.77	     4565.75	     4441.37	     5826.60	     3732.02	     1976.25	     2757.27	     3966.40	     2376.92	     3836.64	     3626.57	     4075.27	     2405.83	     2324.18	     2268.97	     1886.16	     1689.48	     2064.96	     2259.25	     2512.52	     2146.02	     2251.56	     1850.42	     2321.12	     1799.53	     1862.42	
      4.4480	       71.26	      537.64	     2051.90	     2744.80	     1707.64	     1526.08	     1422.88	     2220.57	     2231.33	     2571.16	     3145.42	     3559.55	     2850.09	     2542.60	     2993.26	     3427.66	     3731.44	     3025.16	     3608.42	     3687.51	     3946.49	     4124.43	     3756.95	     4762.76	     4428.08	     3360.36	     4440.15	     3421.16	     4845.56	     5178.76	     4617.09	     4228.22	     4979.60	     4719.77	     9331.03	     5996.18	     5606.89	     5545.99	     5586.60	     5627.72	     4882.23	     4170.88	     5405.11	     5309.78	     5172.78	     4342.74	     4841.13	     3490.31	     4301.66	     4362.71	     4213.45	     4561.83	     4448.23	     3401.93	     3428.57	     6381.99	     3390.74	     4812.96	     4009.00	     4003.44	     3937.16	     3983.75	     4486.91	     3715.02	     4563.03	     2297.86	     2749.90	     3835.04	     2573.97	     3802.84	     2958.94	     3240.61	     2916.22	     2618.78	     2190.83	     2189.73	     3270.51	     1641.49	     2646.36	     1652.67	     1592.32	     1478.64	     1619.06	     3308.60	     1782.04	     3127.60	     1584.04	     1814.65	     2067.72	     2000.29	     1996.73	     3013.40	     1638.04	     1680.96	     2977.82	     2094.51	     1429.28	     2470.05	     2363.31	     2800.89	     1939.89	     2824.12	     2900.48	     2429.78	     3965.09	     3657.50	     3206.43	     2804.43	     3284.53	     2812.14	     3275.49	     3708.45	     4824.61	     5701.44	     5114.44	     6910.30	     4393.34	     4610.18	     4692.15	     4965.98	     5575.18	     3450.20	     4776.34	    11423.26	     3997.68	     3675.15	     3828.67	     4857.33	     3028.78	     1867.52	     2500.41	     3503.13	     2175.66	     3100.97	     3049.82	     3312.80	     2105.57	     2012.03	     2010.34	     1725.74	     1582.89	     1852.75	     1978.40	     2178.60	     1971.30	     2034.90	     1748.23	     2037.29	     1721.68	     1669.60	
      4.4580	       63.23	      456.28	     2016.97	     2681.72	     1679.25	     1471.28	     1316.11	     2085.52	     2132.68	     2393.28	     2907.38	     3542.13	     2675.47	     2356.32	     2804.24	     3324.33	     3617.16	     2839.56	     3483.01	     3622.16	     3889.09	     3988.82	     3653.64	     4606.14	     4225.60	     3113.16	     4197.28	     3143.69	     4717.94	     5018.70	     4274.57	     3781.06	     4725.49	     4315.09	     9256.75	     5722.23	     5291.40	     5327.00	     5279.92	     5540.13	     4680.60	     3730.17	     5280.70	     5096.99	     5080.69	     4106.59	     4434.49	     3094.94	     3966.35	     4273.40	     4150.68	     4315.12	     4240.73	     3175.81	     3258.86	     6366.71	     3292.76	     4704.39	     3813.61	     3963.35	     3951.82	     3938.49	     4318.78	     3717.33	     4358.96	     2027.49	     2593.69	     3742.44	     2455.92	     3734.75	     2942.54	     3006.19	     2911.59	     2620.50	     2181.34	     2109.05	     3396.22	     1596.02	     2598.42	     1576.00	     1560.20	     1361.69	     1574.48	     3452.89	     1570.89	     3147.27	     1564.33	     1731.14	     1942.04	     2014.86	     1884.37	     3078.08	     1586.56	     1611.79	     2955.16	     2088.22	     1273.37	     2513.33	     2322.33	     2680.05	     1876.84	     2782.83	     2911.57	     2333.96	     3755.05	     3626.98	     3099.97	     2684.11	     3049.79	     2633.59	     3038.59	     3576.44	     4839.07	     5534.27	     5188.16	     7016.49	     3972.80	     4544.09	     4620.04	     4677.16	     5551.99	     3262.57	     4510.77	     3997.68	     9857.29	     3657.09	     3774.04	     4980.81	     2959.44	     1685.31	     2314.22	     3429.26	     1996.04	     2821.10	     2954.70	     3356.60	     1877.11	     1910.98	     1895.76	     1573.55	     1426.24	     1719.57	     1819.97	     2020.61	     1766.14	     1900.50	     1584.96	     1909.15	     1578.46	     1500.01	
      4.4671	       69.62	      483.67	     2159.95	     3066.42	     2180.02	     1188.23	     1215.93	     1837.38	     1780.10	     1772.48	     2404.08	     3890.54	     1992.85	     1898.52	     2180.07	     2853.62	     3317.01	     2417.63	     2475.87	     4128.91	     3471.86	     4554.52	     2725.25	     3174.91	     4140.06	     2357.00	     4407.59	     3476.29	     3688.06	     5660.75	     3584.35	     3148.08	     4832.85	     4404.19	    13675.87	     7072.27	     4491.38	     5970.37	     4467.23	     6043.73	     4043.80	     3488.59	     6498.34	     4784.96	     6535.45	     4368.91	     4041.09	     2681.09	     2774.39	     4748.44	     5614.48	     4210.99	     2819.27	     3161.76	     4201.12	     7328.14	     3464.34	     5501.93	     2765.10	     4950.83	     5674.97	     4068.28	     5024.38	     5181.54	     5059.60	     1911.48	     2943.78	     3948.04	     3193.78	     3695.93	     4119.11	     3366.23	     4230.37	     2580.15	     3010.85	     2182.91	     2972.17	     1961.63	     2464.33	     1913.59	     1817.07	     1331.04	     1855.33	     3470.08	     1598.52	     3321.42	     2146.56	     2015.69	     1398.52	     3020.37	     2040.73	     3646.94	     1902.12	     1813.06	     3527.61	     3046.23	     1162.42	     1785.84	     2538.03	     2770.37	     2304.70	     2572.98	     3741.43	     2947.23	     3640.75	     3468.59	     2234.14	     3428.78	     2045.73	     3119.43	     2761.85	     3834.22	     5190.69	     6445.92	     7436.69	     7165.35	     3239.16	     6363.51	     4414.36	     3920.65	     6180.95	     3555.79	     4565.75	     3675.15	     3657.09	     5208.14	     3753.19	     5279.61	     3772.50	     1484.36	     1844.58	     2967.46	     1661.12	     2780.28	     2895.88	     4207.72	     1664.44	     2158.31	     1950.74	     1511.18	     1356.25	     1836.91	     1971.58	     2175.92	     1488.10	     1927.92	     1431.06	     1961.86	     1223.42	     1406.83	
      4.4780	       63.99	      465.21	     2060.95	     2762.34	     1717.10	     1356.33	     1202.53	     1968.65	     1980.88	     2208.36	     2756.59	     3550.99	     2459.42	     2141.98	     2583.87	     3145.72	     3485.77	     2624.23	     3189.99	     3594.41	     3687.08	     3989.89	     3349.71	     4281.70	     4101.71	     2780.29	     4086.08	     2964.98	     4371.03	     4931.57	     3950.92	     3429.33	     4494.54	     4062.02	     9862.39	     5644.69	     4889.88	     5191.36	     4944.67	     5481.33	     4377.46	     3479.20	     5349.36	     4888.67	     5195.15	     3958.62	     4229.95	     2826.61	     3633.36	     4230.11	     4259.45	     4189.50	     3899.95	     2999.77	     3265.62	     6520.68	     3171.96	     4764.04	     3567.69	     4045.79	     4150.30	     3889.29	     4388.06	     3873.23	     4446.32	     1863.56	     2547.30	     3740.19	     2468.71	     3682.88	     3083.26	     3014.61	     3073.30	     2575.13	     2262.54	     2093.07	     3333.23	     1594.97	     2559.39	     1573.11	     1552.68	     1292.79	     1569.89	     3475.77	     1539.69	     3214.10	     1604.05	     1731.83	     1829.18	     2146.63	     1878.61	     3176.29	     1584.78	     1607.90	     3059.69	     2208.50	     1186.27	     2355.46	     2314.40	     2662.79	     1876.50	     2703.12	     3001.55	     2345.96	     3726.68	     3523.58	     2842.37	     2695.30	     2774.64	     2550.97	     2855.74	     3480.40	     4770.97	     5602.97	     5465.06	     7008.14	     3709.04	     4719.16	     4434.67	     4441.24	     5542.05	     3126.54	     4441.37	     3828.67	     3774.04	     3753.19	     9119.52	     5055.66	     3004.96	     1513.89	     2148.90	     3311.74	     1837.43	     2779.08	     2922.04	     3445.98	     1750.35	     1851.11	     1805.97	     1448.69	     1288.57	     1616.94	     1726.96	     1935.17	     1604.65	     1783.81	     1428.96	     1823.35	     1419.02	     1386.78	
      4.4980	       82.54	      588.46	     2974.86	     3976.25	     2379.45	     1634.70	     1311.50	     2400.69	     2391.62	     2612.44	     3389.38	     4969.41	     2909.00	     2383.50	     3040.21	     4005.62	     4561.28	     3058.47	     3878.30	     4829.58	     4750.08	     5376.48	     4081.62	     5432.09	     5297.50	     2983.82	     5186.35	     3335.00	     5423.93	     6429.96	     4551.51	     3599.79	     5456.08	     4625.22	    14402.30	     7158.73	     5741.89	     6605.04	     6013.96	     7416.18	     5364.68	     3848.98	     7333.37	     6249.23	     7211.46	     4903.42	     5130.89	     2972.95	     4226.15	     5677.64	     5894.32	     5379.72	     4797.68	     3548.22	     4224.66	     9424.74	     4036.54	     6609.34	     4481.13	     5675.33	     5998.36	     5324.33	     6055.02	     5543.17	     6148.11	     1941.21	     3234.41	     5162.81	     3218.13	     5038.07	     4434.86	     3959.46	     4450.86	     3557.62	     3205.44	     2829.28	     4833.31	     2117.66	     3519.60	     2055.25	     2084.17	     1532.76	     2095.45	     5167.99	     1864.89	     4735.11	     2210.64	     2295.96	     2305.82	     3156.27	     2492.56	     4705.29	     2107.83	     2146.51	     4461.91	     3202.35	     1308.91	     3170.62	     3168.30	     3587.94	     2484.64	     3645.26	     4303.83	     3098.50	     5030.78	     4743.60	     3465.54	     3531.27	     3218.35	     3076.98	     3381.63	     4474.58	     6536.97	     7732.15	     8002.88	    10036.04	     4298.43	     6626.14	     5788.66	     5569.44	     7673.37	     3796.15	     5826.60	     4857.33	     4980.81	     5279.61	     5055.66	    12784.04	     4101.47	     1542.16	     2530.96	     4443.60	     2077.20	     3543.88	     3977.53	     4967.16	     1948.22	     2292.43	     2183.35	     1570.34	     1304.33	     1841.67	     1987.56	     2301.95	     1692.21	     2063.33	     1468.83	     2202.13	     1520.40	     1499.93	
      4.5180	       58.02	      411.96	     1708.48	     2427.58	     1728.34	      991.46	     1035.86	     1536.98	     1486.68	     1518.11	     2031.20	     3080.61	     1698.37	     1632.07	     1854.64	     2342.33	     2700.15	     2042.31	     2080.29	     3301.98	     2819.95	     3657.75	     2272.37	     2647.57	     3385.99	     2049.69	     3613.08	     2913.90	     3052.77	     4568.48	     3054.25	     2760.63	     3988.37	     3713.81	    10703.07	     5732.41	     3780.03	     4849.66	     3737.63	     4829.77	     3354.27	     3001.09	     5175.54	     3919.64	     5180.98	     3590.83	     3406.30	     2348.07	     2406.80	     3804.28	     4443.91	     3458.81	     2389.50	     2638.74	     3394.21	     5758.18	     2812.55	     4379.55	     2321.00	     3912.75	     4437.85	     3245.87	     4022.65	     4062.86	     4059.24	     1664.23	     2404.70	     3157.19	     2574.75	     2960.52	     3232.33	     2752.84	     3311.27	     2049.84	     2368.18	     1761.48	     2310.15	     1572.65	     1975.57	     1547.20	     1453.76	     1118.09	     1488.42	     2676.41	     1355.93	     2596.70	     1699.22	     1629.09	     1181.37	     2353.34	     1659.85	     2832.69	     1527.67	     1463.45	     2770.42	     2384.85	     1005.01	     1431.50	     2026.30	     2241.92	     1850.91	     2069.74	     2934.74	     2370.18	     2964.75	     2780.97	     1873.00	     2762.26	     1777.65	     2565.65	     2326.55	     3113.30	     4117.21	     5147.48	     5789.57	     5620.24	     2794.02	     5022.90	     3567.66	     3271.41	     4900.52	     2926.93	     3732.02	     3028.78	     2959.44	     3772.50	     3004.96	     4101.47	     7829.48	     1294.17	     1574.69	     2401.65	     1426.88	     2318.85	     2334.63	     3290.46	     1441.67	     1766.69	     1614.39	     1291.21	     1174.47	     1536.77	     1650.57	     1809.78	     1302.39	     1612.44	     1241.09	     1628.07	     1067.95	     1212.65	
      4.5271	       28.56	      207.05	      662.81	      913.90	      708.23	      750.65	      810.49	     1046.02	     1087.86	     1215.79	     1391.88	     1355.94	     1368.06	     1360.57	     1462.42	     1526.39	     1575.00	     1544.71	     1690.63	     1593.98	     1773.07	     1719.51	     1793.93	     2007.28	     1926.45	     1871.98	     2035.32	     1937.23	     2252.74	     2370.84	     2348.39	     2361.16	     2517.36	     2537.80	     3434.16	     2966.51	     2843.87	     2654.90	     2643.27	     2350.62	     2338.83	     2220.37	     2241.60	     2364.86	     2118.80	     2118.33	     2237.60	     1939.14	     2044.14	     1864.20	     1794.31	     1982.91	     1958.09	     1750.83	     1632.34	     2187.27	     1616.71	     1876.78	     1707.00	     1583.13	     1526.40	     1580.98	     1727.38	     1465.59	     1716.86	     1312.26	     1289.89	     1454.33	     1214.00	     1469.56	     1133.19	     1343.99	     1116.21	     1011.56	      885.24	      863.96	     1069.83	      743.69	      987.78	      753.36	      693.34	      737.90	      710.50	     1024.61	      803.27	      957.28	      691.45	      781.54	      851.89	      743.36	      818.28	      981.65	      726.23	      706.15	      986.94	      797.02	      755.14	      967.19	      947.76	     1102.43	      877.78	     1124.43	     1098.01	     1105.73	     1485.18	     1498.24	     1502.21	     1302.70	     1571.84	     1480.96	     1622.30	     1714.86	     1990.09	     2231.65	     1914.65	     2425.40	     2116.57	     1901.12	     2077.36	     2171.72	     2222.48	     1770.13	     1976.25	     1867.52	     1685.31	     1484.36	     1513.89	     1542.16	     1294.17	     1466.16	     1204.01	     1369.51	     1126.48	     1287.87	     1163.59	     1235.95	     1089.55	     1009.31	     1017.02	      981.85	      967.07	     1032.48	     1073.81	     1125.14	     1100.35	     1097.89	     1043.61	     1022.29	      952.54	      927.28	
      4.5380	       41.60	      324.50	     1102.40	     1450.10	      872.32	      943.17	      888.77	     1356.64	     1373.31	     1640.92	     1953.31	     1909.21	     1811.63	     1623.11	     1892.26	     2054.45	     2184.71	     1882.65	     2275.79	     1999.73	     2320.73	     2251.30	     2342.02	     2983.34	     2578.26	     2184.25	     2563.34	     2038.10	     2977.78	     2868.42	     2902.99	     2744.47	     2927.86	     2864.94	     4355.65	     3279.02	     3476.55	     3116.01	     3434.33	     3082.20	     2966.44	     2620.11	     2839.96	     3126.16	     2650.14	     2516.27	     2966.74	     2254.46	     2788.63	     2389.73	     2113.58	     2673.82	     2838.63	     2042.05	     1839.13	     3315.96	     1931.01	     2561.75	     2510.73	     2055.54	     1858.09	     2203.95	     2418.13	     1791.34	     2469.06	     1465.74	     1554.53	     2115.82	     1370.31	     2137.34	     1427.00	     1833.78	     1372.68	     1455.27	     1070.59	     1232.72	     1806.30	      876.78	     1502.02	      901.31	      859.25	      896.28	      875.60	     1730.29	     1082.22	     1650.90	      790.70	      997.92	     1301.18	      912.91	     1127.81	     1509.10	      883.88	      929.69	     1526.03	      984.54	      904.73	     1484.26	     1289.90	     1584.03	     1040.24	     1622.52	     1445.65	     1296.38	     2289.79	     2077.84	     2015.45	     1497.75	     2140.19	     1599.54	     2012.18	     2100.99	     2618.68	     3057.84	     2379.75	     3714.68	     2795.83	     2263.32	     2703.24	     3038.76	     2988.99	     1997.82	     2757.27	     2500.41	     2314.22	     1844.58	     2148.90	     2530.96	     1574.69	     1204.01	     5754.71	     2053.99	     1381.04	     1847.84	     1733.28	     1653.82	     1337.90	     1144.97	     1185.41	     1076.16	     1006.67	     1106.42	     1178.47	     1284.19	     1276.12	     1223.42	     1118.38	     1205.67	     1119.85	     1052.84	
      4.5480	       56.55	      424.22	     1822.97	     2379.64	     1363.06	     1275.09	     1070.33	     1820.81	     1848.37	     2156.28	     2630.54	     3055.31	     2389.27	     2013.20	     2475.85	     2928.29	     3193.82	     2430.73	     3123.81	     3012.50	     3371.90	     3370.88	     3226.08	     4266.24	     3674.43	     2648.11	     3553.45	     2462.26	     4164.84	     4136.88	     3691.87	     3199.07	     3892.63	     3524.28	     7408.96	     4511.48	     4531.56	     4350.62	     4624.42	     4696.15	     4046.83	     3143.16	     4362.76	     4430.09	     4149.67	     3397.09	     3905.02	     2612.09	     3609.58	     3592.16	     3298.01	     3769.26	     3922.78	     2631.63	     2575.78	     5553.85	     2723.48	     4003.02	     3520.08	     3284.08	     3135.02	     3419.72	     3716.32	     2968.63	     3786.70	     1666.91	     2141.36	     3288.22	     1939.76	     3303.26	     2371.62	     2601.52	     2314.28	     2302.84	     1740.53	     1853.52	     3112.67	     1288.59	     2337.36	     1284.56	     1289.38	     1151.55	     1298.24	     3106.44	     1385.29	     2852.50	     1227.78	     1451.28	     1818.81	     1590.17	     1637.17	     2666.60	     1300.40	     1369.62	     2578.92	     1661.36	     1083.56	     2314.49	     1991.21	     2363.86	     1519.16	     2474.27	     2406.15	     1876.36	     3411.08	     3172.70	     2773.37	     2139.79	     2779.10	     2070.04	     2607.05	     2982.10	     4101.50	     4724.19	     4135.84	     6212.52	     3541.85	     3604.19	     3969.90	     4205.24	     4719.16	     2636.93	     3966.40	     3503.13	     3429.26	     2967.46	     3311.74	     4443.60	     2401.65	     1369.51	     2053.99	     8181.51	     1722.27	     2531.51	     2641.94	     2792.04	     1618.55	     1541.10	     1563.38	     1276.27	     1128.59	     1363.42	     1457.88	     1646.78	     1491.34	     1541.84	     1279.11	     1583.62	     1346.94	     1241.90	
      4.5580	       35.61	      272.33	      904.28	     1208.24	      787.83	      834.11	      827.34	     1191.72	     1214.08	     1419.09	     1673.87	     1641.47	     1575.50	     1463.27	     1659.19	     1779.55	     1878.39	     1686.06	     1963.84	     1785.25	     2027.88	     1984.57	     2041.49	     2497.36	     2247.18	     1981.62	     2283.30	     1935.29	     2587.91	     2591.77	     2588.81	     2502.07	     2674.48	     2648.33	     3925.23	     3067.54	     3109.43	     2844.59	     3011.44	     2708.90	     2620.47	     2382.75	     2536.24	     2731.26	     2380.81	     2285.66	     2594.11	     2057.86	     2402.71	     2117.17	     1940.88	     2326.10	     2394.71	     1863.77	     1712.54	     2795.55	     1748.00	     2230.74	     2112.43	     1821.91	     1692.77	     1897.02	     2090.83	     1627.00	     2118.61	     1359.26	     1408.59	     1800.95	     1275.50	     1814.73	     1284.45	     1598.33	     1247.55	     1237.98	      975.32	     1055.35	     1460.31	      801.65	     1257.40	      820.36	      770.88	      807.17	      787.60	     1404.70	      946.06	     1338.90	      733.76	      887.87	     1083.67	      831.56	      978.04	     1267.26	      799.01	      818.03	     1282.04	      893.76	      818.28	     1227.35	     1120.85	     1353.74	      949.65	     1377.73	     1276.70	     1189.46	     1915.05	     1786.28	     1741.37	     1384.17	     1843.00	     1507.12	     1795.68	     1887.61	     2295.34	     2660.10	     2152.45	     3104.62	     2442.70	     2074.96	     2371.13	     2604.36	     2606.92	     1847.85	     2376.92	     2175.66	     1996.04	     1661.12	     1837.43	     2077.20	     1426.88	     1126.48	     1381.04	     1722.27	     5834.92	     1581.56	     1462.13	     1450.88	     1199.39	     1058.17	     1082.58	     1003.54	      956.46	     1042.20	     1101.67	     1183.66	     1164.50	     1134.65	     1049.99	     1096.95	     1014.29	      969.84	
      4.5680	       68.46	      567.38	     1683.65	     2298.13	     1313.10	      980.57	      956.59	     1626.92	     1494.50	     1864.71	     2473.12	     2633.75	     1995.76	     1734.33	     2100.10	     2348.79	     2690.37	     2081.04	     2326.11	     2666.16	     2574.03	     3185.78	     2350.01	     3261.22	     3331.97	     2188.46	     3381.98	     2465.00	     3112.71	     3747.54	     3307.08	     3112.06	     3486.06	     3513.54	     7747.81	     4425.13	     3804.98	     3990.89	     3968.00	     4073.71	     3305.13	     3254.78	     4157.52	     3835.36	     4000.82	     3186.99	     3870.93	     2661.55	     3163.63	     3180.49	     3214.31	     3519.60	     3085.96	     2454.64	     2657.79	     4993.49	     2327.95	     3766.24	     2900.48	     3061.09	     3062.57	     2890.28	     3675.43	     2858.42	     3849.51	     1769.79	     2121.88	     2976.06	     1993.97	     2822.73	     2355.79	     2783.99	     2326.24	     1833.88	     1683.40	     1721.12	     2140.04	     1216.84	     1981.49	     1284.57	     1163.66	     1129.53	     1207.46	     2270.31	     1617.13	     2449.55	     1190.86	     1438.44	     1581.61	     1598.68	     1641.19	     2272.99	     1234.89	     1320.59	     2425.97	     1684.49	     1129.19	     1491.62	     1762.90	     2242.55	     1458.86	     2010.50	     2201.11	     1872.52	     3292.26	     2527.80	     2064.67	     2164.06	     2339.67	     2070.69	     2421.74	     2668.01	     3307.29	     4535.22	     3926.36	     4907.45	     3469.57	     3619.93	     3158.33	     3743.45	     4030.97	     2460.79	     3836.64	     3100.97	     2821.10	     2780.28	     2779.08	     3543.88	     2318.85	     1287.87	     1847.84	     2531.51	     1581.56	     7310.34	     2364.45	     2445.69	     1674.15	     1456.18	     1438.32	     1224.37	     1090.90	     1303.64	     1462.83	     1628.91	     1451.32	     1422.76	     1194.08	     1493.04	     1174.21	     1251.99	
      4.5745	       56.17	      431.74	     1691.01	     2265.61	     1333.83	     1035.61	      913.13	     1567.93	     1531.08	     1780.91	     2277.80	     2784.92	     1954.19	     1664.68	     2045.41	     2454.12	     2756.66	     2039.97	     2472.16	     2773.09	     2815.27	     3159.10	     2556.40	     3412.07	     3271.18	     2130.03	     3243.48	     2267.38	     3356.57	     3803.54	     3125.48	     2735.17	     3450.31	     3187.70	     7760.78	     4321.08	     3783.83	     3991.83	     3905.72	     4257.72	     3387.16	     2816.57	     4187.12	     3852.52	     4051.14	     3084.54	     3482.10	     2280.50	     2960.57	     3284.91	     3276.83	     3375.92	     3126.47	     2335.03	     2537.93	     5201.82	     2415.38	     3784.38	     2888.44	     3156.18	     3194.96	     3047.45	     3553.76	     2981.86	     3647.62	     1494.73	     2011.40	     3001.39	     1916.15	     2926.57	     2404.71	     2502.38	     2385.14	     2004.98	     1742.52	     1690.62	     2580.90	     1227.92	     2051.59	     1235.65	     1198.99	     1033.46	     1219.52	     2697.08	     1327.92	     2596.18	     1223.71	     1381.00	     1515.66	     1659.88	     1536.33	     2492.89	     1232.96	     1283.87	     2468.09	     1718.59	      968.49	     1801.69	     1819.64	     2167.38	     1452.88	     2129.31	     2328.32	     1826.67	     3104.44	     2734.84	     2199.14	     2095.04	     2239.47	     1957.29	     2271.24	     2694.33	     3643.62	     4481.76	     4191.26	     5474.60	     3070.25	     3655.12	     3400.77	     3602.65	     4298.04	     2396.92	     3626.57	     3049.82	     2954.70	     2895.88	     2922.04	     3977.53	     2334.63	     1163.59	     1733.28	     2641.94	     1462.13	     2364.45	     3111.17	     2656.29	     1438.65	     1422.36	     1396.93	     1119.24	      980.43	     1231.04	     1341.04	     1514.06	     1278.33	     1365.53	     1091.23	     1424.66	     1104.92	     1101.20	
      4.5780	       59.86	      410.77	     1993.28	     2782.97	     1906.37	     1085.83	     1033.35	     1641.57	     1611.62	     1620.41	     2171.60	     3536.36	     1823.95	     1665.29	     1971.79	     2629.13	     3041.14	     2139.95	     2339.94	     3662.62	     3197.91	     4029.20	     2553.55	     3080.49	     3709.36	     2066.53	     3862.44	     2890.42	     3441.47	     4966.72	     3154.62	     2657.90	     4199.07	     3713.17	    11896.50	     6030.34	     3992.82	     5191.81	     4026.12	     5421.90	     3653.78	     2937.44	     5710.63	     4314.35	     5724.73	     3788.62	     3549.39	     2242.77	     2541.49	     4228.82	     4870.87	     3758.73	     2709.11	     2725.23	     3575.48	     6676.88	     3056.88	     4903.18	     2622.12	     4382.50	     4954.34	     3711.40	     4460.42	     4531.83	     4489.96	     1572.14	     2541.79	     3586.59	     2723.19	     3398.74	     3602.20	     2934.78	     3685.32	     2394.64	     2627.77	     1970.09	     2922.57	     1705.42	     2293.54	     1652.10	     1603.98	     1147.87	     1628.57	     3329.68	     1361.10	     3114.45	     1856.93	     1762.18	     1325.25	     2633.16	     1804.27	     3348.00	     1660.91	     1600.80	     3196.89	     2652.61	      981.24	     1792.80	     2285.89	     2494.22	     1999.99	     2392.24	     3327.95	     2539.36	     3316.56	     3203.06	     2107.82	     2939.03	     1895.88	     2629.43	     2417.84	     3378.16	     4713.27	     5730.98	     6533.82	     6707.46	     2849.61	     5514.02	     4023.02	     3579.03	     5581.29	     3051.67	     4075.27	     3312.80	     3356.60	     4207.72	     3445.98	     4967.16	     3290.46	     1235.95	     1653.82	     2792.04	     1450.88	     2445.69	     2656.29	     8833.60	     1416.55	     1854.94	     1688.58	     1268.25	     1114.14	     1545.63	     1656.04	     1851.47	     1257.56	     1646.49	     1192.51	     1695.88	     1064.43	     1179.39	
      4.5880	       40.01	      321.28	      915.59	     1249.40	      797.65	      759.13	      789.36	     1153.38	     1127.09	     1355.03	     1661.78	     1586.50	     1482.05	     1384.30	     1568.93	     1652.47	     1785.46	     1595.78	     1767.79	     1732.15	     1843.46	     1988.63	     1820.62	     2277.30	     2201.67	     1843.02	     2273.39	     1922.43	     2331.28	     2528.41	     2493.12	     2463.68	     2576.57	     2640.73	     4199.87	     3068.97	     2921.33	     2778.47	     2865.00	     2609.70	     2442.30	     2412.32	     2553.21	     2617.63	     2413.39	     2248.81	     2621.59	     2060.40	     2304.71	     2055.76	     1969.99	     2307.37	     2206.11	     1820.60	     1757.58	     2780.33	     1659.14	     2244.34	     1988.24	     1823.50	     1739.53	     1811.53	     2156.45	     1656.59	     2219.00	     1376.66	     1422.95	     1781.85	     1308.92	     1745.13	     1332.02	     1692.79	     1302.45	     1151.69	      992.69	     1053.24	     1267.10	      797.07	     1207.30	      835.18	      754.07	      806.51	      780.24	     1257.73	     1027.13	     1308.76	      741.68	      906.03	     1046.01	      872.13	     1007.38	     1230.71	      797.98	      826.46	     1309.05	      937.94	      831.41	     1038.39	     1093.63	     1364.73	      951.02	     1292.36	     1272.26	     1210.53	     1953.70	     1658.98	     1567.03	     1413.39	     1739.63	     1509.13	     1757.50	     1830.57	     2140.70	     2700.84	     2189.62	     2886.82	     2446.75	     2144.72	     2193.53	     2529.25	     2501.54	     1806.05	     2405.83	     2105.57	     1877.11	     1664.44	     1750.35	     1948.22	     1441.67	     1089.55	     1337.90	     1618.55	     1199.39	     1674.15	     1438.65	     1416.55	     6694.48	     1041.97	     1054.03	      981.64	      931.42	     1020.35	     1100.71	     1182.98	     1147.17	     1100.02	     1013.25	     1079.41	      962.24	      968.45	
      4.5995	       34.66	      244.13	      954.06	     1346.25	     1000.12	      726.45	      773.45	     1064.77	     1070.02	     1126.28	     1396.49	     1814.77	     1268.03	     1248.00	     1373.28	     1598.05	     1755.48	     1491.56	     1567.03	     2017.81	     1905.50	     2202.03	     1695.58	     1912.85	     2179.02	     1643.98	     2322.59	     2023.37	     2205.38	     2866.31	     2239.01	     2129.03	     2703.11	     2594.07	     5760.16	     3603.14	     2755.71	     3106.63	     2636.06	     2952.88	     2362.37	     2156.63	     3041.35	     2587.60	     2992.78	     2361.24	     2307.85	     1777.18	     1830.74	     2332.90	     2565.80	     2227.26	     1788.39	     1821.42	     2072.86	     3224.57	     1838.24	     2553.28	     1649.12	     2251.01	     2444.34	     1978.77	     2336.28	     2267.54	     2338.37	     1235.47	     1520.87	     1877.14	     1562.18	     1809.32	     1784.64	     1661.77	     1811.05	     1256.09	     1335.52	     1069.13	     1381.35	      955.79	     1206.52	      946.25	      884.82	      765.72	      905.29	     1507.59	      873.12	     1432.32	      985.50	      987.02	      826.37	     1266.19	     1007.90	     1550.97	      927.84	      887.46	     1519.23	     1300.67	      725.97	      992.44	     1218.38	     1359.48	     1124.73	     1309.54	     1650.97	     1431.11	     1795.60	     1761.50	     1402.91	     1675.18	     1381.76	     1680.54	     1631.40	     1995.06	     2519.67	     3007.88	     3156.52	     3285.91	     2012.09	     2840.78	     2336.46	     2228.12	     2924.88	     1951.40	     2324.18	     2012.03	     1910.98	     2158.31	     1851.11	     2292.43	     1766.69	     1009.31	     1144.97	     1541.10	     1058.17	     1456.18	     1422.36	     1854.94	     1041.97	     1214.96	     1091.95	      948.94	      898.89	     1072.41	     1132.16	     1215.77	      999.00	     1129.85	      958.46	     1097.60	      844.20	      888.81	
      4.6119	       33.35	      238.93	      911.72	     1263.14	      908.05	      746.01	      770.62	     1075.64	     1091.92	     1186.88	     1438.33	     1719.77	     1332.58	     1283.69	     1427.93	     1621.38	     1753.08	     1515.89	     1662.78	     1898.81	     1910.14	     2075.09	     1775.69	     2057.38	     2142.44	     1711.13	     2245.08	     1938.47	     2286.18	     2711.42	     2287.53	     2178.96	     2628.18	     2533.77	     5026.76	     3341.20	     2802.49	     2948.42	     2687.84	     2810.12	     2391.70	     2154.34	     2804.93	     2569.45	     2724.59	     2274.53	     2320.12	     1804.96	     1956.45	     2210.80	     2306.07	     2194.27	     1937.52	     1785.13	     1901.43	     3011.92	     1769.46	     2384.92	     1753.01	     2061.28	     2149.36	     1909.56	     2190.06	     2012.21	     2195.26	     1231.59	     1441.58	     1804.24	     1428.40	     1768.81	     1581.63	     1582.87	     1587.94	     1226.40	     1189.83	     1034.60	     1391.60	      883.47	     1193.92	      879.76	      828.05	      754.90	      845.64	     1455.47	      858.20	     1369.67	      882.34	      927.04	      882.53	     1098.05	      966.28	     1429.92	      863.33	      840.39	     1404.00	     1139.17	      729.19	     1057.59	     1158.59	     1317.28	     1040.63	     1302.91	     1495.28	     1316.16	     1774.29	     1734.96	     1483.09	     1537.35	     1488.92	     1579.57	     1635.86	     1913.05	     2401.71	     2815.32	     2769.45	     3169.79	     2077.63	     2526.54	     2301.90	     2282.98	     2762.10	     1868.55	     2268.97	     2010.34	     1895.76	     1950.74	     1805.97	     2183.35	     1614.39	     1017.02	     1185.41	     1563.38	     1082.58	     1438.32	     1396.93	     1688.58	     1054.03	     1091.95	     1407.94	      938.76	      891.19	     1033.98	     1089.22	     1170.30	     1018.98	     1101.72	      960.35	     1067.06	      874.86	      885.51	
      4.6280	       28.00	      203.58	      675.70	      941.62	      714.88	      667.77	      722.78	      951.58	      974.70	     1077.49	     1267.17	     1337.61	     1209.88	     1200.49	     1298.39	     1391.07	     1465.93	     1381.06	     1485.61	     1544.62	     1622.67	     1680.54	     1582.10	     1779.91	     1808.46	     1630.42	     1918.97	     1778.35	     2007.76	     2266.50	     2098.35	     2086.39	     2320.87	     2319.08	     3713.29	     2847.82	     2542.76	     2513.57	     2386.00	     2271.02	     2111.80	     2007.10	     2232.42	     2191.80	     2140.07	     1979.45	     2056.77	     1724.37	     1798.21	     1800.48	     1819.08	     1861.18	     1720.32	     1603.07	     1594.16	     2239.66	     1511.92	     1871.88	     1526.41	     1600.15	     1612.89	     1524.19	     1726.52	     1527.87	     1724.66	     1176.09	     1229.71	     1423.57	     1190.33	     1411.49	     1192.05	     1310.86	     1187.64	      969.26	      914.46	      835.50	     1027.21	      726.04	      946.42	      732.66	      674.15	      677.40	      691.69	     1032.48	      757.69	      983.64	      699.43	      762.16	      765.77	      805.67	      793.81	     1026.26	      708.29	      686.83	     1030.04	      850.42	      681.08	      864.63	      923.99	     1066.76	      857.04	     1057.88	     1130.51	     1085.33	     1432.65	     1411.47	     1322.28	     1276.33	     1372.98	     1393.10	     1472.94	     1619.41	     1918.49	     2221.99	     2042.46	     2389.82	     1901.80	     1961.11	     1930.39	     1981.92	     2177.73	     1646.66	     1886.16	     1725.74	     1573.55	     1511.18	     1448.69	     1570.34	     1291.21	      981.85	     1076.16	     1276.27	     1003.54	     1224.37	     1119.24	     1268.25	      981.64	      948.94	      938.76	      952.21	      858.71	      944.52	      989.20	     1043.99	      973.65	     1000.78	      922.88	      945.00	      833.47	      833.09	
      4.6409	       24.57	      174.84	      559.58	      788.87	      645.32	      632.28	      706.01	      886.15	      919.35	     1003.87	     1155.29	     1177.94	     1133.76	     1156.30	     1222.23	     1280.81	     1327.33	     1315.65	     1388.81	     1411.50	     1501.84	     1515.35	     1488.61	     1610.30	     1648.59	     1587.55	     1773.53	     1729.93	     1874.48	     2101.19	     1993.37	     2021.99	     2205.37	     2228.19	     3241.70	     2688.48	     2420.26	     2356.28	     2227.72	     2055.19	     1982.75	     1919.42	     2013.41	     2014.28	     1924.80	     1861.35	     1897.31	     1666.52	     1675.89	     1639.01	     1655.50	     1693.61	     1574.45	     1527.16	     1488.43	     1905.07	     1418.45	     1656.24	     1381.42	     1425.62	     1432.88	     1358.22	     1517.10	     1363.48	     1501.93	     1142.80	     1142.98	     1246.84	     1108.95	     1245.14	     1053.14	     1171.72	     1050.12	      857.90	      821.00	      739.43	      862.10	      671.03	      824.70	      676.31	      616.96	      638.78	      633.68	      851.80	      689.47	      801.62	      640.99	      692.27	      683.76	      707.33	      708.83	      862.08	      650.31	      619.70	      865.17	      750.43	      649.65	      770.49	      825.29	      942.24	      791.27	      942.59	      996.21	     1002.45	     1241.27	     1271.05	     1236.14	     1184.76	     1283.80	     1333.31	     1388.42	     1504.71	     1734.89	     1965.70	     1799.07	     2053.72	     1773.18	     1768.24	     1778.02	     1805.75	     1946.29	     1568.83	     1689.48	     1582.89	     1426.24	     1356.25	     1288.57	     1304.33	     1174.47	      967.07	     1006.67	     1128.59	      956.46	     1090.90	      980.43	     1114.14	      931.42	      898.89	      891.19	      858.71	      918.81	      916.60	      952.55	      993.85	      943.31	      964.76	      909.49	      894.34	      808.62	      805.56	
      4.6612	       30.31	      212.28	      771.84	     1094.30	      859.75	      702.84	      773.19	     1006.68	     1028.84	     1091.74	     1305.15	     1546.55	     1233.82	     1246.87	     1336.83	     1482.89	     1586.00	     1455.12	     1517.37	     1785.74	     1761.80	     1928.88	     1640.88	     1790.45	     1975.71	     1677.93	     2125.23	     1969.98	     2101.80	     2590.51	     2189.69	     2155.18	     2560.52	     2516.77	     4711.56	     3301.15	     2683.11	     2853.03	     2508.71	     2598.57	     2247.81	     2116.27	     2633.63	     2376.29	     2566.97	     2200.11	     2164.28	     1787.84	     1792.93	     2064.08	     2213.09	     2021.33	     1710.31	     1744.37	     1867.16	     2642.12	     1697.97	     2180.76	     1541.69	     1914.63	     2033.38	     1722.50	     1990.88	     1902.50	     1979.45	     1239.30	     1387.67	     1607.11	     1400.58	     1569.60	     1484.14	     1461.79	     1499.65	     1088.36	     1129.94	      930.36	     1139.88	      850.86	     1038.97	      846.88	      782.71	      728.74	      802.26	     1205.21	      803.13	     1137.71	      854.19	      872.32	      764.50	     1035.58	      885.25	     1245.00	      823.35	      781.00	     1227.23	     1074.82	      712.90	      896.66	     1057.59	     1182.92	     1001.57	     1156.18	     1379.35	     1273.09	     1548.41	     1563.65	     1355.36	     1497.77	     1362.71	     1581.36	     1563.51	     1821.62	     2208.41	     2574.45	     2597.86	     2742.12	     1943.98	     2416.28	     2130.61	     2066.45	     2525.82	     1840.89	     2064.96	     1852.75	     1719.57	     1836.91	     1616.94	     1841.67	     1536.77	     1032.48	     1106.42	     1363.42	     1042.20	     1303.64	     1231.04	     1545.63	     1020.35	     1072.41	     1033.98	      944.52	      916.60	     1118.51	     1090.87	     1153.58	     1008.56	     1094.82	      976.87	     1037.39	      857.34	      882.32	
      4.6819	       34.96	      254.88	      861.86	     1223.70	      925.26	      724.52	      801.54	     1070.31	     1070.42	     1159.09	     1419.40	     1660.40	     1297.89	     1298.47	     1405.61	     1555.66	     1687.71	     1520.49	     1566.45	     1895.64	     1827.16	     2082.72	     1682.39	     1883.25	     2120.31	     1728.93	     2279.53	     2069.19	     2169.63	     2744.70	     2308.97	     2277.03	     2685.70	     2667.29	     5174.45	     3499.36	     2796.62	     3014.51	     2648.37	     2764.58	     2346.00	     2268.54	     2837.69	     2523.50	     2768.65	     2333.38	     2354.13	     1903.70	     1910.97	     2196.87	     2373.55	     2183.41	     1802.46	     1840.09	     2001.54	     2890.96	     1777.36	     2369.21	     1644.94	     2063.90	     2195.88	     1838.61	     2191.00	     2049.37	     2199.71	     1319.76	     1489.67	     1749.00	     1501.46	     1688.29	     1613.18	     1624.41	     1629.13	     1153.27	     1215.77	     1014.18	     1194.36	      905.74	     1122.96	      910.82	      832.39	      779.49	      856.64	     1280.86	      903.79	     1256.91	      912.02	      945.84	      830.62	     1125.85	      973.48	     1350.68	      880.71	      846.69	     1359.11	     1169.96	      766.75	      914.58	     1135.05	     1296.32	     1069.58	     1229.35	     1485.96	     1365.93	     1724.31	     1648.07	     1398.89	     1605.72	     1440.26	     1671.88	     1661.68	     1927.47	     2321.73	     2808.41	     2801.09	     2926.48	     2105.53	     2609.46	     2226.18	     2222.77	     2690.75	     1936.78	     2259.25	     1978.40	     1819.97	     1971.58	     1726.96	     1987.56	     1650.57	     1073.81	     1178.47	     1457.88	     1101.67	     1462.83	     1341.04	     1656.04	     1100.71	     1132.16	     1089.22	      989.20	      952.55	     1090.87	     1177.88	     1225.03	     1065.41	     1145.33	     1014.10	     1098.60	      891.58	      935.31	
      4.6988	       39.03	      287.23	      995.83	     1401.21	     1018.04	      785.20	      845.61	     1168.27	     1161.75	     1269.36	     1570.39	     1863.05	     1416.43	     1387.00	     1527.66	     1715.38	     1875.57	     1636.29	     1718.80	     2082.03	     2008.16	     2301.88	     1836.38	     2114.35	     2339.84	     1834.19	     2488.68	     2182.52	     2377.83	     2989.12	     2488.23	     2415.41	     2885.72	     2839.50	     5755.40	     3758.60	     3012.55	     3260.69	     2889.86	     3057.15	     2551.56	     2423.47	     3129.04	     2775.48	     3052.89	     2520.07	     2577.19	     2020.55	     2093.22	     2419.40	     2597.53	     2410.29	     2006.57	     1972.63	     2160.70	     3291.59	     1925.49	     2642.66	     1840.21	     2289.53	     2427.36	     2054.76	     2450.90	     2263.23	     2470.43	     1393.40	     1616.90	     1968.94	     1622.62	     1899.85	     1788.89	     1800.07	     1803.58	     1297.43	     1339.00	     1135.35	     1394.68	      985.56	     1274.29	      991.08	      912.57	      840.67	      937.97	     1495.28	      992.30	     1465.77	      994.14	     1039.75	      936.08	     1249.07	     1081.68	     1546.13	      962.36	      935.34	     1552.15	     1296.17	      820.58	     1041.52	     1263.87	     1452.19	     1164.24	     1379.80	     1656.48	     1484.88	     1954.49	     1837.67	     1534.15	     1739.83	     1576.53	     1781.08	     1796.60	     2098.87	     2572.55	     3131.96	     3110.22	     3340.68	     2294.42	     2865.31	     2448.16	     2462.71	     2994.82	     2073.57	     2512.52	     2178.60	     2020.61	     2175.92	     1935.17	     2301.95	     1809.78	     1125.14	     1284.19	     1646.78	     1183.66	     1628.91	     1514.06	     1851.47	     1182.98	     1215.77	     1170.30	     1043.99	      993.85	     1153.58	     1225.03	     1390.08	     1130.05	     1218.10	     1062.26	     1182.42	      947.43	      992.05	
      4.7397	       33.11	      255.38	      762.46	     1035.36	      713.69	      760.72	      796.73	     1096.00	     1111.76	     1298.30	     1525.72	     1426.02	     1440.56	     1380.01	     1527.27	     1590.93	     1668.31	     1572.49	     1759.67	     1610.79	     1806.24	     1791.57	     1834.43	     2183.18	     2033.89	     1877.42	     2108.78	     1890.14	     2316.85	     2380.20	     2424.06	     2414.68	     2509.06	     2550.64	     3505.58	     2906.10	     2888.75	     2645.51	     2756.92	     2413.68	     2392.48	     2295.36	     2291.85	     2468.89	     2149.98	     2138.91	     2407.89	     1994.35	     2203.02	     1903.84	     1774.64	     2113.19	     2124.12	     1762.91	     1619.86	     2379.83	     1607.62	     1979.31	     1871.26	     1620.83	     1512.86	     1660.14	     1864.87	     1456.60	     1888.15	     1332.76	     1316.68	     1575.31	     1203.46	     1579.70	     1147.19	     1468.14	     1117.04	     1065.34	      879.13	      936.03	     1169.10	      739.57	     1083.20	      763.67	      698.96	      762.20	      718.78	     1117.10	      894.74	     1096.51	      674.85	      813.82	      959.51	      739.19	      886.53	     1052.64	      733.40	      741.85	     1091.22	      800.36	      787.14	     1026.73	      991.35	     1204.13	      877.83	     1198.66	     1119.66	     1107.60	     1687.46	     1561.94	     1560.21	     1297.89	     1683.75	     1450.44	     1679.82	     1733.49	     2015.76	     2370.23	     1896.33	     2598.10	     2282.00	     1891.99	     2116.40	     2349.76	     2289.18	     1749.97	     2146.02	     1971.30	     1766.14	     1488.10	     1604.65	     1692.21	     1302.39	     1100.35	     1276.12	     1491.34	     1164.50	     1451.32	     1278.33	     1257.56	     1147.17	      999.00	     1018.98	      973.65	      943.31	     1008.56	     1065.41	     1130.05	     1388.22	     1084.48	     1025.83	     1033.49	      964.82	      940.27	
      4.7500	       32.55	      229.65	      858.73	     1196.47	      901.45	      776.88	      823.58	     1103.35	     1132.77	     1222.24	     1452.41	     1683.56	     1378.23	     1358.23	     1481.49	     1647.93	     1756.76	     1585.87	     1717.05	     1907.14	     1947.20	     2063.92	     1841.40	     2071.21	     2155.28	     1830.49	     2279.85	     2055.60	     2353.24	     2754.53	     2388.69	     2319.23	     2731.57	     2661.74	     4862.65	     3437.61	     2928.50	     3022.51	     2763.86	     2804.12	     2468.91	     2260.00	     2785.28	     2602.79	     2697.39	     2341.57	     2360.29	     1915.23	     2017.13	     2215.33	     2299.83	     2204.73	     1969.15	     1861.57	     1937.24	     2880.17	     1817.46	     2338.99	     1763.91	     2028.54	     2104.73	     1886.75	     2137.90	     1977.79	     2129.91	     1311.50	     1468.20	     1760.82	     1452.66	     1736.95	     1544.06	     1565.32	     1549.86	     1207.39	     1174.86	     1017.49	     1327.92	      893.82	     1163.74	      889.85	      832.40	      781.27	      850.63	     1372.41	      862.39	     1279.50	      884.55	      927.05	      879.26	     1066.16	      955.52	     1357.54	      869.62	      836.79	     1331.51	     1110.36	      764.03	     1052.71	     1145.67	     1293.70	     1051.99	     1290.46	     1460.15	     1330.28	     1721.03	     1730.19	     1531.28	     1559.70	     1540.53	     1647.21	     1694.39	     1949.60	     2396.19	     2761.30	     2696.81	     3058.71	     2137.89	     2501.57	     2334.63	     2303.29	     2730.80	     1944.03	     2251.56	     2034.90	     1900.50	     1927.92	     1783.81	     2063.33	     1612.44	     1097.89	     1223.42	     1541.84	     1134.65	     1422.76	     1365.53	     1646.49	     1100.02	     1129.85	     1101.72	     1000.78	      964.76	     1094.82	     1145.33	     1218.10	     1084.48	     1278.50	     1036.59	     1106.09	      933.29	      938.72	
      4.7805	       26.44	      188.86	      623.80	      863.81	      680.70	      703.75	      762.50	      977.42	     1019.32	     1126.42	     1288.39	     1289.10	     1270.38	     1270.98	     1361.07	     1430.50	     1477.15	     1446.10	     1574.47	     1519.54	     1670.92	     1631.71	     1677.28	     1857.41	     1809.09	     1748.14	     1917.87	     1833.15	     2107.63	     2254.80	     2191.21	     2199.39	     2378.96	     2386.07	     3339.61	     2831.24	     2663.03	     2521.82	     2468.05	     2232.91	     2192.82	     2071.80	     2142.38	     2219.75	     2033.47	     2001.29	     2080.10	     1805.17	     1886.38	     1772.28	     1730.58	     1857.42	     1806.96	     1647.97	     1559.26	     2082.93	     1533.64	     1784.84	     1577.93	     1518.09	     1485.66	     1496.00	     1635.30	     1421.90	     1620.66	     1225.92	     1220.55	     1371.63	     1161.18	     1383.85	     1097.71	     1260.50	     1086.11	      956.82	      857.29	      812.23	     1009.33	      711.33	      926.73	      716.94	      661.58	      691.51	      677.43	      976.84	      744.24	      904.59	      668.46	      740.95	      783.70	      727.34	      768.78	      943.40	      692.66	      668.26	      940.27	      775.60	      703.44	      903.74	      899.47	     1034.59	      838.47	     1056.69	     1059.04	     1056.60	     1381.59	     1414.63	     1399.91	     1245.22	     1451.24	     1407.53	     1517.26	     1625.30	     1896.37	     2118.20	     1869.26	     2302.45	     1958.78	     1838.54	     1962.67	     2018.30	     2117.61	     1677.04	     1850.42	     1748.23	     1584.96	     1431.06	     1428.96	     1468.83	     1241.09	     1043.61	     1118.38	     1279.11	     1049.99	     1194.08	     1091.23	     1192.51	     1013.25	      958.46	      960.35	      922.88	      909.49	      976.87	     1014.10	     1062.26	     1025.83	     1036.59	     1063.67	      964.12	      888.91	      868.23	
      4.8431	       35.04	      256.44	      935.93	     1296.91	      915.54	      745.54	      771.68	     1090.14	     1095.70	     1206.26	     1475.00	     1734.83	     1347.20	     1291.24	     1442.77	     1630.45	     1771.58	     1524.64	     1666.27	     1907.52	     1907.47	     2102.46	     1771.25	     2079.47	     2173.13	     1713.74	     2275.41	     1947.58	     2284.81	     2724.50	     2312.46	     2209.14	     2637.19	     2559.64	     5093.48	     3354.64	     2812.94	     2960.31	     2714.11	     2825.99	     2399.41	     2194.93	     2832.45	     2593.94	     2748.85	     2292.52	     2376.19	     1836.04	     1993.54	     2224.63	     2318.16	     2233.23	     1961.56	     1798.53	     1918.16	     3058.04	     1769.97	     2418.78	     1783.25	     2078.85	     2161.41	     1924.46	     2236.80	     2023.10	     2252.79	     1251.85	     1459.69	     1834.74	     1440.88	     1791.22	     1597.21	     1629.69	     1601.69	     1232.44	     1196.79	     1054.66	     1390.78	      888.26	     1212.78	      890.15	      832.55	      766.82	      852.10	     1458.25	      893.92	     1396.44	      885.50	      942.16	      905.90	     1106.62	      989.68	     1443.34	      870.60	      854.10	     1432.44	     1150.27	      745.13	     1051.83	     1170.51	     1346.59	     1047.99	     1314.72	     1505.81	     1328.35	     1828.98	     1742.24	     1485.65	     1551.25	     1512.23	     1588.09	     1657.70	     1924.11	     2400.53	     2862.67	     2780.85	     3188.24	     2130.66	     2546.79	     2303.41	     2326.52	     2776.29	     1875.77	     2321.12	     2037.29	     1909.15	     1961.86	     1823.35	     2202.13	     1628.07	     1022.29	     1205.67	     1583.62	     1096.95	     1493.04	     1424.66	     1695.88	     1079.41	     1097.60	     1067.06	      945.00	      894.34	     1037.39	     1098.60	     1182.42	     1033.49	     1106.09	      964.12	     1154.86	      881.30	      898.33	
      4.9180	       25.15	      185.65	      641.06	      846.88	      582.68	      697.97	      695.97	      958.13	     1004.37	     1157.13	     1314.78	     1235.14	     1295.96	     1225.39	     1365.10	     1441.04	     1481.63	     1394.81	     1642.36	     1380.62	     1656.49	     1497.81	     1716.82	     2034.75	     1753.40	     1688.54	     1781.15	     1583.61	     2150.16	     2029.54	     2124.05	     2073.03	     2171.05	     2144.18	     2666.30	     2400.91	     2575.00	     2250.72	     2443.96	     2089.41	     2149.19	     1919.34	     1891.56	     2167.66	     1754.06	     1816.90	     2027.74	     1686.24	     1958.94	     1634.92	     1435.26	     1803.33	     1959.36	     1510.78	     1306.36	     2009.23	     1405.43	     1646.32	     1697.48	     1341.98	     1198.93	     1457.70	     1521.11	     1169.95	     1520.70	     1111.23	     1090.51	     1344.58	      970.29	     1387.53	      906.74	     1173.26	      872.07	      960.81	      708.01	      793.76	     1134.76	      616.16	      958.31	      625.14	      593.99	      643.91	      604.00	     1049.56	      705.18	      953.11	      547.33	      668.97	      855.68	      571.11	      728.43	      905.52	      610.96	      617.21	      896.90	      621.85	      658.15	     1015.09	      852.01	     1012.84	      727.03	     1078.34	      928.57	      902.77	     1414.91	     1410.51	     1455.40	     1053.41	     1518.39	     1202.54	     1449.15	     1492.12	     1793.00	     1957.88	     1516.49	     2347.69	     1947.02	     1500.73	     1908.03	     2060.64	     1987.69	     1489.00	     1799.53	     1721.68	     1578.46	     1223.42	     1419.02	     1520.40	     1067.95	      952.54	     1119.85	     1346.94	     1014.29	     1174.21	     1104.92	     1064.43	      962.24	      844.20	      874.86	      833.47	      808.62	      857.34	      891.58	      947.43	      964.82	      933.29	      888.91	      881.30	     1046.33	      795.25	
      4.9509	       29.36	      224.33	      676.99	      939.10	      670.42	      626.89	      676.30	      920.71	      922.77	     1056.02	     1265.74	     1271.22	     1171.50	     1142.06	     1252.60	     1325.06	     1410.80	     1312.34	     1413.22	     1446.09	     1516.22	     1609.46	     1485.41	     1736.19	     1749.28	     1538.50	     1844.17	     1664.61	     1891.25	     2123.91	     2018.76	     2015.15	     2176.35	     2208.44	     3503.32	     2649.75	     2406.85	     2351.39	     2294.05	     2139.46	     1997.33	     1954.54	     2110.55	     2099.64	     2013.00	     1873.88	     2038.13	     1675.73	     1776.20	     1696.03	     1688.40	     1815.67	     1684.38	     1519.41	     1497.94	     2164.48	     1405.75	     1797.30	     1507.19	     1506.65	     1491.34	     1449.66	     1689.36	     1415.11	     1709.66	     1136.81	     1174.18	     1385.63	     1117.40	     1363.26	     1117.64	     1308.34	     1106.63	      917.74	      848.43	      818.07	      968.72	      677.84	      924.20	      695.77	      631.54	      654.99	      651.21	      971.34	      776.79	      970.36	      645.12	      734.16	      772.93	      746.77	      783.72	      973.60	      667.46	      663.20	     1007.13	      794.52	      667.85	      811.49	      880.87	     1052.00	      803.80	     1015.19	     1057.60	     1021.98	     1449.64	     1334.48	     1255.97	     1200.12	     1347.83	     1302.60	     1421.12	     1524.92	     1779.73	     2148.11	     1879.73	     2266.85	     1893.57	     1829.05	     1806.92	     1951.46	     2046.71	     1540.74	     1862.42	     1669.60	     1500.01	     1406.83	     1386.78	     1499.93	     1212.65	      927.28	     1052.84	     1241.90	      969.84	     1251.99	     1101.20	     1179.39	      968.45	      888.81	      885.51	      833.09	      805.56	      882.32	      935.31	      992.05	      940.27	      938.72	      868.23	      898.33	      795.25	     1054.98	


==> Supplemental_Material_covariance_matrix/Ds_sta_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8962	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13094.22	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2073.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4099.84	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3529.55	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2859.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2884.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2084.84	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4921.02	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3559.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1165.54	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3471.57	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4178.33	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4081.93	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0076	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      111.30	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7113.24	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0100	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7652.75	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0120	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11481.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0140	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12170.50	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0160	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10743.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7456.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7354.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2994.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10506.25	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7689.54	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5611.51	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3863.87	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4444.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1804.55	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5188.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2139.06	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0854	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      345.96	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2867.60	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.0980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4342.81	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7363.36	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9104.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12188.16	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1285	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      263.09	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12111.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    15136.38	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    14935.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1574	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      361.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12848.22	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6538.34	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    19030.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    17508.58	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1886	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     2334.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1888	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      242.74	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    16884.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    14886.44	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.1989	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      194.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2010	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    17124.34	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2040	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12859.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1599.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11274.19	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2092	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      194.32	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11085.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2171	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     1434.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9527.71	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2187	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      147.38	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6456.12	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2263	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       57.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6877.38	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6859.15	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2357	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       99.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7802.19	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2410	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5830.85	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2417	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      944.95	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6185.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2438	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      106.09	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2460	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6945.56	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7420.10	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5539.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       64.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5510.09	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6406.40	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2668	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      101.61	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5637.01	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5885.96	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2777	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      310.82	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6621.08	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6975.59	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2879	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       98.80	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4826.08	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.2980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4994.25	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3079	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      722.53	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3819.24	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3121	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       79.74	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4135.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3644.54	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3374	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       79.57	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3036.01	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3546.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5204.18	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3583	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      111.51	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     7010.71	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3774	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      115.99	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6968.91	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3874	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      904.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8975.67	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6763.42	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3964	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      151.78	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.3980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9110.70	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13062.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4156	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       81.54	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    11369.96	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     9333.49	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    12678.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4362	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      146.65	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    10489.86	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     8515.60	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     6822.76	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4671	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      518.93	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     5521.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.4980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4440.89	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4305.98	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5271	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      372.88	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4393.04	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4092.16	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4621.28	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3761.37	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5745	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      686.96	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     3473.92	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	     4230.20	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.5995	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       75.52	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6119	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      438.48	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       89.49	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6409	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       91.58	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6612	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       96.43	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6819	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       40.07	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.6988	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      118.16	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7397	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      349.32	        0.00	        0.00	        0.00	        0.00	        0.00	
      4.7500	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      158.26	        0.00	        0.00	        0.00	        0.00	
      4.7805	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      109.62	        0.00	        0.00	        0.00	
      4.8431	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	       87.42	        0.00	        0.00	
      4.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      236.85	        0.00	
      4.9509	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	      286.29	


==> Supplemental_Material_covariance_matrix/Ds_sys_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8962	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        0.03	        0.08	        0.03	        0.07	        0.04	        0.22	        0.10	        0.01	        0.08	        0.12	        0.11	        0.20	        0.26	        0.17	        0.34	        0.30	        0.44	        0.21	        0.20	        0.23	        0.36	        0.18	        0.02	        0.03	        0.12	        0.02	        0.06	        0.07	        0.04	        0.09	        0.09	        0.17	        0.43	        0.47	        0.51	        0.59	        0.88	        0.81	        0.69	        0.73	        0.83	        1.03	        0.71	        0.69	        0.57	        0.89	        1.21	        0.58	        0.99	        0.88	        0.61	        0.56	        0.54	        0.58	        0.58	        0.49	        0.51	        0.44	        0.32	        0.53	        0.40	        0.31	        0.46	        0.34	        0.41	        0.33	        0.36	        0.49	        0.46	        0.29	        0.31	        0.31	        0.37	        0.33	        0.54	        0.44	        0.47	        0.46	        0.50	        0.31	        0.27	        0.25	        0.27	        0.22	        0.20	        0.31	        0.20	        0.21	        0.14	        0.19	        0.23	        0.28	        0.57	        0.33	        0.33	        0.32	        0.39	        0.26	        0.39	        0.36	        0.67	        0.42	        0.49	        0.37	        0.87	        0.49	        0.44	        0.36	        0.67	        0.35	        0.26	        0.25	        0.23	        0.25	        0.28	        0.23	        0.22	        0.20	        0.30	        0.14	        0.31	        0.23	        0.27	        0.20	        0.27	        0.30	        0.25	        0.31	        0.47	        0.30	        0.24	        0.23	        0.28	        0.21	
      3.9480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        3.17	        3.79	        9.30	        3.18	        9.58	        4.53	       23.11	       11.43	        0.75	        8.75	       15.02	       12.27	       22.08	       32.70	       21.08	       38.66	       33.76	       46.62	       23.54	       27.38	       19.00	       40.02	       20.76	        1.37	        2.69	       13.42	        1.39	        6.97	        7.24	        4.76	        8.69	       10.67	       19.31	       48.06	       47.54	       64.73	       76.33	      111.57	       71.00	       69.41	       78.17	       77.91	      113.94	       58.21	       75.72	       51.71	       75.31	      110.38	       66.84	      119.77	       83.85	       68.25	       52.70	       69.17	       51.61	       73.79	       58.79	       50.58	       47.84	       33.60	       54.44	       45.08	       29.06	       50.25	       37.91	       45.23	       36.86	       41.40	       53.56	       51.77	       33.10	       46.43	       34.63	       42.48	       32.82	       54.05	       46.03	       51.44	       49.44	       53.46	       34.70	       30.84	       21.87	       33.25	       25.38	       16.59	       34.08	       23.15	       19.25	       15.96	       20.99	       21.94	       31.38	       58.45	       41.99	       49.19	       48.01	       44.25	       29.61	       44.41	       41.85	       71.98	       58.02	       49.55	       42.10	       88.39	       48.40	       39.47	       40.38	       68.04	       43.28	       29.99	       37.67	       27.02	       33.20	       32.18	       32.47	       21.91	       22.64	       33.48	       16.35	       25.49	       34.11	       36.64	       17.36	       22.18	       26.75	       26.41	       29.21	       46.90	       26.84	       25.67	       31.47	       36.96	       22.89	
      3.9530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        3.79	        6.81	       12.10	        3.80	       16.48	        5.37	       33.07	       18.27	        0.89	       13.10	       21.89	       21.11	       28.33	       42.19	       33.44	       46.94	       53.62	       57.79	       34.04	       32.35	       28.38	       50.41	       30.68	        1.70	        3.33	       17.58	        1.71	        8.33	       12.79	        7.19	       15.58	       12.76	       30.00	       61.36	       67.86	       75.50	       97.47	      131.84	       92.05	       86.12	      100.00	       97.12	      144.10	       68.94	       92.77	       64.27	       90.07	      125.93	       80.11	      140.85	      103.13	       86.54	       70.18	       80.15	       63.13	       91.29	       74.83	       60.78	       55.92	       40.35	       65.17	       57.33	       38.52	       63.15	       54.93	       53.83	       50.94	       48.73	       69.42	       67.60	       46.03	       53.43	       42.19	       53.40	       38.78	       67.35	       57.63	       58.73	       61.59	       63.68	       42.49	       38.42	       31.00	       38.53	       38.76	       21.29	       47.27	       29.76	       23.31	       20.17	       35.82	       32.77	       36.06	       69.14	       48.54	       60.50	       60.90	       57.77	       37.63	       55.78	       57.02	       85.44	       66.73	       66.69	       54.79	      107.38	       56.68	       48.27	       56.37	       86.44	       52.01	       40.86	       51.67	       32.89	       40.24	       44.25	       44.46	       35.65	       30.03	       41.57	       22.71	       37.95	       41.01	       47.40	       21.36	       27.66	       31.87	       31.53	       35.41	       51.77	       34.14	       30.94	       36.88	       42.27	       29.14	
      3.9580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.08	        9.30	       12.10	       33.00	        9.30	       29.38	       13.23	       83.25	       35.58	        2.96	       27.01	       45.16	       38.81	       70.34	       92.04	       64.42	      113.17	      104.69	      176.45	       71.45	       77.29	       71.77	      132.44	       63.53	        4.34	        8.50	       40.05	        4.37	       20.46	       23.25	       14.64	       31.62	       31.23	       59.85	      146.92	      145.41	      188.70	      255.26	      308.46	      277.87	      217.83	      227.12	      237.23	      326.50	      187.22	      220.19	      143.24	      299.90	      391.29	      190.50	      372.99	      241.60	      213.34	      162.58	      180.15	      170.14	      237.03	      171.88	      157.09	      139.17	       92.43	      207.29	      132.01	       79.11	      165.26	      115.07	      144.71	      110.48	      119.95	      183.35	      153.86	       99.57	      120.79	      101.41	      125.31	       98.06	      189.14	      156.16	      186.03	      172.84	      169.26	      103.66	       93.18	       69.71	       93.27	       78.15	       48.51	      116.97	       68.69	       58.00	       47.20	       66.34	       69.59	       99.85	      201.88	      131.00	      138.16	      136.02	      131.55	       87.54	      132.13	      124.89	      204.99	      154.55	      150.88	      124.98	      312.42	      156.40	      121.61	      121.26	      253.77	      126.74	       90.17	      108.34	       78.94	      106.26	       96.98	       94.12	       70.01	       67.68	       94.80	       49.35	       95.39	       94.86	      112.51	       51.62	       72.57	       92.59	       75.40	       92.55	      172.17	       92.15	       69.56	       84.63	      106.36	       76.96	
      3.9630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        3.18	        3.80	        9.30	        3.21	        9.53	        4.60	       23.21	       11.52	        0.77	        8.86	       15.04	       12.37	       22.25	       32.36	       21.09	       39.29	       34.12	       46.62	       23.86	       27.36	       19.46	       40.16	       20.87	        1.42	        2.78	       13.52	        1.43	        7.00	        7.28	        4.79	        8.75	       10.77	       19.49	       48.72	       48.36	       65.08	       75.83	      110.76	       72.34	       71.28	       78.75	       78.92	      114.66	       60.39	       76.61	       54.23	       76.90	      110.26	       68.03	      119.33	       84.46	       69.03	       54.17	       70.08	       52.77	       74.00	       59.33	       51.48	       48.24	       34.67	       54.38	       45.41	       30.13	       50.67	       38.44	       45.63	       37.35	       42.14	       53.81	       52.45	       33.36	       46.74	       35.11	       43.00	       33.65	       54.23	       45.98	       51.20	       49.83	       53.56	       35.07	       31.13	       22.46	       33.20	       25.59	       17.29	       34.31	       23.40	       19.74	       16.12	       21.15	       22.35	       31.69	       58.11	       42.03	       48.99	       47.76	       44.84	       30.01	       44.78	       42.27	       72.08	       58.24	       50.21	       42.57	       87.36	       49.11	       40.72	       40.92	       67.34	       43.41	       30.18	       37.43	       27.28	       32.97	       32.40	       32.31	       22.20	       22.86	       33.30	       16.45	       25.48	       33.94	       36.44	       17.99	       22.66	       27.05	       26.84	       29.54	       46.54	       27.30	       26.06	       31.40	       36.80	       23.17	
      3.9680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.07	        9.58	       16.48	       29.38	        9.53	       42.38	       13.42	       79.10	       44.38	        1.81	       31.38	       55.49	       50.84	       69.61	      109.44	       84.25	      116.68	      130.52	      138.52	       83.11	       88.06	       59.29	      123.94	       75.36	        3.47	        6.77	       43.76	        3.53	       21.06	       30.53	       17.60	       35.71	       32.04	       72.62	      151.08	      158.76	      197.91	      254.97	      346.03	      197.50	      202.11	      241.45	      217.18	      354.17	      140.51	      227.78	      142.59	      186.96	      274.97	      201.47	      361.80	      232.37	      213.83	      158.00	      212.78	      137.36	      237.64	      190.57	      141.59	      136.17	       97.24	      153.86	      141.57	       87.16	      154.46	      134.06	      132.70	      125.03	      123.23	      168.67	      167.13	      113.61	      149.83	      105.07	      132.78	       90.45	      156.82	      136.92	      144.19	      148.90	      153.19	      104.99	       95.53	       67.14	      100.13	       94.58	       44.62	      114.08	       73.94	       51.54	       50.26	       86.43	       74.40	       90.43	      162.44	      128.54	      168.01	      167.17	      142.83	       93.32	      137.96	      142.13	      206.23	      182.67	      156.29	      135.44	      250.98	      130.88	      104.89	      138.32	      201.52	      135.36	      101.24	      140.67	       83.24	      107.64	      109.50	      119.00	       82.78	       74.13	      102.90	       56.13	       78.58	      114.34	      125.71	       45.08	       56.51	       68.33	       75.66	       80.12	      120.52	       73.85	       74.06	       99.21	      113.10	       70.48	
      3.9730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.04	        4.53	        5.37	       13.23	        4.60	       13.42	        6.60	       33.00	       16.36	        1.10	       12.64	       21.35	       17.54	       31.76	       45.79	       29.86	       56.41	       48.55	       66.36	       34.09	       38.97	       27.90	       57.24	       29.67	        2.05	        4.03	       19.28	        2.07	        9.99	       10.30	        6.81	       12.38	       15.42	       27.72	       69.77	       69.20	       92.99	      107.52	      157.22	      103.78	      102.76	      112.40	      113.00	      163.62	       87.55	      109.69	       78.96	      110.63	      157.06	       97.74	      169.71	      120.67	       98.77	       78.03	      100.52	       75.92	      105.50	       84.79	       73.96	       69.01	       50.13	       77.41	       64.83	       43.58	       72.39	       54.89	       65.28	       53.38	       60.57	       76.68	       75.06	       47.55	       66.85	       50.32	       61.54	       48.52	       77.31	       65.40	       72.81	       71.19	       76.35	       50.19	       44.52	       32.29	       47.29	       36.41	       25.08	       48.88	       33.45	       28.45	       23.05	       29.99	       31.96	       45.40	       82.55	       59.93	       69.63	       67.77	       64.17	       42.98	       63.97	       60.34	      102.75	       83.19	       71.81	       60.88	      123.64	       70.46	       58.86	       58.48	       95.29	       61.92	       43.01	       53.00	       39.04	       46.80	       46.18	       45.79	       31.60	       32.63	       47.28	       23.43	       36.10	       48.24	       51.68	       26.05	       32.57	       38.73	       38.53	       42.29	       66.12	       39.15	       37.40	       44.70	       52.35	       33.17	
      3.9780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       23.11	       33.07	       83.25	       23.21	       79.10	       33.00	      214.51	       94.66	        7.45	       71.04	      117.16	      105.24	      177.93	      230.78	      170.52	      284.24	      278.19	      441.62	      186.30	      190.90	      188.21	      332.86	      165.79	       11.08	       21.72	      101.71	       11.15	       50.87	       63.29	       38.40	       85.59	       77.92	      158.35	      372.57	      379.06	      466.92	      640.21	      759.49	      707.90	      553.04	      575.29	      599.52	      824.22	      474.42	      553.02	      369.49	      754.48	      966.76	      477.58	      921.47	      606.62	      539.36	      419.92	      446.27	      430.61	      592.95	      434.53	      394.68	      345.56	      233.94	      516.03	      333.46	      205.83	      416.39	      300.33	      360.95	      285.46	      299.70	      464.11	      392.08	      256.68	      297.21	      254.91	      316.66	      246.51	      474.76	      391.55	      458.17	      434.43	      420.74	      260.10	      234.48	      182.40	      229.35	      205.79	      125.52	      300.13	      174.14	      146.69	      119.19	      179.34	      183.17	      247.40	      499.71	      322.88	      343.10	      340.13	      335.07	      221.71	      332.93	      320.69	      508.31	      379.83	      387.53	      317.71	      776.04	      390.42	      309.15	      313.63	      635.82	      315.06	      231.10	      275.57	      197.54	      263.32	      248.98	      239.89	      187.54	      172.88	      236.53	      127.04	      247.42	      234.23	      282.66	      131.77	      184.26	      231.70	      188.84	      232.12	      421.62	      234.00	      174.47	      208.13	      260.24	      194.66	
      3.9830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.10	       11.43	       18.27	       35.58	       11.52	       44.38	       16.36	       94.66	       50.64	        2.76	       37.13	       61.97	       57.40	       83.90	      123.34	       92.41	      141.99	      148.93	      172.81	       97.33	       97.47	       81.51	      149.90	       86.86	        5.20	       10.20	       51.64	        5.24	       25.19	       34.52	       20.23	       42.01	       38.68	       83.90	      182.46	      195.67	      229.73	      286.29	      397.17	      275.39	      260.76	      296.90	      292.84	      428.77	      214.83	      279.49	      196.96	      277.54	      389.65	      243.44	      426.36	      311.41	      257.60	      208.27	      245.03	      192.73	      272.00	      221.83	      185.47	      171.10	      123.60	      197.36	      170.20	      114.83	      188.43	      157.02	      163.60	      147.72	      149.00	      204.88	      199.44	      132.85	      162.64	      127.41	      159.44	      119.42	      201.74	      171.84	      180.04	      184.37	      193.17	      127.92	      114.90	       90.39	      117.21	      108.83	       64.59	      136.66	       88.11	       71.40	       60.04	       97.56	       93.41	      110.86	      209.80	      147.74	      179.19	      178.63	      170.40	      111.97	      166.33	      165.63	      259.32	      203.22	      195.59	      161.63	      322.40	      174.38	      147.87	      162.87	      255.89	      156.51	      118.58	      147.76	       99.00	      120.00	      128.04	      127.53	       98.83	       88.06	      123.73	       65.51	      108.14	      122.33	      138.45	       65.50	       84.11	       97.73	       96.16	      107.59	      160.94	      102.60	       94.02	      111.41	      128.70	       86.75	
      3.9880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.01	        0.75	        0.89	        2.96	        0.77	        1.81	        1.10	        7.45	        2.76	        0.34	        2.24	        3.27	        2.98	        6.02	        6.43	        4.52	        9.46	        8.12	       16.68	        5.76	        5.26	        7.72	       11.53	        4.97	        0.48	        0.95	        3.21	        0.48	        1.65	        1.81	        1.14	        2.80	        2.56	        4.76	       12.42	       12.83	       14.44	       19.93	       22.13	       29.78	       20.47	       19.22	       23.16	       26.71	       21.03	       18.55	       14.36	       33.45	       40.71	       15.54	       30.19	       22.91	       18.11	       15.78	       12.63	       17.70	       18.74	       13.31	       14.86	       12.06	        8.11	       20.13	       10.80	        7.43	       14.56	        9.28	       12.74	        8.96	        9.87	       16.32	       12.60	        7.92	        7.34	        8.43	       10.30	        9.27	       18.09	       14.35	       17.21	       15.85	       15.22	        8.74	        7.75	        7.06	        7.03	        6.13	        5.21	       10.28	        5.59	        5.84	        3.85	        5.09	        6.43	        8.69	       19.13	       10.23	        8.55	        8.50	       10.77	        7.20	       10.94	        9.83	       17.57	       10.16	       13.49	       10.21	       29.64	       15.18	       12.61	        9.79	       24.28	        9.65	        7.18	        6.51	        6.33	        7.98	        7.71	        6.01	        6.02	        5.51	        7.55	        3.91	       10.14	        5.87	        8.03	        5.51	        7.99	        9.79	        6.64	        9.04	       17.01	        9.59	        5.99	        5.70	        7.73	        6.94	
      3.9930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.08	        8.75	       13.10	       27.01	        8.86	       31.38	       12.64	       71.04	       37.13	        2.24	       27.74	       45.55	       41.66	       63.94	       91.82	       66.95	      109.43	      109.26	      132.89	       72.77	       73.23	       63.20	      114.37	       64.37	        4.20	        8.25	       39.03	        4.22	       19.30	       24.95	       14.95	       30.63	       29.75	       61.95	      139.46	      148.55	      175.31	      213.56	      300.54	      217.28	      203.84	      227.53	      230.00	      327.70	      175.11	      215.30	      157.23	      223.67	      310.81	      187.72	      325.32	      244.07	      196.77	      162.37	      187.23	      153.46	      205.14	      167.88	      145.61	      133.14	       96.84	      153.36	      129.74	       89.78	      144.38	      117.42	      126.52	      111.35	      115.20	      156.15	      151.58	       99.60	      122.22	       98.10	      121.91	       94.32	      156.30	      132.17	      139.63	      141.83	      149.73	       98.34	       87.86	       70.28	       89.45	       80.39	       51.73	      103.01	       67.00	       56.79	       45.76	       70.84	       70.87	       85.99	      163.14	      112.36	      132.38	      131.53	      129.47	       85.47	      127.09	      124.41	      200.88	      153.54	      149.89	      122.75	      249.41	      137.67	      118.11	      122.41	      196.51	      118.76	       89.08	      107.19	       75.68	       89.81	       96.02	       93.19	       73.31	       66.70	       94.20	       49.07	       83.25	       90.67	      102.53	       52.64	       67.51	       78.00	       75.01	       84.61	      127.02	       80.96	       73.20	       83.99	       97.55	       66.58	
      3.9980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.12	       15.02	       21.89	       45.16	       15.04	       55.49	       21.35	      117.16	       61.97	        3.27	       45.55	       78.83	       69.03	      107.18	      162.18	      115.57	      183.92	      182.68	      219.82	      121.35	      132.91	       93.43	      192.36	      108.34	        6.14	       12.00	       66.19	        6.21	       33.03	       41.15	       25.10	       48.88	       50.50	      102.92	      233.27	      239.14	      307.77	      378.30	      532.44	      328.92	      326.89	      376.11	      359.48	      549.00	      255.20	      359.55	      239.77	      332.29	      482.80	      317.60	      565.67	      385.05	      330.44	      252.63	      330.21	      234.16	      359.99	      288.67	      233.38	      221.16	      157.64	      250.82	      218.30	      139.59	      241.01	      195.60	      211.97	      185.96	      195.45	      259.88	      254.54	      167.74	      225.68	      165.02	      205.36	      150.61	      252.75	      217.25	      235.14	      234.97	      247.75	      165.10	      148.34	      106.40	      156.77	      134.50	       76.27	      170.77	      113.10	       87.53	       77.38	      117.65	      111.57	      145.66	      266.95	      199.40	      245.64	      242.29	      217.56	      143.82	      213.92	      210.85	      333.44	      278.87	      241.86	      206.54	      407.32	      219.71	      179.42	      204.78	      320.18	      208.08	      150.57	      197.36	      129.43	      161.79	      162.28	      168.70	      117.63	      112.02	      159.87	       82.82	      123.95	      168.62	      183.98	       78.37	       99.15	      118.90	      122.87	      133.58	      206.62	      123.56	      119.82	      151.33	      175.12	      110.10	
      4.0030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.11	       12.27	       21.11	       38.81	       12.37	       50.84	       17.54	      105.24	       57.40	        2.98	       41.66	       69.03	       65.90	       91.38	      134.14	      104.52	      153.04	      168.57	      186.86	      108.43	      104.16	       91.63	      162.58	       97.10	        5.66	       11.10	       56.43	        5.70	       27.03	       39.78	       22.70	       48.54	       41.54	       94.67	      198.63	      217.74	      245.19	      310.88	      424.54	      301.62	      282.85	      323.42	      317.89	      465.83	      231.70	      301.78	      214.36	      299.40	      415.23	      261.74	      455.66	      336.84	      279.97	      229.22	      261.27	      208.80	      293.64	      241.13	      199.83	      183.02	      133.24	      212.05	      185.04	      126.32	      204.44	      175.04	      175.62	      163.31	      159.64	      223.63	      218.03	      146.92	      172.85	      137.48	      173.05	      128.33	      218.56	      186.24	      191.35	      199.67	      207.30	      138.07	      124.42	      100.68	      124.83	      122.40	       70.74	      151.06	       96.00	       77.17	       65.19	      111.83	      104.83	      118.12	      224.70	      157.24	      192.81	      193.45	      186.24	      121.75	      180.39	      182.45	      278.00	      215.98	      215.31	      176.50	      347.24	      186.91	      160.25	      180.28	      278.07	      167.99	      130.60	      162.42	      106.65	      128.83	      141.24	      140.27	      112.50	       96.57	      133.74	       72.42	      121.28	      131.01	      150.61	       71.11	       91.50	      105.19	      103.38	      116.08	      169.98	      111.88	      101.26	      118.82	      136.53	       94.38	
      4.0076	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       22.08	       28.33	       70.34	       22.25	       69.61	       31.76	      177.93	       83.90	        6.02	       63.94	      107.18	       91.38	      160.47	      224.40	      152.54	      272.22	      247.49	      361.69	      170.22	      187.00	      152.38	      293.95	      149.99	       10.15	       19.90	       95.09	       10.23	       48.63	       54.26	       34.54	       68.72	       74.68	      141.29	      344.93	      346.24	      449.76	      559.25	      757.02	      569.73	      506.60	      550.61	      561.27	      796.92	      432.92	      531.71	      365.99	      606.71	      834.64	      465.57	      851.89	      589.89	      492.98	      385.85	      462.85	      384.78	      533.22	      412.97	      365.73	      334.70	      233.27	      423.17	      317.23	      204.15	      369.52	      274.30	      327.80	      264.37	      289.62	      400.60	      368.02	      236.78	      307.99	      243.74	      300.06	      234.37	      408.19	      341.99	      388.41	      372.56	      385.44	      245.66	      219.18	      163.11	      227.08	      184.76	      119.97	      256.79	      163.90	      138.54	      112.64	      156.01	      162.74	      226.08	      434.99	      297.88	      334.99	      328.76	      314.50	      209.59	      314.02	      298.23	      498.53	      387.98	      357.50	      298.59	      663.91	      354.08	      287.82	      289.80	      524.61	      301.38	      213.81	      260.70	      189.08	      237.59	      229.80	      225.97	      163.64	      161.19	      231.06	      116.94	      201.65	      230.78	      259.37	      125.25	      165.47	      201.80	      184.26	      212.39	      356.19	      203.11	      175.89	      210.96	      253.26	      170.01	
      4.0080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       32.70	       42.19	       92.04	       32.36	      109.44	       45.79	      230.78	      123.34	        6.43	       91.82	      162.18	      134.14	      224.40	      416.89	      232.17	      390.99	      362.75	      442.94	      246.54	      289.62	      177.91	      400.77	      221.31	       12.82	       24.99	      139.71	       12.98	       71.77	       79.68	       50.89	       91.49	      108.85	      206.12	      486.76	      510.09	      675.03	      783.49	     1391.22	      631.89	      622.94	      922.80	      917.54	     1365.16	      531.95	      827.37	      433.69	      652.53	     1333.38	      659.79	     1360.57	     1103.79	      688.34	      517.74	      714.81	      511.21	      723.36	      610.56	      517.57	      548.76	      301.31	      543.14	      498.23	      284.05	      499.02	      397.06	      450.13	      383.04	      393.44	      531.12	      532.82	      347.76	      468.80	      351.66	      435.04	      315.87	      604.69	      518.97	      532.72	      479.28	      610.66	      363.97	      314.34	      215.11	      389.34	      271.04	      153.85	      342.51	      238.68	      194.04	      164.18	      229.45	      224.32	      293.78	      686.29	      412.76	      530.69	      523.95	      455.40	      303.20	      472.11	      437.72	      897.87	      607.46	      523.46	      440.22	     1061.22	      485.07	      375.65	      420.85	      773.95	      458.49	      314.44	      415.45	      277.32	      343.03	      337.89	      354.88	      231.74	      234.69	      432.13	      172.05	      321.81	      363.21	      388.44	      158.20	      238.79	      284.29	      270.93	      316.59	      519.87	      265.94	      279.16	      354.69	      406.47	      199.73	
      4.0100	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.17	       21.08	       33.44	       64.42	       21.09	       84.25	       29.86	      170.52	       92.41	        4.52	       66.95	      115.57	      104.52	      152.54	      232.17	      172.44	      258.57	      271.87	      310.01	      177.10	      187.18	      136.14	      272.66	      159.02	        8.54	       16.71	       94.68	        8.65	       46.37	       62.61	       37.00	       74.45	       70.86	      152.54	      331.54	      347.20	      430.86	      540.65	      748.29	      465.05	      459.77	      534.54	      505.11	      779.23	      351.52	      506.31	      335.72	      459.84	      664.16	      445.61	      792.77	      539.65	      469.08	      360.20	      461.75	      326.93	      510.24	      411.06	      325.95	      308.10	      220.44	      350.74	      310.18	      198.73	      341.31	      285.65	      296.75	      269.01	      273.28	      370.59	      363.68	      243.06	      316.50	      232.40	      291.16	      209.48	      356.14	      306.99	      326.26	      331.78	      346.42	      232.57	      209.86	      153.53	      219.05	      198.68	      107.24	      246.94	      161.09	      121.98	      109.84	      177.79	      163.30	      202.53	      372.15	      278.81	      349.34	      346.69	      310.76	      204.26	      303.13	      304.28	      465.89	      390.37	      346.82	      294.82	      571.64	      304.95	      250.19	      296.71	      453.75	      293.06	      217.27	      286.90	      182.36	      228.86	      234.55	      244.99	      175.67	      160.68	      226.17	      120.00	      180.62	      238.72	      263.74	      109.17	      138.41	      164.85	      171.69	      186.60	      283.44	      173.95	      167.76	      212.49	      244.49	      156.16	
      4.0120	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.34	       38.66	       46.94	      113.17	       39.29	      116.68	       56.41	      284.24	      141.99	        9.46	      109.43	      183.92	      153.04	      272.22	      390.99	      258.57	      482.83	      420.82	      566.67	      294.28	      332.12	      241.98	      489.46	      256.14	       17.65	       34.69	      165.34	       17.82	       85.30	       89.90	       58.85	      108.11	      131.74	      240.19	      598.57	      597.74	      792.96	      918.94	     1338.12	      892.82	      882.74	      963.93	      968.66	     1402.01	      752.24	      938.73	      681.36	      947.92	     1336.90	      836.62	     1445.34	     1031.84	      846.54	      673.19	      858.16	      651.89	      901.29	      726.74	      633.38	      589.02	      430.40	      660.21	      555.37	      376.45	      619.90	      474.17	      557.74	      460.18	      518.17	      657.52	      644.65	      409.42	      569.72	      431.10	      527.59	      415.82	      660.92	      558.81	      618.98	      609.03	      651.26	      429.35	      381.11	      279.50	      402.40	      315.02	      216.56	      420.49	      286.85	      244.14	      197.45	      261.38	      276.72	      387.30	      702.45	      510.13	      593.50	      578.64	      550.92	      368.50	      547.74	      518.97	      875.91	      708.33	      618.02	      522.21	     1053.18	      602.33	      505.93	      503.90	      813.59	      528.32	      369.68	      453.97	      333.65	      398.55	      396.93	      392.76	      274.87	      280.49	      403.42	      201.64	      311.36	      410.67	      441.59	      224.12	      279.69	      331.07	      329.67	      361.65	      560.93	      336.08	      319.96	      380.33	      444.68	      284.30	
      4.0140	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       33.76	       53.62	      104.69	       34.12	      130.52	       48.55	      278.19	      148.93	        8.12	      109.26	      182.68	      168.57	      247.49	      362.75	      271.87	      420.82	      439.17	      508.09	      287.30	      288.54	      239.04	      441.79	      255.67	       15.34	       30.09	      152.45	       15.50	       74.38	      101.30	       59.57	      123.09	      114.36	      246.94	      539.40	      576.54	      680.19	      842.89	     1170.01	      808.47	      772.57	      873.91	      860.70	     1263.02	      634.68	      825.99	      585.90	      815.71	     1139.03	      722.16	     1256.03	      914.71	      761.25	      614.77	      728.30	      567.16	      804.30	      655.99	      547.67	      504.78	      367.51	      579.26	      502.13	      340.18	      555.89	      463.25	      483.03	      435.70	      442.07	      602.82	      589.42	      391.51	      483.98	      376.67	      471.14	      353.57	      592.73	      504.47	      529.10	      543.75	      568.28	      378.05	      339.52	      265.83	      346.17	      320.45	      191.05	      402.33	      260.39	      210.81	      177.44	      286.69	      274.84	      328.02	      615.05	      437.21	      531.03	      528.39	      503.92	      331.27	      491.00	      489.03	      763.30	      603.38	      575.77	      477.78	      941.37	      514.15	      437.13	      481.00	      747.45	      462.91	      349.57	      436.81	      293.10	      354.23	      377.68	      376.35	      290.24	      259.64	      363.57	      193.01	      314.83	      362.54	      408.65	      193.74	      246.89	      286.75	      284.37	      316.62	      471.19	      301.60	      277.95	      329.75	      380.60	      256.22	
      4.0160	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       46.62	       57.79	      176.45	       46.62	      138.52	       66.36	      441.62	      172.81	       16.68	      132.89	      219.82	      186.86	      361.69	      442.94	      310.01	      566.67	      508.09	      973.21	      351.17	      381.01	      385.97	      693.37	      311.37	       22.50	       44.04	      198.87	       22.63	      102.52	      111.89	       71.55	      161.05	      156.55	      292.17	      743.44	      719.74	      948.22	     1338.56	     1499.86	     1545.88	     1124.27	     1118.87	     1201.14	     1600.97	      984.63	     1095.48	      700.59	     1694.75	     2130.29	      944.69	     1923.47	     1191.27	     1091.22	      821.93	      857.40	      897.29	     1230.35	      851.31	      809.54	      697.89	      451.77	     1150.96	      653.52	      376.54	      864.62	      565.49	      755.51	      545.45	      602.01	      969.72	      764.67	      490.77	      574.87	      507.83	      625.33	      499.17	     1013.35	      825.47	     1020.59	      927.34	      877.20	      522.39	      470.46	      353.15	      459.08	      381.61	      241.43	      612.06	      341.85	      294.84	      235.29	      319.62	      347.02	      523.21	     1082.16	      678.80	      673.02	      661.15	      653.70	      436.26	      660.95	      616.10	     1011.29	      743.87	      753.71	      620.48	     1681.90	      822.29	      624.25	      597.25	     1384.77	      633.97	      445.93	      521.47	      393.92	      551.40	      479.05	      455.67	      343.51	      336.15	      461.62	      243.56	      508.16	      461.72	      566.47	      260.54	      379.50	      497.74	      373.88	      479.01	      952.17	      489.67	      334.90	      406.64	      531.16	      405.66	
      4.0180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       23.54	       34.04	       71.45	       23.86	       83.11	       34.09	      186.30	       97.33	        5.76	       72.77	      121.35	      108.43	      170.22	      246.54	      177.10	      294.28	      287.30	      351.17	      192.61	      201.01	      160.70	      304.45	      169.88	       10.83	       21.27	      104.21	       10.93	       51.91	       64.64	       39.39	       78.38	       80.03	      162.54	      372.49	      389.12	      477.23	      575.69	      813.59	      560.50	      541.23	      602.42	      599.62	      872.08	      453.53	      575.53	      415.13	      577.08	      805.71	      506.90	      876.60	      636.93	      525.87	      424.59	      513.34	      399.32	      555.49	      451.97	      385.23	      355.39	      259.90	      404.04	      346.03	      236.01	      384.44	      310.59	      338.57	      295.57	      311.75	      413.49	      404.73	      264.29	      340.02	      263.29	      326.42	      250.57	      410.25	      347.94	      372.10	      376.69	      397.05	      263.24	      235.27	      181.09	      242.39	      211.61	      134.16	      271.62	      179.17	      148.74	      122.55	      184.58	      183.72	      231.79	      428.96	      306.47	      365.05	      360.62	      345.86	      228.86	      339.47	      331.80	      533.35	      423.61	      393.50	      327.77	      651.54	      363.46	      308.72	      325.06	      512.07	      321.99	      236.83	      292.29	      204.02	      244.48	      255.22	      252.63	      189.71	      177.49	      250.43	      130.21	      209.31	      250.46	      277.84	      136.95	      173.05	      201.90	      199.94	      221.60	      334.11	      209.57	      194.85	      229.82	      266.56	      176.96	
      4.0230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       27.38	       32.35	       77.29	       27.36	       88.06	       38.97	      190.90	       97.47	        5.26	       73.23	      132.91	      104.16	      187.00	      289.62	      187.18	      332.12	      288.54	      381.01	      201.01	      253.61	      135.27	      337.36	      177.74	        9.83	       19.19	      115.42	       10.00	       60.23	       60.56	       40.69	       68.52	       91.98	      163.55	      409.83	      386.87	      578.86	      683.84	      991.15	      525.27	      568.21	      650.16	      599.53	      964.07	      418.62	      640.55	      407.58	      542.22	      820.20	      581.03	     1043.56	      646.53	      582.70	      413.98	      629.37	      390.03	      658.90	      517.73	      407.43	      398.93	      283.28	      437.18	      383.52	      231.30	      423.05	      323.77	      382.46	      315.73	      361.38	      447.75	      444.20	      284.09	      442.98	      297.96	      365.26	      266.26	      429.87	      372.70	      426.88	      410.60	      438.38	      295.14	      264.20	      163.99	      292.82	      216.72	      122.36	      284.44	      198.94	      148.10	      137.24	      178.30	      172.42	      269.21	      464.57	      377.27	      466.73	      452.40	      379.55	      254.23	      378.28	      362.92	      591.69	      539.36	      401.90	      360.21	      696.75	      385.13	      300.12	      345.61	      536.19	      384.91	      257.55	      356.52	      235.07	      301.72	      276.17	      302.04	      176.91	      193.79	      281.95	      140.34	      174.96	      323.33	      333.72	      128.62	      156.54	      197.01	      218.75	      226.97	      368.15	      199.90	      211.97	      287.00	      333.46	      191.21	
      4.0280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       19.00	       28.38	       71.77	       19.46	       59.29	       27.90	      188.21	       81.51	        7.72	       63.20	       93.43	       91.63	      152.38	      177.91	      136.14	      241.98	      239.04	      385.97	      160.70	      135.27	      195.49	      283.95	      140.77	       12.08	       23.78	       85.36	       12.05	       41.98	       55.93	       32.74	       79.97	       65.18	      137.74	      319.68	      352.10	      361.38	      489.17	      581.04	      700.82	      511.69	      511.63	      593.65	      712.22	      514.54	      480.03	      379.61	      762.99	      948.61	      399.88	      737.21	      600.55	      459.22	      412.98	      336.68	      433.81	      460.63	      351.24	      368.95	      304.80	      212.21	      459.49	      285.13	      206.33	      358.83	      259.29	      309.30	      244.99	      248.79	      401.45	      334.03	      217.51	      195.40	      216.09	      268.10	      231.93	      434.97	      350.24	      390.71	      378.83	      373.57	      222.81	      198.23	      188.00	      180.21	      176.50	      136.76	      261.45	      147.16	      147.87	      100.42	      155.69	      177.28	      207.23	      452.64	      245.56	      227.91	      230.74	      285.41	      188.40	      283.98	      267.66	      454.52	      266.36	      359.30	      270.65	      704.41	      366.75	      317.08	      269.06	      575.00	      245.77	      194.78	      186.67	      162.57	      194.23	      210.13	      170.26	      174.87	      147.28	      201.62	      107.30	      259.23	      154.86	      208.69	      141.12	      199.21	      233.93	      171.00	      224.46	      383.09	      235.64	      159.62	      151.09	      193.04	      170.27	
      4.0330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       40.02	       50.41	      132.44	       40.16	      123.94	       57.24	      332.86	      149.90	       11.53	      114.37	      192.36	      162.58	      293.95	      400.77	      272.66	      489.46	      441.79	      693.37	      304.45	      337.36	      283.95	      545.20	      269.21	       18.33	       35.90	      171.42	       18.48	       88.08	       96.73	       61.92	      125.95	      134.81	      252.66	      624.54	      618.54	      814.89	     1044.42	     1354.46	     1085.90	      920.59	      982.71	     1009.74	     1419.88	      786.51	      953.41	      639.76	     1166.02	     1571.35	      833.02	     1566.98	     1048.13	      898.77	      691.79	      815.72	      705.60	      986.20	      742.19	      664.75	      601.99	      411.74	      812.97	      569.26	      354.46	      682.87	      490.39	      604.17	      473.21	      521.30	      746.37	      660.96	      425.09	      546.05	      438.44	      539.83	      422.05	      763.57	      636.49	      741.34	      698.91	      707.75	      444.08	      397.33	      292.95	      407.88	      330.65	      211.58	      475.81	      295.01	      248.81	      202.93	      277.87	      292.08	      417.82	      816.60	      550.59	      603.29	      591.74	      564.96	      376.81	      566.50	      535.10	      891.79	      691.19	      642.31	      536.62	     1252.27	      651.69	      518.24	      518.73	      999.45	      545.84	      384.80	      468.22	      340.90	      441.45	      413.47	      405.94	      292.60	      289.86	      412.51	      210.29	      375.97	      415.74	      474.60	      223.23	      301.54	      376.05	      329.31	      387.87	      682.12	      375.88	      310.04	      376.20	      460.03	      315.85	
      4.0380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.18	       20.76	       30.68	       63.53	       20.87	       75.36	       29.67	      165.79	       86.86	        4.97	       64.37	      108.34	       97.10	      149.99	      221.31	      159.02	      256.14	      255.67	      311.37	      169.88	      177.74	      140.77	      269.21	      151.24	        9.28	       18.19	       92.00	        9.36	       45.71	       58.13	       35.08	       70.52	       70.08	      144.60	      326.06	      341.84	      419.04	      514.33	      724.66	      488.95	      466.85	      530.81	      524.87	      768.66	      386.22	      503.63	      350.54	      499.94	      712.34	      440.14	      777.66	      560.40	      461.22	      367.54	      446.88	      345.77	      490.75	      397.27	      334.66	      311.30	      222.52	      357.94	      304.82	      202.50	      338.10	      273.94	      296.64	      260.01	      270.33	      365.64	      354.97	      233.87	      297.78	      229.75	      285.91	      215.82	      362.66	      309.00	      330.11	      331.39	      350.60	      230.61	      206.54	      157.60	      214.38	      188.23	      114.31	      240.68	      157.41	      128.31	      107.61	      165.33	      161.73	      202.40	      381.83	      270.31	      324.63	      321.65	      303.32	      200.34	      298.56	      292.66	      471.11	      372.21	      345.75	      288.00	      584.26	      316.40	      264.82	      286.19	      459.55	      283.97	      209.64	      262.13	      178.81	      217.96	      225.98	      226.10	      168.67	      156.35	      223.24	      115.40	      187.72	      222.67	      248.22	      117.02	      150.27	      176.66	      173.92	      194.01	      296.96	      182.94	      169.76	      203.53	      236.34	      155.15	
      4.0480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.02	        1.37	        1.70	        4.34	        1.42	        3.47	        2.05	       11.08	        5.20	        0.48	        4.20	        6.14	        5.66	       10.15	       12.82	        8.54	       17.65	       15.34	       22.50	       10.83	        9.83	       12.08	       18.33	        9.28	        0.88	        1.74	        5.95	        0.88	        3.04	        3.40	        2.14	        4.56	        4.75	        8.94	       22.15	       24.28	       26.06	       29.50	       43.87	       42.39	       35.86	       37.34	       43.21	       52.40	       37.44	       35.27	       30.00	       46.77	       62.47	       29.89	       49.99	       45.67	       31.17	       29.35	       27.31	       30.12	       29.57	       24.91	       26.30	       22.73	       16.64	       27.11	       20.50	       16.17	       23.42	       17.47	       20.93	       16.88	       18.36	       25.12	       23.53	       14.84	       15.61	       15.70	       19.18	       17.17	       27.68	       22.57	       23.78	       23.63	       25.78	       15.93	       13.90	       13.05	       13.59	       11.51	       10.44	       16.11	       10.40	       10.99	        7.15	        9.63	       11.93	       14.11	       29.24	       16.43	       16.12	       16.04	       20.11	       13.43	       20.20	       18.42	       34.47	       20.88	       25.22	       19.10	       44.33	       25.49	       23.26	       18.46	       34.26	       17.52	       13.35	       12.34	       11.75	       12.28	       14.34	       11.35	       11.26	       10.26	       15.00	        7.29	       16.10	       11.17	       13.53	       10.71	       14.15	       15.76	       12.98	       15.85	       23.88	       15.77	       12.66	       11.70	       14.03	       10.95	
      4.0530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        2.69	        3.33	        8.50	        2.78	        6.77	        4.03	       21.72	       10.20	        0.95	        8.25	       12.00	       11.10	       19.90	       24.99	       16.71	       34.69	       30.09	       44.04	       21.27	       19.19	       23.78	       35.90	       18.19	        1.74	        3.43	       11.67	        1.74	        5.95	        6.67	        4.19	        8.95	        9.31	       17.53	       43.51	       47.75	       51.04	       57.55	       85.60	       83.40	       70.66	       73.25	       84.91	      102.74	       73.91	       69.23	       59.37	       92.06	      122.40	       58.75	       97.67	       89.62	       61.17	       57.85	       53.58	       59.31	       57.85	       48.85	       51.71	       44.59	       32.83	       53.07	       40.20	       31.93	       45.94	       34.31	       41.06	       33.15	       36.10	       49.23	       46.21	       29.09	       30.54	       30.85	       37.65	       33.82	       54.25	       44.18	       46.50	       46.33	       50.49	       31.25	       27.27	       25.73	       26.55	       22.58	       20.63	       31.59	       20.41	       21.64	       14.02	       18.89	       23.46	       27.69	       57.17	       32.13	       31.42	       31.26	       39.48	       26.38	       39.61	       36.14	       67.49	       40.83	       49.54	       37.49	       86.60	       50.10	       45.87	       36.25	       66.95	       34.28	       26.16	       24.02	       23.05	       23.95	       28.11	       22.13	       22.12	       20.14	       29.32	       14.29	       31.56	       21.77	       26.39	       21.13	       27.85	       30.95	       25.52	       31.13	       46.68	       31.01	       24.87	       22.83	       27.38	       21.50	
      4.0580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.12	       13.42	       17.58	       40.05	       13.52	       43.76	       19.28	      101.71	       51.64	        3.21	       39.03	       66.19	       56.43	       95.09	      139.71	       94.68	      165.34	      152.45	      198.87	      104.21	      115.42	       85.36	      171.42	       92.00	        5.95	       11.67	       58.01	        6.01	       29.56	       33.49	       21.21	       40.41	       45.36	       86.71	      207.32	      210.38	      273.15	      325.94	      469.23	      308.73	      299.79	      336.54	      335.03	      489.04	      250.99	      323.79	      225.79	      322.89	      464.12	      285.29	      504.33	      358.72	      293.71	      231.09	      292.49	      222.17	      314.53	      252.78	      216.30	      202.51	      144.46	      230.63	      193.75	      127.79	      215.62	      167.91	      192.11	      161.55	      176.11	      230.87	      224.27	      144.92	      195.29	      148.02	      182.54	      140.38	      231.28	      196.67	      215.53	      211.80	      226.49	      148.27	      132.14	       97.19	      139.75	      113.46	       72.75	      149.14	       99.86	       82.79	       68.58	       96.33	       98.18	      132.45	      246.58	      176.51	      208.50	      204.65	      191.69	      127.59	      190.49	      182.57	      304.68	      243.81	      216.22	      182.08	      373.81	      205.74	      170.60	      177.37	      290.45	      183.48	      130.64	      163.06	      115.22	      140.28	      140.49	      140.65	       99.72	       98.23	      142.43	       71.51	      113.28	      143.89	      156.89	       75.30	       95.90	      114.04	      112.67	      124.81	      195.24	      116.15	      109.66	      132.39	      154.66	       98.67	
      4.0630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.02	        1.39	        1.71	        4.37	        1.43	        3.53	        2.07	       11.15	        5.24	        0.48	        4.22	        6.21	        5.70	       10.23	       12.98	        8.65	       17.82	       15.50	       22.63	       10.93	       10.00	       12.05	       18.48	        9.36	        0.88	        1.74	        6.01	        0.88	        3.07	        3.43	        2.16	        4.58	        4.79	        9.01	       22.34	       24.40	       26.41	       29.87	       44.41	       42.35	       36.06	       37.55	       43.27	       52.76	       37.40	       35.55	       30.10	       46.71	       62.43	       30.20	       50.49	       45.76	       31.44	       29.42	       27.72	       30.12	       29.97	       25.19	       26.41	       22.88	       16.77	       27.21	       20.67	       16.23	       23.60	       17.61	       21.09	       17.01	       18.55	       25.27	       23.75	       14.96	       15.96	       15.83	       19.34	       17.25	       27.78	       22.68	       23.93	       23.79	       25.92	       16.06	       14.03	       13.05	       13.75	       11.61	       10.44	       16.22	       10.50	       11.00	        7.21	        9.71	       11.97	       14.24	       29.35	       16.67	       16.50	       16.39	       20.30	       13.56	       20.37	       18.60	       34.68	       21.27	       25.32	       19.29	       44.42	       25.58	       23.29	       18.63	       34.34	       17.75	       13.47	       12.62	       11.89	       12.48	       14.48	       11.56	       11.30	       10.34	       15.11	        7.35	       16.05	       11.43	       13.76	       10.71	       14.12	       15.75	       13.07	       15.89	       23.94	       15.77	       12.74	       11.89	       14.25	       11.03	
      4.0680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.06	        6.97	        8.33	       20.46	        7.00	       21.06	        9.99	       50.87	       25.19	        1.65	       19.30	       33.03	       27.03	       48.63	       71.77	       46.37	       85.30	       74.38	      102.52	       51.91	       60.23	       41.98	       88.08	       45.71	        3.04	        5.95	       29.56	        3.07	       15.35	       15.93	       10.48	       19.13	       23.51	       42.54	      105.98	      104.92	      142.53	      167.69	      245.06	      156.76	      153.47	      172.21	      171.79	      250.96	      128.96	      166.91	      114.83	      166.32	      242.71	      147.53	      263.27	      184.65	      150.44	      116.55	      152.54	      114.04	      162.38	      129.54	      111.63	      105.40	       74.36	      119.70	       99.28	       64.38	      110.69	       83.61	       99.66	       81.30	       91.39	      117.92	      114.17	       72.93	      102.25	       76.40	       93.67	       72.55	      118.94	      101.21	      113.04	      108.90	      117.62	       76.47	       67.96	       48.36	       73.11	       55.91	       36.79	       75.06	       51.02	       42.54	       35.17	       46.24	       48.43	       69.15	      128.39	       92.36	      108.09	      105.49	       97.57	       65.29	       97.83	       92.23	      158.34	      127.69	      109.29	       92.78	      193.98	      106.76	       87.34	       89.03	      149.35	       95.24	       66.04	       82.73	       59.52	       72.93	       70.87	       71.35	       48.32	       49.90	       73.55	       36.01	       56.05	       74.94	       80.49	       38.44	       48.99	       58.95	       58.28	       64.37	      102.98	       59.21	       56.63	       69.18	       81.21	       50.47	
      4.0780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.07	        7.24	       12.79	       23.25	        7.28	       30.53	       10.30	       63.29	       34.52	        1.81	       24.95	       41.15	       39.78	       54.26	       79.68	       62.61	       89.90	      101.30	      111.89	       64.64	       60.56	       55.93	       96.73	       58.13	        3.40	        6.67	       33.49	        3.43	       15.93	       24.14	       13.61	       29.71	       24.43	       56.86	      117.39	      130.46	      143.08	      183.64	      249.91	      182.20	      167.04	      192.46	      191.04	      276.26	      138.75	      178.28	      126.08	      180.81	      251.63	      153.06	      268.73	      202.91	      165.54	      136.81	      151.21	      125.04	      172.54	      141.87	      118.58	      108.21	       77.84	      127.09	      109.70	       74.93	      121.29	      104.31	      103.64	       96.90	       93.09	      133.28	      128.94	       87.45	       99.20	       80.74	      102.02	       75.68	      131.32	      111.78	      113.86	      118.79	      123.57	       81.52	       73.49	       60.75	       73.35	       73.38	       42.28	       90.44	       56.78	       46.02	       38.51	       67.53	       63.30	       69.30	      135.27	       91.86	      112.19	      113.07	      110.19	       71.87	      106.80	      108.18	      165.71	      124.94	      128.78	      104.58	      210.00	      111.16	       95.52	      107.19	      168.49	       98.56	       77.70	       95.57	       62.72	       75.67	       84.12	       82.65	       68.09	       57.25	       79.81	       43.14	       75.18	       76.12	       88.83	       42.51	       55.53	       63.61	       61.07	       69.64	      102.21	       67.57	       59.94	       69.40	       79.88	       56.05	
      4.0854	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.04	        4.76	        7.19	       14.64	        4.79	       17.60	        6.81	       38.40	       20.23	        1.14	       14.95	       25.10	       22.70	       34.54	       50.89	       37.00	       58.85	       59.57	       71.55	       39.39	       40.69	       32.74	       61.92	       35.08	        2.14	        4.19	       21.21	        2.16	       10.48	       13.61	        8.15	       16.53	       16.08	       33.64	       75.10	       79.23	       95.95	      118.21	      165.86	      112.81	      107.49	      122.19	      120.78	      176.80	       88.85	      115.73	       80.87	      114.92	      163.01	      101.05	      178.02	      128.83	      106.17	       84.95	      102.34	       79.54	      112.72	       91.43	       76.88	       71.33	       51.16	       82.09	       70.15	       46.82	       77.78	       63.51	       68.04	       60.11	       62.00	       84.21	       81.84	       54.08	       68.11	       52.76	       65.77	       49.56	       83.39	       71.03	       75.48	       76.21	       80.39	       52.98	       47.49	       36.55	       49.05	       43.75	       26.41	       55.66	       36.26	       29.51	       24.76	       38.65	       37.59	       46.34	       87.50	       61.85	       74.47	       73.90	       69.94	       46.13	       68.67	       67.61	      108.01	       85.14	       79.86	       66.39	      133.97	       72.57	       60.98	       66.23	      105.65	       65.12	       48.42	       60.49	       41.07	       49.96	       52.23	       52.16	       39.35	       36.06	       51.26	       26.68	       43.59	       51.02	       57.11	       26.97	       34.62	       40.56	       39.93	       44.58	       67.78	       42.17	       39.00	       46.59	       54.02	       35.73	
      4.0880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.09	        8.69	       15.58	       31.62	        8.75	       35.71	       12.38	       85.59	       42.01	        2.80	       30.63	       48.88	       48.54	       68.72	       91.49	       74.45	      108.11	      123.09	      161.05	       78.38	       68.52	       79.97	      125.95	       70.52	        4.56	        8.95	       40.41	        4.58	       19.13	       29.71	       16.53	       39.33	       29.33	       69.40	      144.76	      161.70	      168.74	      234.73	      284.44	      272.37	      213.63	      231.99	      244.18	      328.27	      189.10	      214.51	      152.14	      280.64	      362.26	      180.23	      334.59	      251.02	      206.99	      173.97	      164.04	      169.32	      216.15	      167.89	      151.96	      131.45	       91.05	      185.99	      131.77	       88.62	      157.53	      126.45	      133.03	      116.99	      110.74	      177.06	      155.56	      105.58	      104.41	       96.99	      122.79	       94.69	      180.81	      149.87	      160.83	      161.45	      159.10	       99.55	       89.96	       79.03	       84.81	       89.15	       53.54	      119.12	       68.45	       58.79	       46.39	       82.40	       80.42	       88.56	      186.30	      113.32	      124.73	      126.78	      132.99	       86.61	      129.63	      129.77	      199.24	      135.71	      160.33	      126.21	      292.64	      147.19	      124.09	      129.48	      240.94	      116.60	       93.91	      107.73	       74.83	       93.94	      101.75	       94.40	       85.23	       69.24	       94.26	       52.18	      107.52	       84.11	      106.51	       54.51	       75.97	       89.72	       73.48	       91.24	      149.40	       93.43	       69.85	       76.59	       92.90	       73.92	
      4.0980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.09	       10.67	       12.76	       31.23	       10.77	       32.04	       15.42	       77.92	       38.68	        2.56	       29.75	       50.50	       41.54	       74.68	      108.85	       70.86	      131.74	      114.36	      156.55	       80.03	       91.98	       65.18	      134.81	       70.08	        4.75	        9.31	       45.36	        4.79	       23.51	       24.43	       16.08	       29.33	       36.16	       65.40	      163.42	      162.17	      218.54	      255.11	      372.55	      242.60	      238.72	      264.50	      264.75	      385.18	      201.99	      257.00	      181.25	      257.68	      370.45	      228.10	      401.22	      283.38	      231.59	      181.50	      235.11	      176.95	      248.50	      199.17	      172.62	      161.93	      116.06	      182.72	      152.43	      100.84	      170.05	      128.95	      153.18	      125.39	      141.34	      180.75	      175.98	      112.02	      156.94	      117.87	      144.31	      112.75	      182.05	      154.47	      172.09	      167.18	      179.87	      117.65	      104.48	       75.27	      111.54	       85.89	       57.82	      115.16	       78.50	       66.12	       54.08	       71.01	       74.89	      106.36	      195.25	      141.15	      164.62	      160.54	      150.37	      100.64	      150.28	      141.86	      242.01	      195.56	      168.51	      142.77	      293.98	      164.72	      136.32	      137.24	      226.53	      145.77	      101.33	      125.76	       91.51	      110.85	      108.73	      108.65	       74.49	       76.76	      111.94	       55.25	       85.52	      114.07	      122.46	       60.16	       75.92	       90.72	       90.00	       99.05	      156.45	       91.48	       87.38	      105.47	      123.62	       77.72	
      4.1080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.17	       19.31	       30.00	       59.85	       19.49	       72.62	       27.72	      158.35	       83.90	        4.76	       61.95	      102.92	       94.67	      141.29	      206.12	      152.54	      240.19	      246.94	      292.17	      162.54	      163.55	      137.74	      252.66	      144.60	        8.94	       17.53	       86.71	        9.01	       42.54	       56.86	       33.64	       69.40	       65.40	      139.40	      307.52	      328.48	      387.56	      478.66	      668.13	      469.03	      442.97	      500.78	      498.38	      722.65	      370.52	      472.66	      336.82	      476.89	      667.87	      411.88	      719.25	      529.91	      434.16	      353.04	      413.53	      329.50	      456.74	      372.64	      315.74	      290.55	      210.20	      334.98	      286.66	      194.83	      317.98	      262.20	      277.14	      247.43	      252.35	      344.91	      335.38	      222.17	      272.99	      215.34	      268.78	      203.72	      341.89	      290.47	      305.63	      311.65	      327.60	      216.19	      193.79	      152.94	      197.83	      180.89	      110.56	      229.03	      148.26	      122.07	      101.13	      160.98	      156.71	      188.10	      356.38	      249.06	      298.92	      297.47	      286.57	      188.68	      280.42	      277.27	      439.78	      341.81	      329.66	      271.83	      546.31	      297.57	      253.12	      272.62	      432.25	      263.47	      198.53	      244.63	      167.04	      201.09	      214.26	      211.56	      164.33	      147.85	      208.45	      109.54	      182.45	      204.37	      230.98	      112.37	      144.23	      167.42	      163.38	      183.32	      275.05	      174.87	      159.63	      187.25	      216.81	      146.47	
      4.1180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.43	       48.06	       61.36	      146.92	       48.72	      151.08	       69.77	      372.57	      182.46	       12.42	      139.46	      233.27	      198.63	      344.93	      486.76	      331.54	      598.57	      539.40	      743.44	      372.49	      409.83	      319.68	      624.54	      326.06	       22.15	       43.51	      207.32	       22.34	      105.98	      117.39	       75.10	      144.76	      163.42	      307.52	      751.20	      756.46	      981.93	     1179.46	     1648.46	     1177.67	     1107.36	     1201.46	     1213.75	     1742.01	      943.10	     1164.70	      833.11	     1247.30	     1721.70	     1031.10	     1817.25	     1280.51	     1066.75	      846.50	     1040.22	      826.07	     1141.66	      905.51	      793.13	      729.10	      525.95	      865.77	      692.59	      462.36	      788.92	      600.38	      703.26	      579.31	      639.65	      846.41	      806.44	      516.61	      690.79	      535.16	      657.50	      515.57	      852.43	      717.40	      800.81	      784.09	      821.18	      535.34	      476.87	      355.47	      495.47	      402.28	      268.23	      543.96	      358.50	      303.75	      246.36	      338.91	      353.76	      486.40	      902.63	      639.78	      734.17	      718.94	      689.10	      459.52	      684.17	      652.38	     1083.01	      862.76	      778.69	      653.17	     1365.42	      759.19	      631.46	      634.83	     1069.98	      656.47	      465.79	      569.18	      414.16	      505.02	      500.57	      493.06	      355.07	      352.11	      500.79	      254.67	      413.72	      506.37	      557.68	      277.83	      354.51	      423.99	      406.57	      455.63	      727.37	      430.93	      391.51	      465.25	      549.71	      363.27	
      4.1280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       47.54	       67.86	      145.41	       48.36	      158.76	       69.20	      379.06	      195.67	       12.83	      148.55	      239.14	      217.74	      346.24	      510.09	      347.20	      597.74	      576.54	      719.74	      389.12	      386.87	      352.10	      618.54	      341.84	       24.28	       47.75	      210.38	       24.40	      104.92	      130.46	       79.23	      161.70	      162.17	      328.48	      756.46	      817.30	      945.63	     1118.72	     1686.94	     1211.06	     1111.35	     1287.09	     1347.46	     1851.07	     1016.76	     1199.66	      871.13	     1270.85	     1868.51	     1017.57	     1800.76	     1469.22	     1065.23	      905.05	     1006.42	      877.94	     1078.23	      900.69	      820.56	      759.59	      526.25	      849.83	      716.36	      500.87	      782.88	      627.62	      691.54	      598.02	      619.78	      842.18	      819.64	      533.19	      634.35	      534.55	      661.52	      527.11	      889.28	      745.62	      774.34	      770.15	      852.51	      541.01	      476.88	      393.26	      499.02	      425.98	      295.58	      552.08	      362.52	      325.38	      248.00	      370.52	      387.85	      463.69	      943.07	      594.56	      687.78	      683.82	      700.30	      463.77	      696.74	      665.76	     1169.88	      814.01	      829.29	      666.51	     1441.47	      777.44	      673.02	      657.06	     1112.30	      640.49	      477.70	      549.96	      410.33	      471.79	      514.63	      482.05	      392.70	      359.68	      541.80	      262.53	      491.65	      471.00	      536.47	      300.57	      399.84	      455.91	      418.41	      486.55	      734.92	      460.86	      413.52	      454.98	      528.93	      352.71	
      4.1285	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.51	       64.73	       75.50	      188.70	       65.08	      197.91	       92.99	      466.92	      229.73	       14.44	      175.31	      307.77	      245.19	      449.76	      675.03	      430.86	      792.96	      680.19	      948.22	      477.23	      578.86	      361.38	      814.89	      419.04	       26.06	       51.04	      273.15	       26.41	      142.53	      143.08	       95.95	      168.74	      218.54	      387.56	      981.93	      945.63	     1352.57	     1599.48	     2317.98	     1391.20	     1397.60	     1577.49	     1527.76	     2319.80	     1115.72	     1541.69	     1017.26	     1469.30	     2169.65	     1375.85	     2486.32	     1644.88	     1397.23	     1038.20	     1448.42	     1009.34	     1543.42	     1214.14	     1013.24	      971.24	      680.05	     1104.42	      916.73	      571.13	     1025.26	      768.70	      925.75	      749.91	      854.89	     1089.58	     1056.46	      671.67	      993.00	      710.07	      868.71	      658.13	     1086.39	      926.71	     1056.14	     1008.65	     1080.35	      708.15	      630.09	      420.14	      688.58	      511.67	      317.36	      690.72	      472.36	      376.62	      325.84	      419.56	      427.52	      646.12	     1172.89	      880.82	     1049.44	     1019.05	      902.75	      605.11	      904.18	      855.54	     1447.26	     1226.06	      984.09	      857.36	     1765.41	      966.48	      770.01	      820.40	     1360.79	      899.49	      608.83	      798.05	      555.51	      699.49	      652.87	      682.54	      429.47	      460.33	      678.07	      331.56	      477.99	      726.42	      767.28	      332.59	      420.52	      519.14	      530.65	      574.93	      942.77	      520.11	      513.23	      658.29	      773.02	      463.32	
      4.1380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.59	       76.33	       97.47	      255.26	       75.83	      254.97	      107.52	      640.21	      286.29	       19.93	      213.56	      378.30	      310.88	      559.25	      783.49	      540.65	      918.94	      842.89	     1338.56	      575.69	      683.84	      489.17	     1044.42	      514.33	       29.50	       57.55	      325.94	       29.87	      167.69	      183.64	      118.21	      234.73	      255.11	      478.66	     1179.46	     1118.72	     1599.48	     2125.28	     2637.74	     1947.43	     1670.93	     1799.24	     1735.20	     2635.19	     1273.92	     1767.41	     1062.86	     2057.53	     2772.06	     1570.54	     3061.46	     1779.39	     1710.16	     1204.76	     1584.69	     1216.09	     1973.62	     1434.53	     1192.73	     1102.90	      739.37	     1551.97	     1066.65	      597.32	     1301.06	      927.54	     1147.04	      894.86	      990.22	     1430.76	     1247.99	      808.78	     1119.47	      826.32	     1019.94	      750.00	     1413.15	     1189.30	     1435.99	     1335.29	     1310.51	      833.41	      753.28	      495.56	      786.19	      630.13	      337.57	      910.74	      558.40	      422.12	      384.20	      531.44	      517.18	      801.40	     1512.97	     1102.51	     1254.30	     1225.27	     1066.27	      710.61	     1065.65	     1024.26	     1610.54	     1387.62	     1158.96	     1011.51	     2328.95	     1171.74	      872.38	      980.34	     1883.40	     1068.70	      732.94	      977.52	      650.51	      901.86	      787.16	      833.92	      534.35	      548.44	      765.78	      400.87	      638.07	      862.52	      964.69	      361.18	      489.56	      648.94	      593.19	      681.03	     1272.30	      650.89	      549.48	      745.18	      913.98	      599.27	
      4.1430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.88	      111.57	      131.84	      308.46	      110.76	      346.03	      157.22	      759.49	      397.17	       22.13	      300.54	      532.44	      424.54	      757.02	     1391.22	      748.29	     1338.12	     1170.01	     1499.86	      813.59	      991.15	      581.04	     1354.46	      724.66	       43.87	       85.60	      469.23	       44.41	      245.06	      249.91	      165.86	      284.44	      372.55	      668.13	     1648.46	     1686.94	     2317.98	     2637.74	     4712.91	     2134.31	     2139.48	     3101.46	     3093.53	     4596.24	     1840.62	     2812.20	     1506.88	     2243.09	     4525.60	     2268.68	     4629.56	     3710.11	     2332.30	     1745.13	     2467.29	     1745.17	     2460.97	     2066.75	     1770.52	     1872.89	     1045.59	     1846.82	     1679.80	      962.40	     1691.48	     1310.13	     1541.97	     1277.11	     1360.51	     1787.00	     1795.96	     1155.01	     1621.50	     1202.45	     1477.11	     1090.47	     2036.37	     1744.59	     1823.25	     1626.84	     2071.93	     1238.82	     1067.57	      713.88	     1327.27	      881.96	      525.24	     1136.42	      806.01	      664.04	      556.11	      727.23	      733.81	     1016.73	     2319.61	     1420.81	     1801.13	     1767.01	     1534.68	     1027.37	     1597.63	     1461.43	     3038.50	     2092.26	     1749.58	     1482.25	     3563.93	     1665.38	     1289.17	     1399.12	     2584.23	     1563.27	     1047.86	     1379.98	      945.98	     1165.61	     1123.68	     1179.90	      742.68	      787.70	     1449.88	      571.15	     1042.34	     1237.63	     1304.05	      543.69	      807.18	      966.48	      928.09	     1074.33	     1777.69	      897.90	      951.84	     1210.06	     1391.61	      678.97	
      4.1480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.81	       71.00	       92.05	      277.87	       72.34	      197.50	      103.78	      707.90	      275.39	       29.78	      217.28	      328.92	      301.62	      569.73	      631.89	      465.05	      892.82	      808.47	     1545.88	      560.50	      525.27	      700.82	     1085.90	      488.95	       42.39	       83.40	      308.73	       42.35	      156.76	      182.20	      112.81	      272.37	      242.60	      469.03	     1177.67	     1211.06	     1391.20	     1947.43	     2134.31	     2687.80	     1891.87	     1797.44	     2079.38	     2515.98	     1844.16	     1737.54	     1301.39	     2974.63	     3597.93	     1475.66	     2858.56	     2042.79	     1716.46	     1447.16	     1239.98	     1584.50	     1817.26	     1291.12	     1355.82	     1111.42	      756.66	     1844.36	     1024.09	      683.07	     1368.07	      903.84	     1189.67	      867.40	      936.63	     1537.08	     1205.83	      769.85	      757.99	      797.88	      980.63	      846.20	     1652.63	     1322.99	     1585.71	     1477.08	     1397.90	      822.13	      734.92	      644.13	      670.37	      605.54	      462.70	      976.91	      534.61	      523.43	      366.92	      513.92	      603.39	      813.65	     1735.81	      986.54	      885.26	      880.22	     1030.11	      685.98	     1036.06	      956.86	     1609.28	     1018.00	     1260.07	      975.31	     2696.67	     1376.29	     1127.25	      948.24	     2225.36	      932.34	      695.36	      691.53	      603.58	      782.00	      747.59	      625.92	      582.85	      529.45	      707.47	      380.65	      908.27	      605.33	      801.59	      488.43	      701.32	      868.20	      613.34	      814.61	     1529.55	      861.12	      552.29	      563.14	      749.33	      652.23	
      4.1574	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.69	       69.41	       86.12	      217.83	       71.28	      202.11	      102.76	      553.04	      260.76	       20.47	      203.84	      326.89	      282.85	      506.60	      622.94	      459.77	      882.74	      772.57	     1124.27	      541.23	      568.21	      511.69	      920.59	      466.85	       35.86	       70.66	      299.79	       36.06	      153.47	      167.04	      107.49	      213.63	      238.72	      442.97	     1107.36	     1111.35	     1397.60	     1670.93	     2139.48	     1891.87	     1737.66	     1672.28	     1747.33	     2389.82	     1538.88	     1670.77	     1367.24	     2036.99	     2454.45	     1529.40	     2503.04	     1737.70	     1571.44	     1308.67	     1484.58	     1285.25	     1659.61	     1302.04	     1192.87	     1027.92	      821.84	     1295.77	      982.73	      717.98	     1171.62	      872.57	     1043.42	      844.03	      960.20	     1257.01	     1178.48	      745.41	      969.25	      786.60	      961.70	      794.42	     1230.10	     1021.71	     1166.85	     1178.78	     1160.66	      778.08	      698.01	      555.85	      670.22	      577.34	      434.09	      804.74	      522.18	      468.49	      358.92	      482.18	      534.69	      733.86	     1266.89	      925.88	      994.27	      970.79	     1006.93	      672.82	      986.56	      940.90	     1465.51	     1203.43	     1149.61	      947.91	     1894.32	     1152.22	      999.33	      923.41	     1521.79	      928.13	      671.60	      762.09	      601.19	      708.90	      721.50	      669.72	      523.14	      512.25	      654.69	      366.69	      591.16	      689.33	      774.11	      449.93	      546.00	      643.52	      604.50	      675.14	     1050.20	      669.68	      569.30	      629.86	      755.04	      564.82	
      4.1580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.73	       78.17	      100.00	      227.12	       78.75	      241.45	      112.40	      575.29	      296.90	       19.22	      227.53	      376.11	      323.42	      550.61	      922.80	      534.54	      963.93	      873.91	     1118.87	      602.42	      650.16	      511.63	      982.71	      530.81	       37.34	       73.25	      336.54	       37.55	      172.21	      192.46	      122.19	      231.99	      264.50	      500.78	     1201.46	     1287.09	     1577.49	     1799.24	     3101.46	     1797.44	     1672.28	     2215.99	     2321.28	     3228.37	     1566.35	     2010.14	     1268.39	     1909.52	     3350.93	     1627.03	     3142.20	     2690.43	     1692.71	     1393.34	     1671.79	     1394.52	     1704.94	     1453.59	     1333.42	     1324.92	      798.86	     1370.71	     1194.84	      769.24	     1238.28	      971.12	     1114.77	      937.55	      977.31	     1318.52	     1303.23	      839.58	     1046.90	      863.91	     1063.04	      834.00	     1499.30	     1262.98	     1294.96	     1206.25	     1476.53	      887.92	      766.87	      594.26	      889.20	      653.78	      447.49	      849.65	      580.28	      522.34	      398.83	      551.91	      586.59	      732.06	     1660.68	      964.30	     1154.99	     1143.22	     1113.30	      742.04	     1142.83	     1052.87	     2123.31	     1370.73	     1322.58	     1070.07	     2550.97	     1260.74	     1047.04	     1027.48	     1886.70	     1067.33	      756.90	      898.56	      667.50	      775.97	      813.14	      783.50	      586.07	      571.60	      992.16	      414.03	      828.53	      791.58	      874.44	      457.26	      656.03	      755.87	      682.85	      811.68	     1282.69	      723.82	      693.25	      793.77	      917.63	      518.97	
      4.1680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.83	       77.91	       97.12	      237.23	       78.92	      217.18	      113.00	      599.52	      292.84	       23.16	      230.00	      359.48	      317.89	      561.27	      917.54	      505.11	      968.66	      860.70	     1201.14	      599.62	      599.53	      593.65	     1009.74	      524.87	       43.21	       84.91	      335.03	       43.27	      171.79	      191.04	      120.78	      244.18	      264.75	      498.38	     1213.75	     1347.46	     1527.76	     1735.20	     3093.53	     2079.38	     1747.33	     2321.28	     2588.45	     3342.44	     1820.88	     2066.67	     1347.48	     2272.11	     3906.02	     1606.37	     3190.58	     3007.82	     1711.98	     1504.56	     1567.65	     1573.93	     1639.21	     1416.30	     1433.09	     1394.36	      801.74	     1508.35	     1217.15	      812.48	     1275.04	      966.39	     1147.49	      934.03	      958.34	     1366.69	     1302.58	      833.18	      910.32	      866.20	     1063.38	      884.72	     1653.52	     1367.35	     1387.98	     1266.83	     1582.16	      905.06	      771.45	      659.66	      888.73	      646.65	      502.99	      876.36	      579.48	      577.85	      398.43	      542.58	      625.67	      738.54	     1841.83	      924.09	     1027.07	     1025.46	     1113.02	      742.81	     1159.91	     1036.69	     2268.08	     1251.94	     1392.83	     1074.29	     2846.00	     1373.97	     1166.45	     1023.18	     2101.56	     1037.99	      751.79	      794.02	      660.94	      736.66	      807.64	      709.00	      606.27	      571.44	     1038.20	      410.78	      985.21	      702.42	      819.74	      514.27	      770.43	      875.24	      709.67	      899.01	     1448.57	      823.62	      722.56	      752.75	      885.32	      529.29	
      4.1780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        1.03	      113.94	      144.10	      326.50	      114.66	      354.17	      163.62	      824.22	      428.77	       26.71	      327.70	      549.00	      465.83	      796.92	     1365.16	      779.23	     1402.01	     1263.02	     1600.97	      872.08	      964.07	      712.22	     1419.88	      768.66	       52.40	      102.74	      489.04	       52.76	      250.96	      276.26	      176.80	      328.27	      385.18	      722.65	     1742.01	     1851.07	     2319.80	     2635.19	     4596.24	     2515.98	     2389.82	     3228.37	     3342.44	     4723.31	     2198.98	     2927.59	     1795.21	     2663.33	     4814.84	     2369.77	     4615.11	     3904.87	     2454.30	     1985.31	     2468.34	     1979.65	     2492.19	     2124.72	     1918.01	     1932.37	     1150.08	     1963.94	     1741.00	     1099.17	     1788.53	     1405.71	     1614.47	     1359.25	     1422.08	     1899.01	     1892.42	     1217.90	     1562.28	     1256.77	     1545.47	     1197.30	     2160.85	     1825.97	     1873.88	     1734.96	     2144.65	     1291.07	     1113.90	      838.74	     1311.89	      945.43	      630.19	     1221.93	      843.27	      745.10	      579.89	      795.23	      834.41	     1060.35	     2403.13	     1414.74	     1722.73	     1701.34	     1616.62	     1078.31	     1662.09	     1531.37	     3103.29	     2035.52	     1901.81	     1554.72	     3688.02	     1807.61	     1484.89	     1489.36	     2713.91	     1567.59	     1098.64	     1336.05	      973.91	     1142.73	     1179.92	     1159.49	      836.61	      829.33	     1457.03	      600.63	     1174.27	     1180.42	     1287.81	      643.93	      927.60	     1074.28	      987.43	     1164.36	     1847.75	     1023.59	     1005.50	     1177.09	     1356.49	      741.35	
      4.1880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.71	       58.21	       68.94	      187.22	       60.39	      140.51	       87.55	      474.42	      214.83	       21.03	      175.11	      255.20	      231.70	      432.92	      531.95	      351.52	      752.24	      634.68	      984.63	      453.53	      418.62	      514.54	      786.51	      386.22	       37.44	       73.91	      250.99	       37.40	      128.96	      138.75	       88.85	      189.10	      201.99	      370.52	      943.10	     1016.76	     1115.72	     1273.92	     1840.62	     1844.16	     1538.88	     1566.35	     1820.88	     2198.98	     1602.06	     1492.87	     1272.50	     2048.91	     2686.38	     1273.40	     2142.32	     1907.08	     1331.40	     1242.27	     1156.11	     1288.82	     1277.25	     1055.13	     1123.21	      963.62	      707.32	     1187.97	      863.78	      677.07	     1006.62	      731.26	      901.50	      709.68	      786.70	     1080.39	      995.05	      621.74	      664.38	      668.44	      813.42	      733.44	     1190.36	      965.64	     1041.67	     1024.72	     1099.15	      677.21	      591.41	      548.99	      574.10	      478.07	      440.56	      688.10	      439.95	      466.14	      302.60	      394.83	      498.27	      611.46	     1255.81	      711.95	      683.77	      676.74	      850.19	      569.42	      854.81	      774.88	     1445.89	      886.09	     1059.87	      806.58	     1899.87	     1094.65	      990.41	      775.20	     1476.49	      745.88	      560.25	      515.14	      499.72	      530.65	      601.57	      474.34	      465.38	      432.55	      624.80	      305.36	      676.24	      474.14	      575.04	      453.32	      599.64	      675.31	      549.47	      673.62	     1040.54	      673.54	      530.60	      492.19	      597.80	      472.05	
      4.1886	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.69	       75.72	       92.77	      220.19	       76.61	      227.78	      109.69	      553.02	      279.49	       18.55	      215.30	      359.55	      301.78	      531.71	      827.37	      506.31	      938.73	      825.99	     1095.48	      575.53	      640.55	      480.03	      953.41	      503.63	       35.27	       69.23	      323.79	       35.55	      166.91	      178.28	      115.73	      214.51	      257.00	      472.66	     1164.70	     1199.66	     1541.69	     1767.41	     2812.20	     1737.54	     1670.77	     2010.14	     2066.67	     2927.59	     1492.87	     1889.83	     1277.65	     1850.74	     2932.00	     1606.38	     2937.79	     2307.70	     1644.70	     1326.98	     1651.52	     1310.50	     1706.83	     1412.03	     1264.45	     1218.16	      807.53	     1309.83	     1119.42	      737.34	     1204.20	      927.34	     1085.75	      899.12	      980.86	     1278.15	     1257.79	      802.63	     1066.88	      839.34	     1029.03	      810.50	     1370.37	     1156.32	     1235.07	     1178.65	     1351.99	      849.34	      743.28	      557.13	      825.35	      618.97	      426.91	      818.49	      560.29	      491.10	      385.62	      515.49	      549.93	      734.73	     1491.75	      968.18	     1140.30	     1118.58	     1074.85	      718.38	     1087.46	     1012.84	     1884.76	     1359.80	     1239.19	     1026.18	     2263.60	     1200.06	     1000.20	      984.94	     1705.77	     1034.14	      724.85	      875.88	      649.51	      766.22	      778.33	      760.43	      545.87	      549.05	      873.76	      395.60	      699.82	      786.04	      853.94	      439.80	      589.68	      689.44	      653.07	      746.12	     1172.83	      677.41	      648.32	      757.58	      881.56	      528.55	
      4.1888	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.57	       51.71	       64.27	      143.24	       54.23	      142.59	       78.96	      369.49	      196.96	       14.36	      157.23	      239.77	      214.36	      365.99	      433.69	      335.72	      681.36	      585.90	      700.59	      415.13	      407.58	      379.61	      639.76	      350.54	       30.00	       59.37	      225.79	       30.10	      114.83	      126.08	       80.87	      152.14	      181.25	      336.82	      833.11	      871.13	     1017.26	     1062.86	     1506.88	     1301.39	     1367.24	     1268.39	     1347.48	     1795.21	     1272.50	     1277.65	     1228.89	     1393.23	     1590.62	     1202.59	     1672.11	     1338.20	     1154.75	     1061.85	     1182.07	      990.39	     1134.94	      979.56	      913.81	      772.42	      698.44	      792.42	      741.62	      635.15	      829.00	      669.83	      747.75	      648.60	      748.09	      860.91	      902.87	      564.61	      740.69	      604.48	      735.27	      637.53	      812.44	      680.04	      712.07	      797.71	      812.42	      585.13	      522.10	      454.60	      484.92	      436.78	      382.94	      557.66	      397.28	      382.45	      272.73	      364.46	      424.25	      529.29	      806.67	      636.06	      695.91	      678.87	      771.18	      515.63	      741.64	      712.20	     1091.73	      908.50	      895.71	      722.28	     1162.57	      857.35	      823.14	      709.07	      910.36	      673.26	      505.62	      528.92	      454.47	      458.46	      543.28	      472.71	      407.21	      389.78	      472.95	      276.03	      397.52	      486.44	      525.13	      388.76	      431.14	      463.86	      484.16	      508.09	      633.60	      501.57	      468.39	      465.10	      529.66	      410.53	
      4.1930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.89	       75.31	       90.07	      299.90	       76.90	      186.96	      110.63	      754.48	      277.54	       33.45	      223.67	      332.29	      299.40	      606.71	      652.53	      459.84	      947.92	      815.71	     1694.75	      577.08	      542.22	      762.99	     1166.02	      499.94	       46.77	       92.06	      322.89	       46.71	      166.32	      180.81	      114.92	      280.64	      257.68	      476.89	     1247.30	     1270.85	     1469.30	     2057.53	     2243.09	     2974.63	     2036.99	     1909.52	     2272.11	     2663.33	     2048.91	     1850.74	     1393.23	     3335.25	     4046.61	     1558.01	     3071.76	     2234.78	     1824.86	     1552.16	     1277.30	     1744.86	     1922.21	     1345.44	     1474.78	     1200.87	      800.59	     2039.79	     1080.88	      720.26	     1469.78	      930.01	     1284.84	      899.26	      992.50	     1651.76	     1263.61	      796.02	      761.51	      845.49	     1033.63	      917.04	     1814.75	     1442.27	     1750.36	     1603.83	     1523.38	      876.21	      779.26	      691.04	      710.42	      615.91	      502.49	     1038.82	      561.40	      571.81	      386.32	      511.04	      634.38	      879.04	     1919.82	     1050.18	      893.40	      885.38	     1079.81	      722.34	     1097.23	      990.28	     1739.65	     1043.32	     1336.70	     1023.61	     2979.51	     1510.30	     1233.32	      981.58	     2450.19	      980.76	      721.90	      680.74	      637.27	      825.78	      775.16	      623.44	      597.61	      553.25	      752.26	      393.76	      998.63	      612.57	      828.27	      533.89	      778.70	      967.45	      657.15	      893.04	     1713.67	      947.49	      588.08	      581.25	      790.56	      699.77	
      4.1980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        1.21	      110.38	      125.93	      391.29	      110.26	      274.97	      157.06	      966.76	      389.65	       40.71	      310.81	      482.80	      415.23	      834.64	     1333.38	      664.16	     1336.90	     1139.03	     2130.29	      805.71	      820.20	      948.61	     1571.35	      712.34	       62.47	      122.40	      464.12	       62.43	      242.71	      251.63	      163.01	      362.26	      370.45	      667.87	     1721.70	     1868.51	     2169.65	     2772.06	     4525.60	     3597.93	     2454.45	     3350.93	     3906.02	     4814.84	     2686.38	     2932.00	     1590.62	     4046.61	     6808.73	     2134.06	     5014.64	     4541.80	     2493.71	     2092.50	     1936.42	     2418.68	     2474.86	     1933.91	     2125.02	     2056.77	      971.14	     2725.49	     1723.62	      989.90	     1961.42	     1297.31	     1752.51	     1263.01	     1283.01	     2170.75	     1784.98	     1135.75	     1083.03	     1198.68	     1468.90	     1239.08	     2775.73	     2248.11	     2460.78	     2068.71	     2497.00	     1296.92	     1097.25	      927.23	     1287.55	      867.60	      661.65	     1360.47	      800.01	      825.56	      552.10	      711.26	      866.30	     1113.76	     3149.34	     1392.24	     1377.23	     1379.92	     1525.54	     1022.44	     1648.79	     1407.99	     3382.77	     1602.57	     1965.90	     1485.37	     4952.26	     2122.71	     1658.19	     1380.26	     3740.49	     1475.21	     1034.38	     1045.69	      916.89	     1148.12	     1109.19	      943.42	      820.53	      786.93	     1543.13	      563.27	     1667.79	      934.77	     1192.09	      695.27	     1191.78	     1440.33	      972.92	     1380.77	     2619.55	     1298.64	      965.36	     1018.14	     1286.91	      794.89	
      4.1989	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       66.84	       80.11	      190.50	       68.03	      201.47	       97.74	      477.58	      243.44	       15.54	      187.72	      317.60	      261.74	      465.57	      659.79	      445.61	      836.62	      722.16	      944.69	      506.90	      581.03	      399.88	      833.02	      440.14	       29.89	       58.75	      285.29	       30.20	      147.53	      153.06	      101.05	      180.23	      228.10	      411.88	     1031.10	     1017.57	     1375.85	     1570.54	     2268.68	     1475.66	     1529.40	     1627.03	     1606.37	     2369.77	     1273.40	     1606.38	     1202.59	     1558.01	     2134.06	     1461.72	     2441.36	     1688.54	     1454.50	     1151.52	     1515.72	     1094.97	     1558.06	     1261.08	     1076.66	      996.74	      761.06	     1087.60	      949.59	      655.89	     1056.99	      816.87	      953.99	      794.37	      908.18	     1114.12	     1114.07	      705.71	     1017.31	      746.93	      912.80	      717.22	     1085.40	      923.82	     1026.93	     1029.39	     1086.93	      737.19	      657.14	      473.96	      687.31	      541.01	      372.65	      712.02	      495.67	      415.32	      341.33	      446.99	      470.54	      669.42	     1143.99	      884.76	     1040.90	     1011.71	      951.95	      637.31	      940.04	      896.79	     1462.06	     1249.86	     1053.13	      900.05	     1699.89	     1018.62	      863.69	      869.30	     1314.86	      913.95	      637.14	      793.09	      578.29	      685.73	      683.81	      684.52	      467.60	      484.01	      672.68	      347.33	      487.04	      722.19	      763.19	      385.50	      460.81	      543.38	      568.96	      604.74	      909.22	      560.26	      551.03	      661.22	      767.49	      491.20	
      4.2010	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.99	      119.77	      140.85	      372.99	      119.33	      361.80	      169.71	      921.47	      426.36	       30.19	      325.32	      565.67	      455.66	      851.89	     1360.57	      792.77	     1445.34	     1256.03	     1923.47	      876.60	     1043.56	      737.21	     1566.98	      777.66	       49.99	       97.67	      504.33	       50.49	      263.27	      268.73	      178.02	      334.59	      401.22	      719.25	     1817.25	     1800.76	     2486.32	     3061.46	     4629.56	     2858.56	     2503.04	     3142.20	     3190.58	     4615.11	     2142.32	     2937.79	     1672.11	     3071.76	     5014.64	     2441.36	     4968.39	     3594.91	     2608.77	     1935.72	     2512.05	     2004.62	     2844.40	     2210.55	     1954.17	     1926.07	     1138.04	     2323.48	     1751.18	      997.77	     1957.71	     1411.73	     1759.02	     1374.83	     1500.23	     2116.04	     1936.11	     1239.32	     1673.52	     1297.53	     1592.15	     1206.96	     2316.28	     1946.08	     2195.72	     1970.83	     2222.23	     1332.47	     1167.38	      800.05	     1338.96	      947.43	      573.81	     1336.91	      867.94	      720.59	      598.77	      780.27	      808.81	     1187.61	     2572.32	     1617.41	     1880.02	     1840.42	     1654.42	     1107.86	     1703.97	     1567.99	     2999.59	     2150.13	     1877.48	     1586.63	     3961.68	     1893.61	     1445.99	     1504.28	     3022.82	     1667.00	     1125.76	     1437.42	     1015.78	     1319.57	     1207.23	     1235.95	      809.99	      848.58	     1412.22	      613.50	     1150.10	     1291.91	     1424.68	      604.63	      886.25	     1107.73	      979.52	     1167.39	     2089.09	     1052.74	      957.61	     1214.46	     1456.03	      839.52	
      4.2040	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.88	       83.85	      103.13	      241.60	       84.46	      232.37	      120.67	      606.62	      311.41	       22.91	      244.07	      385.05	      336.84	      589.89	     1103.79	      539.65	     1031.84	      914.71	     1191.27	      636.93	      646.53	      600.55	     1048.13	      560.40	       45.67	       89.62	      358.72	       45.76	      184.65	      202.91	      128.83	      251.02	      283.38	      529.91	     1280.51	     1469.22	     1644.88	     1779.39	     3710.11	     2042.79	     1737.70	     2690.43	     3007.82	     3904.87	     1907.08	     2307.70	     1338.20	     2234.78	     4541.80	     1688.54	     3594.91	     3680.27	     1795.27	     1588.64	     1701.11	     1680.13	     1650.55	     1513.16	     1549.64	     1604.70	      807.91	     1555.08	     1360.00	      868.59	     1319.72	     1025.94	     1200.13	      993.02	      980.26	     1400.46	     1387.66	      889.95	      954.49	      923.12	     1134.31	      931.27	     1836.65	     1526.34	     1468.13	     1285.35	     1798.84	      983.18	      819.29	      696.72	     1033.13	      688.38	      530.40	      899.02	      618.90	      628.48	      425.86	      575.69	      663.34	      742.23	     2106.23	      942.74	     1110.44	     1114.32	     1186.14	      791.98	     1266.63	     1105.46	     2721.33	     1356.99	     1516.50	     1157.36	     3272.72	     1468.12	     1232.73	     1089.25	     2329.00	     1126.39	      803.92	      857.54	      707.46	      766.51	      863.64	      763.76	      642.64	      609.68	     1260.58	      439.00	     1145.66	      755.61	      868.12	      538.02	      862.67	      965.29	      773.27	     1003.27	     1607.60	      874.06	      816.90	      856.75	      987.32	      500.76	
      4.2077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.61	       68.25	       86.54	      213.34	       69.03	      213.83	       98.77	      539.36	      257.60	       18.11	      196.77	      330.44	      279.97	      492.98	      688.34	      469.08	      846.54	      761.25	     1091.22	      525.87	      582.70	      459.22	      898.77	      461.22	       31.17	       61.17	      293.71	       31.44	      150.44	      165.54	      106.17	      206.99	      231.59	      434.16	     1066.75	     1065.23	     1397.23	     1710.16	     2332.30	     1716.46	     1571.44	     1692.71	     1711.98	     2454.30	     1331.40	     1644.70	     1154.75	     1824.86	     2493.71	     1454.50	     2608.77	     1795.27	     1520.89	     1191.50	     1458.37	     1175.82	     1644.09	     1282.27	     1125.81	     1030.92	      734.79	     1272.35	      978.83	      639.58	     1133.02	      847.44	     1008.15	      818.06	      905.14	     1221.62	     1140.33	      730.62	      973.68	      757.15	      930.40	      727.61	     1232.56	     1034.45	     1173.07	     1135.88	     1174.55	      759.29	      677.49	      500.03	      701.65	      568.28	      372.85	      782.89	      507.45	      427.26	      348.84	      477.91	      498.53	      698.19	     1307.70	      920.65	     1044.55	     1022.47	      974.47	      650.01	      969.44	      922.76	     1526.56	     1217.85	     1098.93	      923.83	     1984.41	     1084.61	      889.00	      896.41	     1565.08	      933.79	      659.50	      809.11	      586.88	      730.01	      708.66	      700.35	      500.35	      498.19	      706.31	      360.47	      595.27	      720.19	      799.24	      388.19	      501.73	      609.00	      571.83	      647.72	     1066.00	      616.44	      546.59	      656.87	      783.62	      522.47	
      4.2080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.56	       52.70	       70.18	      162.58	       54.17	      158.00	       78.03	      419.92	      208.27	       15.78	      162.37	      252.63	      229.22	      385.85	      517.74	      360.20	      673.19	      614.77	      821.93	      424.59	      413.98	      412.98	      691.79	      367.54	       29.35	       57.85	      231.09	       29.42	      116.55	      136.81	       84.95	      173.97	      181.50	      353.04	      846.50	      905.05	     1038.20	     1204.76	     1745.13	     1447.16	     1308.67	     1393.34	     1504.56	     1985.31	     1242.27	     1326.98	     1061.85	     1552.16	     2092.50	     1151.52	     1935.72	     1588.64	     1191.50	     1048.75	     1108.43	     1033.09	     1189.90	      987.81	      942.34	      836.76	      619.81	      969.33	      782.13	      582.69	      881.69	      684.95	      783.57	      657.68	      708.48	      944.74	      908.94	      581.07	      684.97	      600.44	      737.33	      616.80	      988.21	      819.31	      869.36	      876.08	      937.84	      602.71	      531.94	      456.47	      531.34	      457.26	      355.74	      612.59	      401.54	      380.82	      275.25	      390.03	      435.63	      533.10	     1034.40	      658.92	      716.48	      709.07	      776.41	      516.58	      769.39	      726.67	     1256.16	      878.25	      927.30	      735.72	     1565.28	      900.83	      801.22	      720.46	     1219.06	      697.38	      521.31	      560.39	      455.74	      506.98	      560.76	      498.33	      428.04	      396.82	      565.10	      285.59	      538.15	      493.64	      567.78	      363.28	      467.45	      529.01	      476.16	      553.37	      826.88	      538.91	      463.65	      481.07	      566.08	      409.64	
      4.2092	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.54	       69.17	       80.15	      180.15	       70.08	      212.78	      100.52	      446.27	      245.03	       12.63	      187.23	      330.21	      261.27	      462.85	      714.81	      461.75	      858.16	      728.30	      857.40	      513.34	      629.37	      336.68	      815.72	      446.88	       27.31	       53.58	      292.49	       27.72	      152.54	      151.21	      102.34	      164.04	      235.11	      413.53	     1040.22	     1006.42	     1448.42	     1584.69	     2467.29	     1239.98	     1484.58	     1671.79	     1567.65	     2468.34	     1156.11	     1651.52	     1182.07	     1277.30	     1936.42	     1515.72	     2512.05	     1701.11	     1458.37	     1108.43	     1650.78	     1013.36	     1583.23	     1313.32	     1052.88	     1023.75	      777.90	      977.85	      978.73	      658.01	     1034.20	      827.01	      945.09	      808.33	      936.59	     1070.08	     1138.35	      720.27	     1132.63	      766.90	      935.97	      708.36	     1017.52	      886.96	      966.72	      975.66	     1079.05	      751.55	      668.49	      441.74	      735.91	      546.75	      353.30	      682.64	      507.85	      400.89	      350.27	      446.78	      450.77	      666.45	     1086.00	      912.27	     1144.98	     1107.73	      972.70	      652.50	      961.71	      921.22	     1517.57	     1373.89	     1042.50	      921.01	     1594.44	      976.41	      818.67	      884.50	     1195.44	      960.50	      651.18	      867.00	      599.18	      709.12	      698.25	      739.15	      453.33	      493.74	      710.71	      354.44	      413.73	      795.95	      801.50	      364.69	      417.41	      490.66	      579.45	      581.43	      830.53	      507.37	      571.55	      725.32	      821.93	      470.75	
      4.2130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       51.61	       63.13	      170.14	       52.77	      137.36	       75.92	      430.61	      192.73	       17.70	      153.46	      234.16	      208.80	      384.78	      511.21	      326.93	      651.89	      567.16	      897.29	      399.32	      390.03	      433.81	      705.60	      345.77	       30.12	       59.31	      222.17	       30.12	      114.04	      125.04	       79.54	      169.32	      176.95	      329.50	      826.07	      877.94	     1009.34	     1216.09	     1745.17	     1584.50	     1285.25	     1394.52	     1573.93	     1979.65	     1288.82	     1310.50	      990.39	     1744.86	     2418.68	     1094.97	     2004.62	     1680.13	     1175.82	     1033.09	     1013.36	     1082.67	     1173.21	      939.94	      960.78	      852.86	      574.99	     1086.30	      767.36	      544.47	      894.93	      643.94	      797.38	      623.40	      675.38	      971.20	      871.09	      551.59	      605.29	      582.06	      711.75	      611.79	     1078.04	      880.34	      966.06	      916.43	      990.71	      595.35	      520.55	      453.30	      528.76	      426.79	      348.31	      618.51	      386.45	      385.58	      265.75	      355.97	      422.90	      536.62	     1155.49	      653.27	      658.10	      652.15	      744.02	      497.29	      755.24	      687.97	     1299.10	      806.61	      913.22	      708.73	     1770.86	      940.08	      808.47	      681.09	     1377.57	      677.51	      497.73	      503.91	      440.32	      506.63	      534.37	      454.37	      404.65	      380.84	      578.07	      271.75	      603.51	      453.26	      545.79	      360.41	      499.96	      581.29	      466.23	      580.50	      957.23	      570.58	      449.99	      455.59	      556.98	      408.16	
      4.2171	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       73.79	       91.29	      237.03	       74.00	      237.64	      105.50	      592.95	      272.00	       18.74	      205.14	      359.99	      293.64	      533.22	      723.36	      510.24	      901.29	      804.30	     1230.35	      555.49	      658.90	      460.63	      986.20	      490.75	       29.57	       57.85	      314.53	       29.97	      162.38	      172.54	      112.72	      216.15	      248.50	      456.74	     1141.66	     1078.23	     1543.42	     1973.62	     2460.97	     1817.26	     1659.61	     1704.94	     1639.21	     2492.19	     1277.25	     1706.83	     1134.94	     1922.21	     2474.86	     1558.06	     2844.40	     1650.55	     1644.09	     1189.90	     1583.23	     1173.21	     1877.06	     1390.57	     1155.13	     1051.71	      764.29	     1411.94	     1022.40	      617.77	     1235.84	      894.75	     1096.59	      866.10	      983.74	     1342.39	     1212.84	      777.91	     1112.27	      807.52	      992.64	      746.42	     1290.71	     1089.38	     1310.59	     1253.79	     1219.57	      804.71	      728.31	      486.40	      745.56	      601.53	      349.41	      854.02	      541.79	      417.85	      373.00	      502.09	      500.27	      775.09	     1364.02	     1053.61	     1201.55	     1168.46	     1036.58	      692.35	     1025.80	      988.61	     1508.47	     1362.91	     1118.48	      979.70	     2069.26	     1124.64	      872.18	      948.83	     1673.31	     1026.38	      704.65	      926.98	      633.12	      844.79	      756.68	      792.03	      509.78	      530.05	      707.66	      384.71	      558.25	      829.75	      909.67	      371.03	      467.81	      605.27	      586.39	      647.23	     1141.37	      619.43	      544.68	      717.97	      869.86	      579.87	
      4.2180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       58.79	       74.83	      171.88	       59.33	      190.57	       84.79	      434.53	      221.83	       13.31	      167.88	      288.67	      241.13	      412.97	      610.56	      411.06	      726.74	      655.99	      851.31	      451.97	      517.73	      351.24	      742.19	      397.27	       24.91	       48.85	      252.78	       25.19	      129.54	      141.87	       91.43	      167.89	      199.17	      372.64	      905.51	      900.69	     1214.14	     1434.53	     2066.75	     1291.12	     1302.04	     1453.59	     1416.30	     2124.72	     1055.13	     1412.03	      979.56	     1345.44	     1933.91	     1261.08	     2210.55	     1513.16	     1282.27	      987.81	     1313.32	      939.94	     1390.57	     1114.24	      932.03	      879.66	      636.32	      983.26	      843.08	      550.96	      935.95	      728.44	      837.95	      703.78	      780.58	      996.63	      980.03	      629.53	      890.00	      650.62	      799.82	      609.08	      982.67	      838.66	      929.39	      914.98	      973.88	      647.45	      577.57	      408.01	      615.69	      489.19	      307.80	      641.21	      436.34	      352.76	      299.99	      411.61	      414.71	      581.97	     1045.05	      784.30	      939.44	      917.66	      837.37	      558.49	      830.11	      797.49	     1310.75	     1098.85	      926.20	      794.02	     1574.20	      882.58	      726.24	      771.38	     1221.04	      811.40	      567.80	      728.12	      506.88	      621.86	      610.00	      625.17	      421.68	      427.99	      614.46	      310.40	      454.84	      648.72	      693.80	      318.59	      396.55	      475.94	      489.60	      529.29	      826.24	      486.43	      475.53	      589.98	      686.67	      427.56	
      4.2187	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.51	       50.58	       60.78	      157.09	       51.48	      141.59	       73.96	      394.68	      185.47	       14.86	      145.61	      233.38	      199.83	      365.73	      517.57	      325.95	      633.38	      547.67	      809.54	      385.23	      407.43	      368.95	      664.75	      334.66	       26.30	       51.71	      216.30	       26.41	      111.63	      118.58	       76.88	      151.96	      172.62	      315.74	      793.13	      820.56	     1013.24	     1192.73	     1770.52	     1355.82	     1192.87	     1333.42	     1433.09	     1918.01	     1123.21	     1264.45	      913.81	     1474.78	     2125.02	     1076.66	     1954.17	     1549.64	     1125.81	      942.34	     1052.88	      960.78	     1155.13	      932.03	      888.58	      815.86	      554.53	      970.70	      743.65	      508.83	      841.73	      620.84	      755.03	      602.57	      663.28	      903.19	      844.69	      535.13	      661.61	      565.51	      691.52	      569.99	      975.86	      809.02	      887.20	      845.45	      927.04	      573.70	      503.09	      403.15	      530.58	      411.70	      310.47	      575.17	      375.67	      349.88	      258.60	      341.18	      385.92	      512.85	     1050.65	      650.33	      707.99	      695.73	      721.76	      482.92	      729.85	      672.75	     1241.83	      855.36	      852.44	      687.38	     1598.21	      858.47	      725.92	      659.09	     1230.26	      678.19	      483.51	      540.20	      433.04	      507.99	      519.02	      476.49	      374.63	      368.47	      562.70	      263.70	      513.30	      488.53	      554.27	      321.46	      434.12	      508.93	      444.63	      527.42	      854.67	      501.46	      432.67	      475.33	      567.90	      379.92	
      4.2230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       47.84	       55.92	      139.17	       48.24	      136.17	       69.01	      345.56	      171.10	       12.06	      133.14	      221.16	      183.02	      334.70	      548.76	      308.10	      589.02	      504.78	      697.89	      355.39	      398.93	      304.80	      601.99	      311.30	       22.73	       44.59	      202.51	       22.88	      105.40	      108.21	       71.33	      131.45	      161.93	      290.55	      729.10	      759.59	      971.24	     1102.90	     1872.89	     1111.42	     1027.92	     1324.92	     1394.36	     1932.37	      963.62	     1218.16	      772.42	     1200.87	     2056.77	      996.74	     1926.07	     1604.70	     1030.92	      836.76	     1023.75	      852.86	     1051.71	      879.66	      815.86	      806.08	      489.75	      856.37	      719.11	      458.59	      758.80	      572.51	      688.48	      557.95	      603.23	      805.47	      784.97	      498.82	      645.55	      527.11	      644.82	      512.43	      915.01	      768.22	      811.38	      745.44	      900.59	      540.79	      467.01	      352.48	      541.41	      380.77	      269.54	      511.65	      350.54	      317.83	      241.69	      313.01	      343.97	      457.51	     1017.60	      601.30	      703.54	      691.40	      670.74	      449.41	      691.90	      628.57	     1279.22	      842.59	      789.61	      644.33	     1555.47	      777.68	      638.91	      610.44	     1151.42	      652.82	      451.69	      534.95	      407.51	      479.21	      484.48	      466.50	      336.78	      342.96	      592.53	      246.07	      486.69	      484.32	      530.05	      278.21	      396.55	      463.65	      416.16	      493.83	      801.23	      440.92	      418.67	      483.29	      564.61	      320.48	
      4.2263	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.32	       33.60	       40.35	       92.43	       34.67	       97.24	       50.13	      233.94	      123.60	        8.11	       96.84	      157.64	      133.24	      233.27	      301.31	      220.44	      430.40	      367.51	      451.77	      259.90	      283.28	      212.21	      411.74	      222.52	       16.64	       32.83	      144.46	       16.77	       74.36	       77.84	       51.16	       91.05	      116.06	      210.20	      525.95	      526.25	      680.05	      739.37	     1045.59	      756.66	      821.84	      798.86	      801.74	     1150.08	      707.32	      807.53	      698.44	      800.59	      971.14	      761.06	     1138.04	      807.91	      734.79	      619.81	      777.90	      574.99	      764.29	      636.32	      554.53	      489.75	      420.71	      509.36	      473.28	      366.72	      527.85	      419.05	      477.56	      407.48	      474.73	      549.75	      570.47	      358.49	      512.91	      383.09	      466.67	      382.43	      510.85	      434.62	      474.04	      507.65	      519.25	      371.83	      333.14	      258.14	      327.57	      274.92	      212.56	      353.08	      252.63	      222.33	      173.81	      227.13	      249.39	      340.03	      519.86	      433.07	      499.12	      484.29	      487.36	      326.37	      472.66	      455.07	      696.41	      622.92	      543.90	      457.79	      754.77	      520.68	      471.77	      445.58	      588.77	      449.83	      322.58	      378.45	      293.11	      323.42	      346.27	      330.35	      243.80	      246.83	      311.71	      175.85	      226.10	      348.35	      365.35	      217.99	      241.43	      271.70	      297.40	      305.27	      409.86	      291.09	      286.98	      320.47	      366.99	      255.96	
      4.2280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.53	       54.44	       65.17	      207.29	       54.38	      153.86	       77.41	      516.03	      197.36	       20.13	      153.36	      250.82	      212.05	      423.17	      543.14	      350.74	      660.21	      579.26	     1150.96	      404.04	      437.18	      459.49	      812.97	      357.94	       27.11	       53.07	      230.63	       27.21	      119.70	      127.09	       82.09	      185.99	      182.72	      334.98	      865.77	      849.83	     1104.42	     1551.97	     1846.82	     1844.36	     1295.77	     1370.71	     1508.35	     1963.94	     1187.97	     1309.83	      792.42	     2039.79	     2725.49	     1087.60	     2323.48	     1555.08	     1272.35	      969.33	      977.85	     1086.30	     1411.94	      983.26	      970.70	      856.37	      509.36	     1385.29	      778.02	      436.98	     1013.54	      650.70	      889.29	      630.15	      688.00	     1137.69	      886.82	      566.73	      636.80	      592.09	      727.43	      588.01	     1245.07	     1009.67	     1231.05	     1091.55	     1078.02	      616.76	      548.53	      418.41	      555.96	      437.40	      285.92	      714.33	      396.93	      355.67	      273.54	      362.89	      405.76	      606.30	     1350.12	      781.83	      763.68	      752.05	      757.92	      506.81	      779.42	      710.38	     1276.35	      846.36	      893.47	      723.11	     2107.67	      988.20	      745.06	      688.87	     1706.52	      739.50	      515.81	      586.77	      457.79	      638.42	      553.58	      515.95	      396.61	      390.05	      581.75	      281.37	      648.06	      522.54	      650.68	      308.30	      474.10	      616.72	      442.08	      587.16	     1182.47	      591.72	      401.66	      476.91	      625.93	      462.46	
      4.2330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.40	       45.08	       57.33	      132.01	       45.41	      141.57	       64.83	      333.46	      170.20	       10.80	      129.74	      218.30	      185.04	      317.23	      498.23	      310.18	      555.37	      502.13	      653.52	      346.03	      383.52	      285.13	      569.26	      304.82	       20.50	       40.20	      193.75	       20.67	       99.28	      109.70	       70.15	      131.77	      152.43	      286.66	      692.59	      716.36	      916.73	     1066.65	     1679.80	     1024.09	      982.73	     1194.84	     1217.15	     1741.00	      863.78	     1119.42	      741.62	     1080.88	     1723.62	      949.59	     1751.18	     1360.00	      978.83	      782.13	      978.73	      767.36	     1022.40	      843.08	      743.65	      719.11	      473.28	      778.02	      666.82	      432.81	      716.81	      557.59	      643.30	      538.45	      579.28	      764.02	      749.80	      482.44	      636.72	      497.30	      611.84	      474.68	      813.10	      688.59	      733.56	      700.94	      801.20	      503.83	      442.20	      329.50	      491.04	      375.16	      248.30	      491.67	      334.05	      287.17	      229.66	      315.95	      329.16	      434.55	      885.11	      577.53	      687.61	      676.26	      640.73	      427.23	      647.22	      607.48	     1115.77	      810.74	      737.52	      612.01	     1348.53	      705.21	      583.30	      590.46	     1020.07	      616.92	      435.29	      533.87	      386.03	      460.98	      467.72	      462.25	      330.88	      328.28	      521.25	      237.98	      418.28	      473.40	      516.17	      255.76	      344.64	      404.48	      384.89	      439.51	      692.92	      398.79	      382.27	      452.76	      526.27	      314.68	
      4.2357	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       29.06	       38.52	       79.11	       30.13	       87.16	       43.58	      205.83	      114.83	        7.43	       89.78	      139.59	      126.32	      204.15	      284.05	      198.73	      376.45	      340.18	      376.54	      236.01	      231.30	      206.33	      354.46	      202.50	       16.17	       31.93	      127.79	       16.23	       64.38	       74.93	       46.82	       88.62	      100.84	      194.83	      462.36	      500.87	      571.13	      597.32	      962.40	      683.07	      717.98	      769.24	      812.48	     1099.17	      677.07	      737.34	      635.15	      720.26	      989.90	      655.89	      997.77	      868.59	      639.58	      582.69	      658.01	      544.47	      617.77	      550.96	      508.83	      458.59	      366.72	      436.98	      432.81	      347.49	      455.99	      380.79	      410.38	      366.28	      400.25	      474.68	      505.99	      321.91	      406.72	      335.00	      410.36	      344.37	      480.06	      405.20	      400.74	      432.79	      485.05	      330.56	      290.98	      251.31	      293.98	      252.51	      205.76	      310.74	      223.00	      211.79	      152.83	      214.79	      239.46	      281.00	      495.67	      345.70	      401.18	      395.50	      432.23	      287.80	      423.18	      403.85	      688.76	      510.76	      510.93	      408.62	      732.29	      472.89	      444.65	      401.43	      552.63	      382.87	      287.97	      312.06	      253.71	      257.91	      309.78	      276.87	      234.95	      219.90	      309.04	      157.68	      256.95	      278.06	      301.39	      207.45	      247.45	      265.06	      270.18	      293.06	      374.23	      277.23	      269.35	      275.11	      308.92	      213.15	
      4.2380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       50.25	       63.15	      165.26	       50.67	      154.46	       72.39	      416.39	      188.43	       14.56	      144.38	      241.01	      204.44	      369.52	      499.02	      341.31	      619.90	      555.89	      864.62	      384.44	      423.05	      358.83	      682.87	      338.10	       23.42	       45.94	      215.62	       23.60	      110.69	      121.29	       77.78	      157.53	      170.05	      317.98	      788.92	      782.88	     1025.26	     1301.06	     1691.48	     1368.07	     1171.62	     1238.28	     1275.04	     1788.53	     1006.62	     1204.20	      829.00	     1469.78	     1961.42	     1056.99	     1957.71	     1319.72	     1133.02	      881.69	     1034.20	      894.93	     1235.84	      935.95	      841.73	      758.80	      527.85	     1013.54	      716.81	      455.99	      858.31	      619.47	      760.31	      598.16	      661.43	      935.51	      835.14	      535.16	      689.34	      554.86	      682.01	      537.48	      955.36	      794.86	      923.07	      876.79	      886.65	      560.12	      500.68	      372.75	      511.01	      415.91	      272.47	      596.66	      372.10	      316.78	      255.90	      349.15	      369.43	      526.24	     1016.35	      689.59	      754.38	      739.28	      713.67	      476.19	      713.48	      674.57	     1118.84	      870.17	      811.36	      676.92	     1553.60	      822.72	      661.97	      655.13	     1239.78	      685.34	      483.90	      583.98	      429.85	      549.89	      519.86	      507.20	      368.88	      365.52	      515.40	      264.43	      468.38	      519.67	      591.89	      286.16	      382.00	      472.85	      417.32	      488.63	      847.65	      474.31	      393.10	      471.35	      574.82	      397.61	
      4.2410	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.34	       37.91	       54.93	      115.07	       38.44	      134.06	       54.89	      300.33	      157.02	        9.28	      117.42	      195.60	      175.04	      274.30	      397.06	      285.65	      474.17	      463.25	      565.49	      310.59	      323.77	      259.29	      490.39	      273.94	       17.47	       34.31	      167.91	       17.61	       83.61	      104.31	       63.51	      126.45	      128.95	      262.20	      600.38	      627.62	      768.70	      927.54	     1310.13	      903.84	      872.57	      971.12	      966.39	     1405.71	      731.26	      927.34	      669.83	      930.01	     1297.31	      816.87	     1411.73	     1025.94	      847.44	      684.95	      827.01	      643.94	      894.75	      728.44	      620.84	      572.51	      419.05	      650.70	      557.59	      380.79	      619.47	      500.96	      545.49	      476.77	      502.43	      666.46	      652.42	      426.15	      547.66	      424.47	      526.18	      403.91	      660.77	      560.42	      599.02	      606.81	      639.45	      424.13	      379.09	      292.23	      390.23	      341.30	      216.45	      437.81	      288.74	      239.77	      197.47	      297.88	      296.35	      373.37	      690.44	      493.45	      587.78	      580.80	      557.41	      368.82	      546.99	      534.91	      858.78	      682.12	      634.52	      528.15	     1049.18	      585.64	      497.78	      524.10	      824.73	      518.57	      381.76	      470.80	      328.62	      393.61	      411.34	      407.12	      306.17	      286.20	      403.31	      209.93	      337.33	      403.21	      447.47	      220.81	      278.95	      325.24	      322.15	      356.96	      537.68	      337.74	      313.94	      369.96	      428.99	      285.13	
      4.2417	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.41	       45.23	       53.83	      144.71	       45.63	      132.70	       65.28	      360.95	      163.60	       12.74	      126.52	      211.97	      175.62	      327.80	      450.13	      296.75	      557.74	      483.03	      755.51	      338.57	      382.46	      309.30	      604.17	      296.64	       20.93	       41.06	      192.11	       21.09	       99.66	      103.64	       68.04	      133.03	      153.18	      277.14	      703.26	      691.54	      925.75	     1147.04	     1541.97	     1189.67	     1043.42	     1114.77	     1147.49	     1614.47	      901.50	     1085.75	      747.75	     1284.84	     1752.51	      953.99	     1759.02	     1200.13	     1008.15	      783.57	      945.09	      797.38	     1096.59	      837.95	      755.03	      688.48	      477.56	      889.29	      643.30	      410.38	      760.31	      545.49	      678.91	      530.15	      596.41	      822.95	      744.96	      473.61	      628.96	      499.14	      611.12	      484.16	      845.25	      704.75	      817.38	      772.40	      795.72	      502.94	      447.79	      328.30	      465.16	      363.40	      244.48	      521.31	      332.42	      285.07	      229.06	      300.20	      323.26	      470.75	      905.25	      617.46	      679.23	      663.23	      636.54	      426.10	      639.37	      598.68	     1018.46	      793.25	      721.19	      604.20	     1378.01	      736.33	      593.36	      579.74	     1087.55	      616.91	      429.10	      518.55	      386.52	      489.18	      460.40	      450.38	      319.17	      325.35	      467.47	      233.93	      406.72	      469.22	      525.62	      257.12	      341.06	      420.72	      377.47	      437.75	      753.48	      419.12	      357.73	      429.47	      520.93	      350.00	
      4.2430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       36.86	       50.94	      110.48	       37.35	      125.03	       53.38	      285.46	      147.72	        8.96	      111.35	      185.96	      163.31	      264.37	      383.04	      269.01	      460.18	      435.70	      545.45	      295.57	      315.73	      244.99	      473.21	      260.01	       16.88	       33.15	      161.55	       17.01	       81.30	       96.90	       60.11	      116.99	      125.39	      247.43	      579.31	      598.02	      749.91	      894.86	     1277.11	      867.40	      844.03	      937.55	      934.03	     1359.25	      709.68	      899.12	      648.60	      899.26	     1263.01	      794.37	     1374.83	      993.02	      818.06	      657.68	      808.33	      623.40	      866.10	      703.78	      602.57	      557.95	      407.48	      630.15	      538.45	      366.28	      598.16	      476.77	      530.15	      456.50	      489.61	      641.25	      628.25	      407.52	      536.08	      412.20	      509.02	      392.97	      637.52	      540.81	      583.65	      585.81	      621.06	      411.15	      366.79	      278.52	      380.90	      322.73	      208.61	      417.85	      278.46	      232.47	      190.81	      278.05	      280.67	      364.24	      669.89	      481.38	      570.43	      561.76	      536.59	      356.14	      528.84	      512.68	      835.11	      667.21	      608.66	      508.48	     1015.41	      569.66	      481.98	      500.78	      793.59	      504.04	      365.79	      451.09	      318.81	      381.96	      393.57	      390.35	      287.30	      275.23	      390.50	      200.74	      318.28	      392.34	      431.22	      213.63	      269.13	      315.17	      313.20	      345.74	      525.27	      325.06	      304.99	      360.93	      419.25	      274.78	
      4.2438	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       41.40	       48.73	      119.95	       42.14	      123.23	       60.57	      299.70	      149.00	        9.87	      115.20	      195.45	      159.64	      289.62	      393.44	      273.28	      518.17	      442.07	      602.01	      311.75	      361.38	      248.79	      521.30	      270.33	       18.36	       36.10	      176.11	       18.55	       91.39	       93.09	       62.00	      110.74	      141.34	      252.35	      639.65	      619.78	      854.89	      990.22	     1360.51	      936.63	      960.20	      977.31	      958.34	     1422.08	      786.70	      980.86	      748.09	      992.50	     1283.01	      908.18	     1500.23	      980.26	      905.14	      708.48	      936.59	      675.38	      983.74	      780.58	      663.28	      603.23	      474.73	      688.00	      579.28	      400.25	      661.43	      502.43	      596.41	      489.61	      568.49	      699.28	      688.13	      434.59	      635.68	      462.73	      564.70	      444.51	      665.81	      565.81	      646.23	      649.16	      661.58	      454.47	      407.55	      290.25	      416.96	      331.83	      228.15	      445.04	      306.28	      253.98	      211.05	      272.67	      287.86	      422.85	      696.02	      558.47	      647.07	      627.24	      587.90	      394.02	      578.05	      553.21	      867.24	      775.43	      643.73	      554.39	     1031.26	      631.29	      532.24	      535.24	      809.73	      565.98	      392.73	      490.83	      358.20	      431.49	      421.26	      423.43	      285.29	      298.75	      397.24	      213.94	      286.43	      449.72	      475.82	      237.30	      277.75	      332.47	      349.33	      368.13	      562.90	      346.00	      333.69	      404.60	      473.66	      312.60	
      4.2460	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       53.56	       69.42	      183.35	       53.81	      168.67	       76.68	      464.11	      204.88	       16.32	      156.15	      259.88	      223.63	      400.60	      531.12	      370.59	      657.52	      602.82	      969.72	      413.49	      447.75	      401.45	      746.37	      365.64	       25.12	       49.23	      230.87	       25.27	      117.92	      133.28	       84.21	      177.06	      180.75	      344.91	      846.41	      842.18	     1089.58	     1430.76	     1787.00	     1537.08	     1257.01	     1318.52	     1366.69	     1899.01	     1080.39	     1278.15	      860.91	     1651.76	     2170.75	     1114.12	     2116.04	     1400.46	     1221.62	      944.74	     1070.08	      971.20	     1342.39	      996.63	      903.19	      805.47	      549.75	     1137.69	      764.02	      474.68	      935.51	      666.46	      822.95	      641.25	      699.28	     1029.97	      891.74	      575.16	      714.49	      589.56	      726.71	      570.56	     1055.14	      874.26	     1026.36	      966.69	      959.94	      598.00	      536.23	      403.01	      539.84	      450.38	      287.09	      657.86	      397.28	      337.07	      272.97	      381.69	      400.67	      568.10	     1121.59	      743.81	      799.11	      785.83	      761.89	      507.35	      762.35	      722.68	     1185.45	      907.32	      871.66	      722.81	     1727.37	      890.20	      706.25	      702.39	     1392.97	      730.12	      519.85	      624.38	      456.77	      598.52	      558.68	      543.09	      402.69	      391.60	      547.59	      284.51	      527.16	      549.14	      639.90	      302.66	      414.16	      519.33	      440.24	      527.63	      945.37	      519.98	      410.40	      493.76	      610.74	      434.72	
      4.2480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       51.77	       67.60	      153.86	       52.45	      167.13	       75.06	      392.08	      199.44	       12.60	      151.58	      254.54	      218.03	      368.02	      532.82	      363.68	      644.65	      589.42	      764.67	      404.73	      444.20	      334.03	      660.96	      354.97	       23.53	       46.21	      224.27	       23.75	      114.17	      128.94	       81.84	      155.56	      175.98	      335.38	      806.44	      819.64	     1056.46	     1247.99	     1795.96	     1205.83	     1178.48	     1303.23	     1302.58	     1892.42	      995.05	     1257.79	      902.87	     1263.61	     1784.98	     1114.07	     1936.11	     1387.66	     1140.33	      908.94	     1138.35	      871.09	     1212.84	      980.03	      844.69	      784.97	      570.47	      886.82	      749.80	      505.99	      835.14	      652.42	      744.96	      628.25	      688.13	      891.74	      871.79	      560.77	      756.29	      576.61	      709.56	      551.57	      891.72	      755.79	      826.40	      819.64	      872.83	      575.44	      512.33	      381.69	      537.18	      438.59	      289.30	      576.16	      387.34	      325.20	      265.97	      371.83	      382.44	      514.22	      943.77	      679.89	      799.38	      783.81	      744.91	      496.08	      737.75	      707.61	     1173.36	      941.65	      840.61	      706.33	     1424.92	      801.45	      673.33	      688.95	     1107.92	      707.75	      504.90	      623.21	      446.75	      536.66	      542.82	      538.85	      386.72	      380.95	      545.58	      276.32	      434.45	      551.39	      600.46	      298.10	      375.23	      442.69	      439.33	      484.45	      746.75	      452.73	      427.16	      508.43	      592.90	      383.17	
      4.2530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.29	       33.10	       46.03	       99.57	       33.36	      113.61	       47.55	      256.68	      132.85	        7.92	       99.60	      167.74	      146.92	      236.78	      347.76	      243.06	      409.42	      391.51	      490.77	      264.29	      284.09	      217.51	      425.09	      233.87	       14.84	       29.09	      144.92	       14.96	       72.93	       87.45	       54.08	      105.58	      112.02	      222.17	      516.61	      533.19	      671.67	      808.78	     1155.01	      769.85	      745.41	      839.58	      833.18	     1217.90	      621.74	      802.63	      564.61	      796.02	     1135.75	      705.71	     1239.32	      889.95	      730.62	      581.07	      720.27	      551.59	      777.91	      629.53	      535.13	      498.82	      358.49	      566.73	      482.44	      321.91	      535.16	      426.15	      473.61	      407.52	      434.59	      575.16	      560.77	      365.41	      479.75	      366.99	      454.19	      347.10	      572.51	      487.17	      526.18	      524.33	      558.01	      367.28	      327.98	      246.55	      343.11	      289.91	      182.54	      374.99	      248.99	      205.45	      170.62	      250.33	      250.38	      324.97	      605.31	      432.58	      515.26	      507.99	      479.11	      317.76	      473.42	      459.00	      751.17	      598.53	      543.34	      454.73	      920.84	      506.78	      424.15	      447.60	      719.30	      452.66	      328.30	      408.94	      285.06	      345.43	      353.37	      353.08	      257.50	      246.20	      353.06	      180.22	      287.59	      354.51	      390.13	      187.56	      238.67	      281.23	      278.63	      308.75	      474.46	      289.21	      271.67	      325.48	      378.50	      245.30	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       46.43	       53.43	      120.79	       46.74	      149.83	       66.85	      297.21	      162.64	        7.34	      122.22	      225.68	      172.85	      307.99	      468.80	      316.50	      569.72	      483.98	      574.87	      340.02	      442.98	      195.40	      546.05	      297.78	       15.61	       30.54	      195.29	       15.96	      102.25	       99.20	       68.11	      104.41	      156.94	      272.99	      690.79	      634.35	      993.00	     1119.47	     1621.50	      757.99	      969.25	     1046.90	      910.32	     1562.28	      664.38	     1066.88	      740.69	      761.51	     1083.03	     1017.31	     1673.52	      954.49	      973.68	      684.97	     1132.63	      605.29	     1112.27	      890.00	      661.61	      645.55	      512.91	      636.80	      636.72	      406.72	      689.34	      547.66	      628.96	      536.08	      635.68	      714.49	      756.29	      479.75	      811.58	      509.94	      622.83	      450.52	      629.31	      557.92	      640.62	      650.28	      678.31	      493.86	      445.75	      262.99	      486.34	      363.17	      206.58	      454.37	      338.22	      241.05	      233.45	      295.87	      279.97	      453.70	      664.33	      641.69	      820.34	      789.57	      646.24	      433.70	      632.21	      617.71	      926.67	      963.58	      657.99	      609.46	      966.01	      612.59	      492.43	      586.60	      740.98	      655.60	      434.48	      621.60	      402.71	      503.25	      465.70	      523.39	      288.18	      327.93	      441.81	      236.39	      208.67	      570.91	      564.80	      215.80	      227.28	      282.63	      371.39	      350.55	      512.41	      301.50	      359.74	      496.65	      564.72	      320.24	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.63	       42.19	      101.41	       35.11	      105.07	       50.32	      254.91	      127.41	        8.43	       98.10	      165.02	      137.48	      243.74	      351.66	      232.40	      431.10	      376.67	      507.83	      263.29	      297.96	      216.09	      438.44	      229.75	       15.70	       30.85	      148.02	       15.83	       76.40	       80.74	       52.76	       96.99	      117.87	      215.34	      535.16	      534.55	      710.07	      826.32	     1202.45	      797.88	      786.60	      863.91	      866.20	     1256.77	      668.44	      839.34	      604.48	      845.49	     1198.68	      746.93	     1297.53	      923.12	      757.15	      600.44	      766.90	      582.06	      807.52	      650.62	      565.51	      527.11	      383.09	      592.09	      497.30	      335.00	      554.86	      424.47	      499.14	      412.20	      462.73	      589.56	      576.61	      366.99	      509.94	      385.73	      472.13	      370.67	      591.91	      501.21	      555.41	      544.89	      583.55	      383.98	      340.98	      249.53	      360.71	      282.42	      192.40	      376.71	      256.62	      217.58	      176.65	      234.67	      247.37	      346.31	      630.18	      457.06	      532.50	      519.67	      492.50	      329.37	      490.29	      464.71	      784.58	      634.21	      553.15	      466.92	      947.61	      538.16	      450.27	      450.77	      731.85	      473.23	      331.30	      407.81	      298.30	      357.91	      355.51	      353.07	      246.39	      251.36	      362.25	      180.79	      279.38	      368.49	      396.55	      199.17	      249.52	      295.92	      294.38	      323.20	      503.49	      300.07	      285.73	      340.95	      398.72	      254.13	
      4.2630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.37	       42.48	       53.40	      125.31	       43.00	      132.78	       61.54	      316.66	      159.44	       10.30	      121.91	      205.36	      173.05	      300.06	      435.04	      291.16	      527.59	      471.14	      625.33	      326.42	      365.26	      268.10	      539.83	      285.91	       19.18	       37.65	      182.54	       19.34	       93.67	      102.02	       65.77	      122.79	      144.31	      268.78	      657.50	      661.52	      868.71	     1019.94	     1477.11	      980.63	      961.70	     1063.04	     1063.38	     1545.47	      813.42	     1029.03	      735.27	     1033.63	     1468.90	      912.80	     1592.15	     1134.31	      930.40	      737.33	      935.97	      711.75	      992.64	      799.82	      691.52	      644.82	      466.67	      727.43	      611.84	      410.36	      682.01	      526.18	      611.12	      509.02	      564.70	      726.71	      709.56	      454.19	      622.83	      472.13	      579.50	      451.91	      728.57	      617.67	      680.84	      669.70	      716.14	      470.87	      418.71	      307.92	      442.09	      352.11	      234.99	      466.57	      315.71	      265.79	      217.10	      295.31	      307.24	      422.95	      774.97	      559.63	      655.28	      640.98	      606.18	      404.61	      602.58	      574.02	      962.91	      775.45	      682.21	      574.97	     1168.57	      657.60	      549.56	      557.43	      905.02	      580.60	      409.65	      506.14	      365.76	      440.44	      439.96	      437.73	      308.42	      309.82	      446.51	      223.84	      349.14	      452.87	      490.03	      243.01	      305.87	      362.57	      359.96	      396.35	      616.68	      368.67	      349.72	      418.19	      488.64	      312.41	
      4.2668	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       32.82	       38.78	       98.06	       33.65	       90.45	       48.52	      246.51	      119.42	        9.27	       94.32	      150.61	      128.33	      234.37	      315.87	      209.48	      415.82	      353.57	      499.17	      250.57	      266.26	      231.93	      422.05	      215.82	       17.17	       33.82	      140.38	       17.25	       72.55	       75.68	       49.56	       94.69	      112.75	      203.72	      515.57	      527.11	      658.13	      750.00	     1090.47	      846.20	      794.42	      834.00	      884.72	     1197.30	      733.44	      810.50	      637.53	      917.04	     1239.08	      717.22	     1206.96	      931.27	      727.61	      616.80	      708.36	      611.79	      746.42	      609.08	      569.99	      512.43	      382.43	      588.01	      474.68	      344.37	      537.48	      403.91	      484.16	      392.97	      444.51	      570.56	      551.57	      347.10	      450.52	      370.67	      451.91	      376.00	      588.60	      490.38	      538.35	      533.24	      569.41	      369.86	      326.62	      261.85	      333.46	      265.80	      208.01	      363.52	      244.86	      226.99	      168.59	      218.97	      249.37	      334.81	      622.07	      421.54	      461.96	      451.52	      471.23	      315.70	      469.54	      437.89	      760.11	      569.49	      547.80	      446.30	      932.28	      546.49	      476.12	      429.47	      721.02	      438.02	      313.24	      349.81	      282.97	      322.11	      336.13	      308.55	      240.85	      239.67	      340.79	      170.69	      295.27	      320.49	      354.55	      214.72	      270.40	      312.12	      291.32	      329.93	      504.08	      315.80	      282.02	      306.92	      362.20	      249.92	
      4.2680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.54	       54.05	       67.35	      189.14	       54.23	      156.82	       77.31	      474.76	      201.74	       18.09	      156.30	      252.75	      218.56	      408.19	      604.69	      356.14	      660.92	      592.73	     1013.35	      410.25	      429.87	      434.97	      763.57	      362.66	       27.68	       54.25	      231.28	       27.78	      118.94	      131.32	       83.39	      180.81	      182.05	      341.89	      852.43	      889.28	     1086.39	     1413.15	     2036.37	     1652.63	     1230.10	     1499.30	     1653.52	     2160.85	     1190.36	     1370.37	      812.44	     1814.75	     2775.73	     1085.40	     2316.28	     1836.65	     1232.56	      988.21	     1017.52	     1078.04	     1290.71	      982.67	      975.86	      915.01	      510.85	     1245.07	      813.10	      480.06	      955.36	      660.77	      845.25	      637.52	      665.81	     1055.14	      891.72	      572.51	      629.31	      591.91	      728.57	      588.60	     1221.28	      998.68	     1124.59	      997.47	     1102.25	      621.61	      540.76	      429.39	      592.94	      445.24	      303.78	      669.94	      398.09	      370.47	      273.88	      373.62	      415.93	      557.97	     1346.29	      718.18	      750.31	      744.57	      762.24	      508.55	      791.95	      715.28	     1438.89	      854.82	      923.78	      732.76	     2099.22	      966.56	      757.32	      698.48	     1630.48	      733.98	      518.89	      581.90	      456.51	      587.80	      557.52	      512.85	      408.28	      392.05	      662.57	      283.50	      681.00	      511.23	      621.35	      318.91	      499.20	      613.76	      459.28	      604.49	     1121.62	      578.67	      443.34	      502.66	      627.43	      412.33	
      4.2730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       46.03	       57.63	      156.16	       45.98	      136.92	       65.40	      391.55	      171.84	       14.35	      132.17	      217.25	      186.24	      341.99	      518.97	      306.99	      558.81	      504.47	      825.47	      347.94	      372.70	      350.24	      636.49	      309.00	       22.57	       44.18	      196.67	       22.68	      101.21	      111.78	       71.03	      149.87	      154.47	      290.47	      717.40	      745.62	      926.71	     1189.30	     1744.59	     1322.99	     1021.71	     1262.98	     1367.35	     1825.97	      965.64	     1156.32	      680.04	     1442.27	     2248.11	      923.82	     1946.08	     1526.34	     1034.45	      819.31	      886.96	      880.34	     1089.38	      838.66	      809.02	      768.22	      434.62	     1009.67	      688.59	      405.20	      794.86	      560.42	      704.75	      540.81	      565.81	      874.26	      755.79	      487.17	      557.92	      501.21	      617.67	      490.38	      998.68	      823.37	      920.51	      820.76	      915.72	      523.97	      456.84	      354.13	      506.33	      378.92	      250.65	      555.94	      337.81	      306.38	      232.44	      318.44	      347.04	      466.63	     1103.79	      608.61	      656.41	      650.63	      645.98	      430.83	      669.67	      608.95	     1210.21	      748.35	      774.64	      621.08	     1719.30	      796.57	      622.91	      592.70	     1328.83	      626.62	      441.54	      510.24	      388.21	      498.54	      474.35	      447.11	      343.54	      332.75	      561.24	      241.31	      550.32	      448.42	      532.61	      263.10	      405.89	      498.21	      387.83	      498.95	      910.87	      471.42	      376.81	      437.11	      538.26	      342.86	
      4.2777	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       51.44	       58.73	      186.03	       51.20	      144.19	       72.81	      458.17	      180.04	       17.21	      139.63	      235.14	      191.35	      388.41	      532.72	      326.26	      618.98	      529.10	     1020.59	      372.10	      426.88	      390.71	      741.34	      330.11	       23.78	       46.50	      215.53	       23.93	      113.04	      113.86	       75.48	      160.83	      172.09	      305.63	      800.81	      774.34	     1056.14	     1435.99	     1823.25	     1585.71	     1166.85	     1294.96	     1387.98	     1873.88	     1041.67	     1235.07	      712.07	     1750.36	     2460.78	     1026.93	     2195.72	     1468.13	     1173.07	      869.36	      966.72	      966.06	     1310.59	      929.39	      887.20	      811.38	      474.04	     1231.05	      733.56	      400.74	      923.07	      599.02	      817.38	      583.65	      646.23	     1026.36	      826.40	      526.18	      640.62	      555.41	      680.84	      538.35	     1124.59	      920.51	     1114.84	      980.76	     1000.66	      576.91	      510.98	      368.03	      541.92	      401.20	      253.26	      641.45	      370.98	      322.26	      256.16	      328.01	      361.28	      557.81	     1233.34	      734.75	      753.37	      738.15	      706.33	      473.60	      730.19	      662.86	     1223.14	      841.11	      817.52	      675.39	     1918.42	      895.58	      665.76	      637.76	     1529.70	      705.91	      479.98	      572.66	      432.28	      600.51	      514.58	      498.76	      353.49	      362.89	      563.18	      261.27	      567.59	      517.05	      617.03	      273.80	      420.07	      548.72	      413.90	      534.62	     1066.98	      521.68	      382.44	      473.57	      607.67	      413.72	
      4.2780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       49.44	       61.59	      172.84	       49.83	      148.90	       71.19	      434.43	      184.37	       15.85	      141.83	      234.97	      199.67	      372.56	      479.28	      331.78	      609.03	      543.75	      927.34	      376.69	      410.60	      378.83	      698.91	      331.39	       23.63	       46.33	      211.80	       23.79	      108.90	      118.79	       76.21	      161.45	      167.18	      311.65	      784.09	      770.15	     1008.65	     1335.29	     1626.84	     1477.08	     1178.78	     1206.25	     1266.83	     1734.96	     1024.72	     1178.65	      797.71	     1603.83	     2068.71	     1029.39	     1970.83	     1285.35	     1135.88	      876.08	      975.66	      916.43	     1253.79	      914.98	      845.45	      745.44	      507.65	     1091.55	      700.94	      432.79	      876.79	      606.81	      772.40	      585.81	      649.16	      966.69	      819.64	      524.33	      650.28	      544.89	      669.70	      533.24	      997.47	      820.76	      980.76	      915.46	      896.89	      553.82	      496.38	      372.58	      495.35	      407.31	      266.48	      613.73	      365.43	      314.54	      251.39	      341.17	      366.73	      535.09	     1060.36	      695.95	      728.16	      713.78	      700.58	      467.63	      702.71	      660.38	     1088.27	      828.15	      801.00	      664.25	     1630.30	      839.53	      662.23	      641.50	     1320.67	      673.56	      474.93	      562.87	      421.77	      557.93	      510.24	      490.46	      363.91	      358.89	      497.99	      259.41	      492.99	      500.66	      588.23	      282.53	      389.42	      493.25	      406.59	      493.75	      906.78	      491.12	      375.06	      449.11	      563.36	      408.94	
      4.2830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.50	       53.46	       63.68	      169.26	       53.56	      153.19	       76.35	      420.74	      193.17	       15.22	      149.73	      247.75	      207.30	      385.44	      610.66	      346.42	      651.26	      568.28	      877.20	      397.05	      438.38	      373.57	      707.75	      350.60	       25.78	       50.49	      226.49	       25.92	      117.62	      123.57	       80.39	      159.10	      179.87	      327.60	      821.18	      852.51	     1080.35	     1310.51	     2071.93	     1397.90	     1160.66	     1476.53	     1582.16	     2144.65	     1099.15	     1351.99	      812.42	     1523.38	     2497.00	     1086.93	     2222.23	     1798.84	     1174.55	      937.84	     1079.05	      990.71	     1219.57	      973.88	      927.04	      900.59	      519.25	     1078.02	      801.20	      485.05	      886.65	      639.45	      795.72	      621.06	      661.58	      959.94	      872.83	      558.01	      678.31	      583.55	      716.14	      569.41	     1102.25	      915.72	     1000.66	      896.89	     1043.47	      606.13	      525.18	      400.23	      599.17	      428.59	      293.59	      608.40	      390.41	      355.32	      269.08	      354.73	      390.79	      527.04	     1226.76	      690.39	      771.36	      761.08	      745.99	      499.08	      774.68	      700.23	     1428.28	      901.07	      888.41	      717.77	     1896.45	      900.99	      716.87	      679.98	     1435.24	      728.39	      506.14	      591.05	      451.95	      559.05	      543.17	      516.83	      383.44	      382.92	      661.71	      275.99	      598.61	      529.16	      604.76	      306.45	      460.08	      554.00	      456.75	      568.93	      993.91	      522.40	      451.77	      523.78	      630.18	      376.99	
      4.2879	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.70	       42.49	      103.66	       35.07	      104.99	       50.19	      260.10	      127.92	        8.74	       98.34	      165.10	      138.07	      245.66	      363.97	      232.57	      429.35	      378.05	      522.39	      263.24	      295.14	      222.81	      444.08	      230.61	       15.93	       31.25	      148.27	       16.06	       76.47	       81.52	       52.98	       99.55	      117.65	      216.19	      535.34	      541.01	      708.15	      833.41	     1238.82	      822.13	      778.08	      887.92	      905.06	     1291.07	      677.21	      849.34	      585.13	      876.21	     1296.92	      737.19	     1332.47	      983.18	      759.29	      602.71	      751.55	      595.35	      804.71	      647.45	      573.70	      540.79	      371.83	      616.76	      503.83	      330.56	      560.12	      424.13	      502.94	      411.15	      454.47	      598.00	      575.44	      367.28	      493.86	      383.98	      470.87	      369.86	      621.61	      523.97	      576.91	      553.82	      606.13	      386.59	      341.42	      252.41	      368.00	      283.29	      191.83	      382.18	      256.44	      220.51	      176.51	      235.88	      250.09	      344.87	      669.99	      455.00	      526.72	      515.58	      491.76	      328.67	      494.14	      463.91	      819.98	      623.30	      560.03	      468.01	     1015.41	      548.45	      453.25	      450.34	      780.00	      473.85	      331.91	      404.66	      297.57	      359.69	      356.39	      350.71	      248.80	      251.23	      379.44	      181.14	      306.82	      363.65	      397.11	      198.96	      261.08	      310.72	      294.99	      334.30	      536.12	      309.37	      287.91	      341.60	      401.84	      252.09	
      4.2880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       30.84	       38.42	       93.18	       31.13	       95.53	       44.52	      234.48	      114.90	        7.75	       87.86	      148.34	      124.42	      219.18	      314.34	      209.86	      381.11	      339.52	      470.46	      235.27	      264.20	      198.23	      397.33	      206.54	       13.90	       27.27	      132.14	       14.03	       67.96	       73.49	       47.49	       89.96	      104.48	      193.79	      476.87	      476.88	      630.09	      753.28	     1067.57	      734.92	      698.01	      766.87	      771.45	     1113.90	      591.41	      743.28	      522.10	      779.26	     1097.25	      657.14	     1167.38	      819.29	      677.49	      531.94	      668.49	      520.55	      728.31	      577.57	      503.09	      467.01	      333.14	      548.53	      442.20	      290.98	      500.68	      379.09	      447.79	      366.79	      407.55	      536.23	      512.33	      327.98	      445.75	      340.98	      418.71	      326.62	      540.76	      456.84	      510.98	      496.38	      525.18	      341.42	      303.92	      222.51	      319.93	      253.96	      168.01	      343.32	      228.27	      192.10	      157.04	      212.51	      222.04	      310.05	      577.11	      410.36	      473.70	      463.32	      437.83	      292.33	      436.52	      414.33	      696.82	      557.04	      493.23	      415.56	      873.23	      481.92	      397.47	      401.90	      680.38	      421.27	      296.26	      365.56	      264.68	      324.26	      318.22	      316.10	      222.43	      223.84	      322.87	      161.81	      259.91	      327.36	      357.65	      174.74	      223.47	      268.42	      259.34	      289.68	      464.95	      271.41	      250.38	      301.11	      355.37	      229.73	
      4.2980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       21.87	       31.00	       69.71	       22.46	       67.14	       32.29	      182.40	       90.39	        7.06	       70.28	      106.40	      100.68	      163.11	      215.11	      153.53	      279.50	      265.83	      353.15	      181.09	      163.99	      188.00	      292.95	      157.60	       13.05	       25.73	       97.19	       13.05	       48.36	       60.75	       36.55	       79.03	       75.27	      152.94	      355.47	      393.26	      420.14	      495.56	      713.88	      644.13	      555.85	      594.26	      659.66	      838.74	      548.99	      557.13	      454.60	      691.04	      927.23	      473.96	      800.05	      696.72	      500.03	      456.47	      441.74	      453.30	      486.40	      408.01	      403.15	      352.48	      258.14	      418.41	      329.50	      251.31	      372.75	      292.23	      328.30	      278.52	      290.25	      403.01	      381.69	      246.55	      262.99	      249.53	      307.92	      261.85	      429.39	      354.13	      368.03	      372.58	      400.23	      252.41	      222.51	      203.35	      217.49	      196.97	      156.77	      263.50	      168.29	      165.60	      115.08	      171.10	      192.78	      220.51	      448.89	      265.82	      280.24	      280.64	      326.01	      216.03	      323.32	      305.54	      535.26	      344.83	      401.40	      309.41	      685.63	      386.95	      349.34	      305.53	      536.27	      284.62	      220.62	      224.12	      188.36	      204.87	      237.64	      201.82	      189.96	      167.46	      239.87	      121.23	      250.18	      192.53	      231.27	      159.60	      210.08	      234.74	      201.09	      241.18	      358.53	      239.04	      196.37	      192.57	      227.70	      173.85	
      4.3079	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       33.25	       38.53	       93.27	       33.20	      100.13	       47.29	      229.35	      117.21	        7.03	       89.45	      156.77	      124.83	      227.08	      389.34	      219.05	      402.40	      346.17	      459.08	      242.39	      292.82	      180.21	      407.88	      214.38	       13.59	       26.55	      139.75	       13.75	       73.11	       73.35	       49.05	       84.81	      111.54	      197.83	      495.47	      499.02	      688.58	      786.19	     1327.27	      670.37	      670.22	      889.20	      888.73	     1311.89	      574.10	      825.35	      484.92	      710.42	     1287.55	      687.31	     1338.96	     1033.13	      701.65	      531.34	      735.91	      528.76	      745.56	      615.69	      530.58	      541.41	      327.57	      555.96	      491.04	      293.98	      511.01	      390.23	      465.16	      380.90	      416.96	      539.84	      537.18	      343.11	      486.34	      360.71	      442.09	      333.46	      592.94	      506.33	      541.92	      495.35	      599.17	      368.00	      319.93	      217.49	      380.85	      261.03	      163.37	      342.47	      240.83	      200.26	      166.21	      213.88	      220.69	      312.64	      664.87	      429.50	      529.05	      517.17	      459.16	      307.75	      472.55	      434.87	      857.42	      620.54	      519.26	      441.15	     1013.63	      501.88	      396.49	      417.25	      746.77	      462.24	      311.38	      402.88	      282.86	      346.66	      333.93	      345.34	      220.87	      234.86	      404.83	      169.54	      293.25	      364.82	      385.16	      169.83	      238.55	      286.09	      277.82	      316.17	      517.55	      272.14	      279.96	      350.97	      406.33	      214.36	
      4.3080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       25.38	       38.76	       78.15	       25.59	       94.58	       36.41	      205.79	      108.83	        6.13	       80.39	      134.50	      122.40	      184.76	      271.04	      198.68	      315.02	      320.45	      381.61	      211.61	      216.72	      176.50	      330.65	      188.23	       11.51	       22.58	      113.46	       11.61	       55.91	       73.38	       43.75	       89.15	       85.89	      180.89	      402.28	      425.98	      511.67	      630.13	      881.96	      605.54	      577.34	      653.78	      646.65	      945.43	      478.07	      618.97	      436.78	      615.91	      867.60	      541.01	      947.43	      688.38	      568.28	      457.26	      546.75	      426.79	      601.53	      489.19	      411.70	      380.77	      274.92	      437.40	      375.16	      252.51	      415.91	      341.30	      363.40	      322.73	      331.83	      450.38	      438.59	      289.91	      363.17	      282.42	      352.11	      265.80	      445.24	      378.92	      401.20	      407.31	      428.59	      283.29	      253.96	      196.97	      261.03	      235.08	      142.52	      298.22	      194.08	      158.40	      132.49	      208.23	      202.34	      247.35	      465.37	      329.27	      396.58	      393.80	      374.78	      247.04	      367.20	      362.41	      575.62	      453.56	      428.41	      355.53	      712.32	      388.05	      327.86	      355.49	      562.60	      347.29	      259.34	      322.85	      219.45	      265.79	      279.78	      278.65	      212.03	      193.22	      273.10	      142.97	      233.63	      271.43	      304.43	      145.18	      185.75	      216.81	      213.66	      238.35	      359.72	      226.09	      208.65	      247.89	      287.08	      191.29	
      4.3121	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       16.59	       21.29	       48.51	       17.29	       44.62	       25.08	      125.52	       64.59	        5.21	       51.73	       76.27	       70.74	      119.97	      153.85	      107.24	      216.56	      191.05	      241.43	      134.16	      122.36	      136.76	      211.58	      114.31	       10.44	       20.63	       72.75	       10.44	       36.79	       42.28	       26.41	       53.54	       57.82	      110.56	      268.23	      295.58	      317.36	      337.57	      525.24	      462.70	      434.09	      447.49	      502.99	      630.19	      440.56	      426.91	      382.94	      502.49	      661.65	      372.65	      573.81	      530.40	      372.85	      355.74	      353.30	      348.31	      349.41	      307.80	      310.47	      269.54	      212.56	      285.92	      248.30	      205.76	      272.47	      216.45	      244.48	      208.61	      228.15	      287.09	      289.30	      182.54	      206.58	      192.40	      234.99	      208.01	      303.78	      250.65	      253.26	      266.48	      293.59	      191.83	      168.01	      156.77	      163.37	      142.52	      128.52	      186.30	      127.40	      131.41	       87.37	      120.29	      144.48	      166.21	      314.77	      194.39	      203.87	      202.12	      247.14	      164.84	      244.03	      227.54	      404.71	      267.60	      304.03	      233.82	      469.51	      294.58	      278.71	      228.34	      359.11	      212.84	      163.50	      157.10	      143.94	      142.65	      175.82	      143.14	      137.89	      125.73	      176.65	       89.41	      173.11	      141.53	      162.91	      130.33	      162.07	      174.73	      158.85	      182.94	      247.93	      179.55	      156.64	      146.14	      168.75	      128.78	
      4.3180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.08	       47.27	      116.97	       34.31	      114.08	       48.88	      300.13	      136.66	       10.28	      103.01	      170.77	      151.06	      256.79	      342.51	      246.94	      420.49	      402.33	      612.06	      271.62	      284.44	      261.45	      475.81	      240.68	       16.11	       31.59	      149.14	       16.22	       75.06	       90.44	       55.66	      119.12	      115.16	      229.03	      543.96	      552.08	      690.72	      910.74	     1136.42	      976.91	      804.74	      849.65	      876.36	     1221.93	      688.10	      818.49	      557.66	     1038.82	     1360.47	      712.02	     1336.91	      899.02	      782.89	      612.59	      682.64	      618.51	      854.02	      641.21	      575.17	      511.65	      353.08	      714.33	      491.67	      310.74	      596.66	      437.81	      521.31	      417.85	      445.04	      657.86	      576.16	      374.99	      454.37	      376.71	      466.57	      363.52	      669.94	      555.94	      641.45	      613.73	      608.40	      382.18	      343.32	      263.50	      342.47	      298.22	      186.30	      424.91	      256.00	      215.69	      175.42	      257.53	      264.23	      358.18	      706.59	      468.95	      511.09	      504.83	      492.41	      326.54	      489.15	      469.93	      755.67	      576.36	      565.45	      466.94	     1089.54	      563.28	      452.45	      458.87	      881.82	      464.95	      337.76	      406.37	      292.00	      379.03	      363.67	      353.07	      269.21	      253.33	      351.22	      185.39	      342.86	      350.04	      410.60	      194.77	      265.03	      328.47	      281.33	      336.09	      588.14	      332.38	      263.56	      314.38	      385.85	      277.66	
      4.3280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       23.15	       29.76	       68.69	       23.40	       73.94	       33.45	      174.14	       88.11	        5.59	       67.00	      113.10	       96.00	      163.90	      238.68	      161.09	      286.85	      260.39	      341.85	      179.17	      198.94	      147.16	      295.01	      157.41	       10.40	       20.41	       99.86	       10.50	       51.02	       56.78	       36.26	       68.45	       78.50	      148.26	      358.50	      362.52	      472.36	      558.40	      806.01	      534.61	      522.18	      580.28	      579.48	      843.27	      439.95	      560.29	      397.28	      561.40	      800.01	      495.67	      867.94	      618.90	      507.45	      401.54	      507.85	      386.45	      541.79	      436.34	      375.67	      350.54	      252.63	      396.93	      334.05	      223.00	      372.10	      288.74	      332.42	      278.46	      306.28	      397.28	      387.34	      248.99	      338.22	      256.62	      315.71	      244.86	      398.09	      337.81	      370.98	      365.43	      390.41	      256.44	      228.27	      168.29	      240.83	      194.08	      127.40	      256.00	      172.35	      144.23	      118.43	      163.84	      168.83	      229.65	      423.39	      304.60	      358.09	      350.84	      331.01	      220.62	      328.74	      314.26	      525.06	      421.55	      372.95	      314.13	      639.62	      357.11	      297.95	      305.40	      496.37	      316.45	      224.48	      278.35	      199.23	      240.70	      241.28	      240.43	      170.42	      169.31	      244.28	      122.77	      192.94	      247.26	      268.61	      131.72	      166.46	      197.36	      195.58	      215.89	      335.89	      201.03	      190.17	      227.97	      266.26	      170.47	
      4.3374	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       19.25	       23.31	       58.00	       19.74	       51.54	       28.45	      146.69	       71.40	        5.84	       56.79	       87.53	       77.17	      138.54	      194.04	      121.98	      244.14	      210.81	      294.84	      148.74	      148.10	      147.87	      248.81	      128.31	       10.99	       21.64	       82.79	       11.00	       42.54	       46.02	       29.51	       58.79	       66.12	      122.07	      303.75	      325.38	      376.62	      422.12	      664.04	      523.43	      468.49	      522.34	      577.85	      745.10	      466.14	      491.10	      382.45	      571.81	      825.56	      415.32	      720.59	      628.48	      427.26	      380.82	      400.89	      385.58	      417.85	      352.76	      349.88	      317.83	      222.33	      355.67	      287.17	      211.79	      316.78	      239.77	      285.07	      232.47	      253.98	      337.07	      325.20	      205.45	      241.05	      217.58	      265.79	      226.99	      370.47	      306.38	      322.26	      314.54	      355.32	      220.51	      192.10	      165.60	      200.26	      158.40	      131.41	      215.69	      144.23	      142.73	       99.21	      131.62	      155.11	      192.11	      397.38	      235.15	      251.76	      248.62	      277.86	      185.84	      280.63	      256.97	      488.04	      315.88	      337.63	      264.70	      601.90	      335.76	      297.28	      254.32	      457.21	      252.77	      185.18	      191.98	      164.99	      179.64	      198.87	      172.03	      148.53	      141.74	      217.94	      101.03	      205.58	      174.16	      199.29	      134.84	      179.30	      202.19	      176.36	      209.59	      318.42	      200.22	      173.97	      177.05	      208.63	      143.59	
      4.3380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.14	       15.96	       20.17	       47.20	       16.12	       50.26	       23.05	      119.19	       60.04	        3.85	       45.76	       77.38	       65.19	      112.64	      164.18	      109.84	      197.45	      177.44	      235.29	      122.55	      137.24	      100.42	      202.93	      107.61	        7.15	       14.02	       68.58	        7.21	       35.17	       38.51	       24.76	       46.39	       54.08	      101.13	      246.36	      248.00	      325.84	      384.20	      556.11	      366.92	      358.92	      398.83	      398.43	      579.89	      302.60	      385.62	      272.73	      386.32	      552.10	      341.33	      598.77	      425.86	      348.84	      275.25	      350.27	      265.75	      373.00	      299.99	      258.60	      241.69	      173.81	      273.54	      229.66	      152.83	      255.90	      197.47	      229.06	      190.81	      211.05	      272.97	      265.97	      170.62	      233.45	      176.65	      217.10	      168.59	      273.88	      232.44	      256.16	      251.39	      269.08	      176.51	      157.04	      115.08	      166.21	      132.49	       87.37	      175.42	      118.43	       99.21	       81.43	      111.31	      115.27	      158.42	      291.96	      210.23	      246.73	      241.47	      227.29	      151.64	      226.10	      215.49	      361.93	      290.99	      255.76	      215.74	      440.79	      246.07	      204.80	      209.18	      341.49	      218.08	      153.95	      191.03	      137.17	      165.93	      165.41	      164.99	      115.98	      116.21	      168.19	       84.13	      131.80	      170.51	      184.72	       90.49	      114.37	      135.91	      134.69	      148.60	      232.19	      138.08	      130.93	      157.30	      183.89	      117.16	
      4.3480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.19	       20.99	       35.82	       66.34	       21.15	       86.43	       29.99	      179.34	       97.56	        5.09	       70.84	      117.65	      111.83	      156.01	      229.45	      177.79	      261.38	      286.69	      319.62	      184.58	      178.30	      155.69	      277.87	      165.33	        9.63	       18.89	       96.33	        9.71	       46.24	       67.53	       38.65	       82.40	       71.01	      160.98	      338.91	      370.52	      419.56	      531.44	      727.23	      513.92	      482.18	      551.91	      542.58	      795.23	      394.83	      515.49	      364.46	      511.04	      711.26	      446.99	      780.27	      575.69	      477.91	      390.03	      446.78	      355.97	      502.09	      411.61	      341.18	      313.01	      227.13	      362.89	      315.95	      214.79	      349.15	      297.88	      300.20	      278.05	      272.67	      381.69	      371.83	      250.33	      295.87	      234.67	      295.31	      218.97	      373.62	      318.44	      328.01	      341.17	      354.73	      235.88	      212.51	      171.10	      213.88	      208.23	      120.29	      257.53	      163.84	      131.62	      111.31	      189.86	      178.25	      202.09	      385.03	      269.35	      330.07	      330.90	      317.70	      207.79	      308.09	      311.00	      475.89	      369.89	      366.85	      301.21	      594.60	      319.40	      273.07	      307.10	      475.65	      287.43	      222.70	      277.46	      182.31	      220.64	      240.85	      239.44	      191.04	      164.63	      228.82	      123.43	      206.66	      224.41	      257.53	      121.14	      156.04	      179.80	      176.60	      198.37	      291.73	      190.85	      172.98	      203.58	      234.16	      161.11	
      4.3580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       21.94	       32.77	       69.59	       22.35	       74.40	       31.96	      183.17	       93.41	        6.43	       70.87	      111.57	      104.83	      162.74	      224.32	      163.30	      276.72	      274.84	      347.02	      183.72	      172.42	      177.28	      292.08	      161.73	       11.93	       23.46	       98.18	       11.97	       48.43	       63.30	       37.59	       80.42	       74.89	      156.71	      353.76	      387.85	      427.52	      517.18	      733.81	      603.39	      534.69	      586.59	      625.67	      834.41	      498.27	      549.93	      424.25	      634.38	      866.30	      470.54	      808.81	      663.34	      498.53	      435.63	      450.77	      422.90	      500.27	      414.71	      385.92	      343.97	      249.39	      405.76	      329.16	      239.46	      369.43	      296.35	      323.26	      280.67	      287.86	      400.67	      382.44	      250.38	      279.97	      247.37	      307.24	      249.37	      415.93	      347.04	      361.28	      366.73	      390.79	      250.09	      222.04	      192.78	      220.69	      202.34	      144.48	      264.23	      168.83	      155.11	      115.27	      178.25	      188.66	      217.57	      434.73	      272.52	      304.04	      304.15	      326.81	      215.76	      322.38	      310.72	      523.49	      360.85	      392.84	      310.31	      666.05	      368.10	      324.99	      308.84	      523.83	      290.74	      223.90	      247.04	      189.09	      214.89	      241.52	      218.35	      190.97	      168.28	      240.23	      123.31	      237.07	      208.29	      244.91	      147.05	      192.84	      218.31	      195.02	      229.19	      342.32	      224.36	      190.64	      200.68	      235.30	      171.49	
      4.3583	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       31.38	       36.06	       99.85	       31.69	       90.43	       45.40	      247.40	      110.86	        8.69	       85.99	      145.66	      118.12	      226.08	      293.78	      202.53	      387.30	      328.02	      523.21	      231.79	      269.21	      207.23	      417.82	      202.40	       14.11	       27.69	      132.45	       14.24	       69.15	       69.30	       46.34	       88.56	      106.36	      188.10	      486.40	      463.69	      646.12	      801.40	     1016.73	      813.65	      733.86	      732.06	      738.54	     1060.35	      611.46	      734.73	      529.29	      879.04	     1113.76	      669.42	     1187.61	      742.23	      698.19	      533.10	      666.45	      536.62	      775.09	      581.97	      512.85	      457.51	      340.03	      606.30	      434.55	      281.00	      526.24	      373.37	      470.75	      364.24	      422.85	      568.10	      514.22	      324.97	      453.70	      346.31	      422.95	      334.81	      557.97	      466.63	      557.81	      535.09	      527.04	      344.87	      310.05	      220.51	      312.64	      247.35	      166.21	      358.18	      229.65	      192.11	      158.42	      202.09	      217.57	      332.82	      590.15	      437.85	      479.26	      465.11	      439.42	      294.76	      437.01	      412.56	      655.56	      561.66	      486.17	      415.17	      890.10	      501.41	      404.13	      398.05	      713.48	      428.09	      294.87	      362.67	      268.64	      343.46	      316.18	      313.84	      214.00	      223.98	      299.05	      160.49	      249.09	      332.56	      366.96	      176.03	      220.99	      276.76	      258.80	      290.19	      498.51	      281.17	      241.14	      295.79	      359.95	      248.99	
      4.3680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.57	       58.45	       69.14	      201.88	       58.11	      162.44	       82.55	      499.71	      209.80	       19.13	      163.14	      266.95	      224.70	      434.99	      686.29	      372.15	      702.45	      615.05	     1082.16	      428.96	      464.57	      452.64	      816.60	      381.83	       29.24	       57.17	      246.58	       29.35	      128.39	      135.27	       87.50	      186.30	      195.25	      356.38	      902.63	      943.07	     1172.89	     1512.97	     2319.61	     1735.81	     1266.89	     1660.68	     1841.83	     2403.13	     1255.81	     1491.75	      806.67	     1919.82	     3149.34	     1143.99	     2572.32	     2106.23	     1307.70	     1034.40	     1086.00	     1155.49	     1364.02	     1045.05	     1050.65	     1017.60	      519.86	     1350.12	      885.11	      495.67	     1016.35	      690.44	      905.25	      669.89	      696.02	     1121.59	      943.77	      605.31	      664.33	      630.18	      774.97	      622.07	     1346.29	     1103.79	     1233.34	     1060.36	     1226.76	      669.99	      577.11	      448.89	      664.87	      465.37	      314.77	      706.59	      423.39	      397.38	      291.96	      385.03	      434.73	      590.15	     1514.44	      767.29	      809.20	      803.37	      806.88	      539.73	      854.63	      755.42	     1638.19	      921.08	      988.17	      780.96	     2371.18	     1043.38	      798.81	      733.70	     1811.79	      794.61	      550.89	      621.39	      488.41	      634.09	      591.26	      547.13	      423.39	      415.90	      757.99	      300.35	      761.60	      551.88	      667.21	      332.72	      546.96	      675.17	      494.04	      663.93	     1256.76	      620.80	      483.97	      556.21	      693.38	      424.43	
      4.3774	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       41.99	       48.54	      131.00	       42.03	      128.54	       59.93	      322.88	      147.74	       10.23	      112.36	      199.40	      157.24	      297.88	      412.76	      278.81	      510.13	      437.21	      678.80	      306.47	      377.27	      245.56	      550.59	      270.31	       16.43	       32.13	      176.51	       16.67	       92.36	       91.86	       61.85	      113.32	      141.15	      249.06	      639.78	      594.56	      880.82	     1102.51	     1420.81	      986.54	      925.88	      964.30	      924.09	     1414.74	      711.95	      968.18	      636.06	     1050.18	     1392.24	      884.76	     1617.41	      942.74	      920.65	      658.92	      912.27	      653.27	     1053.61	      784.30	      650.33	      601.30	      433.07	      781.83	      577.53	      345.70	      689.59	      493.45	      617.46	      481.38	      558.47	      743.81	      679.89	      432.58	      641.69	      457.06	      559.63	      421.54	      718.18	      608.61	      734.75	      695.95	      690.39	      455.00	      410.36	      265.82	      429.50	      329.27	      194.39	      468.95	      304.60	      235.15	      210.23	      269.35	      272.52	      437.85	      767.29	      597.85	      685.93	      664.40	      581.10	      389.63	      578.90	      551.50	      866.57	      786.09	      622.68	      549.94	     1159.12	      632.75	      487.69	      526.65	      925.57	      584.06	      393.11	      521.54	      358.99	      476.98	      421.53	      444.99	      274.40	      296.60	      405.38	      213.99	      300.38	      475.33	      511.86	      207.60	      260.26	      337.69	      333.52	      364.18	      642.01	      342.17	      311.60	      414.35	      500.01	      321.51	
      4.3780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       49.19	       60.50	      138.16	       48.99	      168.01	       69.63	      343.10	      179.19	        8.55	      132.38	      245.64	      192.81	      334.99	      530.69	      349.34	      593.50	      531.03	      673.02	      365.05	      466.73	      227.91	      603.29	      324.63	       16.12	       31.42	      208.50	       16.50	      108.09	      112.19	       74.47	      124.73	      164.62	      298.92	      734.17	      687.78	     1049.44	     1254.30	     1801.13	      885.26	      994.27	     1154.99	     1027.07	     1722.73	      683.77	     1140.30	      695.91	      893.40	     1377.23	     1040.90	     1880.02	     1110.44	     1044.55	      716.48	     1144.98	      658.10	     1201.55	      939.44	      707.99	      703.54	      499.12	      763.68	      687.61	      401.18	      754.38	      587.78	      679.23	      570.43	      647.07	      799.11	      799.38	      515.26	      820.34	      532.50	      655.28	      461.96	      750.31	      656.41	      753.37	      728.16	      771.36	      526.72	      473.70	      280.24	      529.05	      396.58	      203.87	      511.09	      358.09	      251.76	      246.73	      330.07	      304.04	      479.26	      809.20	      685.93	      870.51	      844.00	      683.31	      456.58	      677.54	      659.17	     1042.47	      991.15	      709.46	      648.35	     1213.45	      664.75	      506.73	      625.86	      937.95	      699.07	      466.69	      671.28	      423.26	      554.24	      501.03	      564.59	      319.03	      349.05	      504.54	      254.68	      293.11	      601.88	      616.91	      214.43	      256.61	      329.56	      384.62	      389.98	      633.60	      337.97	      372.82	      525.84	      607.95	      340.07	
      4.3874	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.32	       48.01	       60.90	      136.02	       47.76	      167.17	       67.77	      340.13	      178.63	        8.50	      131.53	      242.29	      193.45	      328.76	      523.95	      346.69	      578.64	      528.39	      661.15	      360.62	      452.40	      230.74	      591.74	      321.65	       16.04	       31.26	      204.65	       16.39	      105.49	      113.07	       73.90	      126.78	      160.54	      297.47	      718.94	      683.82	     1019.05	     1225.27	     1767.01	      880.22	      970.79	     1143.22	     1025.46	     1701.34	      676.74	     1118.58	      678.87	      885.38	     1379.92	     1011.71	     1840.42	     1114.32	     1022.47	      709.07	     1107.73	      652.15	     1168.46	      917.66	      695.73	      691.40	      484.29	      752.05	      676.26	      395.50	      739.28	      580.80	      663.23	      561.76	      627.24	      785.83	      783.81	      507.99	      789.57	      519.67	      640.98	      451.52	      744.57	      650.63	      738.15	      713.78	      761.08	      515.58	      463.32	      280.64	      517.17	      393.80	      202.12	      504.83	      350.84	      248.62	      241.47	      330.90	      304.15	      465.11	      803.37	      664.40	      844.00	      820.79	      669.90	      446.76	      664.66	      647.81	     1032.01	      957.92	      703.02	      636.22	     1210.96	      653.12	      499.86	      616.61	      936.06	      680.87	      459.49	      655.48	      412.69	      538.99	      493.54	      552.23	      320.57	      343.04	      500.40	      251.13	      304.23	      582.76	      602.29	      211.82	      258.35	      328.77	      376.55	      386.63	      626.30	      336.66	      366.22	      511.49	      590.95	      332.13	
      4.3880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.39	       44.25	       57.77	      131.55	       44.84	      142.83	       64.17	      335.07	      170.40	       10.77	      129.47	      217.56	      186.24	      314.50	      455.40	      310.76	      550.92	      503.92	      653.70	      345.86	      379.55	      285.41	      564.96	      303.32	       20.11	       39.48	      191.69	       20.30	       97.57	      110.19	       69.94	      132.99	      150.37	      286.57	      689.10	      700.30	      902.75	     1066.27	     1534.68	     1030.11	     1006.93	     1113.30	     1113.02	     1616.62	      850.19	     1074.85	      771.18	     1079.81	     1525.54	      951.95	     1654.42	     1186.14	      974.47	      776.41	      972.70	      744.02	     1036.58	      837.37	      721.76	      670.74	      487.36	      757.92	      640.73	      432.23	      713.67	      557.41	      636.54	      536.59	      587.90	      761.89	      744.91	      479.11	      646.24	      492.50	      606.18	      471.23	      762.24	      645.98	      706.33	      700.58	      745.99	      491.76	      437.83	      326.01	      459.16	      374.78	      247.14	      492.41	      331.01	      277.86	      227.29	      317.70	      326.81	      439.42	      806.88	      581.10	      683.31	      669.90	      636.62	      423.94	      630.45	      604.63	     1003.01	      804.77	      718.14	      603.72	     1217.71	      684.82	      575.30	      588.75	      946.88	      604.90	      431.44	      532.77	      381.85	      458.71	      463.94	      460.44	      330.39	      325.40	      466.30	      236.10	      371.45	      471.33	      513.27	      254.74	      320.65	      378.36	      375.43	      414.08	      638.33	      386.93	      365.07	      434.62	      506.88	      327.49	
      4.3930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       29.61	       37.63	       87.54	       30.01	       93.32	       42.98	      221.71	      111.97	        7.20	       85.47	      143.82	      121.75	      209.59	      303.20	      204.26	      368.50	      331.27	      436.26	      228.86	      254.23	      188.40	      376.81	      200.34	       13.43	       26.38	      127.59	       13.56	       65.29	       71.87	       46.13	       86.61	      100.64	      188.68	      459.52	      463.77	      605.11	      710.61	     1027.37	      685.98	      672.82	      742.04	      742.81	     1078.31	      569.42	      718.38	      515.63	      722.34	     1022.44	      637.31	     1107.86	      791.98	      650.01	      516.58	      652.50	      497.29	      692.35	      558.49	      482.92	      449.41	      326.37	      506.81	      427.23	      287.80	      476.19	      368.82	      426.10	      356.14	      394.02	      507.35	      496.08	      317.76	      433.70	      329.37	      404.61	      315.70	      508.55	      430.83	      473.60	      467.63	      499.08	      328.67	      292.33	      216.03	      307.75	      247.04	      164.84	      326.54	      220.62	      185.84	      151.64	      207.79	      215.76	      294.76	      539.73	      389.63	      456.58	      446.76	      423.94	      282.78	      420.71	      401.57	      671.14	      539.94	      477.25	      402.06	      813.12	      458.78	      384.65	      390.45	      630.61	      404.70	      286.48	      353.55	      255.31	      306.65	      307.87	      305.62	      216.84	      216.48	      311.16	      156.58	      244.83	      315.34	      341.80	      170.26	      213.97	      253.08	      251.31	      276.77	      428.60	      257.91	      244.22	      291.17	      339.99	      218.37	
      4.3964	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.39	       44.41	       55.78	      132.13	       44.78	      137.96	       63.97	      332.93	      166.33	       10.94	      127.09	      213.92	      180.39	      314.02	      472.11	      303.13	      547.74	      491.00	      660.95	      339.47	      378.28	      283.98	      566.50	      298.56	       20.20	       39.61	      190.49	       20.37	       97.83	      106.80	       68.67	      129.63	      150.28	      280.42	      684.17	      696.74	      904.18	     1065.65	     1597.63	     1036.06	      986.56	     1142.83	     1159.91	     1662.09	      854.81	     1087.46	      741.64	     1097.23	     1648.79	      940.04	     1703.97	     1266.63	      969.44	      769.39	      961.71	      755.24	     1025.80	      830.11	      729.85	      691.90	      472.66	      779.42	      647.22	      423.18	      713.48	      546.99	      639.37	      528.84	      578.05	      762.35	      737.75	      473.42	      632.21	      490.29	      602.58	      469.54	      791.95	      669.67	      730.19	      702.71	      774.68	      494.14	      436.52	      323.32	      472.55	      367.20	      244.03	      489.15	      328.74	      280.63	      226.10	      308.09	      322.38	      437.01	      854.63	      578.90	      677.54	      664.66	      630.45	      420.71	      633.27	      596.89	     1054.88	      798.57	      719.35	      600.46	     1298.23	      695.90	      575.09	      579.67	      995.46	      606.63	      427.45	      524.24	      380.49	      459.60	      459.19	      453.88	      323.12	      322.71	      490.58	      233.56	      395.75	      467.41	      510.62	      252.62	      332.57	      394.40	      376.78	      426.55	      678.73	      393.23	      369.27	      439.43	      514.76	      320.12	
      4.3980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       41.85	       57.02	      124.89	       42.27	      142.13	       60.34	      320.69	      165.63	        9.83	      124.41	      210.85	      182.45	      298.23	      437.72	      304.28	      518.97	      489.03	      616.10	      331.80	      362.92	      267.66	      535.10	      292.66	       18.42	       36.14	      182.57	       18.60	       92.23	      108.18	       67.61	      129.77	      141.86	      277.27	      652.38	      665.76	      855.54	     1024.26	     1461.43	      956.86	      940.90	     1052.87	     1036.69	     1531.37	      774.88	     1012.84	      712.20	      990.28	     1407.99	      896.79	     1567.99	     1105.46	      922.76	      726.67	      921.22	      687.97	      988.61	      797.49	      672.75	      628.57	      455.07	      710.38	      607.48	      403.85	      674.57	      534.91	      598.68	      512.68	      553.21	      722.68	      707.61	      459.00	      617.71	      464.71	      574.02	      437.89	      715.28	      608.95	      662.86	      660.38	      700.23	      463.91	      414.33	      305.54	      434.87	      362.41	      227.54	      469.93	      314.26	      256.97	      215.49	      311.00	      310.72	      412.56	      755.42	      551.50	      659.17	      647.81	      604.63	      401.57	      596.89	      578.42	      941.54	      766.73	      679.02	      573.39	     1144.38	      636.31	      530.70	      562.94	      893.54	      574.88	      412.68	      519.78	      361.30	      439.33	      444.05	      447.71	      318.92	      309.93	      442.31	      226.29	      349.49	      453.77	      494.69	      234.01	      294.61	      348.94	      351.25	      385.24	      592.92	      359.13	      341.83	      414.44	      481.76	      309.15	
      4.4080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.67	       71.98	       85.44	      204.99	       72.08	      206.23	      102.75	      508.31	      259.32	       17.57	      200.88	      333.44	      278.00	      498.53	      897.87	      465.89	      875.91	      763.30	     1011.29	      533.35	      591.69	      454.52	      891.79	      471.11	       34.47	       67.49	      304.68	       34.68	      158.34	      165.71	      108.01	      199.24	      242.01	      439.78	     1083.01	     1169.88	     1447.26	     1610.54	     3038.50	     1609.28	     1465.51	     2123.31	     2268.08	     3103.29	     1445.89	     1884.76	     1091.73	     1739.65	     3382.77	     1462.06	     2999.59	     2721.33	     1526.56	     1256.16	     1517.57	     1299.10	     1508.47	     1310.75	     1241.83	     1279.22	      696.41	     1276.35	     1115.77	      688.76	     1118.84	      858.78	     1018.46	      835.11	      867.24	     1185.45	     1173.36	      751.17	      926.67	      784.58	      962.91	      760.11	     1438.89	     1210.21	     1223.14	     1088.27	     1428.28	      819.98	      696.82	      535.26	      857.42	      575.62	      404.71	      755.67	      525.06	      488.04	      361.93	      475.89	      523.49	      655.56	     1638.19	      866.57	     1042.47	     1032.01	     1003.01	      671.14	     1054.88	      941.54	     2109.47	     1247.02	     1214.12	      972.24	     2527.14	     1177.48	      959.95	      915.50	     1824.13	      981.86	      680.53	      798.29	      608.39	      702.45	      730.38	      697.21	      513.70	      514.63	      985.02	      370.99	      819.15	      714.81	      786.64	      415.54	      634.00	      730.51	      632.94	      777.53	     1263.07	      673.61	      654.77	      746.66	      863.53	      445.36	
      4.4156	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.42	       58.02	       66.73	      154.55	       58.24	      182.67	       83.19	      379.83	      203.22	       10.16	      153.54	      278.87	      215.98	      387.98	      607.46	      390.37	      708.33	      603.38	      743.87	      423.61	      539.36	      266.36	      691.19	      372.21	       20.88	       40.83	      243.81	       21.27	      127.69	      124.94	       85.14	      135.71	      195.56	      341.81	      862.76	      814.01	     1226.06	     1387.62	     2092.26	     1018.00	     1203.43	     1370.73	     1251.94	     2035.52	      886.09	     1359.80	      908.50	     1043.32	     1602.57	     1249.86	     2150.13	     1356.99	     1217.85	      878.25	     1373.89	      806.61	     1362.91	     1098.85	      855.36	      842.59	      622.92	      846.36	      810.74	      510.76	      870.17	      682.12	      793.25	      667.21	      775.43	      907.32	      941.65	      598.53	      963.58	      634.21	      775.45	      569.49	      854.82	      748.35	      841.11	      828.15	      901.07	      623.30	      557.04	      344.83	      620.54	      453.56	      267.60	      576.36	      421.55	      315.88	      290.99	      369.89	      360.85	      561.66	      921.08	      786.09	      991.15	      957.92	      804.77	      539.94	      798.57	      766.73	     1247.02	     1165.54	      846.33	      762.89	     1362.04	      798.42	      640.12	      730.46	     1031.36	      813.40	      542.52	      751.81	      499.87	      620.36	      581.63	      636.46	      367.57	      409.37	      591.56	      295.21	      331.81	      688.67	      694.04	      279.51	      323.04	      396.00	      470.30	      470.82	      714.48	      406.85	      460.31	      615.49	      704.03	      394.72	
      4.4180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       49.55	       66.69	      150.88	       50.21	      156.29	       71.81	      387.53	      195.59	       13.49	      149.89	      241.86	      215.31	      357.50	      523.46	      346.82	      618.02	      575.77	      753.71	      393.50	      401.90	      359.30	      642.31	      345.75	       25.22	       49.54	      216.22	       25.32	      109.29	      128.78	       79.86	      160.33	      168.51	      329.66	      778.69	      829.29	      984.09	     1158.96	     1749.58	     1260.07	     1149.61	     1322.58	     1392.83	     1901.81	     1059.87	     1239.19	      895.71	     1336.70	     1965.90	     1053.13	     1877.48	     1516.50	     1098.93	      927.30	     1042.50	      913.22	     1118.48	      926.20	      852.44	      789.61	      543.90	      893.47	      737.52	      510.93	      811.36	      634.52	      721.19	      608.66	      643.73	      871.66	      840.61	      543.34	      657.99	      553.15	      682.21	      547.80	      923.78	      774.64	      817.52	      801.00	      888.41	      560.03	      493.23	      401.40	      519.26	      428.41	      304.03	      565.45	      372.95	      337.63	      255.76	      366.85	      392.84	      486.17	      988.17	      622.68	      709.46	      703.02	      718.14	      477.25	      719.35	      679.02	     1214.12	      846.33	      850.15	      684.11	     1509.46	      812.99	      697.53	      667.66	     1160.72	      664.67	      488.44	      558.92	      424.88	      491.60	      525.43	      490.75	      392.87	      368.83	      559.18	      267.76	      502.71	      488.02	      552.74	      311.61	      415.37	      477.56	      434.52	      506.52	      780.08	      478.77	      428.09	      472.56	      553.04	      366.36	
      4.4230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.37	       42.10	       54.79	      124.98	       42.57	      135.44	       60.88	      317.71	      161.63	       10.21	      122.75	      206.54	      176.50	      298.59	      440.22	      294.82	      522.21	      477.78	      620.48	      327.77	      360.21	      270.65	      536.62	      288.00	       19.10	       37.49	      182.08	       19.29	       92.78	      104.58	       66.39	      126.21	      142.77	      271.83	      653.17	      666.51	      857.36	     1011.51	     1482.25	      975.31	      947.91	     1070.07	     1074.29	     1554.72	      806.58	     1026.18	      722.28	     1023.61	     1485.37	      900.05	     1586.63	     1157.36	      923.83	      735.72	      921.01	      708.73	      979.70	      794.02	      687.38	      644.33	      457.79	      723.11	      612.01	      408.62	      676.92	      528.15	      604.20	      508.48	      554.39	      722.81	      706.33	      454.73	      609.46	      466.92	      574.97	      446.30	      732.76	      621.08	      675.39	      664.25	      717.77	      468.01	      415.56	      309.41	      441.15	      355.53	      233.82	      466.94	      314.13	      264.70	      215.74	      301.21	      310.31	      415.17	      780.96	      549.94	      648.35	      636.22	      603.72	      402.06	      600.46	      573.39	      972.24	      762.89	      684.11	      573.53	     1181.65	      652.44	      545.67	      558.11	      913.69	      575.36	      409.72	      505.59	      362.43	      435.51	      440.60	      436.96	      313.54	      308.78	      452.73	      224.18	      362.22	      447.06	      487.45	      241.13	      308.39	      363.76	      357.17	      397.33	      616.48	      369.07	      348.87	      415.27	      484.18	      307.97	
      4.4280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.87	       88.39	      107.38	      312.42	       87.36	      250.98	      123.64	      776.04	      322.40	       29.64	      249.41	      407.32	      347.24	      663.91	     1061.22	      571.64	     1053.18	      941.37	     1681.90	      651.54	      696.75	      704.41	     1252.27	      584.26	       44.33	       86.60	      373.81	       44.42	      193.98	      210.00	      133.97	      292.64	      293.98	      546.31	     1365.42	     1441.47	     1765.41	     2328.95	     3563.93	     2696.67	     1894.32	     2550.97	     2846.00	     3688.02	     1899.87	     2263.60	     1162.57	     2979.51	     4952.26	     1699.89	     3961.68	     3272.72	     1984.41	     1565.28	     1594.44	     1770.86	     2069.26	     1574.20	     1598.21	     1555.47	      754.77	     2107.67	     1348.53	      732.29	     1553.60	     1049.18	     1378.01	     1015.41	     1031.26	     1727.37	     1424.92	      920.84	      966.01	      947.61	     1168.57	      932.28	     2099.22	     1719.30	     1918.42	     1630.30	     1896.45	     1015.41	      873.23	      685.63	     1013.63	      712.32	      469.51	     1089.54	      639.62	      601.90	      440.79	      594.60	      666.05	      890.10	     2371.18	     1159.12	     1213.45	     1210.96	     1217.71	      813.12	     1298.23	     1144.38	     2527.14	     1362.04	     1509.46	     1181.65	     3736.09	     1594.54	     1204.46	     1111.67	     2858.13	     1200.99	      837.81	      940.44	      734.53	      968.98	      899.19	      829.83	      652.94	      630.77	     1174.67	      457.48	     1212.25	      825.17	     1017.11	      497.18	      845.87	     1048.97	      742.55	     1022.02	     1970.84	      957.76	      728.19	      837.29	     1051.25	      642.31	
      4.4362	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       48.40	       56.68	      156.40	       49.11	      130.88	       70.46	      390.42	      174.38	       15.18	      137.67	      219.71	      186.91	      354.08	      485.07	      304.95	      602.33	      514.15	      822.29	      363.46	      385.13	      366.75	      651.69	      316.40	       25.49	       50.10	      205.74	       25.58	      106.76	      111.16	       72.57	      147.19	      164.72	      297.57	      759.19	      777.44	      966.48	     1171.74	     1665.38	     1376.29	     1152.22	     1260.74	     1373.97	     1807.61	     1094.65	     1200.06	      857.35	     1510.30	     2122.71	     1018.62	     1893.61	     1468.12	     1084.61	      900.83	      976.41	      940.08	     1124.64	      882.58	      858.47	      777.68	      520.68	      988.20	      705.21	      472.89	      822.72	      585.64	      736.33	      569.66	      631.29	      890.20	      801.45	      506.78	      612.59	      538.16	      657.60	      546.49	      966.56	      796.57	      895.58	      839.53	      900.99	      548.45	      481.92	      386.95	      501.88	      388.05	      294.58	      563.28	      357.11	      335.76	      246.07	      319.40	      368.10	      501.41	     1043.38	      632.75	      664.75	      653.12	      684.82	      458.78	      695.90	      636.31	     1177.48	      798.42	      812.99	      652.44	     1594.54	      839.85	      699.16	      622.61	     1240.08	      646.40	      458.99	      504.54	      412.04	      495.70	      492.43	      446.65	      354.55	      350.05	      530.69	      250.08	      508.80	      459.08	      531.54	      307.64	      423.46	      504.95	      422.09	      512.33	      866.49	      494.52	      405.60	      444.58	      541.75	      374.03	
      4.4380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       39.47	       48.27	      121.61	       40.72	      104.89	       58.86	      309.15	      147.87	       12.61	      118.11	      179.42	      160.25	      287.82	      375.65	      250.19	      505.93	      437.13	      624.25	      308.72	      300.12	      317.08	      518.24	      264.82	       23.26	       45.87	      170.60	       23.29	       87.34	       95.52	       60.98	      124.09	      136.32	      253.12	      631.46	      673.02	      770.01	      872.38	     1289.17	     1127.25	      999.33	     1047.04	     1166.45	     1484.89	      990.41	     1000.20	      823.14	     1233.32	     1658.19	      863.69	     1445.99	     1232.73	      889.00	      801.22	      818.67	      808.47	      872.18	      726.24	      725.92	      638.91	      471.77	      745.06	      583.30	      444.65	      661.97	      497.78	      593.36	      481.98	      532.24	      706.25	      673.33	      424.15	      492.43	      450.27	      549.56	      476.12	      757.32	      622.91	      665.76	      662.23	      716.87	      453.25	      397.47	      349.34	      396.49	      327.86	      278.71	      452.45	      297.95	      297.28	      204.80	      273.07	      324.99	      404.13	      798.81	      487.69	      506.73	      499.86	      575.30	      384.65	      575.09	      530.70	      959.95	      640.12	      697.53	      545.67	     1204.46	      699.16	      627.01	      527.13	      930.72	      515.16	      381.83	      386.44	      339.88	      368.40	      410.16	      348.04	      310.19	      292.96	      423.54	      208.39	      415.36	      350.93	      406.57	      286.03	      370.65	      417.91	      363.79	      429.77	      648.34	      420.36	      353.94	      352.03	      418.22	      308.12	
      4.4480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       40.38	       56.37	      121.26	       40.92	      138.32	       58.48	      313.63	      162.87	        9.79	      122.41	      204.78	      180.28	      289.80	      420.85	      296.71	      503.90	      481.00	      597.25	      325.06	      345.61	      269.06	      518.73	      286.19	       18.46	       36.25	      177.37	       18.63	       89.03	      107.19	       66.23	      129.48	      137.24	      272.62	      634.83	      657.06	      820.40	      980.34	     1399.12	      948.24	      923.41	     1027.48	     1023.18	     1489.36	      775.20	      984.94	      709.07	      981.58	     1380.26	      869.30	     1504.28	     1089.25	      896.41	      720.46	      884.50	      681.09	      948.83	      771.38	      659.09	      610.44	      445.58	      688.87	      590.46	      401.43	      655.13	      524.10	      579.74	      500.78	      535.24	      702.39	      688.95	      447.60	      586.60	      450.77	      557.43	      429.47	      698.48	      592.70	      637.76	      641.50	      679.98	      450.34	      401.90	      305.53	      417.25	      355.49	      228.34	      458.87	      305.40	      254.32	      209.18	      307.10	      308.84	      398.05	      733.70	      526.65	      625.86	      616.61	      588.75	      390.45	      579.67	      562.94	      915.50	      730.46	      667.66	      558.11	     1111.67	      622.61	      527.13	      550.27	      869.51	      552.21	      401.75	      496.46	      349.38	      418.49	      432.61	      429.03	      316.73	      301.75	      428.54	      220.53	      350.57	      430.27	      473.48	      233.81	      294.65	      344.76	      342.86	      378.70	      573.73	      356.09	      334.19	      395.68	      459.28	      301.08	
      4.4580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.67	       68.04	       86.44	      253.77	       67.34	      201.52	       95.29	      635.82	      255.89	       24.28	      196.51	      320.18	      278.07	      524.61	      773.95	      453.75	      813.59	      747.45	     1384.77	      512.07	      536.19	      575.00	      999.45	      459.55	       34.26	       66.95	      290.45	       34.34	      149.35	      168.49	      105.65	      240.94	      226.53	      432.25	     1069.98	     1112.30	     1360.79	     1883.40	     2584.23	     2225.36	     1521.79	     1886.70	     2101.56	     2713.91	     1476.49	     1705.77	      910.36	     2450.19	     3740.49	     1314.86	     3022.82	     2329.00	     1565.08	     1219.06	     1195.44	     1377.57	     1673.31	     1221.04	     1230.26	     1151.42	      588.77	     1706.52	     1020.07	      552.63	     1239.78	      824.73	     1087.55	      793.59	      809.73	     1392.97	     1107.92	      719.30	      740.98	      731.85	      905.02	      721.02	     1630.48	     1328.83	     1529.70	     1320.67	     1435.24	      780.00	      680.38	      536.27	      746.77	      562.60	      359.11	      881.82	      496.37	      457.21	      341.49	      475.65	      523.83	      713.48	     1811.79	      925.57	      937.95	      936.06	      946.88	      630.61	      995.46	      893.54	     1824.13	     1031.36	     1160.72	      913.69	     2858.13	     1240.08	      930.72	      869.51	     2243.42	      924.24	      653.50	      735.40	      567.16	      773.71	      702.12	      648.37	      518.37	      490.81	      846.16	      357.51	      924.62	      637.03	      804.05	      382.61	      639.37	      808.56	      561.58	      775.97	     1535.03	      752.73	      534.56	      620.46	      796.65	      533.06	
      4.4671	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.35	       43.28	       52.01	      126.74	       43.41	      135.36	       61.92	      315.06	      156.51	        9.65	      118.76	      208.08	      167.99	      301.38	      458.49	      293.06	      528.32	      462.91	      633.97	      321.99	      384.91	      245.77	      545.84	      283.97	       17.52	       34.28	      183.48	       17.75	       95.24	       98.56	       65.12	      116.60	      145.77	      263.47	      656.47	      640.49	      899.49	     1068.70	     1563.27	      932.34	      928.13	     1067.33	     1037.99	     1567.59	      745.88	     1034.14	      673.26	      980.76	     1475.21	      913.95	     1667.00	     1126.39	      933.79	      697.38	      960.50	      677.51	     1026.38	      811.40	      678.19	      652.82	      449.83	      739.50	      616.92	      382.87	      685.34	      518.57	      616.91	      504.04	      565.98	      730.12	      707.75	      452.66	      655.60	      473.23	      580.60	      438.02	      733.98	      626.62	      705.91	      673.56	      728.39	      473.85	      421.27	      284.62	      462.24	      347.29	      212.84	      464.95	      316.45	      252.77	      218.08	      287.43	      290.74	      428.09	      794.61	      584.06	      699.07	      680.87	      604.90	      404.70	      606.63	      574.88	      981.86	      813.40	      664.67	      575.36	     1200.99	      646.40	      515.16	      552.21	      924.24	      600.40	      410.00	      535.77	      370.73	      466.16	      440.01	      458.36	      293.82	      309.05	      461.65	      223.56	      333.61	      483.34	      513.87	      222.69	      285.84	      351.00	      354.96	      388.19	      634.83	      350.99	      344.93	      440.26	      516.15	      308.28	
      4.4780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       29.99	       40.86	       90.17	       30.18	      101.24	       43.01	      231.10	      118.58	        7.18	       89.08	      150.57	      130.60	      213.81	      314.44	      217.27	      369.68	      349.57	      445.93	      236.83	      257.55	      194.78	      384.80	      209.64	       13.35	       26.16	      130.64	       13.47	       66.04	       77.70	       48.42	       93.91	      101.33	      198.53	      465.79	      477.70	      608.83	      732.94	     1047.86	      695.36	      671.60	      756.90	      751.79	     1098.64	      560.25	      724.85	      505.62	      721.90	     1034.38	      637.14	     1125.76	      803.92	      659.50	      521.31	      651.18	      497.73	      704.65	      567.80	      483.51	      451.69	      322.58	      515.81	      435.29	      287.97	      483.90	      381.76	      429.10	      365.79	      392.73	      519.85	      504.90	      328.30	      434.48	      331.30	      409.65	      313.24	      518.89	      441.54	      479.98	      474.93	      506.14	      331.91	      296.26	      220.62	      311.38	      259.34	      163.50	      337.76	      224.48	      185.18	      153.95	      222.70	      223.90	      294.87	      550.89	      393.11	      466.69	      459.49	      431.44	      286.48	      427.45	      412.68	      680.53	      542.52	      488.44	      409.72	      837.81	      458.99	      381.83	      401.75	      653.50	      410.00	      295.38	      368.68	      257.71	      313.79	      317.83	      318.14	      229.44	      221.59	      319.50	      161.99	      258.68	      321.46	      352.96	      168.59	      215.22	      254.93	      251.64	      279.30	      433.80	      261.04	      245.13	      295.16	      344.12	      221.63	
      4.4980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       37.67	       51.67	      108.34	       37.43	      140.67	       53.00	      275.57	      147.76	        6.51	      107.19	      197.36	      162.42	      260.70	      415.45	      286.90	      453.97	      436.81	      521.47	      292.29	      356.52	      186.67	      468.22	      262.13	       12.34	       24.02	      163.06	       12.62	       82.73	       95.57	       60.49	      107.73	      125.76	      244.63	      569.18	      549.96	      798.05	      977.52	     1379.98	      691.53	      762.09	      898.56	      794.02	     1336.05	      515.14	      875.88	      528.92	      680.74	     1045.69	      793.09	     1437.42	      857.54	      809.11	      560.39	      867.00	      503.91	      926.98	      728.12	      540.20	      534.95	      378.45	      586.77	      533.87	      312.06	      583.98	      470.80	      518.55	      451.09	      490.83	      624.38	      623.21	      408.94	      621.60	      407.81	      506.14	      349.81	      581.90	      510.24	      572.66	      562.87	      591.05	      404.66	      365.56	      224.12	      402.88	      322.85	      157.10	      406.37	      278.35	      191.98	      191.03	      277.46	      247.04	      362.67	      621.39	      521.54	      671.28	      655.48	      532.77	      353.55	      524.24	      519.78	      798.29	      751.81	      558.92	      505.59	      940.44	      504.54	      386.44	      496.46	      735.40	      535.77	      368.68	      530.59	      324.74	      426.89	      396.77	      446.14	      265.68	      273.52	      391.41	      202.19	      243.53	      462.09	      481.92	      163.56	      198.18	      251.98	      293.10	      299.40	      478.32	      262.73	      284.95	      401.43	      462.11	      263.82	
      4.5180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       27.02	       32.89	       78.94	       27.28	       83.24	       39.04	      197.54	       99.00	        6.33	       75.68	      129.43	      106.65	      189.08	      277.32	      182.36	      333.65	      293.10	      393.92	      204.02	      235.07	      162.57	      340.90	      178.81	       11.75	       23.05	      115.22	       11.89	       59.52	       62.72	       41.07	       74.83	       91.51	      167.04	      414.16	      410.33	      555.51	      650.51	      945.98	      603.58	      601.19	      667.50	      660.94	      973.91	      499.72	      649.51	      454.47	      637.27	      916.89	      578.29	     1015.78	      707.46	      586.88	      455.74	      599.18	      440.32	      633.12	      506.88	      433.04	      407.51	      293.11	      457.79	      386.03	      253.71	      429.85	      328.62	      386.52	      318.81	      358.20	      456.77	      446.75	      285.06	      402.71	      298.30	      365.76	      282.97	      456.51	      388.21	      432.28	      421.77	      451.95	      297.57	      264.68	      188.36	      282.86	      219.45	      143.94	      292.00	      199.23	      164.99	      137.17	      182.31	      189.09	      268.64	      488.41	      358.99	      423.26	      412.69	      381.85	      255.31	      380.49	      361.30	      608.39	      499.87	      424.88	      362.43	      734.53	      412.04	      339.88	      349.38	      567.16	      370.73	      257.71	      324.74	      232.21	      282.87	      276.72	      279.58	      189.42	      194.79	      282.72	      140.59	      212.24	      292.96	      313.46	      149.64	      187.61	      224.87	      226.59	      247.43	      389.50	      227.78	      220.03	      269.03	      314.53	      196.42	
      4.5271	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       33.20	       40.24	      106.26	       32.97	      107.64	       46.80	      263.32	      120.00	        7.98	       89.81	      161.79	      128.83	      237.59	      343.03	      228.86	      398.55	      354.23	      551.40	      244.48	      301.72	      194.23	      441.45	      217.96	       12.28	       23.95	      140.28	       12.48	       72.93	       75.67	       49.96	       93.94	      110.85	      201.09	      505.02	      471.79	      699.49	      901.86	     1165.61	      782.00	      708.90	      775.97	      736.66	     1142.73	      530.65	      766.22	      458.46	      825.78	     1148.12	      685.73	     1319.57	      766.51	      730.01	      506.98	      709.12	      506.63	      844.79	      621.86	      507.99	      479.21	      323.42	      638.42	      460.98	      257.91	      549.89	      393.61	      489.18	      381.96	      431.49	      598.52	      536.66	      345.43	      503.25	      357.91	      440.44	      322.11	      587.80	      498.54	      600.51	      557.93	      559.05	      359.69	      324.26	      204.87	      346.66	      265.79	      142.65	      379.03	      240.70	      179.64	      165.93	      220.64	      214.89	      343.46	      634.09	      476.98	      554.24	      538.99	      458.71	      306.65	      459.60	      439.33	      702.45	      620.36	      491.60	      435.51	      968.98	      495.70	      368.40	      418.49	      773.71	      466.16	      313.79	      426.89	      282.87	      387.99	      336.76	      362.66	      220.74	      235.15	      334.14	      171.18	      253.92	      382.42	      416.43	      153.06	      202.50	      268.45	      257.95	      288.10	      528.70	      268.46	      241.38	      332.07	      402.46	      251.79	
      4.5380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       32.18	       44.25	       96.98	       32.40	      109.50	       46.18	      248.98	      128.04	        7.71	       96.02	      162.28	      141.24	      229.80	      337.89	      234.55	      396.93	      377.68	      479.05	      255.22	      276.17	      210.13	      413.47	      225.98	       14.34	       28.11	      140.49	       14.48	       70.87	       84.12	       52.23	      101.75	      108.73	      214.26	      500.57	      514.63	      652.87	      787.16	     1123.68	      747.59	      721.50	      813.14	      807.64	     1179.92	      601.57	      778.33	      543.28	      775.16	     1109.19	      683.81	     1207.23	      863.64	      708.66	      560.76	      698.25	      534.37	      756.68	      610.00	      519.02	      484.48	      346.27	      553.58	      467.72	      309.78	      519.86	      411.34	      460.40	      393.57	      421.26	      558.68	      542.82	      353.37	      465.70	      355.51	      439.96	      336.13	      557.52	      474.35	      514.58	      510.24	      543.17	      356.39	      318.22	      237.64	      333.93	      279.78	      175.82	      363.67	      241.28	      198.87	      165.41	      240.85	      241.52	      316.18	      591.26	      421.53	      501.03	      493.54	      463.94	      307.87	      459.19	      444.05	      730.38	      581.63	      525.43	      440.60	      899.19	      492.43	      410.16	      432.61	      702.12	      440.01	      317.83	      396.77	      276.72	      336.76	      342.15	      342.22	      247.88	      238.22	      343.12	      174.36	      279.13	      344.94	      379.35	      181.17	      231.30	      273.70	      270.10	      299.97	      464.84	      280.66	      263.18	      316.60	      368.97	      238.22	
      4.5480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       32.47	       44.46	       94.12	       32.31	      119.00	       45.79	      239.89	      127.53	        6.01	       93.19	      168.70	      140.27	      225.97	      354.88	      244.99	      392.76	      376.35	      455.67	      252.63	      302.04	      170.26	      405.94	      226.10	       11.35	       22.13	      140.65	       11.56	       71.35	       82.65	       52.16	       94.40	      108.65	      211.56	      493.06	      482.05	      682.54	      833.92	     1179.90	      625.92	      669.72	      783.50	      709.00	     1159.49	      474.34	      760.43	      472.71	      623.44	      943.42	      684.52	     1235.95	      763.76	      700.35	      498.33	      739.15	      454.37	      792.03	      625.17	      476.49	      466.50	      330.35	      515.95	      462.25	      276.87	      507.20	      407.12	      450.38	      390.35	      423.43	      543.09	      538.85	      353.08	      523.39	      353.07	      437.73	      308.55	      512.85	      447.11	      498.76	      490.46	      516.83	      350.71	      316.10	      201.82	      345.34	      278.65	      143.14	      353.07	      240.43	      172.03	      164.99	      239.44	      218.35	      313.84	      547.13	      444.99	      564.59	      552.23	      460.44	      305.62	      453.88	      447.71	      697.21	      636.46	      490.75	      436.96	      829.83	      446.65	      348.04	      429.03	      648.37	      458.36	      318.14	      446.14	      279.58	      362.66	      342.22	      377.05	      232.62	      236.66	      339.10	      174.50	      223.08	      388.71	      409.05	      148.65	      182.53	      228.30	      256.30	      266.34	      423.41	      236.96	      249.22	      340.94	      393.36	      229.64	
      4.5580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       21.91	       35.65	       70.01	       22.20	       82.78	       31.60	      187.54	       98.83	        6.02	       73.31	      117.63	      112.50	      163.64	      231.74	      175.67	      274.87	      290.24	      343.51	      189.71	      176.91	      174.87	      292.60	      168.67	       11.26	       22.12	       99.72	       11.30	       48.32	       68.09	       39.35	       85.23	       74.49	      164.33	      355.07	      392.70	      429.47	      534.35	      742.68	      582.85	      523.14	      586.07	      606.27	      836.61	      465.38	      545.87	      407.21	      597.61	      820.53	      467.60	      809.99	      642.64	      500.35	      428.04	      453.33	      404.65	      509.78	      421.68	      374.63	      336.78	      243.80	      396.61	      330.88	      234.95	      368.88	      306.17	      319.17	      287.30	      285.29	      402.69	      386.72	      257.50	      288.18	      246.39	      308.42	      240.85	      408.28	      343.54	      353.49	      363.91	      383.44	      248.80	      222.43	      189.96	      220.87	      212.03	      137.89	      269.21	      170.42	      148.53	      115.98	      191.04	      190.97	      214.00	      423.39	      274.40	      319.03	      320.57	      330.39	      216.84	      323.12	      318.92	      513.70	      367.57	      392.87	      313.54	      652.94	      354.55	      310.19	      316.73	      518.37	      293.82	      229.44	      265.68	      189.42	      220.74	      247.88	      232.62	      198.94	      170.94	      240.85	      126.89	      234.04	      217.46	      255.38	      139.45	      182.57	      207.32	      190.72	      221.40	      327.33	      216.27	      186.75	      204.32	      237.44	      170.95	
      4.5680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       22.64	       30.03	       67.68	       22.86	       74.13	       32.63	      172.88	       88.06	        5.51	       66.70	      112.02	       96.57	      161.19	      234.69	      160.68	      280.49	      259.64	      336.15	      177.49	      193.79	      147.28	      289.86	      156.35	       10.26	       20.14	       98.23	       10.34	       49.90	       57.25	       36.06	       69.24	       76.76	      147.85	      352.11	      359.68	      460.33	      548.44	      787.70	      529.45	      512.25	      571.60	      571.44	      829.33	      432.55	      549.05	      389.78	      553.25	      786.93	      484.01	      848.58	      609.68	      498.19	      396.82	      493.74	      380.84	      530.05	      427.99	      368.47	      342.96	      246.83	      390.05	      328.28	      219.90	      365.52	      286.20	      325.35	      275.23	      298.75	      391.60	      380.95	      246.20	      327.93	      251.36	      309.82	      239.67	      392.05	      332.75	      362.89	      358.89	      382.92	      251.23	      223.84	      167.46	      234.86	      193.22	      125.73	      253.33	      169.31	      141.74	      116.21	      164.63	      168.28	      223.98	      415.90	      296.60	      349.05	      343.04	      325.40	      216.48	      322.71	      309.93	      514.63	      409.37	      368.83	      308.78	      630.77	      350.05	      292.96	      301.75	      490.81	      309.05	      221.59	      273.52	      194.79	      235.15	      238.22	      236.66	      170.94	      166.91	      240.11	      121.39	      193.76	      240.68	      263.50	      129.60	      164.63	      194.41	      191.45	      212.30	      328.93	      198.63	      186.29	      221.99	      259.04	      167.53	
      4.5745	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       33.48	       41.57	       94.80	       33.30	      102.90	       47.28	      236.53	      123.73	        7.55	       94.20	      159.87	      133.74	      231.06	      432.13	      226.17	      403.42	      363.57	      461.62	      250.43	      281.95	      201.62	      412.51	      223.24	       15.00	       29.32	      142.43	       15.11	       73.55	       79.81	       51.26	       94.26	      111.94	      208.45	      500.79	      541.80	      678.07	      765.78	     1449.88	      707.47	      654.69	      992.16	     1038.20	     1457.03	      624.80	      873.76	      472.95	      752.26	     1543.13	      672.68	     1412.22	     1260.58	      706.31	      565.10	      710.71	      578.07	      707.66	      614.46	      562.70	      592.53	      311.71	      581.75	      521.25	      309.04	      515.40	      403.31	      467.47	      390.50	      397.24	      547.59	      545.58	      353.06	      441.81	      362.25	      446.51	      340.79	      662.57	      561.24	      563.18	      497.99	      661.71	      379.44	      322.87	      239.87	      404.83	      273.10	      176.65	      351.22	      244.28	      217.94	      168.19	      228.82	      240.23	      299.05	      757.99	      405.38	      504.54	      500.40	      466.30	      311.16	      490.58	      442.31	      985.02	      591.56	      559.18	      452.73	     1174.67	      530.69	      423.54	      428.54	      846.16	      461.65	      319.50	      391.41	      282.72	      334.14	      343.12	      339.10	      240.85	      240.11	      466.26	      174.54	      376.84	      345.04	      377.18	      181.02	      282.10	      327.37	      288.84	      353.19	      577.66	      300.55	      300.74	      355.59	      408.92	      201.56	
      4.5780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.14	       16.35	       22.71	       49.35	       16.45	       56.13	       23.43	      127.04	       65.51	        3.91	       49.07	       82.82	       72.42	      116.94	      172.05	      120.00	      201.64	      193.01	      243.56	      130.21	      140.34	      107.30	      210.29	      115.40	        7.29	       14.29	       71.51	        7.35	       36.01	       43.14	       26.68	       52.18	       55.25	      109.54	      254.67	      262.53	      331.56	      400.87	      571.15	      380.65	      366.69	      414.03	      410.78	      600.63	      305.36	      395.60	      276.03	      393.76	      563.27	      347.33	      613.50	      439.00	      360.47	      285.59	      354.44	      271.75	      384.71	      310.40	      263.70	      246.07	      175.85	      281.37	      237.98	      157.68	      264.43	      209.93	      233.93	      200.74	      213.94	      284.51	      276.32	      180.22	      236.39	      180.79	      223.84	      170.69	      283.50	      241.31	      261.27	      259.41	      275.99	      181.14	      161.81	      121.23	      169.54	      142.97	       89.41	      185.39	      122.77	      101.03	       84.13	      123.43	      123.31	      160.49	      300.35	      213.99	      254.68	      251.13	      236.10	      156.58	      233.56	      226.29	      370.99	      295.21	      267.76	      224.18	      457.48	      250.08	      208.39	      220.53	      357.51	      223.56	      161.99	      202.19	      140.59	      171.18	      174.36	      174.50	      126.89	      121.39	      174.54	       88.92	      142.54	      175.25	      193.09	       92.02	      117.61	      139.04	      137.18	      152.41	      235.86	      142.75	      133.68	      160.76	      187.24	      121.16	
      4.5880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       25.49	       37.95	       95.39	       25.48	       78.58	       36.10	      247.42	      108.14	       10.14	       83.25	      123.95	      121.28	      201.65	      321.81	      180.62	      311.36	      314.83	      508.16	      209.31	      174.96	      259.23	      375.97	      187.72	       16.10	       31.56	      113.28	       16.05	       56.05	       75.18	       43.59	      107.52	       85.52	      182.45	      413.72	      491.65	      477.99	      638.07	     1042.34	      908.27	      591.16	      828.53	      985.21	     1174.27	      676.24	      699.82	      397.52	      998.63	     1667.79	      487.04	     1150.10	     1145.66	      595.27	      538.15	      413.73	      603.51	      558.25	      454.84	      513.30	      486.69	      226.10	      648.06	      418.28	      256.95	      468.38	      337.33	      406.72	      318.28	      286.43	      527.16	      434.45	      287.59	      208.67	      279.38	      349.14	      295.27	      681.00	      550.32	      567.59	      492.99	      598.61	      306.82	      259.91	      250.18	      293.25	      233.63	      173.11	      342.86	      192.94	      205.58	      131.80	      206.66	      237.07	      249.09	      761.60	      300.38	      293.11	      304.23	      371.45	      244.83	      395.75	      349.49	      819.15	      331.81	      502.71	      362.22	     1212.25	      508.80	      415.36	      350.57	      924.62	      333.61	      258.68	      243.53	      212.24	      253.92	      279.13	      223.08	      234.04	      193.76	      376.84	      142.54	      452.74	      195.24	      275.00	      177.82	      307.77	      358.82	      232.09	      341.83	      618.29	      330.52	      233.87	      224.10	      281.49	      190.56	
      4.5995	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       34.11	       41.01	       94.86	       33.94	      114.34	       48.24	      234.23	      122.33	        5.87	       90.67	      168.62	      131.01	      230.78	      363.21	      238.72	      410.67	      362.54	      461.72	      250.46	      323.33	      154.86	      415.74	      222.67	       11.17	       21.77	      143.89	       11.43	       74.94	       76.12	       51.02	       84.11	      114.07	      204.37	      506.37	      471.00	      726.42	      862.52	     1237.63	      605.33	      689.33	      791.58	      702.42	     1180.42	      474.14	      786.04	      486.44	      612.57	      934.77	      722.19	     1291.91	      755.61	      720.19	      493.64	      795.95	      453.26	      829.75	      648.72	      488.53	      484.32	      348.35	      522.54	      473.40	      278.06	      519.67	      403.21	      469.22	      392.34	      449.72	      549.14	      551.39	      354.51	      570.91	      368.49	      452.87	      320.49	      511.23	      448.42	      517.05	      500.66	      529.16	      363.65	      327.36	      192.53	      364.82	      271.43	      141.53	      350.04	      247.26	      174.16	      170.51	      224.41	      208.29	      332.56	      551.88	      475.33	      601.88	      582.76	      471.33	      315.34	      467.41	      453.77	      714.81	      688.67	      488.02	      447.06	      825.17	      459.08	      350.93	      430.27	      637.03	      483.34	      321.46	      462.09	      292.96	      382.42	      344.94	      388.71	      217.46	      240.68	      345.04	      175.25	      195.24	      417.01	      425.20	      149.35	      175.86	      225.86	      266.78	      268.24	      433.18	      232.23	      258.29	      364.05	      420.71	      235.68	
      4.6119	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       36.64	       47.40	      112.51	       36.44	      125.71	       51.68	      282.66	      138.45	        8.03	      102.53	      183.98	      150.61	      259.37	      388.44	      263.74	      441.59	      408.65	      566.47	      277.84	      333.72	      208.69	      474.60	      248.22	       13.53	       26.39	      156.89	       13.76	       80.49	       88.83	       57.11	      106.51	      122.46	      230.98	      557.68	      536.47	      767.28	      964.69	     1304.05	      801.59	      774.11	      874.44	      819.74	     1287.81	      575.04	      853.94	      525.13	      828.27	     1192.09	      763.19	     1424.68	      868.12	      799.24	      567.78	      801.50	      545.79	      909.67	      693.80	      554.27	      530.05	      365.35	      650.68	      516.17	      301.39	      591.89	      447.47	      525.62	      431.22	      475.82	      639.90	      600.46	      390.13	      564.80	      396.55	      490.03	      354.55	      621.35	      532.61	      617.03	      588.23	      604.76	      397.11	      357.65	      231.27	      385.16	      304.43	      162.91	      410.60	      268.61	      199.29	      184.72	      257.53	      244.91	      366.96	      667.21	      511.86	      616.91	      602.29	      513.27	      341.80	      510.62	      494.69	      786.64	      694.04	      552.74	      487.45	     1017.11	      531.54	      406.57	      473.48	      804.05	      513.87	      352.96	      481.92	      313.46	      416.43	      379.35	      409.05	      255.38	      263.50	      377.18	      193.09	      275.00	      425.20	      457.83	      171.93	      221.11	      283.42	      288.43	      313.98	      538.54	      287.83	      275.33	      372.82	      441.64	      269.86	
      4.6280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       17.36	       21.36	       51.62	       17.99	       45.08	       26.05	      131.77	       65.50	        5.51	       52.64	       78.37	       71.11	      125.25	      158.20	      109.17	      224.12	      193.74	      260.54	      136.95	      128.62	      141.12	      223.23	      117.02	       10.71	       21.13	       75.30	       10.71	       38.44	       42.51	       26.97	       54.51	       60.16	      112.37	      277.83	      300.57	      332.59	      361.18	      543.69	      488.43	      449.93	      457.26	      514.27	      643.93	      453.32	      439.80	      388.76	      533.89	      695.27	      385.50	      604.63	      538.02	      388.19	      363.28	      364.69	      360.41	      371.03	      318.59	      321.46	      278.21	      217.99	      308.30	      255.76	      207.45	      286.16	      220.81	      257.12	      213.63	      237.30	      302.66	      298.10	      187.56	      215.80	      199.17	      243.01	      214.72	      318.91	      263.10	      273.80	      282.53	      306.45	      198.96	      174.74	      159.60	      169.83	      145.18	      130.33	      194.77	      131.72	      134.84	       90.49	      121.14	      147.05	      176.03	      332.72	      207.60	      214.43	      211.82	      254.74	      170.26	      252.62	      234.01	      415.54	      279.51	      311.61	      241.13	      497.18	      307.64	      286.03	      233.81	      382.61	      222.69	      168.59	      163.56	      149.64	      153.06	      181.17	      148.65	      139.45	      129.60	      181.02	       92.02	      177.82	      149.35	      171.93	      133.24	      166.38	      182.46	      163.75	      189.51	      266.88	      186.59	      160.13	      152.18	      178.10	      136.01	
      4.6409	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       22.18	       27.66	       72.57	       22.66	       56.51	       32.57	      184.26	       84.11	        7.99	       67.51	       99.15	       91.50	      165.47	      238.79	      138.41	      279.69	      246.89	      379.50	      173.05	      156.54	      199.21	      301.54	      150.27	       14.15	       27.85	       95.90	       14.12	       48.99	       55.53	       34.62	       75.97	       75.92	      144.23	      354.51	      399.84	      420.52	      489.56	      807.18	      701.32	      546.00	      656.03	      770.43	      927.60	      599.64	      589.68	      431.14	      778.70	     1191.78	      460.81	      886.25	      862.67	      501.73	      467.45	      417.41	      499.96	      467.81	      396.55	      434.12	      396.55	      241.43	      474.10	      344.64	      247.45	      382.00	      278.95	      341.06	      269.13	      277.75	      414.16	      375.23	      238.67	      227.28	      249.52	      305.87	      270.40	      499.20	      405.89	      420.07	      389.42	      460.08	      261.08	      223.47	      210.08	      238.55	      185.75	      162.07	      265.03	      166.46	      179.30	      114.37	      156.04	      192.84	      220.99	      546.96	      260.26	      256.61	      258.35	      320.65	      213.97	      332.57	      294.61	      634.00	      323.04	      415.37	      308.39	      845.87	      423.46	      370.65	      294.65	      639.37	      285.84	      215.22	      198.18	      187.61	      202.50	      231.30	      182.53	      182.57	      164.63	      282.10	      117.61	      307.77	      175.86	      221.11	      166.38	      245.10	      276.83	      208.75	      273.49	      443.54	      264.36	      208.07	      195.01	      236.35	      166.46	
      4.6612	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       26.75	       31.87	       92.59	       27.05	       68.33	       38.73	      231.70	       97.73	        9.79	       78.00	      118.90	      105.19	      201.80	      284.29	      164.85	      331.07	      286.75	      497.74	      201.90	      197.01	      233.93	      376.05	      176.66	       15.76	       30.95	      114.04	       15.75	       58.95	       63.61	       40.56	       89.72	       90.72	      167.42	      423.99	      455.91	      519.14	      648.94	      966.48	      868.20	      643.52	      755.87	      875.24	     1074.28	      675.31	      689.44	      463.86	      967.45	     1440.33	      543.38	     1107.73	      965.29	      609.00	      529.01	      490.66	      581.29	      605.27	      475.94	      508.93	      463.65	      271.70	      616.72	      404.48	      265.06	      472.85	      325.24	      420.72	      315.17	      332.47	      519.33	      442.69	      281.23	      282.63	      295.92	      362.57	      312.12	      613.76	      498.21	      548.72	      493.25	      554.00	      310.72	      268.42	      234.74	      286.09	      216.81	      174.73	      328.47	      197.36	      202.19	      135.91	      179.80	      218.31	      276.76	      675.17	      337.69	      329.56	      328.77	      378.36	      253.08	      394.40	      348.94	      730.51	      396.00	      477.56	      363.76	     1048.97	      504.95	      417.91	      344.76	      808.56	      351.00	      254.93	      251.98	      224.87	      268.45	      273.70	      228.30	      207.32	      194.41	      327.37	      139.04	      358.82	      225.86	      283.42	      182.46	      276.83	      327.80	      239.57	      318.71	      563.98	      310.48	      232.79	      235.72	      294.98	      207.51	
      4.6819	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       26.41	       31.53	       75.40	       26.84	       75.66	       38.53	      188.84	       96.16	        6.64	       75.01	      122.87	      103.38	      184.26	      270.93	      171.69	      329.67	      284.37	      373.88	      199.94	      218.75	      171.00	      329.31	      173.92	       12.98	       25.52	      112.67	       13.07	       58.28	       61.07	       39.93	       73.48	       90.00	      163.38	      406.57	      418.41	      530.65	      593.19	      928.09	      613.34	      604.50	      682.85	      709.67	      987.43	      549.47	      653.07	      484.16	      657.15	      972.92	      568.96	      979.52	      773.27	      571.83	      476.16	      579.45	      466.23	      586.39	      489.60	      444.63	      416.16	      297.40	      442.08	      384.89	      270.18	      417.32	      322.15	      377.47	      313.20	      349.33	      440.24	      439.33	      278.63	      371.39	      294.38	      359.96	      291.32	      459.28	      387.83	      413.90	      406.59	      456.75	      294.99	      259.34	      201.09	      277.82	      213.66	      158.85	      281.33	      195.58	      176.36	      134.69	      176.60	      195.02	      258.80	      494.04	      333.52	      384.62	      376.55	      375.43	      251.31	      376.78	      351.25	      632.94	      470.30	      434.52	      357.17	      742.55	      422.09	      363.79	      342.86	      561.58	      354.96	      251.64	      293.10	      226.59	      257.95	      270.10	      256.30	      190.72	      191.45	      288.84	      137.18	      232.09	      266.78	      288.43	      163.75	      208.75	      239.57	      231.92	      259.68	      389.86	      240.03	      228.89	      257.53	      298.70	      189.21	
      4.6988	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       29.21	       35.41	       92.55	       29.54	       80.12	       42.29	      232.12	      107.59	        9.04	       84.61	      133.58	      116.08	      212.39	      316.59	      186.60	      361.65	      316.62	      479.01	      221.60	      226.97	      224.46	      387.87	      194.01	       15.85	       31.13	      124.81	       15.89	       64.37	       69.64	       44.58	       91.24	       99.05	      183.32	      455.63	      486.55	      574.93	      681.03	     1074.33	      814.61	      675.14	      811.68	      899.01	     1164.36	      673.62	      746.12	      508.09	      893.04	     1380.77	      604.74	     1167.39	     1003.27	      647.72	      553.37	      581.43	      580.50	      647.23	      529.29	      527.42	      493.83	      305.27	      587.16	      439.51	      293.06	      488.63	      356.96	      437.75	      345.74	      368.13	      527.63	      484.45	      308.75	      350.55	      323.20	      396.35	      329.93	      604.49	      498.95	      534.62	      493.75	      568.93	      334.30	      289.68	      241.18	      316.17	      238.35	      182.94	      336.09	      215.89	      209.59	      148.60	      198.37	      229.19	      290.19	      663.93	      364.18	      389.98	      386.63	      414.08	      276.77	      426.55	      385.24	      777.53	      470.82	      506.52	      397.33	     1022.02	      512.33	      429.77	      378.70	      775.97	      388.19	      279.30	      299.40	      247.43	      288.10	      299.97	      266.34	      221.40	      212.30	      353.19	      152.41	      341.83	      268.24	      313.98	      189.51	      273.49	      318.71	      259.68	      324.07	      537.96	      305.90	      256.61	      273.18	      328.26	      213.67	
      4.7397	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       46.90	       51.77	      172.17	       46.54	      120.52	       66.12	      421.62	      160.94	       17.01	      127.02	      206.62	      169.98	      356.19	      519.87	      283.44	      560.93	      471.19	      952.17	      334.11	      368.15	      383.09	      682.12	      296.96	       23.88	       46.68	      195.24	       23.94	      102.98	      102.21	       67.78	      149.40	      156.45	      275.05	      727.37	      734.92	      942.77	     1272.30	     1777.69	     1529.55	     1050.20	     1282.69	     1448.57	     1847.75	     1040.54	     1172.83	      633.60	     1713.67	     2619.55	      909.22	     2089.09	     1607.60	     1066.00	      826.88	      830.53	      957.23	     1141.37	      826.24	      854.67	      801.23	      409.86	     1182.47	      692.92	      374.23	      847.65	      537.68	      753.48	      525.27	      562.90	      945.37	      746.75	      474.46	      512.41	      503.49	      616.68	      504.08	     1121.62	      910.87	     1066.98	      906.78	      993.91	      536.12	      464.95	      358.53	      517.55	      359.72	      247.93	      588.14	      335.89	      318.42	      232.19	      291.73	      342.32	      498.51	     1256.76	      642.01	      633.60	      626.30	      638.33	      428.60	      678.73	      592.92	     1263.07	      714.48	      780.08	      616.48	     1970.84	      866.49	      648.34	      573.73	     1535.03	      634.83	      433.80	      478.32	      389.50	      528.70	      464.84	      423.41	      327.33	      328.93	      577.66	      235.86	      618.29	      433.18	      538.54	      266.88	      443.54	      563.98	      389.86	      537.96	     1077.99	      518.29	      369.91	      427.21	      552.78	      363.59	
      4.7500	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       26.84	       34.14	       92.15	       27.30	       73.85	       39.15	      234.00	      102.60	        9.59	       80.96	      123.56	      111.88	      203.11	      265.94	      173.95	      336.08	      301.60	      489.67	      209.57	      199.90	      235.64	      375.88	      182.94	       15.77	       31.01	      116.15	       15.77	       59.21	       67.57	       42.17	       93.43	       91.48	      174.87	      430.93	      460.86	      520.11	      650.89	      897.90	      861.12	      669.68	      723.82	      823.62	     1023.59	      673.54	      677.41	      501.57	      947.49	     1298.64	      560.26	     1052.74	      874.06	      616.44	      538.91	      507.37	      570.58	      619.43	      486.43	      501.46	      440.92	      291.09	      591.72	      398.79	      277.23	      474.31	      337.74	      419.12	      325.06	      346.00	      519.98	      452.73	      289.21	      301.50	      300.07	      368.67	      315.80	      578.67	      471.42	      521.68	      491.12	      522.40	      309.37	      271.41	      239.04	      272.14	      226.09	      179.55	      332.38	      201.03	      200.22	      138.08	      190.85	      224.36	      281.17	      620.80	      342.17	      337.97	      336.66	      386.93	      257.91	      393.23	      359.13	      673.61	      406.85	      478.77	      369.07	      957.76	      494.52	      420.36	      356.09	      752.73	      350.99	      261.04	      262.73	      227.78	      268.46	      280.66	      236.96	      216.27	      198.63	      300.55	      142.75	      330.52	      232.23	      287.83	      186.59	      264.36	      310.48	      240.03	      305.90	      518.29	      304.54	      230.05	      232.23	      288.08	      217.39	
      4.7805	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.24	       25.67	       30.94	       69.56	       26.06	       74.06	       37.40	      174.47	       94.02	        5.99	       73.20	      119.82	      101.26	      175.89	      279.16	      167.76	      319.96	      277.95	      334.90	      194.85	      211.97	      159.62	      310.04	      169.76	       12.66	       24.87	      109.66	       12.74	       56.63	       59.94	       39.00	       69.85	       87.38	      159.63	      391.51	      413.52	      513.23	      549.48	      951.84	      552.29	      569.30	      693.25	      722.56	     1005.50	      530.60	      648.32	      468.39	      588.08	      965.36	      551.03	      957.61	      816.90	      546.59	      463.65	      571.55	      449.99	      544.68	      475.53	      432.67	      418.67	      286.98	      401.66	      382.27	      269.35	      393.10	      313.94	      357.73	      304.99	      333.69	      410.40	      427.16	      271.67	      359.74	      285.73	      349.72	      282.02	      443.34	      376.81	      382.44	      375.06	      451.77	      287.91	      250.38	      196.37	      279.96	      208.65	      156.64	      263.56	      190.17	      173.97	      130.93	      172.98	      190.64	      241.14	      483.97	      311.60	      372.82	      366.22	      365.07	      244.22	      369.27	      341.83	      654.77	      460.31	      428.09	      348.87	      728.19	      405.60	      353.94	      334.19	      534.56	      344.93	      245.13	      284.95	      220.03	      241.38	      263.18	      249.22	      186.75	      186.29	      300.74	      133.68	      233.87	      258.29	      275.33	      160.13	      208.07	      232.79	      228.89	      256.61	      369.91	      230.05	      231.47	      257.44	      292.79	      172.48	
      4.8431	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       31.47	       36.88	       84.63	       31.40	       99.21	       44.70	      208.13	      111.41	        5.70	       83.99	      151.33	      118.82	      210.96	      354.69	      212.49	      380.33	      329.75	      406.64	      229.82	      287.00	      151.09	      376.20	      203.53	       11.70	       22.83	      132.39	       11.89	       69.18	       69.40	       46.59	       76.59	      105.47	      187.25	      465.25	      454.98	      658.29	      745.18	     1210.06	      563.14	      629.86	      793.77	      752.75	     1177.09	      492.19	      757.58	      465.10	      581.25	     1018.14	      661.22	     1214.46	      856.75	      656.87	      481.07	      725.32	      455.59	      717.97	      589.98	      475.33	      483.29	      320.47	      476.91	      452.76	      275.11	      471.35	      369.96	      429.47	      360.93	      404.60	      493.76	      508.43	      325.48	      496.65	      340.95	      418.19	      306.92	      502.66	      437.11	      473.57	      449.11	      523.78	      341.60	      301.11	      192.57	      350.97	      247.89	      146.14	      314.38	      227.97	      177.05	      157.30	      203.58	      200.68	      295.79	      556.21	      414.35	      525.84	      511.49	      434.62	      291.17	      439.43	      414.44	      746.66	      615.49	      472.56	      415.27	      837.29	      444.58	      352.03	      395.68	      620.46	      440.26	      295.16	      401.43	      269.03	      332.07	      316.60	      340.94	      204.32	      221.99	      355.59	      160.76	      224.10	      364.05	      372.82	      152.18	      195.01	      235.72	      257.53	      273.18	      427.21	      232.23	      257.44	      337.11	      385.58	      204.40	
      4.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       36.96	       42.27	      106.36	       36.80	      113.10	       52.35	      260.24	      128.70	        7.73	       97.55	      175.12	      136.53	      253.26	      406.47	      244.49	      444.68	      380.60	      531.16	      266.56	      333.46	      193.04	      460.03	      236.34	       14.03	       27.38	      154.66	       14.25	       81.21	       79.88	       54.02	       92.90	      123.62	      216.81	      549.71	      528.93	      773.02	      913.98	     1391.61	      749.33	      755.04	      917.63	      885.32	     1356.49	      597.80	      881.56	      529.66	      790.56	     1286.91	      767.49	     1456.03	      987.32	      783.62	      566.08	      821.93	      556.98	      869.86	      686.67	      567.90	      564.61	      366.99	      625.93	      526.27	      308.92	      574.82	      428.99	      520.93	      419.25	      473.66	      610.74	      592.90	      378.50	      564.72	      398.72	      488.64	      362.20	      627.43	      538.26	      607.67	      563.36	      630.18	      401.84	      355.37	      227.70	      406.33	      287.08	      168.75	      385.85	      266.26	      208.63	      183.89	      234.16	      235.30	      359.95	      693.38	      500.01	      607.95	      590.95	      506.88	      339.99	      514.76	      481.76	      863.53	      704.03	      553.04	      484.18	     1051.25	      541.75	      418.22	      459.28	      796.65	      516.15	      344.12	      462.11	      314.53	      402.46	      368.97	      393.36	      237.44	      259.04	      408.92	      187.24	      281.49	      420.71	      441.64	      178.10	      236.35	      294.98	      298.70	      328.26	      552.78	      288.08	      292.79	      385.58	      451.77	      252.30	
      4.9509	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       22.89	       29.14	       76.96	       23.17	       70.48	       33.17	      194.66	       86.75	        6.94	       66.58	      110.10	       94.38	      170.01	      199.73	      156.16	      284.30	      256.22	      405.66	      176.96	      191.21	      170.27	      315.85	      155.15	       10.95	       21.50	       98.67	       11.03	       50.47	       56.05	       35.73	       73.92	       77.72	      146.47	      363.27	      352.71	      463.32	      599.27	      678.97	      652.23	      564.82	      518.97	      529.29	      741.35	      472.05	      528.55	      410.53	      699.77	      794.89	      491.20	      839.52	      500.76	      522.47	      409.64	      470.75	      408.16	      579.87	      427.56	      379.92	      320.48	      255.96	      462.46	      314.68	      213.15	      397.61	      285.13	      350.00	      274.78	      312.60	      434.72	      383.17	      245.30	      320.24	      254.13	      312.41	      249.92	      412.33	      342.86	      413.72	      408.94	      376.99	      252.09	      229.73	      173.85	      214.36	      191.29	      128.78	      277.66	      170.47	      143.59	      117.16	      161.11	      171.49	      248.99	      424.43	      321.51	      340.07	      332.13	      327.49	      218.37	      320.12	      309.15	      445.36	      394.72	      366.36	      307.97	      642.31	      374.03	      308.12	      301.08	      533.06	      308.28	      221.63	      263.82	      196.42	      251.79	      238.22	      229.64	      170.95	      167.53	      201.56	      121.16	      190.56	      235.68	      269.86	      136.01	      166.46	      207.51	      189.21	      213.67	      363.59	      217.39	      172.48	      204.40	      252.30	      195.19	


==> Supplemental_Material_covariance_matrix/Ds_total_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
      0.0000	      3.8077	      3.8480	      3.8880	      3.8930	      3.8962	      3.8980	      3.9030	      3.9080	      3.9130	      3.9180	      3.9230	      3.9280	      3.9330	      3.9380	      3.9430	      3.9480	      3.9530	      3.9580	      3.9630	      3.9680	      3.9730	      3.9780	      3.9830	      3.9880	      3.9930	      3.9980	      4.0030	      4.0076	      4.0080	      4.0100	      4.0120	      4.0140	      4.0160	      4.0180	      4.0230	      4.0280	      4.0330	      4.0380	      4.0480	      4.0530	      4.0580	      4.0630	      4.0680	      4.0780	      4.0854	      4.0880	      4.0980	      4.1080	      4.1180	      4.1280	      4.1285	      4.1380	      4.1430	      4.1480	      4.1574	      4.1580	      4.1680	      4.1780	      4.1880	      4.1886	      4.1888	      4.1930	      4.1980	      4.1989	      4.2010	      4.2040	      4.2077	      4.2080	      4.2092	      4.2130	      4.2171	      4.2180	      4.2187	      4.2230	      4.2263	      4.2280	      4.2330	      4.2357	      4.2380	      4.2410	      4.2417	      4.2430	      4.2438	      4.2460	      4.2480	      4.2530	      4.2580	      4.2580	      4.2630	      4.2668	      4.2680	      4.2730	      4.2777	      4.2780	      4.2830	      4.2879	      4.2880	      4.2980	      4.3079	      4.3080	      4.3121	      4.3180	      4.3280	      4.3374	      4.3380	      4.3480	      4.3580	      4.3583	      4.3680	      4.3774	      4.3780	      4.3874	      4.3880	      4.3930	      4.3964	      4.3980	      4.4080	      4.4156	      4.4180	      4.4230	      4.4280	      4.4362	      4.4380	      4.4480	      4.4580	      4.4671	      4.4780	      4.4980	      4.5180	      4.5271	      4.5380	      4.5480	      4.5580	      4.5680	      4.5745	      4.5780	      4.5880	      4.5995	      4.6119	      4.6280	      4.6409	      4.6612	      4.6819	      4.6988	      4.7397	      4.7500	      4.7805	      4.8431	      4.9180	      4.9509	
      3.8077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8962	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.8980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	
      3.9430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	    13094.23	        0.03	        0.03	        0.08	        0.03	        0.07	        0.04	        0.22	        0.10	        0.01	        0.08	        0.12	        0.11	        0.20	        0.26	        0.17	        0.34	        0.30	        0.44	        0.21	        0.20	        0.23	        0.36	        0.18	        0.02	        0.03	        0.12	        0.02	        0.06	        0.07	        0.04	        0.09	        0.09	        0.17	        0.43	        0.47	        0.51	        0.59	        0.88	        0.81	        0.69	        0.73	        0.83	        1.03	        0.71	        0.69	        0.57	        0.89	        1.21	        0.58	        0.99	        0.88	        0.61	        0.56	        0.54	        0.58	        0.58	        0.49	        0.51	        0.44	        0.32	        0.53	        0.40	        0.31	        0.46	        0.34	        0.41	        0.33	        0.36	        0.49	        0.46	        0.29	        0.31	        0.31	        0.37	        0.33	        0.54	        0.44	        0.47	        0.46	        0.50	        0.31	        0.27	        0.25	        0.27	        0.22	        0.20	        0.31	        0.20	        0.21	        0.14	        0.19	        0.23	        0.28	        0.57	        0.33	        0.33	        0.32	        0.39	        0.26	        0.39	        0.36	        0.67	        0.42	        0.49	        0.37	        0.87	        0.49	        0.44	        0.36	        0.67	        0.35	        0.26	        0.25	        0.23	        0.25	        0.28	        0.23	        0.22	        0.20	        0.30	        0.14	        0.31	        0.23	        0.27	        0.20	        0.27	        0.30	        0.25	        0.31	        0.47	        0.30	        0.24	        0.23	        0.28	        0.21	
      3.9480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	     2077.06	        3.79	        9.30	        3.18	        9.58	        4.53	       23.11	       11.43	        0.75	        8.75	       15.02	       12.27	       22.08	       32.70	       21.08	       38.66	       33.76	       46.62	       23.54	       27.38	       19.00	       40.02	       20.76	        1.37	        2.69	       13.42	        1.39	        6.97	        7.24	        4.76	        8.69	       10.67	       19.31	       48.06	       47.54	       64.73	       76.33	      111.57	       71.00	       69.41	       78.17	       77.91	      113.94	       58.21	       75.72	       51.71	       75.31	      110.38	       66.84	      119.77	       83.85	       68.25	       52.70	       69.17	       51.61	       73.79	       58.79	       50.58	       47.84	       33.60	       54.44	       45.08	       29.06	       50.25	       37.91	       45.23	       36.86	       41.40	       53.56	       51.77	       33.10	       46.43	       34.63	       42.48	       32.82	       54.05	       46.03	       51.44	       49.44	       53.46	       34.70	       30.84	       21.87	       33.25	       25.38	       16.59	       34.08	       23.15	       19.25	       15.96	       20.99	       21.94	       31.38	       58.45	       41.99	       49.19	       48.01	       44.25	       29.61	       44.41	       41.85	       71.98	       58.02	       49.55	       42.10	       88.39	       48.40	       39.47	       40.38	       68.04	       43.28	       29.99	       37.67	       27.02	       33.20	       32.18	       32.47	       21.91	       22.64	       33.48	       16.35	       25.49	       34.11	       36.64	       17.36	       22.18	       26.75	       26.41	       29.21	       46.90	       26.84	       25.67	       31.47	       36.96	       22.89	
      3.9530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        3.79	     4106.65	       12.10	        3.80	       16.48	        5.37	       33.07	       18.27	        0.89	       13.10	       21.89	       21.11	       28.33	       42.19	       33.44	       46.94	       53.62	       57.79	       34.04	       32.35	       28.38	       50.41	       30.68	        1.70	        3.33	       17.58	        1.71	        8.33	       12.79	        7.19	       15.58	       12.76	       30.00	       61.36	       67.86	       75.50	       97.47	      131.84	       92.05	       86.12	      100.00	       97.12	      144.10	       68.94	       92.77	       64.27	       90.07	      125.93	       80.11	      140.85	      103.13	       86.54	       70.18	       80.15	       63.13	       91.29	       74.83	       60.78	       55.92	       40.35	       65.17	       57.33	       38.52	       63.15	       54.93	       53.83	       50.94	       48.73	       69.42	       67.60	       46.03	       53.43	       42.19	       53.40	       38.78	       67.35	       57.63	       58.73	       61.59	       63.68	       42.49	       38.42	       31.00	       38.53	       38.76	       21.29	       47.27	       29.76	       23.31	       20.17	       35.82	       32.77	       36.06	       69.14	       48.54	       60.50	       60.90	       57.77	       37.63	       55.78	       57.02	       85.44	       66.73	       66.69	       54.79	      107.38	       56.68	       48.27	       56.37	       86.44	       52.01	       40.86	       51.67	       32.89	       40.24	       44.25	       44.46	       35.65	       30.03	       41.57	       22.71	       37.95	       41.01	       47.40	       21.36	       27.66	       31.87	       31.53	       35.41	       51.77	       34.14	       30.94	       36.88	       42.27	       29.14	
      3.9580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.08	        9.30	       12.10	     3562.55	        9.30	       29.38	       13.23	       83.25	       35.58	        2.96	       27.01	       45.16	       38.81	       70.34	       92.04	       64.42	      113.17	      104.69	      176.45	       71.45	       77.29	       71.77	      132.44	       63.53	        4.34	        8.50	       40.05	        4.37	       20.46	       23.25	       14.64	       31.62	       31.23	       59.85	      146.92	      145.41	      188.70	      255.26	      308.46	      277.87	      217.83	      227.12	      237.23	      326.50	      187.22	      220.19	      143.24	      299.90	      391.29	      190.50	      372.99	      241.60	      213.34	      162.58	      180.15	      170.14	      237.03	      171.88	      157.09	      139.17	       92.43	      207.29	      132.01	       79.11	      165.26	      115.07	      144.71	      110.48	      119.95	      183.35	      153.86	       99.57	      120.79	      101.41	      125.31	       98.06	      189.14	      156.16	      186.03	      172.84	      169.26	      103.66	       93.18	       69.71	       93.27	       78.15	       48.51	      116.97	       68.69	       58.00	       47.20	       66.34	       69.59	       99.85	      201.88	      131.00	      138.16	      136.02	      131.55	       87.54	      132.13	      124.89	      204.99	      154.55	      150.88	      124.98	      312.42	      156.40	      121.61	      121.26	      253.77	      126.74	       90.17	      108.34	       78.94	      106.26	       96.98	       94.12	       70.01	       67.68	       94.80	       49.35	       95.39	       94.86	      112.51	       51.62	       72.57	       92.59	       75.40	       92.55	      172.17	       92.15	       69.56	       84.63	      106.36	       76.96	
      3.9630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        3.18	        3.80	        9.30	     2862.25	        9.53	        4.60	       23.21	       11.52	        0.77	        8.86	       15.04	       12.37	       22.25	       32.36	       21.09	       39.29	       34.12	       46.62	       23.86	       27.36	       19.46	       40.16	       20.87	        1.42	        2.78	       13.52	        1.43	        7.00	        7.28	        4.79	        8.75	       10.77	       19.49	       48.72	       48.36	       65.08	       75.83	      110.76	       72.34	       71.28	       78.75	       78.92	      114.66	       60.39	       76.61	       54.23	       76.90	      110.26	       68.03	      119.33	       84.46	       69.03	       54.17	       70.08	       52.77	       74.00	       59.33	       51.48	       48.24	       34.67	       54.38	       45.41	       30.13	       50.67	       38.44	       45.63	       37.35	       42.14	       53.81	       52.45	       33.36	       46.74	       35.11	       43.00	       33.65	       54.23	       45.98	       51.20	       49.83	       53.56	       35.07	       31.13	       22.46	       33.20	       25.59	       17.29	       34.31	       23.40	       19.74	       16.12	       21.15	       22.35	       31.69	       58.11	       42.03	       48.99	       47.76	       44.84	       30.01	       44.78	       42.27	       72.08	       58.24	       50.21	       42.57	       87.36	       49.11	       40.72	       40.92	       67.34	       43.41	       30.18	       37.43	       27.28	       32.97	       32.40	       32.31	       22.20	       22.86	       33.30	       16.45	       25.48	       33.94	       36.44	       17.99	       22.66	       27.05	       26.84	       29.54	       46.54	       27.30	       26.06	       31.40	       36.80	       23.17	
      3.9680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.07	        9.58	       16.48	       29.38	        9.53	     2927.14	       13.42	       79.10	       44.38	        1.81	       31.38	       55.49	       50.84	       69.61	      109.44	       84.25	      116.68	      130.52	      138.52	       83.11	       88.06	       59.29	      123.94	       75.36	        3.47	        6.77	       43.76	        3.53	       21.06	       30.53	       17.60	       35.71	       32.04	       72.62	      151.08	      158.76	      197.91	      254.97	      346.03	      197.50	      202.11	      241.45	      217.18	      354.17	      140.51	      227.78	      142.59	      186.96	      274.97	      201.47	      361.80	      232.37	      213.83	      158.00	      212.78	      137.36	      237.64	      190.57	      141.59	      136.17	       97.24	      153.86	      141.57	       87.16	      154.46	      134.06	      132.70	      125.03	      123.23	      168.67	      167.13	      113.61	      149.83	      105.07	      132.78	       90.45	      156.82	      136.92	      144.19	      148.90	      153.19	      104.99	       95.53	       67.14	      100.13	       94.58	       44.62	      114.08	       73.94	       51.54	       50.26	       86.43	       74.40	       90.43	      162.44	      128.54	      168.01	      167.17	      142.83	       93.32	      137.96	      142.13	      206.23	      182.67	      156.29	      135.44	      250.98	      130.88	      104.89	      138.32	      201.52	      135.36	      101.24	      140.67	       83.24	      107.64	      109.50	      119.00	       82.78	       74.13	      102.90	       56.13	       78.58	      114.34	      125.71	       45.08	       56.51	       68.33	       75.66	       80.12	      120.52	       73.85	       74.06	       99.21	      113.10	       70.48	
      3.9730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.04	        4.53	        5.37	       13.23	        4.60	       13.42	     2091.44	       33.00	       16.36	        1.10	       12.64	       21.35	       17.54	       31.76	       45.79	       29.86	       56.41	       48.55	       66.36	       34.09	       38.97	       27.90	       57.24	       29.67	        2.05	        4.03	       19.28	        2.07	        9.99	       10.30	        6.81	       12.38	       15.42	       27.72	       69.77	       69.20	       92.99	      107.52	      157.22	      103.78	      102.76	      112.40	      113.00	      163.62	       87.55	      109.69	       78.96	      110.63	      157.06	       97.74	      169.71	      120.67	       98.77	       78.03	      100.52	       75.92	      105.50	       84.79	       73.96	       69.01	       50.13	       77.41	       64.83	       43.58	       72.39	       54.89	       65.28	       53.38	       60.57	       76.68	       75.06	       47.55	       66.85	       50.32	       61.54	       48.52	       77.31	       65.40	       72.81	       71.19	       76.35	       50.19	       44.52	       32.29	       47.29	       36.41	       25.08	       48.88	       33.45	       28.45	       23.05	       29.99	       31.96	       45.40	       82.55	       59.93	       69.63	       67.77	       64.17	       42.98	       63.97	       60.34	      102.75	       83.19	       71.81	       60.88	      123.64	       70.46	       58.86	       58.48	       95.29	       61.92	       43.01	       53.00	       39.04	       46.80	       46.18	       45.79	       31.60	       32.63	       47.28	       23.43	       36.10	       48.24	       51.68	       26.05	       32.57	       38.73	       38.53	       42.29	       66.12	       39.15	       37.40	       44.70	       52.35	       33.17	
      3.9780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       23.11	       33.07	       83.25	       23.21	       79.10	       33.00	     5135.53	       94.66	        7.45	       71.04	      117.16	      105.24	      177.93	      230.78	      170.52	      284.24	      278.19	      441.62	      186.30	      190.90	      188.21	      332.86	      165.79	       11.08	       21.72	      101.71	       11.15	       50.87	       63.29	       38.40	       85.59	       77.92	      158.35	      372.57	      379.06	      466.92	      640.21	      759.49	      707.90	      553.04	      575.29	      599.52	      824.22	      474.42	      553.02	      369.49	      754.48	      966.76	      477.58	      921.47	      606.62	      539.36	      419.92	      446.27	      430.61	      592.95	      434.53	      394.68	      345.56	      233.94	      516.03	      333.46	      205.83	      416.39	      300.33	      360.95	      285.46	      299.70	      464.11	      392.08	      256.68	      297.21	      254.91	      316.66	      246.51	      474.76	      391.55	      458.17	      434.43	      420.74	      260.10	      234.48	      182.40	      229.35	      205.79	      125.52	      300.13	      174.14	      146.69	      119.19	      179.34	      183.17	      247.40	      499.71	      322.88	      343.10	      340.13	      335.07	      221.71	      332.93	      320.69	      508.31	      379.83	      387.53	      317.71	      776.04	      390.42	      309.15	      313.63	      635.82	      315.06	      231.10	      275.57	      197.54	      263.32	      248.98	      239.89	      187.54	      172.88	      236.53	      127.04	      247.42	      234.23	      282.66	      131.77	      184.26	      231.70	      188.84	      232.12	      421.62	      234.00	      174.47	      208.13	      260.24	      194.66	
      3.9830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.10	       11.43	       18.27	       35.58	       11.52	       44.38	       16.36	       94.66	     3609.95	        2.76	       37.13	       61.97	       57.40	       83.90	      123.34	       92.41	      141.99	      148.93	      172.81	       97.33	       97.47	       81.51	      149.90	       86.86	        5.20	       10.20	       51.64	        5.24	       25.19	       34.52	       20.23	       42.01	       38.68	       83.90	      182.46	      195.67	      229.73	      286.29	      397.17	      275.39	      260.76	      296.90	      292.84	      428.77	      214.83	      279.49	      196.96	      277.54	      389.65	      243.44	      426.36	      311.41	      257.60	      208.27	      245.03	      192.73	      272.00	      221.83	      185.47	      171.10	      123.60	      197.36	      170.20	      114.83	      188.43	      157.02	      163.60	      147.72	      149.00	      204.88	      199.44	      132.85	      162.64	      127.41	      159.44	      119.42	      201.74	      171.84	      180.04	      184.37	      193.17	      127.92	      114.90	       90.39	      117.21	      108.83	       64.59	      136.66	       88.11	       71.40	       60.04	       97.56	       93.41	      110.86	      209.80	      147.74	      179.19	      178.63	      170.40	      111.97	      166.33	      165.63	      259.32	      203.22	      195.59	      161.63	      322.40	      174.38	      147.87	      162.87	      255.89	      156.51	      118.58	      147.76	       99.00	      120.00	      128.04	      127.53	       98.83	       88.06	      123.73	       65.51	      108.14	      122.33	      138.45	       65.50	       84.11	       97.73	       96.16	      107.59	      160.94	      102.60	       94.02	      111.41	      128.70	       86.75	
      3.9880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.01	        0.75	        0.89	        2.96	        0.77	        1.81	        1.10	        7.45	        2.76	     1165.88	        2.24	        3.27	        2.98	        6.02	        6.43	        4.52	        9.46	        8.12	       16.68	        5.76	        5.26	        7.72	       11.53	        4.97	        0.48	        0.95	        3.21	        0.48	        1.65	        1.81	        1.14	        2.80	        2.56	        4.76	       12.42	       12.83	       14.44	       19.93	       22.13	       29.78	       20.47	       19.22	       23.16	       26.71	       21.03	       18.55	       14.36	       33.45	       40.71	       15.54	       30.19	       22.91	       18.11	       15.78	       12.63	       17.70	       18.74	       13.31	       14.86	       12.06	        8.11	       20.13	       10.80	        7.43	       14.56	        9.28	       12.74	        8.96	        9.87	       16.32	       12.60	        7.92	        7.34	        8.43	       10.30	        9.27	       18.09	       14.35	       17.21	       15.85	       15.22	        8.74	        7.75	        7.06	        7.03	        6.13	        5.21	       10.28	        5.59	        5.84	        3.85	        5.09	        6.43	        8.69	       19.13	       10.23	        8.55	        8.50	       10.77	        7.20	       10.94	        9.83	       17.57	       10.16	       13.49	       10.21	       29.64	       15.18	       12.61	        9.79	       24.28	        9.65	        7.18	        6.51	        6.33	        7.98	        7.71	        6.01	        6.02	        5.51	        7.55	        3.91	       10.14	        5.87	        8.03	        5.51	        7.99	        9.79	        6.64	        9.04	       17.01	        9.59	        5.99	        5.70	        7.73	        6.94	
      3.9930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.08	        8.75	       13.10	       27.01	        8.86	       31.38	       12.64	       71.04	       37.13	        2.24	     3499.31	       45.55	       41.66	       63.94	       91.82	       66.95	      109.43	      109.26	      132.89	       72.77	       73.23	       63.20	      114.37	       64.37	        4.20	        8.25	       39.03	        4.22	       19.30	       24.95	       14.95	       30.63	       29.75	       61.95	      139.46	      148.55	      175.31	      213.56	      300.54	      217.28	      203.84	      227.53	      230.00	      327.70	      175.11	      215.30	      157.23	      223.67	      310.81	      187.72	      325.32	      244.07	      196.77	      162.37	      187.23	      153.46	      205.14	      167.88	      145.61	      133.14	       96.84	      153.36	      129.74	       89.78	      144.38	      117.42	      126.52	      111.35	      115.20	      156.15	      151.58	       99.60	      122.22	       98.10	      121.91	       94.32	      156.30	      132.17	      139.63	      141.83	      149.73	       98.34	       87.86	       70.28	       89.45	       80.39	       51.73	      103.01	       67.00	       56.79	       45.76	       70.84	       70.87	       85.99	      163.14	      112.36	      132.38	      131.53	      129.47	       85.47	      127.09	      124.41	      200.88	      153.54	      149.89	      122.75	      249.41	      137.67	      118.11	      122.41	      196.51	      118.76	       89.08	      107.19	       75.68	       89.81	       96.02	       93.19	       73.31	       66.70	       94.20	       49.07	       83.25	       90.67	      102.53	       52.64	       67.51	       78.00	       75.01	       84.61	      127.02	       80.96	       73.20	       83.99	       97.55	       66.58	
      3.9980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.12	       15.02	       21.89	       45.16	       15.04	       55.49	       21.35	      117.16	       61.97	        3.27	       45.55	     4257.16	       69.03	      107.18	      162.18	      115.57	      183.92	      182.68	      219.82	      121.35	      132.91	       93.43	      192.36	      108.34	        6.14	       12.00	       66.19	        6.21	       33.03	       41.15	       25.10	       48.88	       50.50	      102.92	      233.27	      239.14	      307.77	      378.30	      532.44	      328.92	      326.89	      376.11	      359.48	      549.00	      255.20	      359.55	      239.77	      332.29	      482.80	      317.60	      565.67	      385.05	      330.44	      252.63	      330.21	      234.16	      359.99	      288.67	      233.38	      221.16	      157.64	      250.82	      218.30	      139.59	      241.01	      195.60	      211.97	      185.96	      195.45	      259.88	      254.54	      167.74	      225.68	      165.02	      205.36	      150.61	      252.75	      217.25	      235.14	      234.97	      247.75	      165.10	      148.34	      106.40	      156.77	      134.50	       76.27	      170.77	      113.10	       87.53	       77.38	      117.65	      111.57	      145.66	      266.95	      199.40	      245.64	      242.29	      217.56	      143.82	      213.92	      210.85	      333.44	      278.87	      241.86	      206.54	      407.32	      219.71	      179.42	      204.78	      320.18	      208.08	      150.57	      197.36	      129.43	      161.79	      162.28	      168.70	      117.63	      112.02	      159.87	       82.82	      123.95	      168.62	      183.98	       78.37	       99.15	      118.90	      122.87	      133.58	      206.62	      123.56	      119.82	      151.33	      175.12	      110.10	
      4.0030	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.11	       12.27	       21.11	       38.81	       12.37	       50.84	       17.54	      105.24	       57.40	        2.98	       41.66	       69.03	     4147.83	       91.38	      134.14	      104.52	      153.04	      168.57	      186.86	      108.43	      104.16	       91.63	      162.58	       97.10	        5.66	       11.10	       56.43	        5.70	       27.03	       39.78	       22.70	       48.54	       41.54	       94.67	      198.63	      217.74	      245.19	      310.88	      424.54	      301.62	      282.85	      323.42	      317.89	      465.83	      231.70	      301.78	      214.36	      299.40	      415.23	      261.74	      455.66	      336.84	      279.97	      229.22	      261.27	      208.80	      293.64	      241.13	      199.83	      183.02	      133.24	      212.05	      185.04	      126.32	      204.44	      175.04	      175.62	      163.31	      159.64	      223.63	      218.03	      146.92	      172.85	      137.48	      173.05	      128.33	      218.56	      186.24	      191.35	      199.67	      207.30	      138.07	      124.42	      100.68	      124.83	      122.40	       70.74	      151.06	       96.00	       77.17	       65.19	      111.83	      104.83	      118.12	      224.70	      157.24	      192.81	      193.45	      186.24	      121.75	      180.39	      182.45	      278.00	      215.98	      215.31	      176.50	      347.24	      186.91	      160.25	      180.28	      278.07	      167.99	      130.60	      162.42	      106.65	      128.83	      141.24	      140.27	      112.50	       96.57	      133.74	       72.42	      121.28	      131.01	      150.61	       71.11	       91.50	      105.19	      103.38	      116.08	      169.98	      111.88	      101.26	      118.82	      136.53	       94.38	
      4.0076	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       22.08	       28.33	       70.34	       22.25	       69.61	       31.76	      177.93	       83.90	        6.02	       63.94	      107.18	       91.38	      271.77	      224.40	      152.54	      272.22	      247.49	      361.69	      170.22	      187.00	      152.38	      293.95	      149.99	       10.15	       19.90	       95.09	       10.23	       48.63	       54.26	       34.54	       68.72	       74.68	      141.29	      344.93	      346.24	      449.76	      559.25	      757.02	      569.73	      506.60	      550.61	      561.27	      796.92	      432.92	      531.71	      365.99	      606.71	      834.64	      465.57	      851.89	      589.89	      492.98	      385.85	      462.85	      384.78	      533.22	      412.97	      365.73	      334.70	      233.27	      423.17	      317.23	      204.15	      369.52	      274.30	      327.80	      264.37	      289.62	      400.60	      368.02	      236.78	      307.99	      243.74	      300.06	      234.37	      408.19	      341.99	      388.41	      372.56	      385.44	      245.66	      219.18	      163.11	      227.08	      184.76	      119.97	      256.79	      163.90	      138.54	      112.64	      156.01	      162.74	      226.08	      434.99	      297.88	      334.99	      328.76	      314.50	      209.59	      314.02	      298.23	      498.53	      387.98	      357.50	      298.59	      663.91	      354.08	      287.82	      289.80	      524.61	      301.38	      213.81	      260.70	      189.08	      237.59	      229.80	      225.97	      163.64	      161.19	      231.06	      116.94	      201.65	      230.78	      259.37	      125.25	      165.47	      201.80	      184.26	      212.39	      356.19	      203.11	      175.89	      210.96	      253.26	      170.01	
      4.0080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       32.70	       42.19	       92.04	       32.36	      109.44	       45.79	      230.78	      123.34	        6.43	       91.82	      162.18	      134.14	      224.40	     7530.13	      232.17	      390.99	      362.75	      442.94	      246.54	      289.62	      177.91	      400.77	      221.31	       12.82	       24.99	      139.71	       12.98	       71.77	       79.68	       50.89	       91.49	      108.85	      206.12	      486.76	      510.09	      675.03	      783.49	     1391.22	      631.89	      622.94	      922.80	      917.54	     1365.16	      531.95	      827.37	      433.69	      652.53	     1333.38	      659.79	     1360.57	     1103.79	      688.34	      517.74	      714.81	      511.21	      723.36	      610.56	      517.57	      548.76	      301.31	      543.14	      498.23	      284.05	      499.02	      397.06	      450.13	      383.04	      393.44	      531.12	      532.82	      347.76	      468.80	      351.66	      435.04	      315.87	      604.69	      518.97	      532.72	      479.28	      610.66	      363.97	      314.34	      215.11	      389.34	      271.04	      153.85	      342.51	      238.68	      194.04	      164.18	      229.45	      224.32	      293.78	      686.29	      412.76	      530.69	      523.95	      455.40	      303.20	      472.11	      437.72	      897.87	      607.46	      523.46	      440.22	     1061.22	      485.07	      375.65	      420.85	      773.95	      458.49	      314.44	      415.45	      277.32	      343.03	      337.89	      354.88	      231.74	      234.69	      432.13	      172.05	      321.81	      363.21	      388.44	      158.20	      238.79	      284.29	      270.93	      316.59	      519.87	      265.94	      279.16	      354.69	      406.47	      199.73	
      4.0100	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.17	       21.08	       33.44	       64.42	       21.09	       84.25	       29.86	      170.52	       92.41	        4.52	       66.95	      115.57	      104.52	      152.54	      232.17	     7825.19	      258.57	      271.87	      310.01	      177.10	      187.18	      136.14	      272.66	      159.02	        8.54	       16.71	       94.68	        8.65	       46.37	       62.61	       37.00	       74.45	       70.86	      152.54	      331.54	      347.20	      430.86	      540.65	      748.29	      465.05	      459.77	      534.54	      505.11	      779.23	      351.52	      506.31	      335.72	      459.84	      664.16	      445.61	      792.77	      539.65	      469.08	      360.20	      461.75	      326.93	      510.24	      411.06	      325.95	      308.10	      220.44	      350.74	      310.18	      198.73	      341.31	      285.65	      296.75	      269.01	      273.28	      370.59	      363.68	      243.06	      316.50	      232.40	      291.16	      209.48	      356.14	      306.99	      326.26	      331.78	      346.42	      232.57	      209.86	      153.53	      219.05	      198.68	      107.24	      246.94	      161.09	      121.98	      109.84	      177.79	      163.30	      202.53	      372.15	      278.81	      349.34	      346.69	      310.76	      204.26	      303.13	      304.28	      465.89	      390.37	      346.82	      294.82	      571.64	      304.95	      250.19	      296.71	      453.75	      293.06	      217.27	      286.90	      182.36	      228.86	      234.55	      244.99	      175.67	      160.68	      226.17	      120.00	      180.62	      238.72	      263.74	      109.17	      138.41	      164.85	      171.69	      186.60	      283.44	      173.95	      167.76	      212.49	      244.49	      156.16	
      4.0120	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.34	       38.66	       46.94	      113.17	       39.29	      116.68	       56.41	      284.24	      141.99	        9.46	      109.43	      183.92	      153.04	      272.22	      390.99	      258.57	    11963.96	      420.82	      566.67	      294.28	      332.12	      241.98	      489.46	      256.14	       17.65	       34.69	      165.34	       17.82	       85.30	       89.90	       58.85	      108.11	      131.74	      240.19	      598.57	      597.74	      792.96	      918.94	     1338.12	      892.82	      882.74	      963.93	      968.66	     1402.01	      752.24	      938.73	      681.36	      947.92	     1336.90	      836.62	     1445.34	     1031.84	      846.54	      673.19	      858.16	      651.89	      901.29	      726.74	      633.38	      589.02	      430.40	      660.21	      555.37	      376.45	      619.90	      474.17	      557.74	      460.18	      518.17	      657.52	      644.65	      409.42	      569.72	      431.10	      527.59	      415.82	      660.92	      558.81	      618.98	      609.03	      651.26	      429.35	      381.11	      279.50	      402.40	      315.02	      216.56	      420.49	      286.85	      244.14	      197.45	      261.38	      276.72	      387.30	      702.45	      510.13	      593.50	      578.64	      550.92	      368.50	      547.74	      518.97	      875.91	      708.33	      618.02	      522.21	     1053.18	      602.33	      505.93	      503.90	      813.59	      528.32	      369.68	      453.97	      333.65	      398.55	      396.93	      392.76	      274.87	      280.49	      403.42	      201.64	      311.36	      410.67	      441.59	      224.12	      279.69	      331.07	      329.67	      361.65	      560.93	      336.08	      319.96	      380.33	      444.68	      284.30	
      4.0140	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       33.76	       53.62	      104.69	       34.12	      130.52	       48.55	      278.19	      148.93	        8.12	      109.26	      182.68	      168.57	      247.49	      362.75	      271.87	      420.82	    12609.67	      508.09	      287.30	      288.54	      239.04	      441.79	      255.67	       15.34	       30.09	      152.45	       15.50	       74.38	      101.30	       59.57	      123.09	      114.36	      246.94	      539.40	      576.54	      680.19	      842.89	     1170.01	      808.47	      772.57	      873.91	      860.70	     1263.02	      634.68	      825.99	      585.90	      815.71	     1139.03	      722.16	     1256.03	      914.71	      761.25	      614.77	      728.30	      567.16	      804.30	      655.99	      547.67	      504.78	      367.51	      579.26	      502.13	      340.18	      555.89	      463.25	      483.03	      435.70	      442.07	      602.82	      589.42	      391.51	      483.98	      376.67	      471.14	      353.57	      592.73	      504.47	      529.10	      543.75	      568.28	      378.05	      339.52	      265.83	      346.17	      320.45	      191.05	      402.33	      260.39	      210.81	      177.44	      286.69	      274.84	      328.02	      615.05	      437.21	      531.03	      528.39	      503.92	      331.27	      491.00	      489.03	      763.30	      603.38	      575.77	      477.78	      941.37	      514.15	      437.13	      481.00	      747.45	      462.91	      349.57	      436.81	      293.10	      354.23	      377.68	      376.35	      290.24	      259.64	      363.57	      193.01	      314.83	      362.54	      408.65	      193.74	      246.89	      286.75	      284.37	      316.62	      471.19	      301.60	      277.95	      329.75	      380.60	      256.22	
      4.0160	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       46.62	       57.79	      176.45	       46.62	      138.52	       66.36	      441.62	      172.81	       16.68	      132.89	      219.82	      186.86	      361.69	      442.94	      310.01	      566.67	      508.09	    11716.53	      351.17	      381.01	      385.97	      693.37	      311.37	       22.50	       44.04	      198.87	       22.63	      102.52	      111.89	       71.55	      161.05	      156.55	      292.17	      743.44	      719.74	      948.22	     1338.56	     1499.86	     1545.88	     1124.27	     1118.87	     1201.14	     1600.97	      984.63	     1095.48	      700.59	     1694.75	     2130.29	      944.69	     1923.47	     1191.27	     1091.22	      821.93	      857.40	      897.29	     1230.35	      851.31	      809.54	      697.89	      451.77	     1150.96	      653.52	      376.54	      864.62	      565.49	      755.51	      545.45	      602.01	      969.72	      764.67	      490.77	      574.87	      507.83	      625.33	      499.17	     1013.35	      825.47	     1020.59	      927.34	      877.20	      522.39	      470.46	      353.15	      459.08	      381.61	      241.43	      612.06	      341.85	      294.84	      235.29	      319.62	      347.02	      523.21	     1082.16	      678.80	      673.02	      661.15	      653.70	      436.26	      660.95	      616.10	     1011.29	      743.87	      753.71	      620.48	     1681.90	      822.29	      624.25	      597.25	     1384.77	      633.97	      445.93	      521.47	      393.92	      551.40	      479.05	      455.67	      343.51	      336.15	      461.62	      243.56	      508.16	      461.72	      566.47	      260.54	      379.50	      497.74	      373.88	      479.01	      952.17	      489.67	      334.90	      406.64	      531.16	      405.66	
      4.0180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       23.54	       34.04	       71.45	       23.86	       83.11	       34.09	      186.30	       97.33	        5.76	       72.77	      121.35	      108.43	      170.22	      246.54	      177.10	      294.28	      287.30	      351.17	     7648.93	      201.01	      160.70	      304.45	      169.88	       10.83	       21.27	      104.21	       10.93	       51.91	       64.64	       39.39	       78.38	       80.03	      162.54	      372.49	      389.12	      477.23	      575.69	      813.59	      560.50	      541.23	      602.42	      599.62	      872.08	      453.53	      575.53	      415.13	      577.08	      805.71	      506.90	      876.60	      636.93	      525.87	      424.59	      513.34	      399.32	      555.49	      451.97	      385.23	      355.39	      259.90	      404.04	      346.03	      236.01	      384.44	      310.59	      338.57	      295.57	      311.75	      413.49	      404.73	      264.29	      340.02	      263.29	      326.42	      250.57	      410.25	      347.94	      372.10	      376.69	      397.05	      263.24	      235.27	      181.09	      242.39	      211.61	      134.16	      271.62	      179.17	      148.74	      122.55	      184.58	      183.72	      231.79	      428.96	      306.47	      365.05	      360.62	      345.86	      228.86	      339.47	      331.80	      533.35	      423.61	      393.50	      327.77	      651.54	      363.46	      308.72	      325.06	      512.07	      321.99	      236.83	      292.29	      204.02	      244.48	      255.22	      252.63	      189.71	      177.49	      250.43	      130.21	      209.31	      250.46	      277.84	      136.95	      173.05	      201.90	      199.94	      221.60	      334.11	      209.57	      194.85	      229.82	      266.56	      176.96	
      4.0230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       27.38	       32.35	       77.29	       27.36	       88.06	       38.97	      190.90	       97.47	        5.26	       73.23	      132.91	      104.16	      187.00	      289.62	      187.18	      332.12	      288.54	      381.01	      201.01	     7608.39	      135.27	      337.36	      177.74	        9.83	       19.19	      115.42	       10.00	       60.23	       60.56	       40.69	       68.52	       91.98	      163.55	      409.83	      386.87	      578.86	      683.84	      991.15	      525.27	      568.21	      650.16	      599.53	      964.07	      418.62	      640.55	      407.58	      542.22	      820.20	      581.03	     1043.56	      646.53	      582.70	      413.98	      629.37	      390.03	      658.90	      517.73	      407.43	      398.93	      283.28	      437.18	      383.52	      231.30	      423.05	      323.77	      382.46	      315.73	      361.38	      447.75	      444.20	      284.09	      442.98	      297.96	      365.26	      266.26	      429.87	      372.70	      426.88	      410.60	      438.38	      295.14	      264.20	      163.99	      292.82	      216.72	      122.36	      284.44	      198.94	      148.10	      137.24	      178.30	      172.42	      269.21	      464.57	      377.27	      466.73	      452.40	      379.55	      254.23	      378.28	      362.92	      591.69	      539.36	      401.90	      360.21	      696.75	      385.13	      300.12	      345.61	      536.19	      384.91	      257.55	      356.52	      235.07	      301.72	      276.17	      302.04	      176.91	      193.79	      281.95	      140.34	      174.96	      323.33	      333.72	      128.62	      156.54	      197.01	      218.75	      226.97	      368.15	      199.90	      211.97	      287.00	      333.46	      191.21	
      4.0280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       19.00	       28.38	       71.77	       19.46	       59.29	       27.90	      188.21	       81.51	        7.72	       63.20	       93.43	       91.63	      152.38	      177.91	      136.14	      241.98	      239.04	      385.97	      160.70	      135.27	     3189.76	      283.95	      140.77	       12.08	       23.78	       85.36	       12.05	       41.98	       55.93	       32.74	       79.97	       65.18	      137.74	      319.68	      352.10	      361.38	      489.17	      581.04	      700.82	      511.69	      511.63	      593.65	      712.22	      514.54	      480.03	      379.61	      762.99	      948.61	      399.88	      737.21	      600.55	      459.22	      412.98	      336.68	      433.81	      460.63	      351.24	      368.95	      304.80	      212.21	      459.49	      285.13	      206.33	      358.83	      259.29	      309.30	      244.99	      248.79	      401.45	      334.03	      217.51	      195.40	      216.09	      268.10	      231.93	      434.97	      350.24	      390.71	      378.83	      373.57	      222.81	      198.23	      188.00	      180.21	      176.50	      136.76	      261.45	      147.16	      147.87	      100.42	      155.69	      177.28	      207.23	      452.64	      245.56	      227.91	      230.74	      285.41	      188.40	      283.98	      267.66	      454.52	      266.36	      359.30	      270.65	      704.41	      366.75	      317.08	      269.06	      575.00	      245.77	      194.78	      186.67	      162.57	      194.23	      210.13	      170.26	      174.87	      147.28	      201.62	      107.30	      259.23	      154.86	      208.69	      141.12	      199.21	      233.93	      171.00	      224.46	      383.09	      235.64	      159.62	      151.09	      193.04	      170.27	
      4.0330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       40.02	       50.41	      132.44	       40.16	      123.94	       57.24	      332.86	      149.90	       11.53	      114.37	      192.36	      162.58	      293.95	      400.77	      272.66	      489.46	      441.79	      693.37	      304.45	      337.36	      283.95	    11051.45	      269.21	       18.33	       35.90	      171.42	       18.48	       88.08	       96.73	       61.92	      125.95	      134.81	      252.66	      624.54	      618.54	      814.89	     1044.42	     1354.46	     1085.90	      920.59	      982.71	     1009.74	     1419.88	      786.51	      953.41	      639.76	     1166.02	     1571.35	      833.02	     1566.98	     1048.13	      898.77	      691.79	      815.72	      705.60	      986.20	      742.19	      664.75	      601.99	      411.74	      812.97	      569.26	      354.46	      682.87	      490.39	      604.17	      473.21	      521.30	      746.37	      660.96	      425.09	      546.05	      438.44	      539.83	      422.05	      763.57	      636.49	      741.34	      698.91	      707.75	      444.08	      397.33	      292.95	      407.88	      330.65	      211.58	      475.81	      295.01	      248.81	      202.93	      277.87	      292.08	      417.82	      816.60	      550.59	      603.29	      591.74	      564.96	      376.81	      566.50	      535.10	      891.79	      691.19	      642.31	      536.62	     1252.27	      651.69	      518.24	      518.73	      999.45	      545.84	      384.80	      468.22	      340.90	      441.45	      413.47	      405.94	      292.60	      289.86	      412.51	      210.29	      375.97	      415.74	      474.60	      223.23	      301.54	      376.05	      329.31	      387.87	      682.12	      375.88	      310.04	      376.20	      460.03	      315.85	
      4.0380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.18	       20.76	       30.68	       63.53	       20.87	       75.36	       29.67	      165.79	       86.86	        4.97	       64.37	      108.34	       97.10	      149.99	      221.31	      159.02	      256.14	      255.67	      311.37	      169.88	      177.74	      140.77	      269.21	     7840.77	        9.28	       18.19	       92.00	        9.36	       45.71	       58.13	       35.08	       70.52	       70.08	      144.60	      326.06	      341.84	      419.04	      514.33	      724.66	      488.95	      466.85	      530.81	      524.87	      768.66	      386.22	      503.63	      350.54	      499.94	      712.34	      440.14	      777.66	      560.40	      461.22	      367.54	      446.88	      345.77	      490.75	      397.27	      334.66	      311.30	      222.52	      357.94	      304.82	      202.50	      338.10	      273.94	      296.64	      260.01	      270.33	      365.64	      354.97	      233.87	      297.78	      229.75	      285.91	      215.82	      362.66	      309.00	      330.11	      331.39	      350.60	      230.61	      206.54	      157.60	      214.38	      188.23	      114.31	      240.68	      157.41	      128.31	      107.61	      165.33	      161.73	      202.40	      381.83	      270.31	      324.63	      321.65	      303.32	      200.34	      298.56	      292.66	      471.11	      372.21	      345.75	      288.00	      584.26	      316.40	      264.82	      286.19	      459.55	      283.97	      209.64	      262.13	      178.81	      217.96	      225.98	      226.10	      168.67	      156.35	      223.24	      115.40	      187.72	      222.67	      248.22	      117.02	      150.27	      176.66	      173.92	      194.01	      296.96	      182.94	      169.76	      203.53	      236.34	      155.15	
      4.0480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.02	        1.37	        1.70	        4.34	        1.42	        3.47	        2.05	       11.08	        5.20	        0.48	        4.20	        6.14	        5.66	       10.15	       12.82	        8.54	       17.65	       15.34	       22.50	       10.83	        9.83	       12.08	       18.33	        9.28	     5612.39	        1.74	        5.95	        0.88	        3.04	        3.40	        2.14	        4.56	        4.75	        8.94	       22.15	       24.28	       26.06	       29.50	       43.87	       42.39	       35.86	       37.34	       43.21	       52.40	       37.44	       35.27	       30.00	       46.77	       62.47	       29.89	       49.99	       45.67	       31.17	       29.35	       27.31	       30.12	       29.57	       24.91	       26.30	       22.73	       16.64	       27.11	       20.50	       16.17	       23.42	       17.47	       20.93	       16.88	       18.36	       25.12	       23.53	       14.84	       15.61	       15.70	       19.18	       17.17	       27.68	       22.57	       23.78	       23.63	       25.78	       15.93	       13.90	       13.05	       13.59	       11.51	       10.44	       16.11	       10.40	       10.99	        7.15	        9.63	       11.93	       14.11	       29.24	       16.43	       16.12	       16.04	       20.11	       13.43	       20.20	       18.42	       34.47	       20.88	       25.22	       19.10	       44.33	       25.49	       23.26	       18.46	       34.26	       17.52	       13.35	       12.34	       11.75	       12.28	       14.34	       11.35	       11.26	       10.26	       15.00	        7.29	       16.10	       11.17	       13.53	       10.71	       14.15	       15.76	       12.98	       15.85	       23.88	       15.77	       12.66	       11.70	       14.03	       10.95	
      4.0530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.03	        2.69	        3.33	        8.50	        2.78	        6.77	        4.03	       21.72	       10.20	        0.95	        8.25	       12.00	       11.10	       19.90	       24.99	       16.71	       34.69	       30.09	       44.04	       21.27	       19.19	       23.78	       35.90	       18.19	        1.74	     3867.30	       11.67	        1.74	        5.95	        6.67	        4.19	        8.95	        9.31	       17.53	       43.51	       47.75	       51.04	       57.55	       85.60	       83.40	       70.66	       73.25	       84.91	      102.74	       73.91	       69.23	       59.37	       92.06	      122.40	       58.75	       97.67	       89.62	       61.17	       57.85	       53.58	       59.31	       57.85	       48.85	       51.71	       44.59	       32.83	       53.07	       40.20	       31.93	       45.94	       34.31	       41.06	       33.15	       36.10	       49.23	       46.21	       29.09	       30.54	       30.85	       37.65	       33.82	       54.25	       44.18	       46.50	       46.33	       50.49	       31.25	       27.27	       25.73	       26.55	       22.58	       20.63	       31.59	       20.41	       21.64	       14.02	       18.89	       23.46	       27.69	       57.17	       32.13	       31.42	       31.26	       39.48	       26.38	       39.61	       36.14	       67.49	       40.83	       49.54	       37.49	       86.60	       50.10	       45.87	       36.25	       66.95	       34.28	       26.16	       24.02	       23.05	       23.95	       28.11	       22.13	       22.12	       20.14	       29.32	       14.29	       31.56	       21.77	       26.39	       21.13	       27.85	       30.95	       25.52	       31.13	       46.68	       31.01	       24.87	       22.83	       27.38	       21.50	
      4.0580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.12	       13.42	       17.58	       40.05	       13.52	       43.76	       19.28	      101.71	       51.64	        3.21	       39.03	       66.19	       56.43	       95.09	      139.71	       94.68	      165.34	      152.45	      198.87	      104.21	      115.42	       85.36	      171.42	       92.00	        5.95	       11.67	     4502.90	        6.01	       29.56	       33.49	       21.21	       40.41	       45.36	       86.71	      207.32	      210.38	      273.15	      325.94	      469.23	      308.73	      299.79	      336.54	      335.03	      489.04	      250.99	      323.79	      225.79	      322.89	      464.12	      285.29	      504.33	      358.72	      293.71	      231.09	      292.49	      222.17	      314.53	      252.78	      216.30	      202.51	      144.46	      230.63	      193.75	      127.79	      215.62	      167.91	      192.11	      161.55	      176.11	      230.87	      224.27	      144.92	      195.29	      148.02	      182.54	      140.38	      231.28	      196.67	      215.53	      211.80	      226.49	      148.27	      132.14	       97.19	      139.75	      113.46	       72.75	      149.14	       99.86	       82.79	       68.58	       96.33	       98.18	      132.45	      246.58	      176.51	      208.50	      204.65	      191.69	      127.59	      190.49	      182.57	      304.68	      243.81	      216.22	      182.08	      373.81	      205.74	      170.60	      177.37	      290.45	      183.48	      130.64	      163.06	      115.22	      140.28	      140.49	      140.65	       99.72	       98.23	      142.43	       71.51	      113.28	      143.89	      156.89	       75.30	       95.90	      114.04	      112.67	      124.81	      195.24	      116.15	      109.66	      132.39	      154.66	       98.67	
      4.0630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.02	        1.39	        1.71	        4.37	        1.43	        3.53	        2.07	       11.15	        5.24	        0.48	        4.22	        6.21	        5.70	       10.23	       12.98	        8.65	       17.82	       15.50	       22.63	       10.93	       10.00	       12.05	       18.48	        9.36	        0.88	        1.74	        6.01	     1805.43	        3.07	        3.43	        2.16	        4.58	        4.79	        9.01	       22.34	       24.40	       26.41	       29.87	       44.41	       42.35	       36.06	       37.55	       43.27	       52.76	       37.40	       35.55	       30.10	       46.71	       62.43	       30.20	       50.49	       45.76	       31.44	       29.42	       27.72	       30.12	       29.97	       25.19	       26.41	       22.88	       16.77	       27.21	       20.67	       16.23	       23.60	       17.61	       21.09	       17.01	       18.55	       25.27	       23.75	       14.96	       15.96	       15.83	       19.34	       17.25	       27.78	       22.68	       23.93	       23.79	       25.92	       16.06	       14.03	       13.05	       13.75	       11.61	       10.44	       16.22	       10.50	       11.00	        7.21	        9.71	       11.97	       14.24	       29.35	       16.67	       16.50	       16.39	       20.30	       13.56	       20.37	       18.60	       34.68	       21.27	       25.32	       19.29	       44.42	       25.58	       23.29	       18.63	       34.34	       17.75	       13.47	       12.62	       11.89	       12.48	       14.48	       11.56	       11.30	       10.34	       15.11	        7.35	       16.05	       11.43	       13.76	       10.71	       14.12	       15.75	       13.07	       15.89	       23.94	       15.77	       12.74	       11.89	       14.25	       11.03	
      4.0680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.06	        6.97	        8.33	       20.46	        7.00	       21.06	        9.99	       50.87	       25.19	        1.65	       19.30	       33.03	       27.03	       48.63	       71.77	       46.37	       85.30	       74.38	      102.52	       51.91	       60.23	       41.98	       88.08	       45.71	        3.04	        5.95	       29.56	        3.07	     5203.67	       15.93	       10.48	       19.13	       23.51	       42.54	      105.98	      104.92	      142.53	      167.69	      245.06	      156.76	      153.47	      172.21	      171.79	      250.96	      128.96	      166.91	      114.83	      166.32	      242.71	      147.53	      263.27	      184.65	      150.44	      116.55	      152.54	      114.04	      162.38	      129.54	      111.63	      105.40	       74.36	      119.70	       99.28	       64.38	      110.69	       83.61	       99.66	       81.30	       91.39	      117.92	      114.17	       72.93	      102.25	       76.40	       93.67	       72.55	      118.94	      101.21	      113.04	      108.90	      117.62	       76.47	       67.96	       48.36	       73.11	       55.91	       36.79	       75.06	       51.02	       42.54	       35.17	       46.24	       48.43	       69.15	      128.39	       92.36	      108.09	      105.49	       97.57	       65.29	       97.83	       92.23	      158.34	      127.69	      109.29	       92.78	      193.98	      106.76	       87.34	       89.03	      149.35	       95.24	       66.04	       82.73	       59.52	       72.93	       70.87	       71.35	       48.32	       49.90	       73.55	       36.01	       56.05	       74.94	       80.49	       38.44	       48.99	       58.95	       58.28	       64.37	      102.98	       59.21	       56.63	       69.18	       81.21	       50.47	
      4.0780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.07	        7.24	       12.79	       23.25	        7.28	       30.53	       10.30	       63.29	       34.52	        1.81	       24.95	       41.15	       39.78	       54.26	       79.68	       62.61	       89.90	      101.30	      111.89	       64.64	       60.56	       55.93	       96.73	       58.13	        3.40	        6.67	       33.49	        3.43	       15.93	     2163.21	       13.61	       29.71	       24.43	       56.86	      117.39	      130.46	      143.08	      183.64	      249.91	      182.20	      167.04	      192.46	      191.04	      276.26	      138.75	      178.28	      126.08	      180.81	      251.63	      153.06	      268.73	      202.91	      165.54	      136.81	      151.21	      125.04	      172.54	      141.87	      118.58	      108.21	       77.84	      127.09	      109.70	       74.93	      121.29	      104.31	      103.64	       96.90	       93.09	      133.28	      128.94	       87.45	       99.20	       80.74	      102.02	       75.68	      131.32	      111.78	      113.86	      118.79	      123.57	       81.52	       73.49	       60.75	       73.35	       73.38	       42.28	       90.44	       56.78	       46.02	       38.51	       67.53	       63.30	       69.30	      135.27	       91.86	      112.19	      113.07	      110.19	       71.87	      106.80	      108.18	      165.71	      124.94	      128.78	      104.58	      210.00	      111.16	       95.52	      107.19	      168.49	       98.56	       77.70	       95.57	       62.72	       75.67	       84.12	       82.65	       68.09	       57.25	       79.81	       43.14	       75.18	       76.12	       88.83	       42.51	       55.53	       63.61	       61.07	       69.64	      102.21	       67.57	       59.94	       69.40	       79.88	       56.05	
      4.0854	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.04	        4.76	        7.19	       14.64	        4.79	       17.60	        6.81	       38.40	       20.23	        1.14	       14.95	       25.10	       22.70	       34.54	       50.89	       37.00	       58.85	       59.57	       71.55	       39.39	       40.69	       32.74	       61.92	       35.08	        2.14	        4.19	       21.21	        2.16	       10.48	       13.61	      354.11	       16.53	       16.08	       33.64	       75.10	       79.23	       95.95	      118.21	      165.86	      112.81	      107.49	      122.19	      120.78	      176.80	       88.85	      115.73	       80.87	      114.92	      163.01	      101.05	      178.02	      128.83	      106.17	       84.95	      102.34	       79.54	      112.72	       91.43	       76.88	       71.33	       51.16	       82.09	       70.15	       46.82	       77.78	       63.51	       68.04	       60.11	       62.00	       84.21	       81.84	       54.08	       68.11	       52.76	       65.77	       49.56	       83.39	       71.03	       75.48	       76.21	       80.39	       52.98	       47.49	       36.55	       49.05	       43.75	       26.41	       55.66	       36.26	       29.51	       24.76	       38.65	       37.59	       46.34	       87.50	       61.85	       74.47	       73.90	       69.94	       46.13	       68.67	       67.61	      108.01	       85.14	       79.86	       66.39	      133.97	       72.57	       60.98	       66.23	      105.65	       65.12	       48.42	       60.49	       41.07	       49.96	       52.23	       52.16	       39.35	       36.06	       51.26	       26.68	       43.59	       51.02	       57.11	       26.97	       34.62	       40.56	       39.93	       44.58	       67.78	       42.17	       39.00	       46.59	       54.02	       35.73	
      4.0880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.09	        8.69	       15.58	       31.62	        8.75	       35.71	       12.38	       85.59	       42.01	        2.80	       30.63	       48.88	       48.54	       68.72	       91.49	       74.45	      108.11	      123.09	      161.05	       78.38	       68.52	       79.97	      125.95	       70.52	        4.56	        8.95	       40.41	        4.58	       19.13	       29.71	       16.53	     2906.94	       29.33	       69.40	      144.76	      161.70	      168.74	      234.73	      284.44	      272.37	      213.63	      231.99	      244.18	      328.27	      189.10	      214.51	      152.14	      280.64	      362.26	      180.23	      334.59	      251.02	      206.99	      173.97	      164.04	      169.32	      216.15	      167.89	      151.96	      131.45	       91.05	      185.99	      131.77	       88.62	      157.53	      126.45	      133.03	      116.99	      110.74	      177.06	      155.56	      105.58	      104.41	       96.99	      122.79	       94.69	      180.81	      149.87	      160.83	      161.45	      159.10	       99.55	       89.96	       79.03	       84.81	       89.15	       53.54	      119.12	       68.45	       58.79	       46.39	       82.40	       80.42	       88.56	      186.30	      113.32	      124.73	      126.78	      132.99	       86.61	      129.63	      129.77	      199.24	      135.71	      160.33	      126.21	      292.64	      147.19	      124.09	      129.48	      240.94	      116.60	       93.91	      107.73	       74.83	       93.94	      101.75	       94.40	       85.23	       69.24	       94.26	       52.18	      107.52	       84.11	      106.51	       54.51	       75.97	       89.72	       73.48	       91.24	      149.40	       93.43	       69.85	       76.59	       92.90	       73.92	
      4.0980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.09	       10.67	       12.76	       31.23	       10.77	       32.04	       15.42	       77.92	       38.68	        2.56	       29.75	       50.50	       41.54	       74.68	      108.85	       70.86	      131.74	      114.36	      156.55	       80.03	       91.98	       65.18	      134.81	       70.08	        4.75	        9.31	       45.36	        4.79	       23.51	       24.43	       16.08	       29.33	     4378.97	       65.40	      163.42	      162.17	      218.54	      255.11	      372.55	      242.60	      238.72	      264.50	      264.75	      385.18	      201.99	      257.00	      181.25	      257.68	      370.45	      228.10	      401.22	      283.38	      231.59	      181.50	      235.11	      176.95	      248.50	      199.17	      172.62	      161.93	      116.06	      182.72	      152.43	      100.84	      170.05	      128.95	      153.18	      125.39	      141.34	      180.75	      175.98	      112.02	      156.94	      117.87	      144.31	      112.75	      182.05	      154.47	      172.09	      167.18	      179.87	      117.65	      104.48	       75.27	      111.54	       85.89	       57.82	      115.16	       78.50	       66.12	       54.08	       71.01	       74.89	      106.36	      195.25	      141.15	      164.62	      160.54	      150.37	      100.64	      150.28	      141.86	      242.01	      195.56	      168.51	      142.77	      293.98	      164.72	      136.32	      137.24	      226.53	      145.77	      101.33	      125.76	       91.51	      110.85	      108.73	      108.65	       74.49	       76.76	      111.94	       55.25	       85.52	      114.07	      122.46	       60.16	       75.92	       90.72	       90.00	       99.05	      156.45	       91.48	       87.38	      105.47	      123.62	       77.72	
      4.1080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.17	       19.31	       30.00	       59.85	       19.49	       72.62	       27.72	      158.35	       83.90	        4.76	       61.95	      102.92	       94.67	      141.29	      206.12	      152.54	      240.19	      246.94	      292.17	      162.54	      163.55	      137.74	      252.66	      144.60	        8.94	       17.53	       86.71	        9.01	       42.54	       56.86	       33.64	       69.40	       65.40	     7502.75	      307.52	      328.48	      387.56	      478.66	      668.13	      469.03	      442.97	      500.78	      498.38	      722.65	      370.52	      472.66	      336.82	      476.89	      667.87	      411.88	      719.25	      529.91	      434.16	      353.04	      413.53	      329.50	      456.74	      372.64	      315.74	      290.55	      210.20	      334.98	      286.66	      194.83	      317.98	      262.20	      277.14	      247.43	      252.35	      344.91	      335.38	      222.17	      272.99	      215.34	      268.78	      203.72	      341.89	      290.47	      305.63	      311.65	      327.60	      216.19	      193.79	      152.94	      197.83	      180.89	      110.56	      229.03	      148.26	      122.07	      101.13	      160.98	      156.71	      188.10	      356.38	      249.06	      298.92	      297.47	      286.57	      188.68	      280.42	      277.27	      439.78	      341.81	      329.66	      271.83	      546.31	      297.57	      253.12	      272.62	      432.25	      263.47	      198.53	      244.63	      167.04	      201.09	      214.26	      211.56	      164.33	      147.85	      208.45	      109.54	      182.45	      204.37	      230.98	      112.37	      144.23	      167.42	      163.38	      183.32	      275.05	      174.87	      159.63	      187.25	      216.81	      146.47	
      4.1180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.43	       48.06	       61.36	      146.92	       48.72	      151.08	       69.77	      372.57	      182.46	       12.42	      139.46	      233.27	      198.63	      344.93	      486.76	      331.54	      598.57	      539.40	      743.44	      372.49	      409.83	      319.68	      624.54	      326.06	       22.15	       43.51	      207.32	       22.34	      105.98	      117.39	       75.10	      144.76	      163.42	      307.52	     9856.18	      756.46	      981.93	     1179.46	     1648.46	     1177.67	     1107.36	     1201.46	     1213.75	     1742.01	      943.10	     1164.70	      833.11	     1247.30	     1721.70	     1031.10	     1817.25	     1280.51	     1066.75	      846.50	     1040.22	      826.07	     1141.66	      905.51	      793.13	      729.10	      525.95	      865.77	      692.59	      462.36	      788.92	      600.38	      703.26	      579.31	      639.65	      846.41	      806.44	      516.61	      690.79	      535.16	      657.50	      515.57	      852.43	      717.40	      800.81	      784.09	      821.18	      535.34	      476.87	      355.47	      495.47	      402.28	      268.23	      543.96	      358.50	      303.75	      246.36	      338.91	      353.76	      486.40	      902.63	      639.78	      734.17	      718.94	      689.10	      459.52	      684.17	      652.38	     1083.01	      862.76	      778.69	      653.17	     1365.42	      759.19	      631.46	      634.83	     1069.98	      656.47	      465.79	      569.18	      414.16	      505.02	      500.57	      493.06	      355.07	      352.11	      500.79	      254.67	      413.72	      506.37	      557.68	      277.83	      354.51	      423.99	      406.57	      455.63	      727.37	      430.93	      391.51	      465.25	      549.71	      363.27	
      4.1280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       47.54	       67.86	      145.41	       48.36	      158.76	       69.20	      379.06	      195.67	       12.83	      148.55	      239.14	      217.74	      346.24	      510.09	      347.20	      597.74	      576.54	      719.74	      389.12	      386.87	      352.10	      618.54	      341.84	       24.28	       47.75	      210.38	       24.40	      104.92	      130.46	       79.23	      161.70	      162.17	      328.48	      756.46	    13005.46	      945.63	     1118.72	     1686.94	     1211.06	     1111.35	     1287.09	     1347.46	     1851.07	     1016.76	     1199.66	      871.13	     1270.85	     1868.51	     1017.57	     1800.76	     1469.22	     1065.23	      905.05	     1006.42	      877.94	     1078.23	      900.69	      820.56	      759.59	      526.25	      849.83	      716.36	      500.87	      782.88	      627.62	      691.54	      598.02	      619.78	      842.18	      819.64	      533.19	      634.35	      534.55	      661.52	      527.11	      889.28	      745.62	      774.34	      770.15	      852.51	      541.01	      476.88	      393.26	      499.02	      425.98	      295.58	      552.08	      362.52	      325.38	      248.00	      370.52	      387.85	      463.69	      943.07	      594.56	      687.78	      683.82	      700.30	      463.77	      696.74	      665.76	     1169.88	      814.01	      829.29	      666.51	     1441.47	      777.44	      673.02	      657.06	     1112.30	      640.49	      477.70	      549.96	      410.33	      471.79	      514.63	      482.05	      392.70	      359.68	      541.80	      262.53	      491.65	      471.00	      536.47	      300.57	      399.84	      455.91	      418.41	      486.55	      734.92	      460.86	      413.52	      454.98	      528.93	      352.71	
      4.1285	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.51	       64.73	       75.50	      188.70	       65.08	      197.91	       92.99	      466.92	      229.73	       14.44	      175.31	      307.77	      245.19	      449.76	      675.03	      430.86	      792.96	      680.19	      948.22	      477.23	      578.86	      361.38	      814.89	      419.04	       26.06	       51.04	      273.15	       26.41	      142.53	      143.08	       95.95	      168.74	      218.54	      387.56	      981.93	      945.63	     1615.65	     1599.48	     2317.98	     1391.20	     1397.60	     1577.49	     1527.76	     2319.80	     1115.72	     1541.69	     1017.26	     1469.30	     2169.65	     1375.85	     2486.32	     1644.88	     1397.23	     1038.20	     1448.42	     1009.34	     1543.42	     1214.14	     1013.24	      971.24	      680.05	     1104.42	      916.73	      571.13	     1025.26	      768.70	      925.75	      749.91	      854.89	     1089.58	     1056.46	      671.67	      993.00	      710.07	      868.71	      658.13	     1086.39	      926.71	     1056.14	     1008.65	     1080.35	      708.15	      630.09	      420.14	      688.58	      511.67	      317.36	      690.72	      472.36	      376.62	      325.84	      419.56	      427.52	      646.12	     1172.89	      880.82	     1049.44	     1019.05	      902.75	      605.11	      904.18	      855.54	     1447.26	     1226.06	      984.09	      857.36	     1765.41	      966.48	      770.01	      820.40	     1360.79	      899.49	      608.83	      798.05	      555.51	      699.49	      652.87	      682.54	      429.47	      460.33	      678.07	      331.56	      477.99	      726.42	      767.28	      332.59	      420.52	      519.14	      530.65	      574.93	      942.77	      520.11	      513.23	      658.29	      773.02	      463.32	
      4.1380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.59	       76.33	       97.47	      255.26	       75.83	      254.97	      107.52	      640.21	      286.29	       19.93	      213.56	      378.30	      310.88	      559.25	      783.49	      540.65	      918.94	      842.89	     1338.56	      575.69	      683.84	      489.17	     1044.42	      514.33	       29.50	       57.55	      325.94	       29.87	      167.69	      183.64	      118.21	      234.73	      255.11	      478.66	     1179.46	     1118.72	     1599.48	    14236.28	     2637.74	     1947.43	     1670.93	     1799.24	     1735.20	     2635.19	     1273.92	     1767.41	     1062.86	     2057.53	     2772.06	     1570.54	     3061.46	     1779.39	     1710.16	     1204.76	     1584.69	     1216.09	     1973.62	     1434.53	     1192.73	     1102.90	      739.37	     1551.97	     1066.65	      597.32	     1301.06	      927.54	     1147.04	      894.86	      990.22	     1430.76	     1247.99	      808.78	     1119.47	      826.32	     1019.94	      750.00	     1413.15	     1189.30	     1435.99	     1335.29	     1310.51	      833.41	      753.28	      495.56	      786.19	      630.13	      337.57	      910.74	      558.40	      422.12	      384.20	      531.44	      517.18	      801.40	     1512.97	     1102.51	     1254.30	     1225.27	     1066.27	      710.61	     1065.65	     1024.26	     1610.54	     1387.62	     1158.96	     1011.51	     2328.95	     1171.74	      872.38	      980.34	     1883.40	     1068.70	      732.94	      977.52	      650.51	      901.86	      787.16	      833.92	      534.35	      548.44	      765.78	      400.87	      638.07	      862.52	      964.69	      361.18	      489.56	      648.94	      593.19	      681.03	     1272.30	      650.89	      549.48	      745.18	      913.98	      599.27	
      4.1430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.88	      111.57	      131.84	      308.46	      110.76	      346.03	      157.22	      759.49	      397.17	       22.13	      300.54	      532.44	      424.54	      757.02	     1391.22	      748.29	     1338.12	     1170.01	     1499.86	      813.59	      991.15	      581.04	     1354.46	      724.66	       43.87	       85.60	      469.23	       44.41	      245.06	      249.91	      165.86	      284.44	      372.55	      668.13	     1648.46	     1686.94	     2317.98	     2637.74	    19849.29	     2134.31	     2139.48	     3101.46	     3093.53	     4596.24	     1840.62	     2812.20	     1506.88	     2243.09	     4525.60	     2268.68	     4629.56	     3710.11	     2332.30	     1745.13	     2467.29	     1745.17	     2460.97	     2066.75	     1770.52	     1872.89	     1045.59	     1846.82	     1679.80	      962.40	     1691.48	     1310.13	     1541.97	     1277.11	     1360.51	     1787.00	     1795.96	     1155.01	     1621.50	     1202.45	     1477.11	     1090.47	     2036.37	     1744.59	     1823.25	     1626.84	     2071.93	     1238.82	     1067.57	      713.88	     1327.27	      881.96	      525.24	     1136.42	      806.01	      664.04	      556.11	      727.23	      733.81	     1016.73	     2319.61	     1420.81	     1801.13	     1767.01	     1534.68	     1027.37	     1597.63	     1461.43	     3038.50	     2092.26	     1749.58	     1482.25	     3563.93	     1665.38	     1289.17	     1399.12	     2584.23	     1563.27	     1047.86	     1379.98	      945.98	     1165.61	     1123.68	     1179.90	      742.68	      787.70	     1449.88	      571.15	     1042.34	     1237.63	     1304.05	      543.69	      807.18	      966.48	      928.09	     1074.33	     1777.69	      897.90	      951.84	     1210.06	     1391.61	      678.97	
      4.1480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.81	       71.00	       92.05	      277.87	       72.34	      197.50	      103.78	      707.90	      275.39	       29.78	      217.28	      328.92	      301.62	      569.73	      631.89	      465.05	      892.82	      808.47	     1545.88	      560.50	      525.27	      700.82	     1085.90	      488.95	       42.39	       83.40	      308.73	       42.35	      156.76	      182.20	      112.81	      272.37	      242.60	      469.03	     1177.67	     1211.06	     1391.20	     1947.43	     2134.31	    17623.08	     1891.87	     1797.44	     2079.38	     2515.98	     1844.16	     1737.54	     1301.39	     2974.63	     3597.93	     1475.66	     2858.56	     2042.79	     1716.46	     1447.16	     1239.98	     1584.50	     1817.26	     1291.12	     1355.82	     1111.42	      756.66	     1844.36	     1024.09	      683.07	     1368.07	      903.84	     1189.67	      867.40	      936.63	     1537.08	     1205.83	      769.85	      757.99	      797.88	      980.63	      846.20	     1652.63	     1322.99	     1585.71	     1477.08	     1397.90	      822.13	      734.92	      644.13	      670.37	      605.54	      462.70	      976.91	      534.61	      523.43	      366.92	      513.92	      603.39	      813.65	     1735.81	      986.54	      885.26	      880.22	     1030.11	      685.98	     1036.06	      956.86	     1609.28	     1018.00	     1260.07	      975.31	     2696.67	     1376.29	     1127.25	      948.24	     2225.36	      932.34	      695.36	      691.53	      603.58	      782.00	      747.59	      625.92	      582.85	      529.45	      707.47	      380.65	      908.27	      605.33	      801.59	      488.43	      701.32	      868.20	      613.34	      814.61	     1529.55	      861.12	      552.29	      563.14	      749.33	      652.23	
      4.1574	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.69	       69.41	       86.12	      217.83	       71.28	      202.11	      102.76	      553.04	      260.76	       20.47	      203.84	      326.89	      282.85	      506.60	      622.94	      459.77	      882.74	      772.57	     1124.27	      541.23	      568.21	      511.69	      920.59	      466.85	       35.86	       70.66	      299.79	       36.06	      153.47	      167.04	      107.49	      213.63	      238.72	      442.97	     1107.36	     1111.35	     1397.60	     1670.93	     2139.48	     1891.87	     2098.66	     1672.28	     1747.33	     2389.82	     1538.88	     1670.77	     1367.24	     2036.99	     2454.45	     1529.40	     2503.04	     1737.70	     1571.44	     1308.67	     1484.58	     1285.25	     1659.61	     1302.04	     1192.87	     1027.92	      821.84	     1295.77	      982.73	      717.98	     1171.62	      872.57	     1043.42	      844.03	      960.20	     1257.01	     1178.48	      745.41	      969.25	      786.60	      961.70	      794.42	     1230.10	     1021.71	     1166.85	     1178.78	     1160.66	      778.08	      698.01	      555.85	      670.22	      577.34	      434.09	      804.74	      522.18	      468.49	      358.92	      482.18	      534.69	      733.86	     1266.89	      925.88	      994.27	      970.79	     1006.93	      672.82	      986.56	      940.90	     1465.51	     1203.43	     1149.61	      947.91	     1894.32	     1152.22	      999.33	      923.41	     1521.79	      928.13	      671.60	      762.09	      601.19	      708.90	      721.50	      669.72	      523.14	      512.25	      654.69	      366.69	      591.16	      689.33	      774.11	      449.93	      546.00	      643.52	      604.50	      675.14	     1050.20	      669.68	      569.30	      629.86	      755.04	      564.82	
      4.1580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.73	       78.17	      100.00	      227.12	       78.75	      241.45	      112.40	      575.29	      296.90	       19.22	      227.53	      376.11	      323.42	      550.61	      922.80	      534.54	      963.93	      873.91	     1118.87	      602.42	      650.16	      511.63	      982.71	      530.81	       37.34	       73.25	      336.54	       37.55	      172.21	      192.46	      122.19	      231.99	      264.50	      500.78	     1201.46	     1287.09	     1577.49	     1799.24	     3101.46	     1797.44	     1672.28	    15064.22	     2321.28	     3228.37	     1566.35	     2010.14	     1268.39	     1909.52	     3350.93	     1627.03	     3142.20	     2690.43	     1692.71	     1393.34	     1671.79	     1394.52	     1704.94	     1453.59	     1333.42	     1324.92	      798.86	     1370.71	     1194.84	      769.24	     1238.28	      971.12	     1114.77	      937.55	      977.31	     1318.52	     1303.23	      839.58	     1046.90	      863.91	     1063.04	      834.00	     1499.30	     1262.98	     1294.96	     1206.25	     1476.53	      887.92	      766.87	      594.26	      889.20	      653.78	      447.49	      849.65	      580.28	      522.34	      398.83	      551.91	      586.59	      732.06	     1660.68	      964.30	     1154.99	     1143.22	     1113.30	      742.04	     1142.83	     1052.87	     2123.31	     1370.73	     1322.58	     1070.07	     2550.97	     1260.74	     1047.04	     1027.48	     1886.70	     1067.33	      756.90	      898.56	      667.50	      775.97	      813.14	      783.50	      586.07	      571.60	      992.16	      414.03	      828.53	      791.58	      874.44	      457.26	      656.03	      755.87	      682.85	      811.68	     1282.69	      723.82	      693.25	      793.77	      917.63	      518.97	
      4.1680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.83	       77.91	       97.12	      237.23	       78.92	      217.18	      113.00	      599.52	      292.84	       23.16	      230.00	      359.48	      317.89	      561.27	      917.54	      505.11	      968.66	      860.70	     1201.14	      599.62	      599.53	      593.65	     1009.74	      524.87	       43.21	       84.91	      335.03	       43.27	      171.79	      191.04	      120.78	      244.18	      264.75	      498.38	     1213.75	     1347.46	     1527.76	     1735.20	     3093.53	     2079.38	     1747.33	     2321.28	     9126.79	     3342.44	     1820.88	     2066.67	     1347.48	     2272.11	     3906.02	     1606.37	     3190.58	     3007.82	     1711.98	     1504.56	     1567.65	     1573.93	     1639.21	     1416.30	     1433.09	     1394.36	      801.74	     1508.35	     1217.15	      812.48	     1275.04	      966.39	     1147.49	      934.03	      958.34	     1366.69	     1302.58	      833.18	      910.32	      866.20	     1063.38	      884.72	     1653.52	     1367.35	     1387.98	     1266.83	     1582.16	      905.06	      771.45	      659.66	      888.73	      646.65	      502.99	      876.36	      579.48	      577.85	      398.43	      542.58	      625.67	      738.54	     1841.83	      924.09	     1027.07	     1025.46	     1113.02	      742.81	     1159.91	     1036.69	     2268.08	     1251.94	     1392.83	     1074.29	     2846.00	     1373.97	     1166.45	     1023.18	     2101.56	     1037.99	      751.79	      794.02	      660.94	      736.66	      807.64	      709.00	      606.27	      571.44	     1038.20	      410.78	      985.21	      702.42	      819.74	      514.27	      770.43	      875.24	      709.67	      899.01	     1448.57	      823.62	      722.56	      752.75	      885.32	      529.29	
      4.1780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        1.03	      113.94	      144.10	      326.50	      114.66	      354.17	      163.62	      824.22	      428.77	       26.71	      327.70	      549.00	      465.83	      796.92	     1365.16	      779.23	     1402.01	     1263.02	     1600.97	      872.08	      964.07	      712.22	     1419.88	      768.66	       52.40	      102.74	      489.04	       52.76	      250.96	      276.26	      176.80	      328.27	      385.18	      722.65	     1742.01	     1851.07	     2319.80	     2635.19	     4596.24	     2515.98	     2389.82	     3228.37	     3342.44	    23753.51	     2198.98	     2927.59	     1795.21	     2663.33	     4814.84	     2369.77	     4615.11	     3904.87	     2454.30	     1985.31	     2468.34	     1979.65	     2492.19	     2124.72	     1918.01	     1932.37	     1150.08	     1963.94	     1741.00	     1099.17	     1788.53	     1405.71	     1614.47	     1359.25	     1422.08	     1899.01	     1892.42	     1217.90	     1562.28	     1256.77	     1545.47	     1197.30	     2160.85	     1825.97	     1873.88	     1734.96	     2144.65	     1291.07	     1113.90	      838.74	     1311.89	      945.43	      630.19	     1221.93	      843.27	      745.10	      579.89	      795.23	      834.41	     1060.35	     2403.13	     1414.74	     1722.73	     1701.34	     1616.62	     1078.31	     1662.09	     1531.37	     3103.29	     2035.52	     1901.81	     1554.72	     3688.02	     1807.61	     1484.89	     1489.36	     2713.91	     1567.59	     1098.64	     1336.05	      973.91	     1142.73	     1179.92	     1159.49	      836.61	      829.33	     1457.03	      600.63	     1174.27	     1180.42	     1287.81	      643.93	      927.60	     1074.28	      987.43	     1164.36	     1847.75	     1023.59	     1005.50	     1177.09	     1356.49	      741.35	
      4.1880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.71	       58.21	       68.94	      187.22	       60.39	      140.51	       87.55	      474.42	      214.83	       21.03	      175.11	      255.20	      231.70	      432.92	      531.95	      351.52	      752.24	      634.68	      984.63	      453.53	      418.62	      514.54	      786.51	      386.22	       37.44	       73.91	      250.99	       37.40	      128.96	      138.75	       88.85	      189.10	      201.99	      370.52	      943.10	     1016.76	     1115.72	     1273.92	     1840.62	     1844.16	     1538.88	     1566.35	     1820.88	     2198.98	    19110.65	     1492.87	     1272.50	     2048.91	     2686.38	     1273.40	     2142.32	     1907.08	     1331.40	     1242.27	     1156.11	     1288.82	     1277.25	     1055.13	     1123.21	      963.62	      707.32	     1187.97	      863.78	      677.07	     1006.62	      731.26	      901.50	      709.68	      786.70	     1080.39	      995.05	      621.74	      664.38	      668.44	      813.42	      733.44	     1190.36	      965.64	     1041.67	     1024.72	     1099.15	      677.21	      591.41	      548.99	      574.10	      478.07	      440.56	      688.10	      439.95	      466.14	      302.60	      394.83	      498.27	      611.46	     1255.81	      711.95	      683.77	      676.74	      850.19	      569.42	      854.81	      774.88	     1445.89	      886.09	     1059.87	      806.58	     1899.87	     1094.65	      990.41	      775.20	     1476.49	      745.88	      560.25	      515.14	      499.72	      530.65	      601.57	      474.34	      465.38	      432.55	      624.80	      305.36	      676.24	      474.14	      575.04	      453.32	      599.64	      675.31	      549.47	      673.62	     1040.54	      673.54	      530.60	      492.19	      597.80	      472.05	
      4.1886	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.69	       75.72	       92.77	      220.19	       76.61	      227.78	      109.69	      553.02	      279.49	       18.55	      215.30	      359.55	      301.78	      531.71	      827.37	      506.31	      938.73	      825.99	     1095.48	      575.53	      640.55	      480.03	      953.41	      503.63	       35.27	       69.23	      323.79	       35.55	      166.91	      178.28	      115.73	      214.51	      257.00	      472.66	     1164.70	     1199.66	     1541.69	     1767.41	     2812.20	     1737.54	     1670.77	     2010.14	     2066.67	     2927.59	     1492.87	     4224.65	     1277.65	     1850.74	     2932.00	     1606.38	     2937.79	     2307.70	     1644.70	     1326.98	     1651.52	     1310.50	     1706.83	     1412.03	     1264.45	     1218.16	      807.53	     1309.83	     1119.42	      737.34	     1204.20	      927.34	     1085.75	      899.12	      980.86	     1278.15	     1257.79	      802.63	     1066.88	      839.34	     1029.03	      810.50	     1370.37	     1156.32	     1235.07	     1178.65	     1351.99	      849.34	      743.28	      557.13	      825.35	      618.97	      426.91	      818.49	      560.29	      491.10	      385.62	      515.49	      549.93	      734.73	     1491.75	      968.18	     1140.30	     1118.58	     1074.85	      718.38	     1087.46	     1012.84	     1884.76	     1359.80	     1239.19	     1026.18	     2263.60	     1200.06	     1000.20	      984.94	     1705.77	     1034.14	      724.85	      875.88	      649.51	      766.22	      778.33	      760.43	      545.87	      549.05	      873.76	      395.60	      699.82	      786.04	      853.94	      439.80	      589.68	      689.44	      653.07	      746.12	     1172.83	      677.41	      648.32	      757.58	      881.56	      528.55	
      4.1888	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.57	       51.71	       64.27	      143.24	       54.23	      142.59	       78.96	      369.49	      196.96	       14.36	      157.23	      239.77	      214.36	      365.99	      433.69	      335.72	      681.36	      585.90	      700.59	      415.13	      407.58	      379.61	      639.76	      350.54	       30.00	       59.37	      225.79	       30.10	      114.83	      126.08	       80.87	      152.14	      181.25	      336.82	      833.11	      871.13	     1017.26	     1062.86	     1506.88	     1301.39	     1367.24	     1268.39	     1347.48	     1795.21	     1272.50	     1277.65	     1471.63	     1393.23	     1590.62	     1202.59	     1672.11	     1338.20	     1154.75	     1061.85	     1182.07	      990.39	     1134.94	      979.56	      913.81	      772.42	      698.44	      792.42	      741.62	      635.15	      829.00	      669.83	      747.75	      648.60	      748.09	      860.91	      902.87	      564.61	      740.69	      604.48	      735.27	      637.53	      812.44	      680.04	      712.07	      797.71	      812.42	      585.13	      522.10	      454.60	      484.92	      436.78	      382.94	      557.66	      397.28	      382.45	      272.73	      364.46	      424.25	      529.29	      806.67	      636.06	      695.91	      678.87	      771.18	      515.63	      741.64	      712.20	     1091.73	      908.50	      895.71	      722.28	     1162.57	      857.35	      823.14	      709.07	      910.36	      673.26	      505.62	      528.92	      454.47	      458.46	      543.28	      472.71	      407.21	      389.78	      472.95	      276.03	      397.52	      486.44	      525.13	      388.76	      431.14	      463.86	      484.16	      508.09	      633.60	      501.57	      468.39	      465.10	      529.66	      410.53	
      4.1930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.89	       75.31	       90.07	      299.90	       76.90	      186.96	      110.63	      754.48	      277.54	       33.45	      223.67	      332.29	      299.40	      606.71	      652.53	      459.84	      947.92	      815.71	     1694.75	      577.08	      542.22	      762.99	     1166.02	      499.94	       46.77	       92.06	      322.89	       46.71	      166.32	      180.81	      114.92	      280.64	      257.68	      476.89	     1247.30	     1270.85	     1469.30	     2057.53	     2243.09	     2974.63	     2036.99	     1909.52	     2272.11	     2663.33	     2048.91	     1850.74	     1393.23	    20219.65	     4046.61	     1558.01	     3071.76	     2234.78	     1824.86	     1552.16	     1277.30	     1744.86	     1922.21	     1345.44	     1474.78	     1200.87	      800.59	     2039.79	     1080.88	      720.26	     1469.78	      930.01	     1284.84	      899.26	      992.50	     1651.76	     1263.61	      796.02	      761.51	      845.49	     1033.63	      917.04	     1814.75	     1442.27	     1750.36	     1603.83	     1523.38	      876.21	      779.26	      691.04	      710.42	      615.91	      502.49	     1038.82	      561.40	      571.81	      386.32	      511.04	      634.38	      879.04	     1919.82	     1050.18	      893.40	      885.38	     1079.81	      722.34	     1097.23	      990.28	     1739.65	     1043.32	     1336.70	     1023.61	     2979.51	     1510.30	     1233.32	      981.58	     2450.19	      980.76	      721.90	      680.74	      637.27	      825.78	      775.16	      623.44	      597.61	      553.25	      752.26	      393.76	      998.63	      612.57	      828.27	      533.89	      778.70	      967.45	      657.15	      893.04	     1713.67	      947.49	      588.08	      581.25	      790.56	      699.77	
      4.1980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        1.21	      110.38	      125.93	      391.29	      110.26	      274.97	      157.06	      966.76	      389.65	       40.71	      310.81	      482.80	      415.23	      834.64	     1333.38	      664.16	     1336.90	     1139.03	     2130.29	      805.71	      820.20	      948.61	     1571.35	      712.34	       62.47	      122.40	      464.12	       62.43	      242.71	      251.63	      163.01	      362.26	      370.45	      667.87	     1721.70	     1868.51	     2169.65	     2772.06	     4525.60	     3597.93	     2454.45	     3350.93	     3906.02	     4814.84	     2686.38	     2932.00	     1590.62	     4046.61	    21695.17	     2134.06	     5014.64	     4541.80	     2493.71	     2092.50	     1936.42	     2418.68	     2474.86	     1933.91	     2125.02	     2056.77	      971.14	     2725.49	     1723.62	      989.90	     1961.42	     1297.31	     1752.51	     1263.01	     1283.01	     2170.75	     1784.98	     1135.75	     1083.03	     1198.68	     1468.90	     1239.08	     2775.73	     2248.11	     2460.78	     2068.71	     2497.00	     1296.92	     1097.25	      927.23	     1287.55	      867.60	      661.65	     1360.47	      800.01	      825.56	      552.10	      711.26	      866.30	     1113.76	     3149.34	     1392.24	     1377.23	     1379.92	     1525.54	     1022.44	     1648.79	     1407.99	     3382.77	     1602.57	     1965.90	     1485.37	     4952.26	     2122.71	     1658.19	     1380.26	     3740.49	     1475.21	     1034.38	     1045.69	      916.89	     1148.12	     1109.19	      943.42	      820.53	      786.93	     1543.13	      563.27	     1667.79	      934.77	     1192.09	      695.27	     1191.78	     1440.33	      972.92	     1380.77	     2619.55	     1298.64	      965.36	     1018.14	     1286.91	      794.89	
      4.1989	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       66.84	       80.11	      190.50	       68.03	      201.47	       97.74	      477.58	      243.44	       15.54	      187.72	      317.60	      261.74	      465.57	      659.79	      445.61	      836.62	      722.16	      944.69	      506.90	      581.03	      399.88	      833.02	      440.14	       29.89	       58.75	      285.29	       30.20	      147.53	      153.06	      101.05	      180.23	      228.10	      411.88	     1031.10	     1017.57	     1375.85	     1570.54	     2268.68	     1475.66	     1529.40	     1627.03	     1606.37	     2369.77	     1273.40	     1606.38	     1202.59	     1558.01	     2134.06	     1656.60	     2441.36	     1688.54	     1454.50	     1151.52	     1515.72	     1094.97	     1558.06	     1261.08	     1076.66	      996.74	      761.06	     1087.60	      949.59	      655.89	     1056.99	      816.87	      953.99	      794.37	      908.18	     1114.12	     1114.07	      705.71	     1017.31	      746.93	      912.80	      717.22	     1085.40	      923.82	     1026.93	     1029.39	     1086.93	      737.19	      657.14	      473.96	      687.31	      541.01	      372.65	      712.02	      495.67	      415.32	      341.33	      446.99	      470.54	      669.42	     1143.99	      884.76	     1040.90	     1011.71	      951.95	      637.31	      940.04	      896.79	     1462.06	     1249.86	     1053.13	      900.05	     1699.89	     1018.62	      863.69	      869.30	     1314.86	      913.95	      637.14	      793.09	      578.29	      685.73	      683.81	      684.52	      467.60	      484.01	      672.68	      347.33	      487.04	      722.19	      763.19	      385.50	      460.81	      543.38	      568.96	      604.74	      909.22	      560.26	      551.03	      661.22	      767.49	      491.20	
      4.2010	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.99	      119.77	      140.85	      372.99	      119.33	      361.80	      169.71	      921.47	      426.36	       30.19	      325.32	      565.67	      455.66	      851.89	     1360.57	      792.77	     1445.34	     1256.03	     1923.47	      876.60	     1043.56	      737.21	     1566.98	      777.66	       49.99	       97.67	      504.33	       50.49	      263.27	      268.73	      178.02	      334.59	      401.22	      719.25	     1817.25	     1800.76	     2486.32	     3061.46	     4629.56	     2858.56	     2503.04	     3142.20	     3190.58	     4615.11	     2142.32	     2937.79	     1672.11	     3071.76	     5014.64	     2441.36	    22092.73	     3594.91	     2608.77	     1935.72	     2512.05	     2004.62	     2844.40	     2210.55	     1954.17	     1926.07	     1138.04	     2323.48	     1751.18	      997.77	     1957.71	     1411.73	     1759.02	     1374.83	     1500.23	     2116.04	     1936.11	     1239.32	     1673.52	     1297.53	     1592.15	     1206.96	     2316.28	     1946.08	     2195.72	     1970.83	     2222.23	     1332.47	     1167.38	      800.05	     1338.96	      947.43	      573.81	     1336.91	      867.94	      720.59	      598.77	      780.27	      808.81	     1187.61	     2572.32	     1617.41	     1880.02	     1840.42	     1654.42	     1107.86	     1703.97	     1567.99	     2999.59	     2150.13	     1877.48	     1586.63	     3961.68	     1893.61	     1445.99	     1504.28	     3022.82	     1667.00	     1125.76	     1437.42	     1015.78	     1319.57	     1207.23	     1235.95	      809.99	      848.58	     1412.22	      613.50	     1150.10	     1291.91	     1424.68	      604.63	      886.25	     1107.73	      979.52	     1167.39	     2089.09	     1052.74	      957.61	     1214.46	     1456.03	      839.52	
      4.2040	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.88	       83.85	      103.13	      241.60	       84.46	      232.37	      120.67	      606.62	      311.41	       22.91	      244.07	      385.05	      336.84	      589.89	     1103.79	      539.65	     1031.84	      914.71	     1191.27	      636.93	      646.53	      600.55	     1048.13	      560.40	       45.67	       89.62	      358.72	       45.76	      184.65	      202.91	      128.83	      251.02	      283.38	      529.91	     1280.51	     1469.22	     1644.88	     1779.39	     3710.11	     2042.79	     1737.70	     2690.43	     3007.82	     3904.87	     1907.08	     2307.70	     1338.20	     2234.78	     4541.80	     1688.54	     3594.91	    16539.83	     1795.27	     1588.64	     1701.11	     1680.13	     1650.55	     1513.16	     1549.64	     1604.70	      807.91	     1555.08	     1360.00	      868.59	     1319.72	     1025.94	     1200.13	      993.02	      980.26	     1400.46	     1387.66	      889.95	      954.49	      923.12	     1134.31	      931.27	     1836.65	     1526.34	     1468.13	     1285.35	     1798.84	      983.18	      819.29	      696.72	     1033.13	      688.38	      530.40	      899.02	      618.90	      628.48	      425.86	      575.69	      663.34	      742.23	     2106.23	      942.74	     1110.44	     1114.32	     1186.14	      791.98	     1266.63	     1105.46	     2721.33	     1356.99	     1516.50	     1157.36	     3272.72	     1468.12	     1232.73	     1089.25	     2329.00	     1126.39	      803.92	      857.54	      707.46	      766.51	      863.64	      763.76	      642.64	      609.68	     1260.58	      439.00	     1145.66	      755.61	      868.12	      538.02	      862.67	      965.29	      773.27	     1003.27	     1607.60	      874.06	      816.90	      856.75	      987.32	      500.76	
      4.2077	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.61	       68.25	       86.54	      213.34	       69.03	      213.83	       98.77	      539.36	      257.60	       18.11	      196.77	      330.44	      279.97	      492.98	      688.34	      469.08	      846.54	      761.25	     1091.22	      525.87	      582.70	      459.22	      898.77	      461.22	       31.17	       61.17	      293.71	       31.44	      150.44	      165.54	      106.17	      206.99	      231.59	      434.16	     1066.75	     1065.23	     1397.23	     1710.16	     2332.30	     1716.46	     1571.44	     1692.71	     1711.98	     2454.30	     1331.40	     1644.70	     1154.75	     1824.86	     2493.71	     1454.50	     2608.77	     1795.27	     3120.09	     1191.50	     1458.37	     1175.82	     1644.09	     1282.27	     1125.81	     1030.92	      734.79	     1272.35	      978.83	      639.58	     1133.02	      847.44	     1008.15	      818.06	      905.14	     1221.62	     1140.33	      730.62	      973.68	      757.15	      930.40	      727.61	     1232.56	     1034.45	     1173.07	     1135.88	     1174.55	      759.29	      677.49	      500.03	      701.65	      568.28	      372.85	      782.89	      507.45	      427.26	      348.84	      477.91	      498.53	      698.19	     1307.70	      920.65	     1044.55	     1022.47	      974.47	      650.01	      969.44	      922.76	     1526.56	     1217.85	     1098.93	      923.83	     1984.41	     1084.61	      889.00	      896.41	     1565.08	      933.79	      659.50	      809.11	      586.88	      730.01	      708.66	      700.35	      500.35	      498.19	      706.31	      360.47	      595.27	      720.19	      799.24	      388.19	      501.73	      609.00	      571.83	      647.72	     1066.00	      616.44	      546.59	      656.87	      783.62	      522.47	
      4.2080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.56	       52.70	       70.18	      162.58	       54.17	      158.00	       78.03	      419.92	      208.27	       15.78	      162.37	      252.63	      229.22	      385.85	      517.74	      360.20	      673.19	      614.77	      821.93	      424.59	      413.98	      412.98	      691.79	      367.54	       29.35	       57.85	      231.09	       29.42	      116.55	      136.81	       84.95	      173.97	      181.50	      353.04	      846.50	      905.05	     1038.20	     1204.76	     1745.13	     1447.16	     1308.67	     1393.34	     1504.56	     1985.31	     1242.27	     1326.98	     1061.85	     1552.16	     2092.50	     1151.52	     1935.72	     1588.64	     1191.50	    12322.94	     1108.43	     1033.09	     1189.90	      987.81	      942.34	      836.76	      619.81	      969.33	      782.13	      582.69	      881.69	      684.95	      783.57	      657.68	      708.48	      944.74	      908.94	      581.07	      684.97	      600.44	      737.33	      616.80	      988.21	      819.31	      869.36	      876.08	      937.84	      602.71	      531.94	      456.47	      531.34	      457.26	      355.74	      612.59	      401.54	      380.82	      275.25	      390.03	      435.63	      533.10	     1034.40	      658.92	      716.48	      709.07	      776.41	      516.58	      769.39	      726.67	     1256.16	      878.25	      927.30	      735.72	     1565.28	      900.83	      801.22	      720.46	     1219.06	      697.38	      521.31	      560.39	      455.74	      506.98	      560.76	      498.33	      428.04	      396.82	      565.10	      285.59	      538.15	      493.64	      567.78	      363.28	      467.45	      529.01	      476.16	      553.37	      826.88	      538.91	      463.65	      481.07	      566.08	      409.64	
      4.2092	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.54	       69.17	       80.15	      180.15	       70.08	      212.78	      100.52	      446.27	      245.03	       12.63	      187.23	      330.21	      261.27	      462.85	      714.81	      461.75	      858.16	      728.30	      857.40	      513.34	      629.37	      336.68	      815.72	      446.88	       27.31	       53.58	      292.49	       27.72	      152.54	      151.21	      102.34	      164.04	      235.11	      413.53	     1040.22	     1006.42	     1448.42	     1584.69	     2467.29	     1239.98	     1484.58	     1671.79	     1567.65	     2468.34	     1156.11	     1651.52	     1182.07	     1277.30	     1936.42	     1515.72	     2512.05	     1701.11	     1458.37	     1108.43	     1845.11	     1013.36	     1583.23	     1313.32	     1052.88	     1023.75	      777.90	      977.85	      978.73	      658.01	     1034.20	      827.01	      945.09	      808.33	      936.59	     1070.08	     1138.35	      720.27	     1132.63	      766.90	      935.97	      708.36	     1017.52	      886.96	      966.72	      975.66	     1079.05	      751.55	      668.49	      441.74	      735.91	      546.75	      353.30	      682.64	      507.85	      400.89	      350.27	      446.78	      450.77	      666.45	     1086.00	      912.27	     1144.98	     1107.73	      972.70	      652.50	      961.71	      921.22	     1517.57	     1373.89	     1042.50	      921.01	     1594.44	      976.41	      818.67	      884.50	     1195.44	      960.50	      651.18	      867.00	      599.18	      709.12	      698.25	      739.15	      453.33	      493.74	      710.71	      354.44	      413.73	      795.95	      801.50	      364.69	      417.41	      490.66	      579.45	      581.43	      830.53	      507.37	      571.55	      725.32	      821.93	      470.75	
      4.2130	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       51.61	       63.13	      170.14	       52.77	      137.36	       75.92	      430.61	      192.73	       17.70	      153.46	      234.16	      208.80	      384.78	      511.21	      326.93	      651.89	      567.16	      897.29	      399.32	      390.03	      433.81	      705.60	      345.77	       30.12	       59.31	      222.17	       30.12	      114.04	      125.04	       79.54	      169.32	      176.95	      329.50	      826.07	      877.94	     1009.34	     1216.09	     1745.17	     1584.50	     1285.25	     1394.52	     1573.93	     1979.65	     1288.82	     1310.50	      990.39	     1744.86	     2418.68	     1094.97	     2004.62	     1680.13	     1175.82	     1033.09	     1013.36	    12168.66	     1173.21	      939.94	      960.78	      852.86	      574.99	     1086.30	      767.36	      544.47	      894.93	      643.94	      797.38	      623.40	      675.38	      971.20	      871.09	      551.59	      605.29	      582.06	      711.75	      611.79	     1078.04	      880.34	      966.06	      916.43	      990.71	      595.35	      520.55	      453.30	      528.76	      426.79	      348.31	      618.51	      386.45	      385.58	      265.75	      355.97	      422.90	      536.62	     1155.49	      653.27	      658.10	      652.15	      744.02	      497.29	      755.24	      687.97	     1299.10	      806.61	      913.22	      708.73	     1770.86	      940.08	      808.47	      681.09	     1377.57	      677.51	      497.73	      503.91	      440.32	      506.63	      534.37	      454.37	      404.65	      380.84	      578.07	      271.75	      603.51	      453.26	      545.79	      360.41	      499.96	      581.29	      466.23	      580.50	      957.23	      570.58	      449.99	      455.59	      556.98	      408.16	
      4.2171	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.58	       73.79	       91.29	      237.03	       74.00	      237.64	      105.50	      592.95	      272.00	       18.74	      205.14	      359.99	      293.64	      533.22	      723.36	      510.24	      901.29	      804.30	     1230.35	      555.49	      658.90	      460.63	      986.20	      490.75	       29.57	       57.85	      314.53	       29.97	      162.38	      172.54	      112.72	      216.15	      248.50	      456.74	     1141.66	     1078.23	     1543.42	     1973.62	     2460.97	     1817.26	     1659.61	     1704.94	     1639.21	     2492.19	     1277.25	     1706.83	     1134.94	     1922.21	     2474.86	     1558.06	     2844.40	     1650.55	     1644.09	     1189.90	     1583.23	     1173.21	     3311.95	     1390.57	     1155.13	     1051.71	      764.29	     1411.94	     1022.40	      617.77	     1235.84	      894.75	     1096.59	      866.10	      983.74	     1342.39	     1212.84	      777.91	     1112.27	      807.52	      992.64	      746.42	     1290.71	     1089.38	     1310.59	     1253.79	     1219.57	      804.71	      728.31	      486.40	      745.56	      601.53	      349.41	      854.02	      541.79	      417.85	      373.00	      502.09	      500.27	      775.09	     1364.02	     1053.61	     1201.55	     1168.46	     1036.58	      692.35	     1025.80	      988.61	     1508.47	     1362.91	     1118.48	      979.70	     2069.26	     1124.64	      872.18	      948.83	     1673.31	     1026.38	      704.65	      926.98	      633.12	      844.79	      756.68	      792.03	      509.78	      530.05	      707.66	      384.71	      558.25	      829.75	      909.67	      371.03	      467.81	      605.27	      586.39	      647.23	     1141.37	      619.43	      544.68	      717.97	      869.86	      579.87	
      4.2180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       58.79	       74.83	      171.88	       59.33	      190.57	       84.79	      434.53	      221.83	       13.31	      167.88	      288.67	      241.13	      412.97	      610.56	      411.06	      726.74	      655.99	      851.31	      451.97	      517.73	      351.24	      742.19	      397.27	       24.91	       48.85	      252.78	       25.19	      129.54	      141.87	       91.43	      167.89	      199.17	      372.64	      905.51	      900.69	     1214.14	     1434.53	     2066.75	     1291.12	     1302.04	     1453.59	     1416.30	     2124.72	     1055.13	     1412.03	      979.56	     1345.44	     1933.91	     1261.08	     2210.55	     1513.16	     1282.27	      987.81	     1313.32	      939.94	     1390.57	    10641.95	      932.03	      879.66	      636.32	      983.26	      843.08	      550.96	      935.95	      728.44	      837.95	      703.78	      780.58	      996.63	      980.03	      629.53	      890.00	      650.62	      799.82	      609.08	      982.67	      838.66	      929.39	      914.98	      973.88	      647.45	      577.57	      408.01	      615.69	      489.19	      307.80	      641.21	      436.34	      352.76	      299.99	      411.61	      414.71	      581.97	     1045.05	      784.30	      939.44	      917.66	      837.37	      558.49	      830.11	      797.49	     1310.75	     1098.85	      926.20	      794.02	     1574.20	      882.58	      726.24	      771.38	     1221.04	      811.40	      567.80	      728.12	      506.88	      621.86	      610.00	      625.17	      421.68	      427.99	      614.46	      310.40	      454.84	      648.72	      693.80	      318.59	      396.55	      475.94	      489.60	      529.29	      826.24	      486.43	      475.53	      589.98	      686.67	      427.56	
      4.2187	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.51	       50.58	       60.78	      157.09	       51.48	      141.59	       73.96	      394.68	      185.47	       14.86	      145.61	      233.38	      199.83	      365.73	      517.57	      325.95	      633.38	      547.67	      809.54	      385.23	      407.43	      368.95	      664.75	      334.66	       26.30	       51.71	      216.30	       26.41	      111.63	      118.58	       76.88	      151.96	      172.62	      315.74	      793.13	      820.56	     1013.24	     1192.73	     1770.52	     1355.82	     1192.87	     1333.42	     1433.09	     1918.01	     1123.21	     1264.45	      913.81	     1474.78	     2125.02	     1076.66	     1954.17	     1549.64	     1125.81	      942.34	     1052.88	      960.78	     1155.13	      932.03	     1035.96	      815.86	      554.53	      970.70	      743.65	      508.83	      841.73	      620.84	      755.03	      602.57	      663.28	      903.19	      844.69	      535.13	      661.61	      565.51	      691.52	      569.99	      975.86	      809.02	      887.20	      845.45	      927.04	      573.70	      503.09	      403.15	      530.58	      411.70	      310.47	      575.17	      375.67	      349.88	      258.60	      341.18	      385.92	      512.85	     1050.65	      650.33	      707.99	      695.73	      721.76	      482.92	      729.85	      672.75	     1241.83	      855.36	      852.44	      687.38	     1598.21	      858.47	      725.92	      659.09	     1230.26	      678.19	      483.51	      540.20	      433.04	      507.99	      519.02	      476.49	      374.63	      368.47	      562.70	      263.70	      513.30	      488.53	      554.27	      321.46	      434.12	      508.93	      444.63	      527.42	      854.67	      501.46	      432.67	      475.33	      567.90	      379.92	
      4.2230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       47.84	       55.92	      139.17	       48.24	      136.17	       69.01	      345.56	      171.10	       12.06	      133.14	      221.16	      183.02	      334.70	      548.76	      308.10	      589.02	      504.78	      697.89	      355.39	      398.93	      304.80	      601.99	      311.30	       22.73	       44.59	      202.51	       22.88	      105.40	      108.21	       71.33	      131.45	      161.93	      290.55	      729.10	      759.59	      971.24	     1102.90	     1872.89	     1111.42	     1027.92	     1324.92	     1394.36	     1932.37	      963.62	     1218.16	      772.42	     1200.87	     2056.77	      996.74	     1926.07	     1604.70	     1030.92	      836.76	     1023.75	      852.86	     1051.71	      879.66	      815.86	     7262.21	      489.75	      856.37	      719.11	      458.59	      758.80	      572.51	      688.48	      557.95	      603.23	      805.47	      784.97	      498.82	      645.55	      527.11	      644.82	      512.43	      915.01	      768.22	      811.38	      745.44	      900.59	      540.79	      467.01	      352.48	      541.41	      380.77	      269.54	      511.65	      350.54	      317.83	      241.69	      313.01	      343.97	      457.51	     1017.60	      601.30	      703.54	      691.40	      670.74	      449.41	      691.90	      628.57	     1279.22	      842.59	      789.61	      644.33	     1555.47	      777.68	      638.91	      610.44	     1151.42	      652.82	      451.69	      534.95	      407.51	      479.21	      484.48	      466.50	      336.78	      342.96	      592.53	      246.07	      486.69	      484.32	      530.05	      278.21	      396.55	      463.65	      416.16	      493.83	      801.23	      440.92	      418.67	      483.29	      564.61	      320.48	
      4.2263	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.32	       33.60	       40.35	       92.43	       34.67	       97.24	       50.13	      233.94	      123.60	        8.11	       96.84	      157.64	      133.24	      233.27	      301.31	      220.44	      430.40	      367.51	      451.77	      259.90	      283.28	      212.21	      411.74	      222.52	       16.64	       32.83	      144.46	       16.77	       74.36	       77.84	       51.16	       91.05	      116.06	      210.20	      525.95	      526.25	      680.05	      739.37	     1045.59	      756.66	      821.84	      798.86	      801.74	     1150.08	      707.32	      807.53	      698.44	      800.59	      971.14	      761.06	     1138.04	      807.91	      734.79	      619.81	      777.90	      574.99	      764.29	      636.32	      554.53	      489.75	      477.71	      509.36	      473.28	      366.72	      527.85	      419.05	      477.56	      407.48	      474.73	      549.75	      570.47	      358.49	      512.91	      383.09	      466.67	      382.43	      510.85	      434.62	      474.04	      507.65	      519.25	      371.83	      333.14	      258.14	      327.57	      274.92	      212.56	      353.08	      252.63	      222.33	      173.81	      227.13	      249.39	      340.03	      519.86	      433.07	      499.12	      484.29	      487.36	      326.37	      472.66	      455.07	      696.41	      622.92	      543.90	      457.79	      754.77	      520.68	      471.77	      445.58	      588.77	      449.83	      322.58	      378.45	      293.11	      323.42	      346.27	      330.35	      243.80	      246.83	      311.71	      175.85	      226.10	      348.35	      365.35	      217.99	      241.43	      271.70	      297.40	      305.27	      409.86	      291.09	      286.98	      320.47	      366.99	      255.96	
      4.2280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.53	       54.44	       65.17	      207.29	       54.38	      153.86	       77.41	      516.03	      197.36	       20.13	      153.36	      250.82	      212.05	      423.17	      543.14	      350.74	      660.21	      579.26	     1150.96	      404.04	      437.18	      459.49	      812.97	      357.94	       27.11	       53.07	      230.63	       27.21	      119.70	      127.09	       82.09	      185.99	      182.72	      334.98	      865.77	      849.83	     1104.42	     1551.97	     1846.82	     1844.36	     1295.77	     1370.71	     1508.35	     1963.94	     1187.97	     1309.83	      792.42	     2039.79	     2725.49	     1087.60	     2323.48	     1555.08	     1272.35	      969.33	      977.85	     1086.30	     1411.94	      983.26	      970.70	      856.37	      509.36	     8262.67	      778.02	      436.98	     1013.54	      650.70	      889.29	      630.15	      688.00	     1137.69	      886.82	      566.73	      636.80	      592.09	      727.43	      588.01	     1245.07	     1009.67	     1231.05	     1091.55	     1078.02	      616.76	      548.53	      418.41	      555.96	      437.40	      285.92	      714.33	      396.93	      355.67	      273.54	      362.89	      405.76	      606.30	     1350.12	      781.83	      763.68	      752.05	      757.92	      506.81	      779.42	      710.38	     1276.35	      846.36	      893.47	      723.11	     2107.67	      988.20	      745.06	      688.87	     1706.52	      739.50	      515.81	      586.77	      457.79	      638.42	      553.58	      515.95	      396.61	      390.05	      581.75	      281.37	      648.06	      522.54	      650.68	      308.30	      474.10	      616.72	      442.08	      587.16	     1182.47	      591.72	      401.66	      476.91	      625.93	      462.46	
      4.2330	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.40	       45.08	       57.33	      132.01	       45.41	      141.57	       64.83	      333.46	      170.20	       10.80	      129.74	      218.30	      185.04	      317.23	      498.23	      310.18	      555.37	      502.13	      653.52	      346.03	      383.52	      285.13	      569.26	      304.82	       20.50	       40.20	      193.75	       20.67	       99.28	      109.70	       70.15	      131.77	      152.43	      286.66	      692.59	      716.36	      916.73	     1066.65	     1679.80	     1024.09	      982.73	     1194.84	     1217.15	     1741.00	      863.78	     1119.42	      741.62	     1080.88	     1723.62	      949.59	     1751.18	     1360.00	      978.83	      782.13	      978.73	      767.36	     1022.40	      843.08	      743.65	      719.11	      473.28	      778.02	     7525.97	      432.81	      716.81	      557.59	      643.30	      538.45	      579.28	      764.02	      749.80	      482.44	      636.72	      497.30	      611.84	      474.68	      813.10	      688.59	      733.56	      700.94	      801.20	      503.83	      442.20	      329.50	      491.04	      375.16	      248.30	      491.67	      334.05	      287.17	      229.66	      315.95	      329.16	      434.55	      885.11	      577.53	      687.61	      676.26	      640.73	      427.23	      647.22	      607.48	     1115.77	      810.74	      737.52	      612.01	     1348.53	      705.21	      583.30	      590.46	     1020.07	      616.92	      435.29	      533.87	      386.03	      460.98	      467.72	      462.25	      330.88	      328.28	      521.25	      237.98	      418.28	      473.40	      516.17	      255.76	      344.64	      404.48	      384.89	      439.51	      692.92	      398.79	      382.27	      452.76	      526.27	      314.68	
      4.2357	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       29.06	       38.52	       79.11	       30.13	       87.16	       43.58	      205.83	      114.83	        7.43	       89.78	      139.59	      126.32	      204.15	      284.05	      198.73	      376.45	      340.18	      376.54	      236.01	      231.30	      206.33	      354.46	      202.50	       16.17	       31.93	      127.79	       16.23	       64.38	       74.93	       46.82	       88.62	      100.84	      194.83	      462.36	      500.87	      571.13	      597.32	      962.40	      683.07	      717.98	      769.24	      812.48	     1099.17	      677.07	      737.34	      635.15	      720.26	      989.90	      655.89	      997.77	      868.59	      639.58	      582.69	      658.01	      544.47	      617.77	      550.96	      508.83	      458.59	      366.72	      436.98	      432.81	      446.69	      455.99	      380.79	      410.38	      366.28	      400.25	      474.68	      505.99	      321.91	      406.72	      335.00	      410.36	      344.37	      480.06	      405.20	      400.74	      432.79	      485.05	      330.56	      290.98	      251.31	      293.98	      252.51	      205.76	      310.74	      223.00	      211.79	      152.83	      214.79	      239.46	      281.00	      495.67	      345.70	      401.18	      395.50	      432.23	      287.80	      423.18	      403.85	      688.76	      510.76	      510.93	      408.62	      732.29	      472.89	      444.65	      401.43	      552.63	      382.87	      287.97	      312.06	      253.71	      257.91	      309.78	      276.87	      234.95	      219.90	      309.04	      157.68	      256.95	      278.06	      301.39	      207.45	      247.45	      265.06	      270.18	      293.06	      374.23	      277.23	      269.35	      275.11	      308.92	      213.15	
      4.2380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       50.25	       63.15	      165.26	       50.67	      154.46	       72.39	      416.39	      188.43	       14.56	      144.38	      241.01	      204.44	      369.52	      499.02	      341.31	      619.90	      555.89	      864.62	      384.44	      423.05	      358.83	      682.87	      338.10	       23.42	       45.94	      215.62	       23.60	      110.69	      121.29	       77.78	      157.53	      170.05	      317.98	      788.92	      782.88	     1025.26	     1301.06	     1691.48	     1368.07	     1171.62	     1238.28	     1275.04	     1788.53	     1006.62	     1204.20	      829.00	     1469.78	     1961.42	     1056.99	     1957.71	     1319.72	     1133.02	      881.69	     1034.20	      894.93	     1235.84	      935.95	      841.73	      758.80	      527.85	     1013.54	      716.81	      455.99	     8660.50	      619.47	      760.31	      598.16	      661.43	      935.51	      835.14	      535.16	      689.34	      554.86	      682.01	      537.48	      955.36	      794.86	      923.07	      876.79	      886.65	      560.12	      500.68	      372.75	      511.01	      415.91	      272.47	      596.66	      372.10	      316.78	      255.90	      349.15	      369.43	      526.24	     1016.35	      689.59	      754.38	      739.28	      713.67	      476.19	      713.48	      674.57	     1118.84	      870.17	      811.36	      676.92	     1553.60	      822.72	      661.97	      655.13	     1239.78	      685.34	      483.90	      583.98	      429.85	      549.89	      519.86	      507.20	      368.88	      365.52	      515.40	      264.43	      468.38	      519.67	      591.89	      286.16	      382.00	      472.85	      417.32	      488.63	      847.65	      474.31	      393.10	      471.35	      574.82	      397.61	
      4.2410	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.34	       37.91	       54.93	      115.07	       38.44	      134.06	       54.89	      300.33	      157.02	        9.28	      117.42	      195.60	      175.04	      274.30	      397.06	      285.65	      474.17	      463.25	      565.49	      310.59	      323.77	      259.29	      490.39	      273.94	       17.47	       34.31	      167.91	       17.61	       83.61	      104.31	       63.51	      126.45	      128.95	      262.20	      600.38	      627.62	      768.70	      927.54	     1310.13	      903.84	      872.57	      971.12	      966.39	     1405.71	      731.26	      927.34	      669.83	      930.01	     1297.31	      816.87	     1411.73	     1025.94	      847.44	      684.95	      827.01	      643.94	      894.75	      728.44	      620.84	      572.51	      419.05	      650.70	      557.59	      380.79	      619.47	     6331.81	      545.49	      476.77	      502.43	      666.46	      652.42	      426.15	      547.66	      424.47	      526.18	      403.91	      660.77	      560.42	      599.02	      606.81	      639.45	      424.13	      379.09	      292.23	      390.23	      341.30	      216.45	      437.81	      288.74	      239.77	      197.47	      297.88	      296.35	      373.37	      690.44	      493.45	      587.78	      580.80	      557.41	      368.82	      546.99	      534.91	      858.78	      682.12	      634.52	      528.15	     1049.18	      585.64	      497.78	      524.10	      824.73	      518.57	      381.76	      470.80	      328.62	      393.61	      411.34	      407.12	      306.17	      286.20	      403.31	      209.93	      337.33	      403.21	      447.47	      220.81	      278.95	      325.24	      322.15	      356.96	      537.68	      337.74	      313.94	      369.96	      428.99	      285.13	
      4.2417	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.41	       45.23	       53.83	      144.71	       45.63	      132.70	       65.28	      360.95	      163.60	       12.74	      126.52	      211.97	      175.62	      327.80	      450.13	      296.75	      557.74	      483.03	      755.51	      338.57	      382.46	      309.30	      604.17	      296.64	       20.93	       41.06	      192.11	       21.09	       99.66	      103.64	       68.04	      133.03	      153.18	      277.14	      703.26	      691.54	      925.75	     1147.04	     1541.97	     1189.67	     1043.42	     1114.77	     1147.49	     1614.47	      901.50	     1085.75	      747.75	     1284.84	     1752.51	      953.99	     1759.02	     1200.13	     1008.15	      783.57	      945.09	      797.38	     1096.59	      837.95	      755.03	      688.48	      477.56	      889.29	      643.30	      410.38	      760.31	      545.49	     1623.86	      530.15	      596.41	      822.95	      744.96	      473.61	      628.96	      499.14	      611.12	      484.16	      845.25	      704.75	      817.38	      772.40	      795.72	      502.94	      447.79	      328.30	      465.16	      363.40	      244.48	      521.31	      332.42	      285.07	      229.06	      300.20	      323.26	      470.75	      905.25	      617.46	      679.23	      663.23	      636.54	      426.10	      639.37	      598.68	     1018.46	      793.25	      721.19	      604.20	     1378.01	      736.33	      593.36	      579.74	     1087.55	      616.91	      429.10	      518.55	      386.52	      489.18	      460.40	      450.38	      319.17	      325.35	      467.47	      233.93	      406.72	      469.22	      525.62	      257.12	      341.06	      420.72	      377.47	      437.75	      753.48	      419.12	      357.73	      429.47	      520.93	      350.00	
      4.2430	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       36.86	       50.94	      110.48	       37.35	      125.03	       53.38	      285.46	      147.72	        8.96	      111.35	      185.96	      163.31	      264.37	      383.04	      269.01	      460.18	      435.70	      545.45	      295.57	      315.73	      244.99	      473.21	      260.01	       16.88	       33.15	      161.55	       17.01	       81.30	       96.90	       60.11	      116.99	      125.39	      247.43	      579.31	      598.02	      749.91	      894.86	     1277.11	      867.40	      844.03	      937.55	      934.03	     1359.25	      709.68	      899.12	      648.60	      899.26	     1263.01	      794.37	     1374.83	      993.02	      818.06	      657.68	      808.33	      623.40	      866.10	      703.78	      602.57	      557.95	      407.48	      630.15	      538.45	      366.28	      598.16	      476.77	      530.15	     6642.32	      489.61	      641.25	      628.25	      407.52	      536.08	      412.20	      509.02	      392.97	      637.52	      540.81	      583.65	      585.81	      621.06	      411.15	      366.79	      278.52	      380.90	      322.73	      208.61	      417.85	      278.46	      232.47	      190.81	      278.05	      280.67	      364.24	      669.89	      481.38	      570.43	      561.76	      536.59	      356.14	      528.84	      512.68	      835.11	      667.21	      608.66	      508.48	     1015.41	      569.66	      481.98	      500.78	      793.59	      504.04	      365.79	      451.09	      318.81	      381.96	      393.57	      390.35	      287.30	      275.23	      390.50	      200.74	      318.28	      392.34	      431.22	      213.63	      269.13	      315.17	      313.20	      345.74	      525.27	      325.06	      304.99	      360.93	      419.25	      274.78	
      4.2438	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       41.40	       48.73	      119.95	       42.14	      123.23	       60.57	      299.70	      149.00	        9.87	      115.20	      195.45	      159.64	      289.62	      393.44	      273.28	      518.17	      442.07	      602.01	      311.75	      361.38	      248.79	      521.30	      270.33	       18.36	       36.10	      176.11	       18.55	       91.39	       93.09	       62.00	      110.74	      141.34	      252.35	      639.65	      619.78	      854.89	      990.22	     1360.51	      936.63	      960.20	      977.31	      958.34	     1422.08	      786.70	      980.86	      748.09	      992.50	     1283.01	      908.18	     1500.23	      980.26	      905.14	      708.48	      936.59	      675.38	      983.74	      780.58	      663.28	      603.23	      474.73	      688.00	      579.28	      400.25	      661.43	      502.43	      596.41	      489.61	      674.58	      699.28	      688.13	      434.59	      635.68	      462.73	      564.70	      444.51	      665.81	      565.81	      646.23	      649.16	      661.58	      454.47	      407.55	      290.25	      416.96	      331.83	      228.15	      445.04	      306.28	      253.98	      211.05	      272.67	      287.86	      422.85	      696.02	      558.47	      647.07	      627.24	      587.90	      394.02	      578.05	      553.21	      867.24	      775.43	      643.73	      554.39	     1031.26	      631.29	      532.24	      535.24	      809.73	      565.98	      392.73	      490.83	      358.20	      431.49	      421.26	      423.43	      285.29	      298.75	      397.24	      213.94	      286.43	      449.72	      475.82	      237.30	      277.75	      332.47	      349.33	      368.13	      562.90	      346.00	      333.69	      404.60	      473.66	      312.60	
      4.2460	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       53.56	       69.42	      183.35	       53.81	      168.67	       76.68	      464.11	      204.88	       16.32	      156.15	      259.88	      223.63	      400.60	      531.12	      370.59	      657.52	      602.82	      969.72	      413.49	      447.75	      401.45	      746.37	      365.64	       25.12	       49.23	      230.87	       25.27	      117.92	      133.28	       84.21	      177.06	      180.75	      344.91	      846.41	      842.18	     1089.58	     1430.76	     1787.00	     1537.08	     1257.01	     1318.52	     1366.69	     1899.01	     1080.39	     1278.15	      860.91	     1651.76	     2170.75	     1114.12	     2116.04	     1400.46	     1221.62	      944.74	     1070.08	      971.20	     1342.39	      996.63	      903.19	      805.47	      549.75	     1137.69	      764.02	      474.68	      935.51	      666.46	      822.95	      641.25	      699.28	     7975.53	      891.74	      575.16	      714.49	      589.56	      726.71	      570.56	     1055.14	      874.26	     1026.36	      966.69	      959.94	      598.00	      536.23	      403.01	      539.84	      450.38	      287.09	      657.86	      397.28	      337.07	      272.97	      381.69	      400.67	      568.10	     1121.59	      743.81	      799.11	      785.83	      761.89	      507.35	      762.35	      722.68	     1185.45	      907.32	      871.66	      722.81	     1727.37	      890.20	      706.25	      702.39	     1392.97	      730.12	      519.85	      624.38	      456.77	      598.52	      558.68	      543.09	      402.69	      391.60	      547.59	      284.51	      527.16	      549.14	      639.90	      302.66	      414.16	      519.33	      440.24	      527.63	      945.37	      519.98	      410.40	      493.76	      610.74	      434.72	
      4.2480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       51.77	       67.60	      153.86	       52.45	      167.13	       75.06	      392.08	      199.44	       12.60	      151.58	      254.54	      218.03	      368.02	      532.82	      363.68	      644.65	      589.42	      764.67	      404.73	      444.20	      334.03	      660.96	      354.97	       23.53	       46.21	      224.27	       23.75	      114.17	      128.94	       81.84	      155.56	      175.98	      335.38	      806.44	      819.64	     1056.46	     1247.99	     1795.96	     1205.83	     1178.48	     1303.23	     1302.58	     1892.42	      995.05	     1257.79	      902.87	     1263.61	     1784.98	     1114.07	     1936.11	     1387.66	     1140.33	      908.94	     1138.35	      871.09	     1212.84	      980.03	      844.69	      784.97	      570.47	      886.82	      749.80	      505.99	      835.14	      652.42	      744.96	      628.25	      688.13	      891.74	     8291.89	      560.77	      756.29	      576.61	      709.56	      551.57	      891.72	      755.79	      826.40	      819.64	      872.83	      575.44	      512.33	      381.69	      537.18	      438.59	      289.30	      576.16	      387.34	      325.20	      265.97	      371.83	      382.44	      514.22	      943.77	      679.89	      799.38	      783.81	      744.91	      496.08	      737.75	      707.61	     1173.36	      941.65	      840.61	      706.33	     1424.92	      801.45	      673.33	      688.95	     1107.92	      707.75	      504.90	      623.21	      446.75	      536.66	      542.82	      538.85	      386.72	      380.95	      545.58	      276.32	      434.45	      551.39	      600.46	      298.10	      375.23	      442.69	      439.33	      484.45	      746.75	      452.73	      427.16	      508.43	      592.90	      383.17	
      4.2530	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.29	       33.10	       46.03	       99.57	       33.36	      113.61	       47.55	      256.68	      132.85	        7.92	       99.60	      167.74	      146.92	      236.78	      347.76	      243.06	      409.42	      391.51	      490.77	      264.29	      284.09	      217.51	      425.09	      233.87	       14.84	       29.09	      144.92	       14.96	       72.93	       87.45	       54.08	      105.58	      112.02	      222.17	      516.61	      533.19	      671.67	      808.78	     1155.01	      769.85	      745.41	      839.58	      833.18	     1217.90	      621.74	      802.63	      564.61	      796.02	     1135.75	      705.71	     1239.32	      889.95	      730.62	      581.07	      720.27	      551.59	      777.91	      629.53	      535.13	      498.82	      358.49	      566.73	      482.44	      321.91	      535.16	      426.15	      473.61	      407.52	      434.59	      575.16	      560.77	     5905.24	      479.75	      366.99	      454.19	      347.10	      572.51	      487.17	      526.18	      524.33	      558.01	      367.28	      327.98	      246.55	      343.11	      289.91	      182.54	      374.99	      248.99	      205.45	      170.62	      250.33	      250.38	      324.97	      605.31	      432.58	      515.26	      507.99	      479.11	      317.76	      473.42	      459.00	      751.17	      598.53	      543.34	      454.73	      920.84	      506.78	      424.15	      447.60	      719.30	      452.66	      328.30	      408.94	      285.06	      345.43	      353.37	      353.08	      257.50	      246.20	      353.06	      180.22	      287.59	      354.51	      390.13	      187.56	      238.67	      281.23	      278.63	      308.75	      474.46	      289.21	      271.67	      325.48	      378.50	      245.30	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       46.43	       53.43	      120.79	       46.74	      149.83	       66.85	      297.21	      162.64	        7.34	      122.22	      225.68	      172.85	      307.99	      468.80	      316.50	      569.72	      483.98	      574.87	      340.02	      442.98	      195.40	      546.05	      297.78	       15.61	       30.54	      195.29	       15.96	      102.25	       99.20	       68.11	      104.41	      156.94	      272.99	      690.79	      634.35	      993.00	     1119.47	     1621.50	      757.99	      969.25	     1046.90	      910.32	     1562.28	      664.38	     1066.88	      740.69	      761.51	     1083.03	     1017.31	     1673.52	      954.49	      973.68	      684.97	     1132.63	      605.29	     1112.27	      890.00	      661.61	      645.55	      512.91	      636.80	      636.72	      406.72	      689.34	      547.66	      628.96	      536.08	      635.68	      714.49	      756.29	      479.75	      876.38	      509.94	      622.83	      450.52	      629.31	      557.92	      640.62	      650.28	      678.31	      493.86	      445.75	      262.99	      486.34	      363.17	      206.58	      454.37	      338.22	      241.05	      233.45	      295.87	      279.97	      453.70	      664.33	      641.69	      820.34	      789.57	      646.24	      433.70	      632.21	      617.71	      926.67	      963.58	      657.99	      609.46	      966.01	      612.59	      492.43	      586.60	      740.98	      655.60	      434.48	      621.60	      402.71	      503.25	      465.70	      523.39	      288.18	      327.93	      441.81	      236.39	      208.67	      570.91	      564.80	      215.80	      227.28	      282.63	      371.39	      350.55	      512.41	      301.50	      359.74	      496.65	      564.72	      320.24	
      4.2580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.63	       42.19	      101.41	       35.11	      105.07	       50.32	      254.91	      127.41	        8.43	       98.10	      165.02	      137.48	      243.74	      351.66	      232.40	      431.10	      376.67	      507.83	      263.29	      297.96	      216.09	      438.44	      229.75	       15.70	       30.85	      148.02	       15.83	       76.40	       80.74	       52.76	       96.99	      117.87	      215.34	      535.16	      534.55	      710.07	      826.32	     1202.45	      797.88	      786.60	      863.91	      866.20	     1256.77	      668.44	      839.34	      604.48	      845.49	     1198.68	      746.93	     1297.53	      923.12	      757.15	      600.44	      766.90	      582.06	      807.52	      650.62	      565.51	      527.11	      383.09	      592.09	      497.30	      335.00	      554.86	      424.47	      499.14	      412.20	      462.73	      589.56	      576.61	      366.99	      509.94	     5895.82	      472.13	      370.67	      591.91	      501.21	      555.41	      544.89	      583.55	      383.98	      340.98	      249.53	      360.71	      282.42	      192.40	      376.71	      256.62	      217.58	      176.65	      234.67	      247.37	      346.31	      630.18	      457.06	      532.50	      519.67	      492.50	      329.37	      490.29	      464.71	      784.58	      634.21	      553.15	      466.92	      947.61	      538.16	      450.27	      450.77	      731.85	      473.23	      331.30	      407.81	      298.30	      357.91	      355.51	      353.07	      246.39	      251.36	      362.25	      180.79	      279.38	      368.49	      396.55	      199.17	      249.52	      295.92	      294.38	      323.20	      503.49	      300.07	      285.73	      340.95	      398.72	      254.13	
      4.2630	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.37	       42.48	       53.40	      125.31	       43.00	      132.78	       61.54	      316.66	      159.44	       10.30	      121.91	      205.36	      173.05	      300.06	      435.04	      291.16	      527.59	      471.14	      625.33	      326.42	      365.26	      268.10	      539.83	      285.91	       19.18	       37.65	      182.54	       19.34	       93.67	      102.02	       65.77	      122.79	      144.31	      268.78	      657.50	      661.52	      868.71	     1019.94	     1477.11	      980.63	      961.70	     1063.04	     1063.38	     1545.47	      813.42	     1029.03	      735.27	     1033.63	     1468.90	      912.80	     1592.15	     1134.31	      930.40	      737.33	      935.97	      711.75	      992.64	      799.82	      691.52	      644.82	      466.67	      727.43	      611.84	      410.36	      682.01	      526.18	      611.12	      509.02	      564.70	      726.71	      709.56	      454.19	      622.83	      472.13	     6985.91	      451.91	      728.57	      617.67	      680.84	      669.70	      716.14	      470.87	      418.71	      307.92	      442.09	      352.11	      234.99	      466.57	      315.71	      265.79	      217.10	      295.31	      307.24	      422.95	      774.97	      559.63	      655.28	      640.98	      606.18	      404.61	      602.58	      574.02	      962.91	      775.45	      682.21	      574.97	     1168.57	      657.60	      549.56	      557.43	      905.02	      580.60	      409.65	      506.14	      365.76	      440.44	      439.96	      437.73	      308.42	      309.82	      446.51	      223.84	      349.14	      452.87	      490.03	      243.01	      305.87	      362.57	      359.96	      396.35	      616.68	      368.67	      349.72	      418.19	      488.64	      312.41	
      4.2668	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       32.82	       38.78	       98.06	       33.65	       90.45	       48.52	      246.51	      119.42	        9.27	       94.32	      150.61	      128.33	      234.37	      315.87	      209.48	      415.82	      353.57	      499.17	      250.57	      266.26	      231.93	      422.05	      215.82	       17.17	       33.82	      140.38	       17.25	       72.55	       75.68	       49.56	       94.69	      112.75	      203.72	      515.57	      527.11	      658.13	      750.00	     1090.47	      846.20	      794.42	      834.00	      884.72	     1197.30	      733.44	      810.50	      637.53	      917.04	     1239.08	      717.22	     1206.96	      931.27	      727.61	      616.80	      708.36	      611.79	      746.42	      609.08	      569.99	      512.43	      382.43	      588.01	      474.68	      344.37	      537.48	      403.91	      484.16	      392.97	      444.51	      570.56	      551.57	      347.10	      450.52	      370.67	      451.91	      477.61	      588.60	      490.38	      538.35	      533.24	      569.41	      369.86	      326.62	      261.85	      333.46	      265.80	      208.01	      363.52	      244.86	      226.99	      168.59	      218.97	      249.37	      334.81	      622.07	      421.54	      461.96	      451.52	      471.23	      315.70	      469.54	      437.89	      760.11	      569.49	      547.80	      446.30	      932.28	      546.49	      476.12	      429.47	      721.02	      438.02	      313.24	      349.81	      282.97	      322.11	      336.13	      308.55	      240.85	      239.67	      340.79	      170.69	      295.27	      320.49	      354.55	      214.72	      270.40	      312.12	      291.32	      329.93	      504.08	      315.80	      282.02	      306.92	      362.20	      249.92	
      4.2680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.54	       54.05	       67.35	      189.14	       54.23	      156.82	       77.31	      474.76	      201.74	       18.09	      156.30	      252.75	      218.56	      408.19	      604.69	      356.14	      660.92	      592.73	     1013.35	      410.25	      429.87	      434.97	      763.57	      362.66	       27.68	       54.25	      231.28	       27.78	      118.94	      131.32	       83.39	      180.81	      182.05	      341.89	      852.43	      889.28	     1086.39	     1413.15	     2036.37	     1652.63	     1230.10	     1499.30	     1653.52	     2160.85	     1190.36	     1370.37	      812.44	     1814.75	     2775.73	     1085.40	     2316.28	     1836.65	     1232.56	      988.21	     1017.52	     1078.04	     1290.71	      982.67	      975.86	      915.01	      510.85	     1245.07	      813.10	      480.06	      955.36	      660.77	      845.25	      637.52	      665.81	     1055.14	      891.72	      572.51	      629.31	      591.91	      728.57	      588.60	     6858.28	      998.68	     1124.59	      997.47	     1102.25	      621.61	      540.76	      429.39	      592.94	      445.24	      303.78	      669.94	      398.09	      370.47	      273.88	      373.62	      415.93	      557.97	     1346.29	      718.18	      750.31	      744.57	      762.24	      508.55	      791.95	      715.28	     1438.89	      854.82	      923.78	      732.76	     2099.22	      966.56	      757.32	      698.48	     1630.48	      733.98	      518.89	      581.90	      456.51	      587.80	      557.52	      512.85	      408.28	      392.05	      662.57	      283.50	      681.00	      511.23	      621.35	      318.91	      499.20	      613.76	      459.28	      604.49	     1121.62	      578.67	      443.34	      502.66	      627.43	      412.33	
      4.2730	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       46.03	       57.63	      156.16	       45.98	      136.92	       65.40	      391.55	      171.84	       14.35	      132.17	      217.25	      186.24	      341.99	      518.97	      306.99	      558.81	      504.47	      825.47	      347.94	      372.70	      350.24	      636.49	      309.00	       22.57	       44.18	      196.67	       22.68	      101.21	      111.78	       71.03	      149.87	      154.47	      290.47	      717.40	      745.62	      926.71	     1189.30	     1744.59	     1322.99	     1021.71	     1262.98	     1367.35	     1825.97	      965.64	     1156.32	      680.04	     1442.27	     2248.11	      923.82	     1946.08	     1526.34	     1034.45	      819.31	      886.96	      880.34	     1089.38	      838.66	      809.02	      768.22	      434.62	     1009.67	      688.59	      405.20	      794.86	      560.42	      704.75	      540.81	      565.81	      874.26	      755.79	      487.17	      557.92	      501.21	      617.67	      490.38	      998.68	     6709.32	      920.51	      820.76	      915.72	      523.97	      456.84	      354.13	      506.33	      378.92	      250.65	      555.94	      337.81	      306.38	      232.44	      318.44	      347.04	      466.63	     1103.79	      608.61	      656.41	      650.63	      645.98	      430.83	      669.67	      608.95	     1210.21	      748.35	      774.64	      621.08	     1719.30	      796.57	      622.91	      592.70	     1328.83	      626.62	      441.54	      510.24	      388.21	      498.54	      474.35	      447.11	      343.54	      332.75	      561.24	      241.31	      550.32	      448.42	      532.61	      263.10	      405.89	      498.21	      387.83	      498.95	      910.87	      471.42	      376.81	      437.11	      538.26	      342.86	
      4.2777	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       51.44	       58.73	      186.03	       51.20	      144.19	       72.81	      458.17	      180.04	       17.21	      139.63	      235.14	      191.35	      388.41	      532.72	      326.26	      618.98	      529.10	     1020.59	      372.10	      426.88	      390.71	      741.34	      330.11	       23.78	       46.50	      215.53	       23.93	      113.04	      113.86	       75.48	      160.83	      172.09	      305.63	      800.81	      774.34	     1056.14	     1435.99	     1823.25	     1585.71	     1166.85	     1294.96	     1387.98	     1873.88	     1041.67	     1235.07	      712.07	     1750.36	     2460.78	     1026.93	     2195.72	     1468.13	     1173.07	      869.36	      966.72	      966.06	     1310.59	      929.39	      887.20	      811.38	      474.04	     1231.05	      733.56	      400.74	      923.07	      599.02	      817.38	      583.65	      646.23	     1026.36	      826.40	      526.18	      640.62	      555.41	      680.84	      538.35	     1124.59	      920.51	     1425.65	      980.76	     1000.66	      576.91	      510.98	      368.03	      541.92	      401.20	      253.26	      641.45	      370.98	      322.26	      256.16	      328.01	      361.28	      557.81	     1233.34	      734.75	      753.37	      738.15	      706.33	      473.60	      730.19	      662.86	     1223.14	      841.11	      817.52	      675.39	     1918.42	      895.58	      665.76	      637.76	     1529.70	      705.91	      479.98	      572.66	      432.28	      600.51	      514.58	      498.76	      353.49	      362.89	      563.18	      261.27	      567.59	      517.05	      617.03	      273.80	      420.07	      548.72	      413.90	      534.62	     1066.98	      521.68	      382.44	      473.57	      607.67	      413.72	
      4.2780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.46	       49.44	       61.59	      172.84	       49.83	      148.90	       71.19	      434.43	      184.37	       15.85	      141.83	      234.97	      199.67	      372.56	      479.28	      331.78	      609.03	      543.75	      927.34	      376.69	      410.60	      378.83	      698.91	      331.39	       23.63	       46.33	      211.80	       23.79	      108.90	      118.79	       76.21	      161.45	      167.18	      311.65	      784.09	      770.15	     1008.65	     1335.29	     1626.84	     1477.08	     1178.78	     1206.25	     1266.83	     1734.96	     1024.72	     1178.65	      797.71	     1603.83	     2068.71	     1029.39	     1970.83	     1285.35	     1135.88	      876.08	      975.66	      916.43	     1253.79	      914.98	      845.45	      745.44	      507.65	     1091.55	      700.94	      432.79	      876.79	      606.81	      772.40	      585.81	      649.16	      966.69	      819.64	      524.33	      650.28	      544.89	      669.70	      533.24	      997.47	      820.76	      980.76	     7536.54	      896.89	      553.82	      496.38	      372.58	      495.35	      407.31	      266.48	      613.73	      365.43	      314.54	      251.39	      341.17	      366.73	      535.09	     1060.36	      695.95	      728.16	      713.78	      700.58	      467.63	      702.71	      660.38	     1088.27	      828.15	      801.00	      664.25	     1630.30	      839.53	      662.23	      641.50	     1320.67	      673.56	      474.93	      562.87	      421.77	      557.93	      510.24	      490.46	      363.91	      358.89	      497.99	      259.41	      492.99	      500.66	      588.23	      282.53	      389.42	      493.25	      406.59	      493.75	      906.78	      491.12	      375.06	      449.11	      563.36	      408.94	
      4.2830	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.50	       53.46	       63.68	      169.26	       53.56	      153.19	       76.35	      420.74	      193.17	       15.22	      149.73	      247.75	      207.30	      385.44	      610.66	      346.42	      651.26	      568.28	      877.20	      397.05	      438.38	      373.57	      707.75	      350.60	       25.78	       50.49	      226.49	       25.92	      117.62	      123.57	       80.39	      159.10	      179.87	      327.60	      821.18	      852.51	     1080.35	     1310.51	     2071.93	     1397.90	     1160.66	     1476.53	     1582.16	     2144.65	     1099.15	     1351.99	      812.42	     1523.38	     2497.00	     1086.93	     2222.23	     1798.84	     1174.55	      937.84	     1079.05	      990.71	     1219.57	      973.88	      927.04	      900.59	      519.25	     1078.02	      801.20	      485.05	      886.65	      639.45	      795.72	      621.06	      661.58	      959.94	      872.83	      558.01	      678.31	      583.55	      716.14	      569.41	     1102.25	      915.72	     1000.66	      896.89	     8019.06	      606.13	      525.18	      400.23	      599.17	      428.59	      293.59	      608.40	      390.41	      355.32	      269.08	      354.73	      390.79	      527.04	     1226.76	      690.39	      771.36	      761.08	      745.99	      499.08	      774.68	      700.23	     1428.28	      901.07	      888.41	      717.77	     1896.45	      900.99	      716.87	      679.98	     1435.24	      728.39	      506.14	      591.05	      451.95	      559.05	      543.17	      516.83	      383.44	      382.92	      661.71	      275.99	      598.61	      529.16	      604.76	      306.45	      460.08	      554.00	      456.75	      568.93	      993.91	      522.40	      451.77	      523.78	      630.18	      376.99	
      4.2879	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.70	       42.49	      103.66	       35.07	      104.99	       50.19	      260.10	      127.92	        8.74	       98.34	      165.10	      138.07	      245.66	      363.97	      232.57	      429.35	      378.05	      522.39	      263.24	      295.14	      222.81	      444.08	      230.61	       15.93	       31.25	      148.27	       16.06	       76.47	       81.52	       52.98	       99.55	      117.65	      216.19	      535.34	      541.01	      708.15	      833.41	     1238.82	      822.13	      778.08	      887.92	      905.06	     1291.07	      677.21	      849.34	      585.13	      876.21	     1296.92	      737.19	     1332.47	      983.18	      759.29	      602.71	      751.55	      595.35	      804.71	      647.45	      573.70	      540.79	      371.83	      616.76	      503.83	      330.56	      560.12	      424.13	      502.94	      411.15	      454.47	      598.00	      575.44	      367.28	      493.86	      383.98	      470.87	      369.86	      621.61	      523.97	      576.91	      553.82	      606.13	      485.40	      341.42	      252.41	      368.00	      283.29	      191.83	      382.18	      256.44	      220.51	      176.51	      235.88	      250.09	      344.87	      669.99	      455.00	      526.72	      515.58	      491.76	      328.67	      494.14	      463.91	      819.98	      623.30	      560.03	      468.01	     1015.41	      548.45	      453.25	      450.34	      780.00	      473.85	      331.91	      404.66	      297.57	      359.69	      356.39	      350.71	      248.80	      251.23	      379.44	      181.14	      306.82	      363.65	      397.11	      198.96	      261.08	      310.72	      294.99	      334.30	      536.12	      309.37	      287.91	      341.60	      401.84	      252.09	
      4.2880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       30.84	       38.42	       93.18	       31.13	       95.53	       44.52	      234.48	      114.90	        7.75	       87.86	      148.34	      124.42	      219.18	      314.34	      209.86	      381.11	      339.52	      470.46	      235.27	      264.20	      198.23	      397.33	      206.54	       13.90	       27.27	      132.14	       14.03	       67.96	       73.49	       47.49	       89.96	      104.48	      193.79	      476.87	      476.88	      630.09	      753.28	     1067.57	      734.92	      698.01	      766.87	      771.45	     1113.90	      591.41	      743.28	      522.10	      779.26	     1097.25	      657.14	     1167.38	      819.29	      677.49	      531.94	      668.49	      520.55	      728.31	      577.57	      503.09	      467.01	      333.14	      548.53	      442.20	      290.98	      500.68	      379.09	      447.79	      366.79	      407.55	      536.23	      512.33	      327.98	      445.75	      340.98	      418.71	      326.62	      540.76	      456.84	      510.98	      496.38	      525.18	      341.42	     5130.00	      222.51	      319.93	      253.96	      168.01	      343.32	      228.27	      192.10	      157.04	      212.51	      222.04	      310.05	      577.11	      410.36	      473.70	      463.32	      437.83	      292.33	      436.52	      414.33	      696.82	      557.04	      493.23	      415.56	      873.23	      481.92	      397.47	      401.90	      680.38	      421.27	      296.26	      365.56	      264.68	      324.26	      318.22	      316.10	      222.43	      223.84	      322.87	      161.81	      259.91	      327.36	      357.65	      174.74	      223.47	      268.42	      259.34	      289.68	      464.95	      271.41	      250.38	      301.11	      355.37	      229.73	
      4.2980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       21.87	       31.00	       69.71	       22.46	       67.14	       32.29	      182.40	       90.39	        7.06	       70.28	      106.40	      100.68	      163.11	      215.11	      153.53	      279.50	      265.83	      353.15	      181.09	      163.99	      188.00	      292.95	      157.60	       13.05	       25.73	       97.19	       13.05	       48.36	       60.75	       36.55	       79.03	       75.27	      152.94	      355.47	      393.26	      420.14	      495.56	      713.88	      644.13	      555.85	      594.26	      659.66	      838.74	      548.99	      557.13	      454.60	      691.04	      927.23	      473.96	      800.05	      696.72	      500.03	      456.47	      441.74	      453.30	      486.40	      408.01	      403.15	      352.48	      258.14	      418.41	      329.50	      251.31	      372.75	      292.23	      328.30	      278.52	      290.25	      403.01	      381.69	      246.55	      262.99	      249.53	      307.92	      261.85	      429.39	      354.13	      368.03	      372.58	      400.23	      252.41	      222.51	     5197.60	      217.49	      196.97	      156.77	      263.50	      168.29	      165.60	      115.08	      171.10	      192.78	      220.51	      448.89	      265.82	      280.24	      280.64	      326.01	      216.03	      323.32	      305.54	      535.26	      344.83	      401.40	      309.41	      685.63	      386.95	      349.34	      305.53	      536.27	      284.62	      220.62	      224.12	      188.36	      204.87	      237.64	      201.82	      189.96	      167.46	      239.87	      121.23	      250.18	      192.53	      231.27	      159.60	      210.08	      234.74	      201.09	      241.18	      358.53	      239.04	      196.37	      192.57	      227.70	      173.85	
      4.3079	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       33.25	       38.53	       93.27	       33.20	      100.13	       47.29	      229.35	      117.21	        7.03	       89.45	      156.77	      124.83	      227.08	      389.34	      219.05	      402.40	      346.17	      459.08	      242.39	      292.82	      180.21	      407.88	      214.38	       13.59	       26.55	      139.75	       13.75	       73.11	       73.35	       49.05	       84.81	      111.54	      197.83	      495.47	      499.02	      688.58	      786.19	     1327.27	      670.37	      670.22	      889.20	      888.73	     1311.89	      574.10	      825.35	      484.92	      710.42	     1287.55	      687.31	     1338.96	     1033.13	      701.65	      531.34	      735.91	      528.76	      745.56	      615.69	      530.58	      541.41	      327.57	      555.96	      491.04	      293.98	      511.01	      390.23	      465.16	      380.90	      416.96	      539.84	      537.18	      343.11	      486.34	      360.71	      442.09	      333.46	      592.94	      506.33	      541.92	      495.35	      599.17	      368.00	      319.93	      217.49	     1103.38	      261.03	      163.37	      342.47	      240.83	      200.26	      166.21	      213.88	      220.69	      312.64	      664.87	      429.50	      529.05	      517.17	      459.16	      307.75	      472.55	      434.87	      857.42	      620.54	      519.26	      441.15	     1013.63	      501.88	      396.49	      417.25	      746.77	      462.24	      311.38	      402.88	      282.86	      346.66	      333.93	      345.34	      220.87	      234.86	      404.83	      169.54	      293.25	      364.82	      385.16	      169.83	      238.55	      286.09	      277.82	      316.17	      517.55	      272.14	      279.96	      350.97	      406.33	      214.36	
      4.3080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       25.38	       38.76	       78.15	       25.59	       94.58	       36.41	      205.79	      108.83	        6.13	       80.39	      134.50	      122.40	      184.76	      271.04	      198.68	      315.02	      320.45	      381.61	      211.61	      216.72	      176.50	      330.65	      188.23	       11.51	       22.58	      113.46	       11.61	       55.91	       73.38	       43.75	       89.15	       85.89	      180.89	      402.28	      425.98	      511.67	      630.13	      881.96	      605.54	      577.34	      653.78	      646.65	      945.43	      478.07	      618.97	      436.78	      615.91	      867.60	      541.01	      947.43	      688.38	      568.28	      457.26	      546.75	      426.79	      601.53	      489.19	      411.70	      380.77	      274.92	      437.40	      375.16	      252.51	      415.91	      341.30	      363.40	      322.73	      331.83	      450.38	      438.59	      289.91	      363.17	      282.42	      352.11	      265.80	      445.24	      378.92	      401.20	      407.31	      428.59	      283.29	      253.96	      196.97	      261.03	     4054.32	      142.52	      298.22	      194.08	      158.40	      132.49	      208.23	      202.34	      247.35	      465.37	      329.27	      396.58	      393.80	      374.78	      247.04	      367.20	      362.41	      575.62	      453.56	      428.41	      355.53	      712.32	      388.05	      327.86	      355.49	      562.60	      347.29	      259.34	      322.85	      219.45	      265.79	      279.78	      278.65	      212.03	      193.22	      273.10	      142.97	      233.63	      271.43	      304.43	      145.18	      185.75	      216.81	      213.66	      238.35	      359.72	      226.09	      208.65	      247.89	      287.08	      191.29	
      4.3121	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       16.59	       21.29	       48.51	       17.29	       44.62	       25.08	      125.52	       64.59	        5.21	       51.73	       76.27	       70.74	      119.97	      153.85	      107.24	      216.56	      191.05	      241.43	      134.16	      122.36	      136.76	      211.58	      114.31	       10.44	       20.63	       72.75	       10.44	       36.79	       42.28	       26.41	       53.54	       57.82	      110.56	      268.23	      295.58	      317.36	      337.57	      525.24	      462.70	      434.09	      447.49	      502.99	      630.19	      440.56	      426.91	      382.94	      502.49	      661.65	      372.65	      573.81	      530.40	      372.85	      355.74	      353.30	      348.31	      349.41	      307.80	      310.47	      269.54	      212.56	      285.92	      248.30	      205.76	      272.47	      216.45	      244.48	      208.61	      228.15	      287.09	      289.30	      182.54	      206.58	      192.40	      234.99	      208.01	      303.78	      250.65	      253.26	      266.48	      293.59	      191.83	      168.01	      156.77	      163.37	      142.52	      208.26	      186.30	      127.40	      131.41	       87.37	      120.29	      144.48	      166.21	      314.77	      194.39	      203.87	      202.12	      247.14	      164.84	      244.03	      227.54	      404.71	      267.60	      304.03	      233.82	      469.51	      294.58	      278.71	      228.34	      359.11	      212.84	      163.50	      157.10	      143.94	      142.65	      175.82	      143.14	      137.89	      125.73	      176.65	       89.41	      173.11	      141.53	      162.91	      130.33	      162.07	      174.73	      158.85	      182.94	      247.93	      179.55	      156.64	      146.14	      168.75	      128.78	
      4.3180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       34.08	       47.27	      116.97	       34.31	      114.08	       48.88	      300.13	      136.66	       10.28	      103.01	      170.77	      151.06	      256.79	      342.51	      246.94	      420.49	      402.33	      612.06	      271.62	      284.44	      261.45	      475.81	      240.68	       16.11	       31.59	      149.14	       16.22	       75.06	       90.44	       55.66	      119.12	      115.16	      229.03	      543.96	      552.08	      690.72	      910.74	     1136.42	      976.91	      804.74	      849.65	      876.36	     1221.93	      688.10	      818.49	      557.66	     1038.82	     1360.47	      712.02	     1336.91	      899.02	      782.89	      612.59	      682.64	      618.51	      854.02	      641.21	      575.17	      511.65	      353.08	      714.33	      491.67	      310.74	      596.66	      437.81	      521.31	      417.85	      445.04	      657.86	      576.16	      374.99	      454.37	      376.71	      466.57	      363.52	      669.94	      555.94	      641.45	      613.73	      608.40	      382.18	      343.32	      263.50	      342.47	      298.22	      186.30	     4560.68	      256.00	      215.69	      175.42	      257.53	      264.23	      358.18	      706.59	      468.95	      511.09	      504.83	      492.41	      326.54	      489.15	      469.93	      755.67	      576.36	      565.45	      466.94	     1089.54	      563.28	      452.45	      458.87	      881.82	      464.95	      337.76	      406.37	      292.00	      379.03	      363.67	      353.07	      269.21	      253.33	      351.22	      185.39	      342.86	      350.04	      410.60	      194.77	      265.03	      328.47	      281.33	      336.09	      588.14	      332.38	      263.56	      314.38	      385.85	      277.66	
      4.3280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       23.15	       29.76	       68.69	       23.40	       73.94	       33.45	      174.14	       88.11	        5.59	       67.00	      113.10	       96.00	      163.90	      238.68	      161.09	      286.85	      260.39	      341.85	      179.17	      198.94	      147.16	      295.01	      157.41	       10.40	       20.41	       99.86	       10.50	       51.02	       56.78	       36.26	       68.45	       78.50	      148.26	      358.50	      362.52	      472.36	      558.40	      806.01	      534.61	      522.18	      580.28	      579.48	      843.27	      439.95	      560.29	      397.28	      561.40	      800.01	      495.67	      867.94	      618.90	      507.45	      401.54	      507.85	      386.45	      541.79	      436.34	      375.67	      350.54	      252.63	      396.93	      334.05	      223.00	      372.10	      288.74	      332.42	      278.46	      306.28	      397.28	      387.34	      248.99	      338.22	      256.62	      315.71	      244.86	      398.09	      337.81	      370.98	      365.43	      390.41	      256.44	      228.27	      168.29	      240.83	      194.08	      127.40	      256.00	     3816.88	      144.23	      118.43	      163.84	      168.83	      229.65	      423.39	      304.60	      358.09	      350.84	      331.01	      220.62	      328.74	      314.26	      525.06	      421.55	      372.95	      314.13	      639.62	      357.11	      297.95	      305.40	      496.37	      316.45	      224.48	      278.35	      199.23	      240.70	      241.28	      240.43	      170.42	      169.31	      244.28	      122.77	      192.94	      247.26	      268.61	      131.72	      166.46	      197.36	      195.58	      215.89	      335.89	      201.03	      190.17	      227.97	      266.26	      170.47	
      4.3374	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       19.25	       23.31	       58.00	       19.74	       51.54	       28.45	      146.69	       71.40	        5.84	       56.79	       87.53	       77.17	      138.54	      194.04	      121.98	      244.14	      210.81	      294.84	      148.74	      148.10	      147.87	      248.81	      128.31	       10.99	       21.64	       82.79	       11.00	       42.54	       46.02	       29.51	       58.79	       66.12	      122.07	      303.75	      325.38	      376.62	      422.12	      664.04	      523.43	      468.49	      522.34	      577.85	      745.10	      466.14	      491.10	      382.45	      571.81	      825.56	      415.32	      720.59	      628.48	      427.26	      380.82	      400.89	      385.58	      417.85	      352.76	      349.88	      317.83	      222.33	      355.67	      287.17	      211.79	      316.78	      239.77	      285.07	      232.47	      253.98	      337.07	      325.20	      205.45	      241.05	      217.58	      265.79	      226.99	      370.47	      306.38	      322.26	      314.54	      355.32	      220.51	      192.10	      165.60	      200.26	      158.40	      131.41	      215.69	      144.23	      222.29	       99.21	      131.62	      155.11	      192.11	      397.38	      235.15	      251.76	      248.62	      277.86	      185.84	      280.63	      256.97	      488.04	      315.88	      337.63	      264.70	      601.90	      335.76	      297.28	      254.32	      457.21	      252.77	      185.18	      191.98	      164.99	      179.64	      198.87	      172.03	      148.53	      141.74	      217.94	      101.03	      205.58	      174.16	      199.29	      134.84	      179.30	      202.19	      176.36	      209.59	      318.42	      200.22	      173.97	      177.05	      208.63	      143.59	
      4.3380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.14	       15.96	       20.17	       47.20	       16.12	       50.26	       23.05	      119.19	       60.04	        3.85	       45.76	       77.38	       65.19	      112.64	      164.18	      109.84	      197.45	      177.44	      235.29	      122.55	      137.24	      100.42	      202.93	      107.61	        7.15	       14.02	       68.58	        7.21	       35.17	       38.51	       24.76	       46.39	       54.08	      101.13	      246.36	      248.00	      325.84	      384.20	      556.11	      366.92	      358.92	      398.83	      398.43	      579.89	      302.60	      385.62	      272.73	      386.32	      552.10	      341.33	      598.77	      425.86	      348.84	      275.25	      350.27	      265.75	      373.00	      299.99	      258.60	      241.69	      173.81	      273.54	      229.66	      152.83	      255.90	      197.47	      229.06	      190.81	      211.05	      272.97	      265.97	      170.62	      233.45	      176.65	      217.10	      168.59	      273.88	      232.44	      256.16	      251.39	      269.08	      176.51	      157.04	      115.08	      166.21	      132.49	       87.37	      175.42	      118.43	       99.21	     3117.44	      111.31	      115.27	      158.42	      291.96	      210.23	      246.73	      241.47	      227.29	      151.64	      226.10	      215.49	      361.93	      290.99	      255.76	      215.74	      440.79	      246.07	      204.80	      209.18	      341.49	      218.08	      153.95	      191.03	      137.17	      165.93	      165.41	      164.99	      115.98	      116.21	      168.19	       84.13	      131.80	      170.51	      184.72	       90.49	      114.37	      135.91	      134.69	      148.60	      232.19	      138.08	      130.93	      157.30	      183.89	      117.16	
      4.3480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.19	       20.99	       35.82	       66.34	       21.15	       86.43	       29.99	      179.34	       97.56	        5.09	       70.84	      117.65	      111.83	      156.01	      229.45	      177.79	      261.38	      286.69	      319.62	      184.58	      178.30	      155.69	      277.87	      165.33	        9.63	       18.89	       96.33	        9.71	       46.24	       67.53	       38.65	       82.40	       71.01	      160.98	      338.91	      370.52	      419.56	      531.44	      727.23	      513.92	      482.18	      551.91	      542.58	      795.23	      394.83	      515.49	      364.46	      511.04	      711.26	      446.99	      780.27	      575.69	      477.91	      390.03	      446.78	      355.97	      502.09	      411.61	      341.18	      313.01	      227.13	      362.89	      315.95	      214.79	      349.15	      297.88	      300.20	      278.05	      272.67	      381.69	      371.83	      250.33	      295.87	      234.67	      295.31	      218.97	      373.62	      318.44	      328.01	      341.17	      354.73	      235.88	      212.51	      171.10	      213.88	      208.23	      120.29	      257.53	      163.84	      131.62	      111.31	     3736.06	      178.25	      202.09	      385.03	      269.35	      330.07	      330.90	      317.70	      207.79	      308.09	      311.00	      475.89	      369.89	      366.85	      301.21	      594.60	      319.40	      273.07	      307.10	      475.65	      287.43	      222.70	      277.46	      182.31	      220.64	      240.85	      239.44	      191.04	      164.63	      228.82	      123.43	      206.66	      224.41	      257.53	      121.14	      156.04	      179.80	      176.60	      198.37	      291.73	      190.85	      172.98	      203.58	      234.16	      161.11	
      4.3580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       21.94	       32.77	       69.59	       22.35	       74.40	       31.96	      183.17	       93.41	        6.43	       70.87	      111.57	      104.83	      162.74	      224.32	      163.30	      276.72	      274.84	      347.02	      183.72	      172.42	      177.28	      292.08	      161.73	       11.93	       23.46	       98.18	       11.97	       48.43	       63.30	       37.59	       80.42	       74.89	      156.71	      353.76	      387.85	      427.52	      517.18	      733.81	      603.39	      534.69	      586.59	      625.67	      834.41	      498.27	      549.93	      424.25	      634.38	      866.30	      470.54	      808.81	      663.34	      498.53	      435.63	      450.77	      422.90	      500.27	      414.71	      385.92	      343.97	      249.39	      405.76	      329.16	      239.46	      369.43	      296.35	      323.26	      280.67	      287.86	      400.67	      382.44	      250.38	      279.97	      247.37	      307.24	      249.37	      415.93	      347.04	      361.28	      366.73	      390.79	      250.09	      222.04	      192.78	      220.69	      202.34	      144.48	      264.23	      168.83	      155.11	      115.27	      178.25	     5392.84	      217.57	      434.73	      272.52	      304.04	      304.15	      326.81	      215.76	      322.38	      310.72	      523.49	      360.85	      392.84	      310.31	      666.05	      368.10	      324.99	      308.84	      523.83	      290.74	      223.90	      247.04	      189.09	      214.89	      241.52	      218.35	      190.97	      168.28	      240.23	      123.31	      237.07	      208.29	      244.91	      147.05	      192.84	      218.31	      195.02	      229.19	      342.32	      224.36	      190.64	      200.68	      235.30	      171.49	
      4.3583	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       31.38	       36.06	       99.85	       31.69	       90.43	       45.40	      247.40	      110.86	        8.69	       85.99	      145.66	      118.12	      226.08	      293.78	      202.53	      387.30	      328.02	      523.21	      231.79	      269.21	      207.23	      417.82	      202.40	       14.11	       27.69	      132.45	       14.24	       69.15	       69.30	       46.34	       88.56	      106.36	      188.10	      486.40	      463.69	      646.12	      801.40	     1016.73	      813.65	      733.86	      732.06	      738.54	     1060.35	      611.46	      734.73	      529.29	      879.04	     1113.76	      669.42	     1187.61	      742.23	      698.19	      533.10	      666.45	      536.62	      775.09	      581.97	      512.85	      457.51	      340.03	      606.30	      434.55	      281.00	      526.24	      373.37	      470.75	      364.24	      422.85	      568.10	      514.22	      324.97	      453.70	      346.31	      422.95	      334.81	      557.97	      466.63	      557.81	      535.09	      527.04	      344.87	      310.05	      220.51	      312.64	      247.35	      166.21	      358.18	      229.65	      192.11	      158.42	      202.09	      217.57	      444.33	      590.15	      437.85	      479.26	      465.11	      439.42	      294.76	      437.01	      412.56	      655.56	      561.66	      486.17	      415.17	      890.10	      501.41	      404.13	      398.05	      713.48	      428.09	      294.87	      362.67	      268.64	      343.46	      316.18	      313.84	      214.00	      223.98	      299.05	      160.49	      249.09	      332.56	      366.96	      176.03	      220.99	      276.76	      258.80	      290.19	      498.51	      281.17	      241.14	      295.79	      359.95	      248.99	
      4.3680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.57	       58.45	       69.14	      201.88	       58.11	      162.44	       82.55	      499.71	      209.80	       19.13	      163.14	      266.95	      224.70	      434.99	      686.29	      372.15	      702.45	      615.05	     1082.16	      428.96	      464.57	      452.64	      816.60	      381.83	       29.24	       57.17	      246.58	       29.35	      128.39	      135.27	       87.50	      186.30	      195.25	      356.38	      902.63	      943.07	     1172.89	     1512.97	     2319.61	     1735.81	     1266.89	     1660.68	     1841.83	     2403.13	     1255.81	     1491.75	      806.67	     1919.82	     3149.34	     1143.99	     2572.32	     2106.23	     1307.70	     1034.40	     1086.00	     1155.49	     1364.02	     1045.05	     1050.65	     1017.60	      519.86	     1350.12	      885.11	      495.67	     1016.35	      690.44	      905.25	      669.89	      696.02	     1121.59	      943.77	      605.31	      664.33	      630.18	      774.97	      622.07	     1346.29	     1103.79	     1233.34	     1060.36	     1226.76	      669.99	      577.11	      448.89	      664.87	      465.37	      314.77	      706.59	      423.39	      397.38	      291.96	      385.03	      434.73	      590.15	     8525.15	      767.29	      809.20	      803.37	      806.88	      539.73	      854.63	      755.42	     1638.19	      921.08	      988.17	      780.96	     2371.18	     1043.38	      798.81	      733.70	     1811.79	      794.61	      550.89	      621.39	      488.41	      634.09	      591.26	      547.13	      423.39	      415.90	      757.99	      300.35	      761.60	      551.88	      667.21	      332.72	      546.96	      675.17	      494.04	      663.93	     1256.76	      620.80	      483.97	      556.21	      693.38	      424.43	
      4.3774	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       41.99	       48.54	      131.00	       42.03	      128.54	       59.93	      322.88	      147.74	       10.23	      112.36	      199.40	      157.24	      297.88	      412.76	      278.81	      510.13	      437.21	      678.80	      306.47	      377.27	      245.56	      550.59	      270.31	       16.43	       32.13	      176.51	       16.67	       92.36	       91.86	       61.85	      113.32	      141.15	      249.06	      639.78	      594.56	      880.82	     1102.51	     1420.81	      986.54	      925.88	      964.30	      924.09	     1414.74	      711.95	      968.18	      636.06	     1050.18	     1392.24	      884.76	     1617.41	      942.74	      920.65	      658.92	      912.27	      653.27	     1053.61	      784.30	      650.33	      601.30	      433.07	      781.83	      577.53	      345.70	      689.59	      493.45	      617.46	      481.38	      558.47	      743.81	      679.89	      432.58	      641.69	      457.06	      559.63	      421.54	      718.18	      608.61	      734.75	      695.95	      690.39	      455.00	      410.36	      265.82	      429.50	      329.27	      194.39	      468.95	      304.60	      235.15	      210.23	      269.35	      272.52	      437.85	      767.29	      713.85	      685.93	      664.40	      581.10	      389.63	      578.90	      551.50	      866.57	      786.09	      622.68	      549.94	     1159.12	      632.75	      487.69	      526.65	      925.57	      584.06	      393.11	      521.54	      358.99	      476.98	      421.53	      444.99	      274.40	      296.60	      405.38	      213.99	      300.38	      475.33	      511.86	      207.60	      260.26	      337.69	      333.52	      364.18	      642.01	      342.17	      311.60	      414.35	      500.01	      321.51	
      4.3780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.33	       49.19	       60.50	      138.16	       48.99	      168.01	       69.63	      343.10	      179.19	        8.55	      132.38	      245.64	      192.81	      334.99	      530.69	      349.34	      593.50	      531.03	      673.02	      365.05	      466.73	      227.91	      603.29	      324.63	       16.12	       31.42	      208.50	       16.50	      108.09	      112.19	       74.47	      124.73	      164.62	      298.92	      734.17	      687.78	     1049.44	     1254.30	     1801.13	      885.26	      994.27	     1154.99	     1027.07	     1722.73	      683.77	     1140.30	      695.91	      893.40	     1377.23	     1040.90	     1880.02	     1110.44	     1044.55	      716.48	     1144.98	      658.10	     1201.55	      939.44	      707.99	      703.54	      499.12	      763.68	      687.61	      401.18	      754.38	      587.78	      679.23	      570.43	      647.07	      799.11	      799.38	      515.26	      820.34	      532.50	      655.28	      461.96	      750.31	      656.41	      753.37	      728.16	      771.36	      526.72	      473.70	      280.24	      529.05	      396.58	      203.87	      511.09	      358.09	      251.76	      246.73	      330.07	      304.04	      479.26	      809.20	      685.93	     7839.42	      844.00	      683.31	      456.58	      677.54	      659.17	     1042.47	      991.15	      709.46	      648.35	     1213.45	      664.75	      506.73	      625.86	      937.95	      699.07	      466.69	      671.28	      423.26	      554.24	      501.03	      564.59	      319.03	      349.05	      504.54	      254.68	      293.11	      601.88	      616.91	      214.43	      256.61	      329.56	      384.62	      389.98	      633.60	      337.97	      372.82	      525.84	      607.95	      340.07	
      4.3874	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.32	       48.01	       60.90	      136.02	       47.76	      167.17	       67.77	      340.13	      178.63	        8.50	      131.53	      242.29	      193.45	      328.76	      523.95	      346.69	      578.64	      528.39	      661.15	      360.62	      452.40	      230.74	      591.74	      321.65	       16.04	       31.26	      204.65	       16.39	      105.49	      113.07	       73.90	      126.78	      160.54	      297.47	      718.94	      683.82	     1019.05	     1225.27	     1767.01	      880.22	      970.79	     1143.22	     1025.46	     1701.34	      676.74	     1118.58	      678.87	      885.38	     1379.92	     1011.71	     1840.42	     1114.32	     1022.47	      709.07	     1107.73	      652.15	     1168.46	      917.66	      695.73	      691.40	      484.29	      752.05	      676.26	      395.50	      739.28	      580.80	      663.23	      561.76	      627.24	      785.83	      783.81	      507.99	      789.57	      519.67	      640.98	      451.52	      744.57	      650.63	      738.15	      713.78	      761.08	      515.58	      463.32	      280.64	      517.17	      393.80	      202.12	      504.83	      350.84	      248.62	      241.47	      330.90	      304.15	      465.11	      803.37	      664.40	      844.00	     1724.99	      669.90	      446.76	      664.66	      647.81	     1032.01	      957.92	      703.02	      636.22	     1210.96	      653.12	      499.86	      616.61	      936.06	      680.87	      459.49	      655.48	      412.69	      538.99	      493.54	      552.23	      320.57	      343.04	      500.40	      251.13	      304.23	      582.76	      602.29	      211.82	      258.35	      328.77	      376.55	      386.63	      626.30	      336.66	      366.22	      511.49	      590.95	      332.13	
      4.3880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.39	       44.25	       57.77	      131.55	       44.84	      142.83	       64.17	      335.07	      170.40	       10.77	      129.47	      217.56	      186.24	      314.50	      455.40	      310.76	      550.92	      503.92	      653.70	      345.86	      379.55	      285.41	      564.96	      303.32	       20.11	       39.48	      191.69	       20.30	       97.57	      110.19	       69.94	      132.99	      150.37	      286.57	      689.10	      700.30	      902.75	     1066.27	     1534.68	     1030.11	     1006.93	     1113.30	     1113.02	     1616.62	      850.19	     1074.85	      771.18	     1079.81	     1525.54	      951.95	     1654.42	     1186.14	      974.47	      776.41	      972.70	      744.02	     1036.58	      837.37	      721.76	      670.74	      487.36	      757.92	      640.73	      432.23	      713.67	      557.41	      636.54	      536.59	      587.90	      761.89	      744.91	      479.11	      646.24	      492.50	      606.18	      471.23	      762.24	      645.98	      706.33	      700.58	      745.99	      491.76	      437.83	      326.01	      459.16	      374.78	      247.14	      492.41	      331.01	      277.86	      227.29	      317.70	      326.81	      439.42	      806.88	      581.10	      683.31	      669.90	     9612.29	      423.94	      630.45	      604.63	     1003.01	      804.77	      718.14	      603.72	     1217.71	      684.82	      575.30	      588.75	      946.88	      604.90	      431.44	      532.77	      381.85	      458.71	      463.94	      460.44	      330.39	      325.40	      466.30	      236.10	      371.45	      471.33	      513.27	      254.74	      320.65	      378.36	      375.43	      414.08	      638.33	      386.93	      365.07	      434.62	      506.88	      327.49	
      4.3930	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       29.61	       37.63	       87.54	       30.01	       93.32	       42.98	      221.71	      111.97	        7.20	       85.47	      143.82	      121.75	      209.59	      303.20	      204.26	      368.50	      331.27	      436.26	      228.86	      254.23	      188.40	      376.81	      200.34	       13.43	       26.38	      127.59	       13.56	       65.29	       71.87	       46.13	       86.61	      100.64	      188.68	      459.52	      463.77	      605.11	      710.61	     1027.37	      685.98	      672.82	      742.04	      742.81	     1078.31	      569.42	      718.38	      515.63	      722.34	     1022.44	      637.31	     1107.86	      791.98	      650.01	      516.58	      652.50	      497.29	      692.35	      558.49	      482.92	      449.41	      326.37	      506.81	      427.23	      287.80	      476.19	      368.82	      426.10	      356.14	      394.02	      507.35	      496.08	      317.76	      433.70	      329.37	      404.61	      315.70	      508.55	      430.83	      473.60	      467.63	      499.08	      328.67	      292.33	      216.03	      307.75	      247.04	      164.84	      326.54	      220.62	      185.84	      151.64	      207.79	      215.76	      294.76	      539.73	      389.63	      456.58	      446.76	      423.94	     7046.20	      420.71	      401.57	      671.14	      539.94	      477.25	      402.06	      813.12	      458.78	      384.65	      390.45	      630.61	      404.70	      286.48	      353.55	      255.31	      306.65	      307.87	      305.62	      216.84	      216.48	      311.16	      156.58	      244.83	      315.34	      341.80	      170.26	      213.97	      253.08	      251.31	      276.77	      428.60	      257.91	      244.22	      291.17	      339.99	      218.37	
      4.3964	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.39	       44.41	       55.78	      132.13	       44.78	      137.96	       63.97	      332.93	      166.33	       10.94	      127.09	      213.92	      180.39	      314.02	      472.11	      303.13	      547.74	      491.00	      660.95	      339.47	      378.28	      283.98	      566.50	      298.56	       20.20	       39.61	      190.49	       20.37	       97.83	      106.80	       68.67	      129.63	      150.28	      280.42	      684.17	      696.74	      904.18	     1065.65	     1597.63	     1036.06	      986.56	     1142.83	     1159.91	     1662.09	      854.81	     1087.46	      741.64	     1097.23	     1648.79	      940.04	     1703.97	     1266.63	      969.44	      769.39	      961.71	      755.24	     1025.80	      830.11	      729.85	      691.90	      472.66	      779.42	      647.22	      423.18	      713.48	      546.99	      639.37	      528.84	      578.05	      762.35	      737.75	      473.42	      632.21	      490.29	      602.58	      469.54	      791.95	      669.67	      730.19	      702.71	      774.68	      494.14	      436.52	      323.32	      472.55	      367.20	      244.03	      489.15	      328.74	      280.63	      226.10	      308.09	      322.38	      437.01	      854.63	      578.90	      677.54	      664.66	      630.45	      420.71	      785.05	      596.89	     1054.88	      798.57	      719.35	      600.46	     1298.23	      695.90	      575.09	      579.67	      995.46	      606.63	      427.45	      524.24	      380.49	      459.60	      459.19	      453.88	      323.12	      322.71	      490.58	      233.56	      395.75	      467.41	      510.62	      252.62	      332.57	      394.40	      376.78	      426.55	      678.73	      393.23	      369.27	      439.43	      514.76	      320.12	
      4.3980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       41.85	       57.02	      124.89	       42.27	      142.13	       60.34	      320.69	      165.63	        9.83	      124.41	      210.85	      182.45	      298.23	      437.72	      304.28	      518.97	      489.03	      616.10	      331.80	      362.92	      267.66	      535.10	      292.66	       18.42	       36.14	      182.57	       18.60	       92.23	      108.18	       67.61	      129.77	      141.86	      277.27	      652.38	      665.76	      855.54	     1024.26	     1461.43	      956.86	      940.90	     1052.87	     1036.69	     1531.37	      774.88	     1012.84	      712.20	      990.28	     1407.99	      896.79	     1567.99	     1105.46	      922.76	      726.67	      921.22	      687.97	      988.61	      797.49	      672.75	      628.57	      455.07	      710.38	      607.48	      403.85	      674.57	      534.91	      598.68	      512.68	      553.21	      722.68	      707.61	      459.00	      617.71	      464.71	      574.02	      437.89	      715.28	      608.95	      662.86	      660.38	      700.23	      463.91	      414.33	      305.54	      434.87	      362.41	      227.54	      469.93	      314.26	      256.97	      215.49	      311.00	      310.72	      412.56	      755.42	      551.50	      659.17	      647.81	      604.63	      401.57	      596.89	     9689.12	      941.54	      766.73	      679.02	      573.39	     1144.38	      636.31	      530.70	      562.94	      893.54	      574.88	      412.68	      519.78	      361.30	      439.33	      444.05	      447.71	      318.92	      309.93	      442.31	      226.29	      349.49	      453.77	      494.69	      234.01	      294.61	      348.94	      351.25	      385.24	      592.92	      359.13	      341.83	      414.44	      481.76	      309.15	
      4.4080	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.67	       71.98	       85.44	      204.99	       72.08	      206.23	      102.75	      508.31	      259.32	       17.57	      200.88	      333.44	      278.00	      498.53	      897.87	      465.89	      875.91	      763.30	     1011.29	      533.35	      591.69	      454.52	      891.79	      471.11	       34.47	       67.49	      304.68	       34.68	      158.34	      165.71	      108.01	      199.24	      242.01	      439.78	     1083.01	     1169.88	     1447.26	     1610.54	     3038.50	     1609.28	     1465.51	     2123.31	     2268.08	     3103.29	     1445.89	     1884.76	     1091.73	     1739.65	     3382.77	     1462.06	     2999.59	     2721.33	     1526.56	     1256.16	     1517.57	     1299.10	     1508.47	     1310.75	     1241.83	     1279.22	      696.41	     1276.35	     1115.77	      688.76	     1118.84	      858.78	     1018.46	      835.11	      867.24	     1185.45	     1173.36	      751.17	      926.67	      784.58	      962.91	      760.11	     1438.89	     1210.21	     1223.14	     1088.27	     1428.28	      819.98	      696.82	      535.26	      857.42	      575.62	      404.71	      755.67	      525.06	      488.04	      361.93	      475.89	      523.49	      655.56	     1638.19	      866.57	     1042.47	     1032.01	     1003.01	      671.14	     1054.88	      941.54	    15171.67	     1247.02	     1214.12	      972.24	     2527.14	     1177.48	      959.95	      915.50	     1824.13	      981.86	      680.53	      798.29	      608.39	      702.45	      730.38	      697.21	      513.70	      514.63	      985.02	      370.99	      819.15	      714.81	      786.64	      415.54	      634.00	      730.51	      632.94	      777.53	     1263.07	      673.61	      654.77	      746.66	      863.53	      445.36	
      4.4156	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.42	       58.02	       66.73	      154.55	       58.24	      182.67	       83.19	      379.83	      203.22	       10.16	      153.54	      278.87	      215.98	      387.98	      607.46	      390.37	      708.33	      603.38	      743.87	      423.61	      539.36	      266.36	      691.19	      372.21	       20.88	       40.83	      243.81	       21.27	      127.69	      124.94	       85.14	      135.71	      195.56	      341.81	      862.76	      814.01	     1226.06	     1387.62	     2092.26	     1018.00	     1203.43	     1370.73	     1251.94	     2035.52	      886.09	     1359.80	      908.50	     1043.32	     1602.57	     1249.86	     2150.13	     1356.99	     1217.85	      878.25	     1373.89	      806.61	     1362.91	     1098.85	      855.36	      842.59	      622.92	      846.36	      810.74	      510.76	      870.17	      682.12	      793.25	      667.21	      775.43	      907.32	      941.65	      598.53	      963.58	      634.21	      775.45	      569.49	      854.82	      748.35	      841.11	      828.15	      901.07	      623.30	      557.04	      344.83	      620.54	      453.56	      267.60	      576.36	      421.55	      315.88	      290.99	      369.89	      360.85	      561.66	      921.08	      786.09	      991.15	      957.92	      804.77	      539.94	      798.57	      766.73	     1247.02	     1247.08	      846.33	      762.89	     1362.04	      798.42	      640.12	      730.46	     1031.36	      813.40	      542.52	      751.81	      499.87	      620.36	      581.63	      636.46	      367.57	      409.37	      591.56	      295.21	      331.81	      688.67	      694.04	      279.51	      323.04	      396.00	      470.30	      470.82	      714.48	      406.85	      460.31	      615.49	      704.03	      394.72	
      4.4180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       49.55	       66.69	      150.88	       50.21	      156.29	       71.81	      387.53	      195.59	       13.49	      149.89	      241.86	      215.31	      357.50	      523.46	      346.82	      618.02	      575.77	      753.71	      393.50	      401.90	      359.30	      642.31	      345.75	       25.22	       49.54	      216.22	       25.32	      109.29	      128.78	       79.86	      160.33	      168.51	      329.66	      778.69	      829.29	      984.09	     1158.96	     1749.58	     1260.07	     1149.61	     1322.58	     1392.83	     1901.81	     1059.87	     1239.19	      895.71	     1336.70	     1965.90	     1053.13	     1877.48	     1516.50	     1098.93	      927.30	     1042.50	      913.22	     1118.48	      926.20	      852.44	      789.61	      543.90	      893.47	      737.52	      510.93	      811.36	      634.52	      721.19	      608.66	      643.73	      871.66	      840.61	      543.34	      657.99	      553.15	      682.21	      547.80	      923.78	      774.64	      817.52	      801.00	      888.41	      560.03	      493.23	      401.40	      519.26	      428.41	      304.03	      565.45	      372.95	      337.63	      255.76	      366.85	      392.84	      486.17	      988.17	      622.68	      709.46	      703.02	      718.14	      477.25	      719.35	      679.02	     1214.12	      846.33	    12220.10	      684.11	     1509.46	      812.99	      697.53	      667.66	     1160.72	      664.67	      488.44	      558.92	      424.88	      491.60	      525.43	      490.75	      392.87	      368.83	      559.18	      267.76	      502.71	      488.02	      552.74	      311.61	      415.37	      477.56	      434.52	      506.52	      780.08	      478.77	      428.09	      472.56	      553.04	      366.36	
      4.4230	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.37	       42.10	       54.79	      124.98	       42.57	      135.44	       60.88	      317.71	      161.63	       10.21	      122.75	      206.54	      176.50	      298.59	      440.22	      294.82	      522.21	      477.78	      620.48	      327.77	      360.21	      270.65	      536.62	      288.00	       19.10	       37.49	      182.08	       19.29	       92.78	      104.58	       66.39	      126.21	      142.77	      271.83	      653.17	      666.51	      857.36	     1011.51	     1482.25	      975.31	      947.91	     1070.07	     1074.29	     1554.72	      806.58	     1026.18	      722.28	     1023.61	     1485.37	      900.05	     1586.63	     1157.36	      923.83	      735.72	      921.01	      708.73	      979.70	      794.02	      687.38	      644.33	      457.79	      723.11	      612.01	      408.62	      676.92	      528.15	      604.20	      508.48	      554.39	      722.81	      706.33	      454.73	      609.46	      466.92	      574.97	      446.30	      732.76	      621.08	      675.39	      664.25	      717.77	      468.01	      415.56	      309.41	      441.15	      355.53	      233.82	      466.94	      314.13	      264.70	      215.74	      301.21	      310.31	      415.17	      780.96	      549.94	      648.35	      636.22	      603.72	      402.06	      600.46	      573.39	      972.24	      762.89	      684.11	     9907.02	     1181.65	      652.44	      545.67	      558.11	      913.69	      575.36	      409.72	      505.59	      362.43	      435.51	      440.60	      436.96	      313.54	      308.78	      452.73	      224.18	      362.22	      447.06	      487.45	      241.13	      308.39	      363.76	      357.17	      397.33	      616.48	      369.07	      348.87	      415.27	      484.18	      307.97	
      4.4280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.87	       88.39	      107.38	      312.42	       87.36	      250.98	      123.64	      776.04	      322.40	       29.64	      249.41	      407.32	      347.24	      663.91	     1061.22	      571.64	     1053.18	      941.37	     1681.90	      651.54	      696.75	      704.41	     1252.27	      584.26	       44.33	       86.60	      373.81	       44.42	      193.98	      210.00	      133.97	      292.64	      293.98	      546.31	     1365.42	     1441.47	     1765.41	     2328.95	     3563.93	     2696.67	     1894.32	     2550.97	     2846.00	     3688.02	     1899.87	     2263.60	     1162.57	     2979.51	     4952.26	     1699.89	     3961.68	     3272.72	     1984.41	     1565.28	     1594.44	     1770.86	     2069.26	     1574.20	     1598.21	     1555.47	      754.77	     2107.67	     1348.53	      732.29	     1553.60	     1049.18	     1378.01	     1015.41	     1031.26	     1727.37	     1424.92	      920.84	      966.01	      947.61	     1168.57	      932.28	     2099.22	     1719.30	     1918.42	     1630.30	     1896.45	     1015.41	      873.23	      685.63	     1013.63	      712.32	      469.51	     1089.54	      639.62	      601.90	      440.79	      594.60	      666.05	      890.10	     2371.18	     1159.12	     1213.45	     1210.96	     1217.71	      813.12	     1298.23	     1144.38	     2527.14	     1362.04	     1509.46	     1181.65	    16414.85	     1594.54	     1204.46	     1111.67	     2858.13	     1200.99	      837.81	      940.44	      734.53	      968.98	      899.19	      829.83	      652.94	      630.77	     1174.67	      457.48	     1212.25	      825.17	     1017.11	      497.18	      845.87	     1048.97	      742.55	     1022.02	     1970.84	      957.76	      728.19	      837.29	     1051.25	      642.31	
      4.4362	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.49	       48.40	       56.68	      156.40	       49.11	      130.88	       70.46	      390.42	      174.38	       15.18	      137.67	      219.71	      186.91	      354.08	      485.07	      304.95	      602.33	      514.15	      822.29	      363.46	      385.13	      366.75	      651.69	      316.40	       25.49	       50.10	      205.74	       25.58	      106.76	      111.16	       72.57	      147.19	      164.72	      297.57	      759.19	      777.44	      966.48	     1171.74	     1665.38	     1376.29	     1152.22	     1260.74	     1373.97	     1807.61	     1094.65	     1200.06	      857.35	     1510.30	     2122.71	     1018.62	     1893.61	     1468.12	     1084.61	      900.83	      976.41	      940.08	     1124.64	      882.58	      858.47	      777.68	      520.68	      988.20	      705.21	      472.89	      822.72	      585.64	      736.33	      569.66	      631.29	      890.20	      801.45	      506.78	      612.59	      538.16	      657.60	      546.49	      966.56	      796.57	      895.58	      839.53	      900.99	      548.45	      481.92	      386.95	      501.88	      388.05	      294.58	      563.28	      357.11	      335.76	      246.07	      319.40	      368.10	      501.41	     1043.38	      632.75	      664.75	      653.12	      684.82	      458.78	      695.90	      636.31	     1177.48	      798.42	      812.99	      652.44	     1594.54	      986.50	      699.16	      622.61	     1240.08	      646.40	      458.99	      504.54	      412.04	      495.70	      492.43	      446.65	      354.55	      350.05	      530.69	      250.08	      508.80	      459.08	      531.54	      307.64	      423.46	      504.95	      422.09	      512.33	      866.49	      494.52	      405.60	      444.58	      541.75	      374.03	
      4.4380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.44	       39.47	       48.27	      121.61	       40.72	      104.89	       58.86	      309.15	      147.87	       12.61	      118.11	      179.42	      160.25	      287.82	      375.65	      250.19	      505.93	      437.13	      624.25	      308.72	      300.12	      317.08	      518.24	      264.82	       23.26	       45.87	      170.60	       23.29	       87.34	       95.52	       60.98	      124.09	      136.32	      253.12	      631.46	      673.02	      770.01	      872.38	     1289.17	     1127.25	      999.33	     1047.04	     1166.45	     1484.89	      990.41	     1000.20	      823.14	     1233.32	     1658.19	      863.69	     1445.99	     1232.73	      889.00	      801.22	      818.67	      808.47	      872.18	      726.24	      725.92	      638.91	      471.77	      745.06	      583.30	      444.65	      661.97	      497.78	      593.36	      481.98	      532.24	      706.25	      673.33	      424.15	      492.43	      450.27	      549.56	      476.12	      757.32	      622.91	      665.76	      662.23	      716.87	      453.25	      397.47	      349.34	      396.49	      327.86	      278.71	      452.45	      297.95	      297.28	      204.80	      273.07	      324.99	      404.13	      798.81	      487.69	      506.73	      499.86	      575.30	      384.65	      575.09	      530.70	      959.95	      640.12	      697.53	      545.67	     1204.46	      699.16	    11116.87	      527.13	      930.72	      515.16	      381.83	      386.44	      339.88	      368.40	      410.16	      348.04	      310.19	      292.96	      423.54	      208.39	      415.36	      350.93	      406.57	      286.03	      370.65	      417.91	      363.79	      429.77	      648.34	      420.36	      353.94	      352.03	      418.22	      308.12	
      4.4480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.36	       40.38	       56.37	      121.26	       40.92	      138.32	       58.48	      313.63	      162.87	        9.79	      122.41	      204.78	      180.28	      289.80	      420.85	      296.71	      503.90	      481.00	      597.25	      325.06	      345.61	      269.06	      518.73	      286.19	       18.46	       36.25	      177.37	       18.63	       89.03	      107.19	       66.23	      129.48	      137.24	      272.62	      634.83	      657.06	      820.40	      980.34	     1399.12	      948.24	      923.41	     1027.48	     1023.18	     1489.36	      775.20	      984.94	      709.07	      981.58	     1380.26	      869.30	     1504.28	     1089.25	      896.41	      720.46	      884.50	      681.09	      948.83	      771.38	      659.09	      610.44	      445.58	      688.87	      590.46	      401.43	      655.13	      524.10	      579.74	      500.78	      535.24	      702.39	      688.95	      447.60	      586.60	      450.77	      557.43	      429.47	      698.48	      592.70	      637.76	      641.50	      679.98	      450.34	      401.90	      305.53	      417.25	      355.49	      228.34	      458.87	      305.40	      254.32	      209.18	      307.10	      308.84	      398.05	      733.70	      526.65	      625.86	      616.61	      588.75	      390.45	      579.67	      562.94	      915.50	      730.46	      667.66	      558.11	     1111.67	      622.61	      527.13	     9065.87	      869.51	      552.21	      401.75	      496.46	      349.38	      418.49	      432.61	      429.03	      316.73	      301.75	      428.54	      220.53	      350.57	      430.27	      473.48	      233.81	      294.65	      344.76	      342.86	      378.70	      573.73	      356.09	      334.19	      395.68	      459.28	      301.08	
      4.4580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.67	       68.04	       86.44	      253.77	       67.34	      201.52	       95.29	      635.82	      255.89	       24.28	      196.51	      320.18	      278.07	      524.61	      773.95	      453.75	      813.59	      747.45	     1384.77	      512.07	      536.19	      575.00	      999.45	      459.55	       34.26	       66.95	      290.45	       34.34	      149.35	      168.49	      105.65	      240.94	      226.53	      432.25	     1069.98	     1112.30	     1360.79	     1883.40	     2584.23	     2225.36	     1521.79	     1886.70	     2101.56	     2713.91	     1476.49	     1705.77	      910.36	     2450.19	     3740.49	     1314.86	     3022.82	     2329.00	     1565.08	     1219.06	     1195.44	     1377.57	     1673.31	     1221.04	     1230.26	     1151.42	      588.77	     1706.52	     1020.07	      552.63	     1239.78	      824.73	     1087.55	      793.59	      809.73	     1392.97	     1107.92	      719.30	      740.98	      731.85	      905.02	      721.02	     1630.48	     1328.83	     1529.70	     1320.67	     1435.24	      780.00	      680.38	      536.27	      746.77	      562.60	      359.11	      881.82	      496.37	      457.21	      341.49	      475.65	      523.83	      713.48	     1811.79	      925.57	      937.95	      936.06	      946.88	      630.61	      995.46	      893.54	     1824.13	     1031.36	     1160.72	      913.69	     2858.13	     1240.08	      930.72	      869.51	     9066.18	      924.24	      653.50	      735.40	      567.16	      773.71	      702.12	      648.37	      518.37	      490.81	      846.16	      357.51	      924.62	      637.03	      804.05	      382.61	      639.37	      808.56	      561.58	      775.97	     1535.03	      752.73	      534.56	      620.46	      796.65	      533.06	
      4.4671	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.35	       43.28	       52.01	      126.74	       43.41	      135.36	       61.92	      315.06	      156.51	        9.65	      118.76	      208.08	      167.99	      301.38	      458.49	      293.06	      528.32	      462.91	      633.97	      321.99	      384.91	      245.77	      545.84	      283.97	       17.52	       34.28	      183.48	       17.75	       95.24	       98.56	       65.12	      116.60	      145.77	      263.47	      656.47	      640.49	      899.49	     1068.70	     1563.27	      932.34	      928.13	     1067.33	     1037.99	     1567.59	      745.88	     1034.14	      673.26	      980.76	     1475.21	      913.95	     1667.00	     1126.39	      933.79	      697.38	      960.50	      677.51	     1026.38	      811.40	      678.19	      652.82	      449.83	      739.50	      616.92	      382.87	      685.34	      518.57	      616.91	      504.04	      565.98	      730.12	      707.75	      452.66	      655.60	      473.23	      580.60	      438.02	      733.98	      626.62	      705.91	      673.56	      728.39	      473.85	      421.27	      284.62	      462.24	      347.29	      212.84	      464.95	      316.45	      252.77	      218.08	      287.43	      290.74	      428.09	      794.61	      584.06	      699.07	      680.87	      604.90	      404.70	      606.63	      574.88	      981.86	      813.40	      664.67	      575.36	     1200.99	      646.40	      515.16	      552.21	      924.24	     1119.33	      410.00	      535.77	      370.73	      466.16	      440.01	      458.36	      293.82	      309.05	      461.65	      223.56	      333.61	      483.34	      513.87	      222.69	      285.84	      351.00	      354.96	      388.19	      634.83	      350.99	      344.93	      440.26	      516.15	      308.28	
      4.4780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.26	       29.99	       40.86	       90.17	       30.18	      101.24	       43.01	      231.10	      118.58	        7.18	       89.08	      150.57	      130.60	      213.81	      314.44	      217.27	      369.68	      349.57	      445.93	      236.83	      257.55	      194.78	      384.80	      209.64	       13.35	       26.16	      130.64	       13.47	       66.04	       77.70	       48.42	       93.91	      101.33	      198.53	      465.79	      477.70	      608.83	      732.94	     1047.86	      695.36	      671.60	      756.90	      751.79	     1098.64	      560.25	      724.85	      505.62	      721.90	     1034.38	      637.14	     1125.76	      803.92	      659.50	      521.31	      651.18	      497.73	      704.65	      567.80	      483.51	      451.69	      322.58	      515.81	      435.29	      287.97	      483.90	      381.76	      429.10	      365.79	      392.73	      519.85	      504.90	      328.30	      434.48	      331.30	      409.65	      313.24	      518.89	      441.54	      479.98	      474.93	      506.14	      331.91	      296.26	      220.62	      311.38	      259.34	      163.50	      337.76	      224.48	      185.18	      153.95	      222.70	      223.90	      294.87	      550.89	      393.11	      466.69	      459.49	      431.44	      286.48	      427.45	      412.68	      680.53	      542.52	      488.44	      409.72	      837.81	      458.99	      381.83	      401.75	      653.50	      410.00	     5817.35	      368.68	      257.71	      313.79	      317.83	      318.14	      229.44	      221.59	      319.50	      161.99	      258.68	      321.46	      352.96	      168.59	      215.22	      254.93	      251.64	      279.30	      433.80	      261.04	      245.13	      295.16	      344.12	      221.63	
      4.4980	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       37.67	       51.67	      108.34	       37.43	      140.67	       53.00	      275.57	      147.76	        6.51	      107.19	      197.36	      162.42	      260.70	      415.45	      286.90	      453.97	      436.81	      521.47	      292.29	      356.52	      186.67	      468.22	      262.13	       12.34	       24.02	      163.06	       12.62	       82.73	       95.57	       60.49	      107.73	      125.76	      244.63	      569.18	      549.96	      798.05	      977.52	     1379.98	      691.53	      762.09	      898.56	      794.02	     1336.05	      515.14	      875.88	      528.92	      680.74	     1045.69	      793.09	     1437.42	      857.54	      809.11	      560.39	      867.00	      503.91	      926.98	      728.12	      540.20	      534.95	      378.45	      586.77	      533.87	      312.06	      583.98	      470.80	      518.55	      451.09	      490.83	      624.38	      623.21	      408.94	      621.60	      407.81	      506.14	      349.81	      581.90	      510.24	      572.66	      562.87	      591.05	      404.66	      365.56	      224.12	      402.88	      322.85	      157.10	      406.37	      278.35	      191.98	      191.03	      277.46	      247.04	      362.67	      621.39	      521.54	      671.28	      655.48	      532.77	      353.55	      524.24	      519.78	      798.29	      751.81	      558.92	      505.59	      940.44	      504.54	      386.44	      496.46	      735.40	      535.77	      368.68	     4971.48	      324.74	      426.89	      396.77	      446.14	      265.68	      273.52	      391.41	      202.19	      243.53	      462.09	      481.92	      163.56	      198.18	      251.98	      293.10	      299.40	      478.32	      262.73	      284.95	      401.43	      462.11	      263.82	
      4.5180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       27.02	       32.89	       78.94	       27.28	       83.24	       39.04	      197.54	       99.00	        6.33	       75.68	      129.43	      106.65	      189.08	      277.32	      182.36	      333.65	      293.10	      393.92	      204.02	      235.07	      162.57	      340.90	      178.81	       11.75	       23.05	      115.22	       11.89	       59.52	       62.72	       41.07	       74.83	       91.51	      167.04	      414.16	      410.33	      555.51	      650.51	      945.98	      603.58	      601.19	      667.50	      660.94	      973.91	      499.72	      649.51	      454.47	      637.27	      916.89	      578.29	     1015.78	      707.46	      586.88	      455.74	      599.18	      440.32	      633.12	      506.88	      433.04	      407.51	      293.11	      457.79	      386.03	      253.71	      429.85	      328.62	      386.52	      318.81	      358.20	      456.77	      446.75	      285.06	      402.71	      298.30	      365.76	      282.97	      456.51	      388.21	      432.28	      421.77	      451.95	      297.57	      264.68	      188.36	      282.86	      219.45	      143.94	      292.00	      199.23	      164.99	      137.17	      182.31	      189.09	      268.64	      488.41	      358.99	      423.26	      412.69	      381.85	      255.31	      380.49	      361.30	      608.39	      499.87	      424.88	      362.43	      734.53	      412.04	      339.88	      349.38	      567.16	      370.73	      257.71	      324.74	     4538.20	      282.87	      276.72	      279.58	      189.42	      194.79	      282.72	      140.59	      212.24	      292.96	      313.46	      149.64	      187.61	      224.87	      226.59	      247.43	      389.50	      227.78	      220.03	      269.03	      314.53	      196.42	
      4.5271	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       33.20	       40.24	      106.26	       32.97	      107.64	       46.80	      263.32	      120.00	        7.98	       89.81	      161.79	      128.83	      237.59	      343.03	      228.86	      398.55	      354.23	      551.40	      244.48	      301.72	      194.23	      441.45	      217.96	       12.28	       23.95	      140.28	       12.48	       72.93	       75.67	       49.96	       93.94	      110.85	      201.09	      505.02	      471.79	      699.49	      901.86	     1165.61	      782.00	      708.90	      775.97	      736.66	     1142.73	      530.65	      766.22	      458.46	      825.78	     1148.12	      685.73	     1319.57	      766.51	      730.01	      506.98	      709.12	      506.63	      844.79	      621.86	      507.99	      479.21	      323.42	      638.42	      460.98	      257.91	      549.89	      393.61	      489.18	      381.96	      431.49	      598.52	      536.66	      345.43	      503.25	      357.91	      440.44	      322.11	      587.80	      498.54	      600.51	      557.93	      559.05	      359.69	      324.26	      204.87	      346.66	      265.79	      142.65	      379.03	      240.70	      179.64	      165.93	      220.64	      214.89	      343.46	      634.09	      476.98	      554.24	      538.99	      458.71	      306.65	      459.60	      439.33	      702.45	      620.36	      491.60	      435.51	      968.98	      495.70	      368.40	      418.49	      773.71	      466.16	      313.79	      426.89	      282.87	      760.87	      336.76	      362.66	      220.74	      235.15	      334.14	      171.18	      253.92	      382.42	      416.43	      153.06	      202.50	      268.45	      257.95	      288.10	      528.70	      268.46	      241.38	      332.07	      402.46	      251.79	
      4.5380	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       32.18	       44.25	       96.98	       32.40	      109.50	       46.18	      248.98	      128.04	        7.71	       96.02	      162.28	      141.24	      229.80	      337.89	      234.55	      396.93	      377.68	      479.05	      255.22	      276.17	      210.13	      413.47	      225.98	       14.34	       28.11	      140.49	       14.48	       70.87	       84.12	       52.23	      101.75	      108.73	      214.26	      500.57	      514.63	      652.87	      787.16	     1123.68	      747.59	      721.50	      813.14	      807.64	     1179.92	      601.57	      778.33	      543.28	      775.16	     1109.19	      683.81	     1207.23	      863.64	      708.66	      560.76	      698.25	      534.37	      756.68	      610.00	      519.02	      484.48	      346.27	      553.58	      467.72	      309.78	      519.86	      411.34	      460.40	      393.57	      421.26	      558.68	      542.82	      353.37	      465.70	      355.51	      439.96	      336.13	      557.52	      474.35	      514.58	      510.24	      543.17	      356.39	      318.22	      237.64	      333.93	      279.78	      175.82	      363.67	      241.28	      198.87	      165.41	      240.85	      241.52	      316.18	      591.26	      421.53	      501.03	      493.54	      463.94	      307.87	      459.19	      444.05	      730.38	      581.63	      525.43	      440.60	      899.19	      492.43	      410.16	      432.61	      702.12	      440.01	      317.83	      396.77	      276.72	      336.76	     4735.19	      342.22	      247.88	      238.22	      343.12	      174.36	      279.13	      344.94	      379.35	      181.17	      231.30	      273.70	      270.10	      299.97	      464.84	      280.66	      263.18	      316.60	      368.97	      238.22	
      4.5480	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       32.47	       44.46	       94.12	       32.31	      119.00	       45.79	      239.89	      127.53	        6.01	       93.19	      168.70	      140.27	      225.97	      354.88	      244.99	      392.76	      376.35	      455.67	      252.63	      302.04	      170.26	      405.94	      226.10	       11.35	       22.13	      140.65	       11.56	       71.35	       82.65	       52.16	       94.40	      108.65	      211.56	      493.06	      482.05	      682.54	      833.92	     1179.90	      625.92	      669.72	      783.50	      709.00	     1159.49	      474.34	      760.43	      472.71	      623.44	      943.42	      684.52	     1235.95	      763.76	      700.35	      498.33	      739.15	      454.37	      792.03	      625.17	      476.49	      466.50	      330.35	      515.95	      462.25	      276.87	      507.20	      407.12	      450.38	      390.35	      423.43	      543.09	      538.85	      353.08	      523.39	      353.07	      437.73	      308.55	      512.85	      447.11	      498.76	      490.46	      516.83	      350.71	      316.10	      201.82	      345.34	      278.65	      143.14	      353.07	      240.43	      172.03	      164.99	      239.44	      218.35	      313.84	      547.13	      444.99	      564.59	      552.23	      460.44	      305.62	      453.88	      447.71	      697.21	      636.46	      490.75	      436.96	      829.83	      446.65	      348.04	      429.03	      648.37	      458.36	      318.14	      446.14	      279.58	      362.66	      342.22	     4469.21	      232.62	      236.66	      339.10	      174.50	      223.08	      388.71	      409.05	      148.65	      182.53	      228.30	      256.30	      266.34	      423.41	      236.96	      249.22	      340.94	      393.36	      229.64	
      4.5580	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.22	       21.91	       35.65	       70.01	       22.20	       82.78	       31.60	      187.54	       98.83	        6.02	       73.31	      117.63	      112.50	      163.64	      231.74	      175.67	      274.87	      290.24	      343.51	      189.71	      176.91	      174.87	      292.60	      168.67	       11.26	       22.12	       99.72	       11.30	       48.32	       68.09	       39.35	       85.23	       74.49	      164.33	      355.07	      392.70	      429.47	      534.35	      742.68	      582.85	      523.14	      586.07	      606.27	      836.61	      465.38	      545.87	      407.21	      597.61	      820.53	      467.60	      809.99	      642.64	      500.35	      428.04	      453.33	      404.65	      509.78	      421.68	      374.63	      336.78	      243.80	      396.61	      330.88	      234.95	      368.88	      306.17	      319.17	      287.30	      285.29	      402.69	      386.72	      257.50	      288.18	      246.39	      308.42	      240.85	      408.28	      343.54	      353.49	      363.91	      383.44	      248.80	      222.43	      189.96	      220.87	      212.03	      137.89	      269.21	      170.42	      148.53	      115.98	      191.04	      190.97	      214.00	      423.39	      274.40	      319.03	      320.57	      330.39	      216.84	      323.12	      318.92	      513.70	      367.57	      392.87	      313.54	      652.94	      354.55	      310.19	      316.73	      518.37	      293.82	      229.44	      265.68	      189.42	      220.74	      247.88	      232.62	     4820.22	      170.94	      240.85	      126.89	      234.04	      217.46	      255.38	      139.45	      182.57	      207.32	      190.72	      221.40	      327.33	      216.27	      186.75	      204.32	      237.44	      170.95	
      4.5680	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       22.64	       30.03	       67.68	       22.86	       74.13	       32.63	      172.88	       88.06	        5.51	       66.70	      112.02	       96.57	      161.19	      234.69	      160.68	      280.49	      259.64	      336.15	      177.49	      193.79	      147.28	      289.86	      156.35	       10.26	       20.14	       98.23	       10.34	       49.90	       57.25	       36.06	       69.24	       76.76	      147.85	      352.11	      359.68	      460.33	      548.44	      787.70	      529.45	      512.25	      571.60	      571.44	      829.33	      432.55	      549.05	      389.78	      553.25	      786.93	      484.01	      848.58	      609.68	      498.19	      396.82	      493.74	      380.84	      530.05	      427.99	      368.47	      342.96	      246.83	      390.05	      328.28	      219.90	      365.52	      286.20	      325.35	      275.23	      298.75	      391.60	      380.95	      246.20	      327.93	      251.36	      309.82	      239.67	      392.05	      332.75	      362.89	      358.89	      382.92	      251.23	      223.84	      167.46	      234.86	      193.22	      125.73	      253.33	      169.31	      141.74	      116.21	      164.63	      168.28	      223.98	      415.90	      296.60	      349.05	      343.04	      325.40	      216.48	      322.71	      309.93	      514.63	      409.37	      368.83	      308.78	      630.77	      350.05	      292.96	      301.75	      490.81	      309.05	      221.59	      273.52	      194.79	      235.15	      238.22	      236.66	      170.94	     3928.28	      240.11	      121.39	      193.76	      240.68	      263.50	      129.60	      164.63	      194.41	      191.45	      212.30	      328.93	      198.63	      186.29	      221.99	      259.04	      167.53	
      4.5745	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       33.48	       41.57	       94.80	       33.30	      102.90	       47.28	      236.53	      123.73	        7.55	       94.20	      159.87	      133.74	      231.06	      432.13	      226.17	      403.42	      363.57	      461.62	      250.43	      281.95	      201.62	      412.51	      223.24	       15.00	       29.32	      142.43	       15.11	       73.55	       79.81	       51.26	       94.26	      111.94	      208.45	      500.79	      541.80	      678.07	      765.78	     1449.88	      707.47	      654.69	      992.16	     1038.20	     1457.03	      624.80	      873.76	      472.95	      752.26	     1543.13	      672.68	     1412.22	     1260.58	      706.31	      565.10	      710.71	      578.07	      707.66	      614.46	      562.70	      592.53	      311.71	      581.75	      521.25	      309.04	      515.40	      403.31	      467.47	      390.50	      397.24	      547.59	      545.58	      353.06	      441.81	      362.25	      446.51	      340.79	      662.57	      561.24	      563.18	      497.99	      661.71	      379.44	      322.87	      239.87	      404.83	      273.10	      176.65	      351.22	      244.28	      217.94	      168.19	      228.82	      240.23	      299.05	      757.99	      405.38	      504.54	      500.40	      466.30	      311.16	      490.58	      442.31	      985.02	      591.56	      559.18	      452.73	     1174.67	      530.69	      423.54	      428.54	      846.16	      461.65	      319.50	      391.41	      282.72	      334.14	      343.12	      339.10	      240.85	      240.11	     1153.22	      174.54	      376.84	      345.04	      377.18	      181.02	      282.10	      327.37	      288.84	      353.19	      577.66	      300.55	      300.74	      355.59	      408.92	      201.56	
      4.5780	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.14	       16.35	       22.71	       49.35	       16.45	       56.13	       23.43	      127.04	       65.51	        3.91	       49.07	       82.82	       72.42	      116.94	      172.05	      120.00	      201.64	      193.01	      243.56	      130.21	      140.34	      107.30	      210.29	      115.40	        7.29	       14.29	       71.51	        7.35	       36.01	       43.14	       26.68	       52.18	       55.25	      109.54	      254.67	      262.53	      331.56	      400.87	      571.15	      380.65	      366.69	      414.03	      410.78	      600.63	      305.36	      395.60	      276.03	      393.76	      563.27	      347.33	      613.50	      439.00	      360.47	      285.59	      354.44	      271.75	      384.71	      310.40	      263.70	      246.07	      175.85	      281.37	      237.98	      157.68	      264.43	      209.93	      233.93	      200.74	      213.94	      284.51	      276.32	      180.22	      236.39	      180.79	      223.84	      170.69	      283.50	      241.31	      261.27	      259.41	      275.99	      181.14	      161.81	      121.23	      169.54	      142.97	       89.41	      185.39	      122.77	      101.03	       84.13	      123.43	      123.31	      160.49	      300.35	      213.99	      254.68	      251.13	      236.10	      156.58	      233.56	      226.29	      370.99	      295.21	      267.76	      224.18	      457.48	      250.08	      208.39	      220.53	      357.51	      223.56	      161.99	      202.19	      140.59	      171.18	      174.36	      174.50	      126.89	      121.39	      174.54	     3562.84	      142.54	      175.25	      193.09	       92.02	      117.61	      139.04	      137.18	      152.41	      235.86	      142.75	      133.68	      160.76	      187.24	      121.16	
      4.5880	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       25.49	       37.95	       95.39	       25.48	       78.58	       36.10	      247.42	      108.14	       10.14	       83.25	      123.95	      121.28	      201.65	      321.81	      180.62	      311.36	      314.83	      508.16	      209.31	      174.96	      259.23	      375.97	      187.72	       16.10	       31.56	      113.28	       16.05	       56.05	       75.18	       43.59	      107.52	       85.52	      182.45	      413.72	      491.65	      477.99	      638.07	     1042.34	      908.27	      591.16	      828.53	      985.21	     1174.27	      676.24	      699.82	      397.52	      998.63	     1667.79	      487.04	     1150.10	     1145.66	      595.27	      538.15	      413.73	      603.51	      558.25	      454.84	      513.30	      486.69	      226.10	      648.06	      418.28	      256.95	      468.38	      337.33	      406.72	      318.28	      286.43	      527.16	      434.45	      287.59	      208.67	      279.38	      349.14	      295.27	      681.00	      550.32	      567.59	      492.99	      598.61	      306.82	      259.91	      250.18	      293.25	      233.63	      173.11	      342.86	      192.94	      205.58	      131.80	      206.66	      237.07	      249.09	      761.60	      300.38	      293.11	      304.23	      371.45	      244.83	      395.75	      349.49	      819.15	      331.81	      502.71	      362.22	     1212.25	      508.80	      415.36	      350.57	      924.62	      333.61	      258.68	      243.53	      212.24	      253.92	      279.13	      223.08	      234.04	      193.76	      376.84	      142.54	     4682.95	      195.24	      275.00	      177.82	      307.77	      358.82	      232.09	      341.83	      618.29	      330.52	      233.87	      224.10	      281.49	      190.56	
      4.5995	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       34.11	       41.01	       94.86	       33.94	      114.34	       48.24	      234.23	      122.33	        5.87	       90.67	      168.62	      131.01	      230.78	      363.21	      238.72	      410.67	      362.54	      461.72	      250.46	      323.33	      154.86	      415.74	      222.67	       11.17	       21.77	      143.89	       11.43	       74.94	       76.12	       51.02	       84.11	      114.07	      204.37	      506.37	      471.00	      726.42	      862.52	     1237.63	      605.33	      689.33	      791.58	      702.42	     1180.42	      474.14	      786.04	      486.44	      612.57	      934.77	      722.19	     1291.91	      755.61	      720.19	      493.64	      795.95	      453.26	      829.75	      648.72	      488.53	      484.32	      348.35	      522.54	      473.40	      278.06	      519.67	      403.21	      469.22	      392.34	      449.72	      549.14	      551.39	      354.51	      570.91	      368.49	      452.87	      320.49	      511.23	      448.42	      517.05	      500.66	      529.16	      363.65	      327.36	      192.53	      364.82	      271.43	      141.53	      350.04	      247.26	      174.16	      170.51	      224.41	      208.29	      332.56	      551.88	      475.33	      601.88	      582.76	      471.33	      315.34	      467.41	      453.77	      714.81	      688.67	      488.02	      447.06	      825.17	      459.08	      350.93	      430.27	      637.03	      483.34	      321.46	      462.09	      292.96	      382.42	      344.94	      388.71	      217.46	      240.68	      345.04	      175.25	      195.24	      492.53	      425.20	      149.35	      175.86	      225.86	      266.78	      268.24	      433.18	      232.23	      258.29	      364.05	      420.71	      235.68	
      4.6119	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       36.64	       47.40	      112.51	       36.44	      125.71	       51.68	      282.66	      138.45	        8.03	      102.53	      183.98	      150.61	      259.37	      388.44	      263.74	      441.59	      408.65	      566.47	      277.84	      333.72	      208.69	      474.60	      248.22	       13.53	       26.39	      156.89	       13.76	       80.49	       88.83	       57.11	      106.51	      122.46	      230.98	      557.68	      536.47	      767.28	      964.69	     1304.05	      801.59	      774.11	      874.44	      819.74	     1287.81	      575.04	      853.94	      525.13	      828.27	     1192.09	      763.19	     1424.68	      868.12	      799.24	      567.78	      801.50	      545.79	      909.67	      693.80	      554.27	      530.05	      365.35	      650.68	      516.17	      301.39	      591.89	      447.47	      525.62	      431.22	      475.82	      639.90	      600.46	      390.13	      564.80	      396.55	      490.03	      354.55	      621.35	      532.61	      617.03	      588.23	      604.76	      397.11	      357.65	      231.27	      385.16	      304.43	      162.91	      410.60	      268.61	      199.29	      184.72	      257.53	      244.91	      366.96	      667.21	      511.86	      616.91	      602.29	      513.27	      341.80	      510.62	      494.69	      786.64	      694.04	      552.74	      487.45	     1017.11	      531.54	      406.57	      473.48	      804.05	      513.87	      352.96	      481.92	      313.46	      416.43	      379.35	      409.05	      255.38	      263.50	      377.18	      193.09	      275.00	      425.20	      896.32	      171.93	      221.11	      283.42	      288.43	      313.98	      538.54	      287.83	      275.33	      372.82	      441.64	      269.86	
      4.6280	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.20	       17.36	       21.36	       51.62	       17.99	       45.08	       26.05	      131.77	       65.50	        5.51	       52.64	       78.37	       71.11	      125.25	      158.20	      109.17	      224.12	      193.74	      260.54	      136.95	      128.62	      141.12	      223.23	      117.02	       10.71	       21.13	       75.30	       10.71	       38.44	       42.51	       26.97	       54.51	       60.16	      112.37	      277.83	      300.57	      332.59	      361.18	      543.69	      488.43	      449.93	      457.26	      514.27	      643.93	      453.32	      439.80	      388.76	      533.89	      695.27	      385.50	      604.63	      538.02	      388.19	      363.28	      364.69	      360.41	      371.03	      318.59	      321.46	      278.21	      217.99	      308.30	      255.76	      207.45	      286.16	      220.81	      257.12	      213.63	      237.30	      302.66	      298.10	      187.56	      215.80	      199.17	      243.01	      214.72	      318.91	      263.10	      273.80	      282.53	      306.45	      198.96	      174.74	      159.60	      169.83	      145.18	      130.33	      194.77	      131.72	      134.84	       90.49	      121.14	      147.05	      176.03	      332.72	      207.60	      214.43	      211.82	      254.74	      170.26	      252.62	      234.01	      415.54	      279.51	      311.61	      241.13	      497.18	      307.64	      286.03	      233.81	      382.61	      222.69	      168.59	      163.56	      149.64	      153.06	      181.17	      148.65	      139.45	      129.60	      181.02	       92.02	      177.82	      149.35	      171.93	      222.73	      166.38	      182.46	      163.75	      189.51	      266.88	      186.59	      160.13	      152.18	      178.10	      136.01	
      4.6409	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.27	       22.18	       27.66	       72.57	       22.66	       56.51	       32.57	      184.26	       84.11	        7.99	       67.51	       99.15	       91.50	      165.47	      238.79	      138.41	      279.69	      246.89	      379.50	      173.05	      156.54	      199.21	      301.54	      150.27	       14.15	       27.85	       95.90	       14.12	       48.99	       55.53	       34.62	       75.97	       75.92	      144.23	      354.51	      399.84	      420.52	      489.56	      807.18	      701.32	      546.00	      656.03	      770.43	      927.60	      599.64	      589.68	      431.14	      778.70	     1191.78	      460.81	      886.25	      862.67	      501.73	      467.45	      417.41	      499.96	      467.81	      396.55	      434.12	      396.55	      241.43	      474.10	      344.64	      247.45	      382.00	      278.95	      341.06	      269.13	      277.75	      414.16	      375.23	      238.67	      227.28	      249.52	      305.87	      270.40	      499.20	      405.89	      420.07	      389.42	      460.08	      261.08	      223.47	      210.08	      238.55	      185.75	      162.07	      265.03	      166.46	      179.30	      114.37	      156.04	      192.84	      220.99	      546.96	      260.26	      256.61	      258.35	      320.65	      213.97	      332.57	      294.61	      634.00	      323.04	      415.37	      308.39	      845.87	      423.46	      370.65	      294.65	      639.37	      285.84	      215.22	      198.18	      187.61	      202.50	      231.30	      182.53	      182.57	      164.63	      282.10	      117.61	      307.77	      175.86	      221.11	      166.38	      336.69	      276.83	      208.75	      273.49	      443.54	      264.36	      208.07	      195.01	      236.35	      166.46	
      4.6612	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       26.75	       31.87	       92.59	       27.05	       68.33	       38.73	      231.70	       97.73	        9.79	       78.00	      118.90	      105.19	      201.80	      284.29	      164.85	      331.07	      286.75	      497.74	      201.90	      197.01	      233.93	      376.05	      176.66	       15.76	       30.95	      114.04	       15.75	       58.95	       63.61	       40.56	       89.72	       90.72	      167.42	      423.99	      455.91	      519.14	      648.94	      966.48	      868.20	      643.52	      755.87	      875.24	     1074.28	      675.31	      689.44	      463.86	      967.45	     1440.33	      543.38	     1107.73	      965.29	      609.00	      529.01	      490.66	      581.29	      605.27	      475.94	      508.93	      463.65	      271.70	      616.72	      404.48	      265.06	      472.85	      325.24	      420.72	      315.17	      332.47	      519.33	      442.69	      281.23	      282.63	      295.92	      362.57	      312.12	      613.76	      498.21	      548.72	      493.25	      554.00	      310.72	      268.42	      234.74	      286.09	      216.81	      174.73	      328.47	      197.36	      202.19	      135.91	      179.80	      218.31	      276.76	      675.17	      337.69	      329.56	      328.77	      378.36	      253.08	      394.40	      348.94	      730.51	      396.00	      477.56	      363.76	     1048.97	      504.95	      417.91	      344.76	      808.56	      351.00	      254.93	      251.98	      224.87	      268.45	      273.70	      228.30	      207.32	      194.41	      327.37	      139.04	      358.82	      225.86	      283.42	      182.46	      276.83	      424.24	      239.57	      318.71	      563.98	      310.48	      232.79	      235.72	      294.98	      207.51	
      4.6819	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.25	       26.41	       31.53	       75.40	       26.84	       75.66	       38.53	      188.84	       96.16	        6.64	       75.01	      122.87	      103.38	      184.26	      270.93	      171.69	      329.67	      284.37	      373.88	      199.94	      218.75	      171.00	      329.31	      173.92	       12.98	       25.52	      112.67	       13.07	       58.28	       61.07	       39.93	       73.48	       90.00	      163.38	      406.57	      418.41	      530.65	      593.19	      928.09	      613.34	      604.50	      682.85	      709.67	      987.43	      549.47	      653.07	      484.16	      657.15	      972.92	      568.96	      979.52	      773.27	      571.83	      476.16	      579.45	      466.23	      586.39	      489.60	      444.63	      416.16	      297.40	      442.08	      384.89	      270.18	      417.32	      322.15	      377.47	      313.20	      349.33	      440.24	      439.33	      278.63	      371.39	      294.38	      359.96	      291.32	      459.28	      387.83	      413.90	      406.59	      456.75	      294.99	      259.34	      201.09	      277.82	      213.66	      158.85	      281.33	      195.58	      176.36	      134.69	      176.60	      195.02	      258.80	      494.04	      333.52	      384.62	      376.55	      375.43	      251.31	      376.78	      351.25	      632.94	      470.30	      434.52	      357.17	      742.55	      422.09	      363.79	      342.86	      561.58	      354.96	      251.64	      293.10	      226.59	      257.95	      270.10	      256.30	      190.72	      191.45	      288.84	      137.18	      232.09	      266.78	      288.43	      163.75	      208.75	      239.57	      271.99	      259.68	      389.86	      240.03	      228.89	      257.53	      298.70	      189.21	
      4.6988	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.31	       29.21	       35.41	       92.55	       29.54	       80.12	       42.29	      232.12	      107.59	        9.04	       84.61	      133.58	      116.08	      212.39	      316.59	      186.60	      361.65	      316.62	      479.01	      221.60	      226.97	      224.46	      387.87	      194.01	       15.85	       31.13	      124.81	       15.89	       64.37	       69.64	       44.58	       91.24	       99.05	      183.32	      455.63	      486.55	      574.93	      681.03	     1074.33	      814.61	      675.14	      811.68	      899.01	     1164.36	      673.62	      746.12	      508.09	      893.04	     1380.77	      604.74	     1167.39	     1003.27	      647.72	      553.37	      581.43	      580.50	      647.23	      529.29	      527.42	      493.83	      305.27	      587.16	      439.51	      293.06	      488.63	      356.96	      437.75	      345.74	      368.13	      527.63	      484.45	      308.75	      350.55	      323.20	      396.35	      329.93	      604.49	      498.95	      534.62	      493.75	      568.93	      334.30	      289.68	      241.18	      316.17	      238.35	      182.94	      336.09	      215.89	      209.59	      148.60	      198.37	      229.19	      290.19	      663.93	      364.18	      389.98	      386.63	      414.08	      276.77	      426.55	      385.24	      777.53	      470.82	      506.52	      397.33	     1022.02	      512.33	      429.77	      378.70	      775.97	      388.19	      279.30	      299.40	      247.43	      288.10	      299.97	      266.34	      221.40	      212.30	      353.19	      152.41	      341.83	      268.24	      313.98	      189.51	      273.49	      318.71	      259.68	      442.23	      537.96	      305.90	      256.61	      273.18	      328.26	      213.67	
      4.7397	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.47	       46.90	       51.77	      172.17	       46.54	      120.52	       66.12	      421.62	      160.94	       17.01	      127.02	      206.62	      169.98	      356.19	      519.87	      283.44	      560.93	      471.19	      952.17	      334.11	      368.15	      383.09	      682.12	      296.96	       23.88	       46.68	      195.24	       23.94	      102.98	      102.21	       67.78	      149.40	      156.45	      275.05	      727.37	      734.92	      942.77	     1272.30	     1777.69	     1529.55	     1050.20	     1282.69	     1448.57	     1847.75	     1040.54	     1172.83	      633.60	     1713.67	     2619.55	      909.22	     2089.09	     1607.60	     1066.00	      826.88	      830.53	      957.23	     1141.37	      826.24	      854.67	      801.23	      409.86	     1182.47	      692.92	      374.23	      847.65	      537.68	      753.48	      525.27	      562.90	      945.37	      746.75	      474.46	      512.41	      503.49	      616.68	      504.08	     1121.62	      910.87	     1066.98	      906.78	      993.91	      536.12	      464.95	      358.53	      517.55	      359.72	      247.93	      588.14	      335.89	      318.42	      232.19	      291.73	      342.32	      498.51	     1256.76	      642.01	      633.60	      626.30	      638.33	      428.60	      678.73	      592.92	     1263.07	      714.48	      780.08	      616.48	     1970.84	      866.49	      648.34	      573.73	     1535.03	      634.83	      433.80	      478.32	      389.50	      528.70	      464.84	      423.41	      327.33	      328.93	      577.66	      235.86	      618.29	      433.18	      538.54	      266.88	      443.54	      563.98	      389.86	      537.96	     1427.30	      518.29	      369.91	      427.21	      552.78	      363.59	
      4.7500	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.30	       26.84	       34.14	       92.15	       27.30	       73.85	       39.15	      234.00	      102.60	        9.59	       80.96	      123.56	      111.88	      203.11	      265.94	      173.95	      336.08	      301.60	      489.67	      209.57	      199.90	      235.64	      375.88	      182.94	       15.77	       31.01	      116.15	       15.77	       59.21	       67.57	       42.17	       93.43	       91.48	      174.87	      430.93	      460.86	      520.11	      650.89	      897.90	      861.12	      669.68	      723.82	      823.62	     1023.59	      673.54	      677.41	      501.57	      947.49	     1298.64	      560.26	     1052.74	      874.06	      616.44	      538.91	      507.37	      570.58	      619.43	      486.43	      501.46	      440.92	      291.09	      591.72	      398.79	      277.23	      474.31	      337.74	      419.12	      325.06	      346.00	      519.98	      452.73	      289.21	      301.50	      300.07	      368.67	      315.80	      578.67	      471.42	      521.68	      491.12	      522.40	      309.37	      271.41	      239.04	      272.14	      226.09	      179.55	      332.38	      201.03	      200.22	      138.08	      190.85	      224.36	      281.17	      620.80	      342.17	      337.97	      336.66	      386.93	      257.91	      393.23	      359.13	      673.61	      406.85	      478.77	      369.07	      957.76	      494.52	      420.36	      356.09	      752.73	      350.99	      261.04	      262.73	      227.78	      268.46	      280.66	      236.96	      216.27	      198.63	      300.55	      142.75	      330.52	      232.23	      287.83	      186.59	      264.36	      310.48	      240.03	      305.90	      518.29	      462.80	      230.05	      232.23	      288.08	      217.39	
      4.7805	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.24	       25.67	       30.94	       69.56	       26.06	       74.06	       37.40	      174.47	       94.02	        5.99	       73.20	      119.82	      101.26	      175.89	      279.16	      167.76	      319.96	      277.95	      334.90	      194.85	      211.97	      159.62	      310.04	      169.76	       12.66	       24.87	      109.66	       12.74	       56.63	       59.94	       39.00	       69.85	       87.38	      159.63	      391.51	      413.52	      513.23	      549.48	      951.84	      552.29	      569.30	      693.25	      722.56	     1005.50	      530.60	      648.32	      468.39	      588.08	      965.36	      551.03	      957.61	      816.90	      546.59	      463.65	      571.55	      449.99	      544.68	      475.53	      432.67	      418.67	      286.98	      401.66	      382.27	      269.35	      393.10	      313.94	      357.73	      304.99	      333.69	      410.40	      427.16	      271.67	      359.74	      285.73	      349.72	      282.02	      443.34	      376.81	      382.44	      375.06	      451.77	      287.91	      250.38	      196.37	      279.96	      208.65	      156.64	      263.56	      190.17	      173.97	      130.93	      172.98	      190.64	      241.14	      483.97	      311.60	      372.82	      366.22	      365.07	      244.22	      369.27	      341.83	      654.77	      460.31	      428.09	      348.87	      728.19	      405.60	      353.94	      334.19	      534.56	      344.93	      245.13	      284.95	      220.03	      241.38	      263.18	      249.22	      186.75	      186.29	      300.74	      133.68	      233.87	      258.29	      275.33	      160.13	      208.07	      232.79	      228.89	      256.61	      369.91	      230.05	      341.09	      257.44	      292.79	      172.48	
      4.8431	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.23	       31.47	       36.88	       84.63	       31.40	       99.21	       44.70	      208.13	      111.41	        5.70	       83.99	      151.33	      118.82	      210.96	      354.69	      212.49	      380.33	      329.75	      406.64	      229.82	      287.00	      151.09	      376.20	      203.53	       11.70	       22.83	      132.39	       11.89	       69.18	       69.40	       46.59	       76.59	      105.47	      187.25	      465.25	      454.98	      658.29	      745.18	     1210.06	      563.14	      629.86	      793.77	      752.75	     1177.09	      492.19	      757.58	      465.10	      581.25	     1018.14	      661.22	     1214.46	      856.75	      656.87	      481.07	      725.32	      455.59	      717.97	      589.98	      475.33	      483.29	      320.47	      476.91	      452.76	      275.11	      471.35	      369.96	      429.47	      360.93	      404.60	      493.76	      508.43	      325.48	      496.65	      340.95	      418.19	      306.92	      502.66	      437.11	      473.57	      449.11	      523.78	      341.60	      301.11	      192.57	      350.97	      247.89	      146.14	      314.38	      227.97	      177.05	      157.30	      203.58	      200.68	      295.79	      556.21	      414.35	      525.84	      511.49	      434.62	      291.17	      439.43	      414.44	      746.66	      615.49	      472.56	      415.27	      837.29	      444.58	      352.03	      395.68	      620.46	      440.26	      295.16	      401.43	      269.03	      332.07	      316.60	      340.94	      204.32	      221.99	      355.59	      160.76	      224.10	      364.05	      372.82	      152.18	      195.01	      235.72	      257.53	      273.18	      427.21	      232.23	      257.44	      424.53	      385.58	      204.40	
      4.9180	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.28	       36.96	       42.27	      106.36	       36.80	      113.10	       52.35	      260.24	      128.70	        7.73	       97.55	      175.12	      136.53	      253.26	      406.47	      244.49	      444.68	      380.60	      531.16	      266.56	      333.46	      193.04	      460.03	      236.34	       14.03	       27.38	      154.66	       14.25	       81.21	       79.88	       54.02	       92.90	      123.62	      216.81	      549.71	      528.93	      773.02	      913.98	     1391.61	      749.33	      755.04	      917.63	      885.32	     1356.49	      597.80	      881.56	      529.66	      790.56	     1286.91	      767.49	     1456.03	      987.32	      783.62	      566.08	      821.93	      556.98	      869.86	      686.67	      567.90	      564.61	      366.99	      625.93	      526.27	      308.92	      574.82	      428.99	      520.93	      419.25	      473.66	      610.74	      592.90	      378.50	      564.72	      398.72	      488.64	      362.20	      627.43	      538.26	      607.67	      563.36	      630.18	      401.84	      355.37	      227.70	      406.33	      287.08	      168.75	      385.85	      266.26	      208.63	      183.89	      234.16	      235.30	      359.95	      693.38	      500.01	      607.95	      590.95	      506.88	      339.99	      514.76	      481.76	      863.53	      704.03	      553.04	      484.18	     1051.25	      541.75	      418.22	      459.28	      796.65	      516.15	      344.12	      462.11	      314.53	      402.46	      368.97	      393.36	      237.44	      259.04	      408.92	      187.24	      281.49	      420.71	      441.64	      178.10	      236.35	      294.98	      298.70	      328.26	      552.78	      288.08	      292.79	      385.58	      688.62	      252.30	
      4.9509	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.00	        0.21	       22.89	       29.14	       76.96	       23.17	       70.48	       33.17	      194.66	       86.75	        6.94	       66.58	      110.10	       94.38	      170.01	      199.73	      156.16	      284.30	      256.22	      405.66	      176.96	      191.21	      170.27	      315.85	      155.15	       10.95	       21.50	       98.67	       11.03	       50.47	       56.05	       35.73	       73.92	       77.72	      146.47	      363.27	      352.71	      463.32	      599.27	      678.97	      652.23	      564.82	      518.97	      529.29	      741.35	      472.05	      528.55	      410.53	      699.77	      794.89	      491.20	      839.52	      500.76	      522.47	      409.64	      470.75	      408.16	      579.87	      427.56	      379.92	      320.48	      255.96	      462.46	      314.68	      213.15	      397.61	      285.13	      350.00	      274.78	      312.60	      434.72	      383.17	      245.30	      320.24	      254.13	      312.41	      249.92	      412.33	      342.86	      413.72	      408.94	      376.99	      252.09	      229.73	      173.85	      214.36	      191.29	      128.78	      277.66	      170.47	      143.59	      117.16	      161.11	      171.49	      248.99	      424.43	      321.51	      340.07	      332.13	      327.49	      218.37	      320.12	      309.15	      445.36	      394.72	      366.36	      307.97	      642.31	      374.03	      308.12	      301.08	      533.06	      308.28	      221.63	      263.82	      196.42	      251.79	      238.22	      229.64	      170.95	      167.53	      201.56	      121.16	      190.56	      235.68	      269.86	      136.01	      166.46	      207.51	      189.21	      213.67	      363.59	      217.39	      172.48	      204.40	      252.30	      481.48	


==> Supplemental_Material_covariance_matrix/RD_sta_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	    0.00000082	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.8480	    0.00000000	    0.00012151	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.8880	    0.00000000	    0.00000000	    0.00066800	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.8930	    0.00000000	    0.00000000	    0.00000000	    0.00077469	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.8962	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00009478	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.8980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00068502	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9030	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00081030	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00085212	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9130	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00092177	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00105011	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9230	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00108027	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00094459	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9330	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00105770	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00119984	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9430	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00132199	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00114554	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9530	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00114550	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00117963	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9630	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00121769	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00128328	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9730	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00116823	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00129535	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9830	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00136065	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00124625	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9930	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00140915	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        3.9980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00141249	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0030	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00173312	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0076	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002805	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00192808	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0100	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00217789	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0120	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00233297	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0140	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00246396	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0160	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00232274	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00250812	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0230	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00298337	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00126399	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0330	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00322203	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00312978	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00282738	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0530	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00259955	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00268244	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0630	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00230701	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00223709	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00235760	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0854	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00027651	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00219548	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.0980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00218800	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00216437	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00210791	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00253171	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1285	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004431	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00245528	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1430	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00228967	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00221416	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1574	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004695	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00220445	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00102134	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00253964	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00232898	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1886	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00037518	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1888	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003282	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1930	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00223863	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00223779	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.1989	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002966	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2010	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00236218	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2040	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00212912	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2077	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00024624	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00184259	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2092	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002791	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2130	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00169799	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2171	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00020714	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00148890	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2187	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002887	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2230	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00125554	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2263	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000800	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00098759	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2330	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00095851	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2357	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00001323	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00112600	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2410	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00081632	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2417	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00012126	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2430	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00083215	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2438	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00001262	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2460	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00090376	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00087263	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2530	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00077517	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00090646	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2630	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00082495	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2668	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00001683	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00091984	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2730	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00096668	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2777	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004639	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00100339	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2830	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00094799	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2879	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00001839	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00099243	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.2980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00114879	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3079	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00023150	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00132994	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3121	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002184	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00135906	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00140545	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3374	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002768	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00163770	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00163750	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00221437	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3583	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003042	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00219877	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3774	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003718	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00241372	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3874	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00034403	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00270713	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3930	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00283967	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3964	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004395	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.3980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00316224	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4080	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00387623	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4156	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002018	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00287997	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4230	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00292949	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00339645	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4362	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003971	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00302530	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00295800	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00228942	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4671	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00017077	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00230522	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.4980	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00208580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00211168	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5271	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00014923	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5380	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00204123	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5480	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00209990	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5580	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00227400	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5680	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00217255	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5745	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00032314	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5780	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00217000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5880	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00246095	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.5995	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00002869	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6119	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00016870	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6280	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003482	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6409	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003364	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6612	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00003716	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6819	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00001277	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.6988	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004071	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.7397	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00013499	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.7500	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00006245	    0.00000000	    0.00000000	    0.00000000	    0.00000000	
        4.7805	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004390	    0.00000000	    0.00000000	    0.00000000	
        4.8431	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00004190	    0.00000000	    0.00000000	
        4.9180	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00012002	    0.00000000	
        4.9509	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00000000	    0.00014685	


==> Supplemental_Material_covariance_matrix/RD_sys_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	    0.00000031	    0.00000093	    0.00000604	    0.00001156	    0.00000420	    0.00000910	    0.00001199	    0.00000904	    0.00000937	    0.00000876	    0.00001132	    0.00000903	    0.00001003	    0.00001522	    0.00000768	    0.00001834	    0.00001212	    0.00001207	    0.00001457	    0.00001681	    0.00001168	    0.00001619	    0.00001449	    0.00001497	    0.00001594	    0.00002027	    0.00001723	    0.00001149	    0.00002114	    0.00001714	    0.00002127	    0.00002405	    0.00001825	    0.00002179	    0.00002671	    0.00002815	    0.00002854	    0.00002922	    0.00002643	    0.00002315	    0.00002476	    0.00002288	    0.00002041	    0.00002519	    0.00001894	    0.00004071	    0.00001968	    0.00002138	    0.00002325	    0.00002726	    0.00001614	    0.00002383	    0.00001991	    0.00003163	    0.00001564	    0.00002265	    0.00002199	    0.00002223	    0.00002320	    0.00002177	    0.00001564	    0.00002235	    0.00002448	    0.00001342	    0.00001852	    0.00002078	    0.00001610	    0.00001952	    0.00001182	    0.00001837	    0.00001099	    0.00001523	    0.00001036	    0.00001421	    0.00000870	    0.00001070	    0.00001405	    0.00000710	    0.00001455	    0.00001080	    0.00000804	    0.00001464	    0.00000639	    0.00001348	    0.00001864	    0.00001100	    0.00000590	    0.00001134	    0.00001420	    0.00000577	    0.00000833	    0.00000926	    0.00000679	    0.00001017	    0.00001149	    0.00000660	    0.00001089	    0.00001340	    0.00001004	    0.00001247	    0.00000768	    0.00001961	    0.00001607	    0.00001029	    0.00001874	    0.00001486	    0.00001751	    0.00001239	    0.00001921	    0.00001307	    0.00002135	    0.00001518	    0.00002109	    0.00002562	    0.00001488	    0.00002696	    0.00003195	    0.00001429	    0.00001971	    0.00002139	    0.00002146	    0.00001623	    0.00002049	    0.00002670	    0.00001996	    0.00001445	    0.00002293	    0.00001753	    0.00001700	    0.00001272	    0.00002032	    0.00002171	    0.00002066	    0.00001768	    0.00001570	    0.00001444	    0.00001779	    0.00000986	    0.00001185	    0.00000959	    0.00001061	    0.00001119	    0.00001159	    0.00001401	    0.00001227	    0.00001287	    0.00001116	    0.00001144	    0.00001363	    0.00001044	
        3.8480	    0.00000093	    0.00000784	    0.00001963	    0.00003509	    0.00001424	    0.00002756	    0.00003851	    0.00003417	    0.00003965	    0.00003297	    0.00004096	    0.00002811	    0.00003988	    0.00004156	    0.00002989	    0.00004779	    0.00004495	    0.00003872	    0.00004603	    0.00004695	    0.00004397	    0.00004494	    0.00003949	    0.00005229	    0.00006190	    0.00009928	    0.00005891	    0.00004529	    0.00005245	    0.00007372	    0.00007002	    0.00006615	    0.00006604	    0.00007011	    0.00011149	    0.00010207	    0.00010426	    0.00008737	    0.00009410	    0.00008640	    0.00007902	    0.00008619	    0.00008149	    0.00007808	    0.00007000	    0.00008754	    0.00007720	    0.00007977	    0.00008354	    0.00007421	    0.00005982	    0.00008456	    0.00007176	    0.00014806	    0.00006496	    0.00008233	    0.00007352	    0.00007776	    0.00009022	    0.00006305	    0.00005721	    0.00008527	    0.00007399	    0.00005063	    0.00006964	    0.00007342	    0.00005206	    0.00005850	    0.00004627	    0.00006363	    0.00004356	    0.00005783	    0.00003701	    0.00005043	    0.00003087	    0.00003772	    0.00004915	    0.00002845	    0.00004328	    0.00002979	    0.00002806	    0.00004299	    0.00002433	    0.00003579	    0.00004346	    0.00003332	    0.00002194	    0.00003630	    0.00003947	    0.00002197	    0.00003535	    0.00003230	    0.00002563	    0.00003186	    0.00003524	    0.00002644	    0.00003498	    0.00003721	    0.00003435	    0.00004710	    0.00003166	    0.00005416	    0.00004535	    0.00003694	    0.00005957	    0.00004824	    0.00007026	    0.00004391	    0.00006659	    0.00004694	    0.00005744	    0.00005230	    0.00007129	    0.00009005	    0.00005666	    0.00008532	    0.00011157	    0.00005664	    0.00006201	    0.00008152	    0.00007730	    0.00006225	    0.00007677	    0.00008837	    0.00006477	    0.00005756	    0.00006471	    0.00006284	    0.00006310	    0.00004494	    0.00006176	    0.00007863	    0.00006441	    0.00006864	    0.00005801	    0.00006576	    0.00005926	    0.00003853	    0.00004088	    0.00003971	    0.00003861	    0.00004272	    0.00004515	    0.00005455	    0.00004932	    0.00004362	    0.00004333	    0.00004183	    0.00004900	    0.00004424	
        3.8880	    0.00000604	    0.00001963	    0.00013523	    0.00021150	    0.00010134	    0.00018684	    0.00023438	    0.00019995	    0.00021962	    0.00021346	    0.00026967	    0.00021176	    0.00023409	    0.00031682	    0.00018928	    0.00035896	    0.00026856	    0.00027305	    0.00031480	    0.00035022	    0.00028742	    0.00035351	    0.00031872	    0.00033756	    0.00036311	    0.00042700	    0.00040168	    0.00029050	    0.00044785	    0.00041295	    0.00054198	    0.00050752	    0.00045199	    0.00050850	    0.00069885	    0.00074428	    0.00069714	    0.00067448	    0.00063856	    0.00059445	    0.00059952	    0.00059268	    0.00055300	    0.00057232	    0.00049847	    0.00079836	    0.00049434	    0.00051244	    0.00055819	    0.00060072	    0.00041421	    0.00057314	    0.00047937	    0.00076152	    0.00041381	    0.00052739	    0.00052336	    0.00052567	    0.00054176	    0.00048132	    0.00040567	    0.00052169	    0.00051743	    0.00034454	    0.00043648	    0.00046880	    0.00038170	    0.00044205	    0.00031175	    0.00041565	    0.00029837	    0.00035015	    0.00027971	    0.00034320	    0.00022622	    0.00025689	    0.00032273	    0.00019511	    0.00030456	    0.00023356	    0.00019298	    0.00031907	    0.00016811	    0.00029138	    0.00035773	    0.00024886	    0.00015770	    0.00024691	    0.00029259	    0.00016296	    0.00020188	    0.00021748	    0.00017097	    0.00024558	    0.00026199	    0.00017664	    0.00025071	    0.00028637	    0.00023716	    0.00027305	    0.00019585	    0.00038804	    0.00036632	    0.00025800	    0.00039400	    0.00035249	    0.00040495	    0.00031014	    0.00044608	    0.00032850	    0.00045859	    0.00036583	    0.00049109	    0.00057049	    0.00037923	    0.00060079	    0.00078025	    0.00037214	    0.00048403	    0.00048634	    0.00054454	    0.00041395	    0.00047900	    0.00058451	    0.00048051	    0.00037615	    0.00050033	    0.00040789	    0.00040001	    0.00030273	    0.00047420	    0.00045100	    0.00045474	    0.00042486	    0.00039445	    0.00033670	    0.00038867	    0.00025725	    0.00028674	    0.00024971	    0.00026997	    0.00028965	    0.00030444	    0.00037528	    0.00032188	    0.00031126	    0.00029442	    0.00028265	    0.00032660	    0.00027068	
        3.8930	    0.00001156	    0.00003509	    0.00021150	    0.00045740	    0.00014821	    0.00033912	    0.00046236	    0.00032644	    0.00033177	    0.00029572	    0.00037678	    0.00031671	    0.00034626	    0.00056529	    0.00026440	    0.00070674	    0.00044259	    0.00043128	    0.00052965	    0.00062445	    0.00040046	    0.00058794	    0.00053148	    0.00054795	    0.00056159	    0.00075446	    0.00060124	    0.00039614	    0.00078766	    0.00060037	    0.00072768	    0.00090162	    0.00064006	    0.00075690	    0.00093517	    0.00099011	    0.00100442	    0.00104233	    0.00094514	    0.00081997	    0.00088253	    0.00077270	    0.00069181	    0.00090642	    0.00064739	    0.00156533	    0.00066266	    0.00076046	    0.00080871	    0.00100071	    0.00055581	    0.00083111	    0.00069283	    0.00108501	    0.00053305	    0.00080124	    0.00077851	    0.00078506	    0.00080681	    0.00079212	    0.00054190	    0.00080312	    0.00091682	    0.00046055	    0.00065684	    0.00075930	    0.00057663	    0.00069843	    0.00040421	    0.00065799	    0.00036535	    0.00054715	    0.00033218	    0.00048680	    0.00029949	    0.00037916	    0.00051760	    0.00024457	    0.00055180	    0.00039938	    0.00028961	    0.00054812	    0.00021993	    0.00048895	    0.00072254	    0.00038343	    0.00020091	    0.00041422	    0.00053799	    0.00017881	    0.00028964	    0.00033377	    0.00023720	    0.00034756	    0.00040275	    0.00022253	    0.00039002	    0.00049273	    0.00035696	    0.00046067	    0.00026383	    0.00075576	    0.00057641	    0.00035626	    0.00069679	    0.00051001	    0.00061241	    0.00043251	    0.00068243	    0.00045291	    0.00078607	    0.00053286	    0.00072941	    0.00092601	    0.00051196	    0.00099911	    0.00114747	    0.00048200	    0.00066366	    0.00077418	    0.00073831	    0.00056226	    0.00072683	    0.00099955	    0.00070305	    0.00049818	    0.00086254	    0.00062923	    0.00060986	    0.00045171	    0.00071787	    0.00081981	    0.00076510	    0.00063069	    0.00056311	    0.00051688	    0.00066029	    0.00033592	    0.00041572	    0.00032559	    0.00036262	    0.00038416	    0.00039661	    0.00048718	    0.00041819	    0.00045512	    0.00037997	    0.00040136	    0.00047918	    0.00034727	
        3.8962	    0.00000420	    0.00001424	    0.00010134	    0.00014821	    0.00009913	    0.00014054	    0.00017439	    0.00016047	    0.00018579	    0.00017948	    0.00020247	    0.00018460	    0.00019433	    0.00025295	    0.00018685	    0.00028473	    0.00024253	    0.00023854	    0.00025961	    0.00028424	    0.00025952	    0.00029711	    0.00028878	    0.00030158	    0.00030673	    0.00034427	    0.00034922	    0.00030683	    0.00039944	    0.00038145	    0.00047515	    0.00045318	    0.00044286	    0.00045097	    0.00066106	    0.00073115	    0.00066402	    0.00062965	    0.00060769	    0.00058745	    0.00056196	    0.00055464	    0.00053730	    0.00051490	    0.00048824	    0.00063678	    0.00047085	    0.00048440	    0.00050665	    0.00052972	    0.00044283	    0.00051572	    0.00045949	    0.00058389	    0.00044920	    0.00048061	    0.00049566	    0.00048794	    0.00046668	    0.00044055	    0.00042368	    0.00046733	    0.00046072	    0.00036472	    0.00041733	    0.00042327	    0.00036705	    0.00038977	    0.00033057	    0.00035536	    0.00029550	    0.00031720	    0.00027063	    0.00029227	    0.00022879	    0.00023808	    0.00026642	    0.00020038	    0.00025852	    0.00020251	    0.00018461	    0.00025343	    0.00017324	    0.00022887	    0.00026598	    0.00019491	    0.00016654	    0.00020498	    0.00023286	    0.00016161	    0.00018551	    0.00020140	    0.00017627	    0.00020995	    0.00021327	    0.00018564	    0.00021879	    0.00023900	    0.00022708	    0.00024732	    0.00020647	    0.00031820	    0.00030505	    0.00026530	    0.00032800	    0.00031116	    0.00034833	    0.00031779	    0.00039746	    0.00035104	    0.00040732	    0.00037218	    0.00041477	    0.00048550	    0.00039715	    0.00052634	    0.00067267	    0.00039406	    0.00044231	    0.00044422	    0.00051336	    0.00042734	    0.00045219	    0.00052286	    0.00043704	    0.00037614	    0.00044256	    0.00036658	    0.00036440	    0.00030273	    0.00040332	    0.00038269	    0.00039388	    0.00037306	    0.00036183	    0.00031351	    0.00034089	    0.00027290	    0.00028696	    0.00027114	    0.00028343	    0.00030481	    0.00032003	    0.00037737	    0.00033045	    0.00032060	    0.00031254	    0.00029482	    0.00031320	    0.00027442	
        3.8980	    0.00000910	    0.00002756	    0.00018684	    0.00033912	    0.00014054	    0.00027668	    0.00036050	    0.00028263	    0.00030160	    0.00028321	    0.00035431	    0.00029263	    0.00031745	    0.00046908	    0.00025663	    0.00055697	    0.00038591	    0.00038534	    0.00045356	    0.00051873	    0.00038603	    0.00050969	    0.00046423	    0.00048346	    0.00050283	    0.00061918	    0.00055294	    0.00039405	    0.00066750	    0.00056334	    0.00072116	    0.00075870	    0.00061909	    0.00070035	    0.00093500	    0.00100325	    0.00095751	    0.00095226	    0.00088810	    0.00081030	    0.00083315	    0.00078173	    0.00072402	    0.00081277	    0.00066227	    0.00124154	    0.00065648	    0.00071088	    0.00076233	    0.00087302	    0.00056114	    0.00078325	    0.00065767	    0.00100741	    0.00055244	    0.00073371	    0.00072803	    0.00072942	    0.00074051	    0.00069630	    0.00054872	    0.00072968	    0.00077072	    0.00046517	    0.00060802	    0.00067117	    0.00053638	    0.00062584	    0.00041689	    0.00058519	    0.00038765	    0.00049250	    0.00035766	    0.00046154	    0.00030402	    0.00035538	    0.00045836	    0.00025814	    0.00045722	    0.00034253	    0.00027041	    0.00046635	    0.00022522	    0.00041949	    0.00056052	    0.00034367	    0.00020996	    0.00035601	    0.00044004	    0.00020321	    0.00027384	    0.00030586	    0.00023358	    0.00033111	    0.00036311	    0.00023335	    0.00035239	    0.00041883	    0.00033158	    0.00039659	    0.00026423	    0.00060038	    0.00051654	    0.00035159	    0.00058133	    0.00047965	    0.00055623	    0.00042468	    0.00062226	    0.00044936	    0.00067397	    0.00050779	    0.00067144	    0.00081085	    0.00051299	    0.00087128	    0.00107565	    0.00049548	    0.00064820	    0.00068976	    0.00073073	    0.00056087	    0.00066819	    0.00085835	    0.00066241	    0.00050339	    0.00073996	    0.00057188	    0.00055886	    0.00042338	    0.00065805	    0.00067325	    0.00066147	    0.00058526	    0.00054106	    0.00046871	    0.00056708	    0.00034430	    0.00039679	    0.00033402	    0.00036462	    0.00038991	    0.00040732	    0.00050138	    0.00042846	    0.00043408	    0.00039295	    0.00038982	    0.00045131	    0.00035575	
        3.9030	    0.00001199	    0.00003851	    0.00023438	    0.00046236	    0.00017439	    0.00036050	    0.00048243	    0.00036260	    0.00038384	    0.00034689	    0.00043170	    0.00036374	    0.00039434	    0.00060464	    0.00031358	    0.00073505	    0.00049217	    0.00048332	    0.00057700	    0.00066750	    0.00047577	    0.00064503	    0.00058769	    0.00061990	    0.00063030	    0.00081780	    0.00068520	    0.00047916	    0.00085141	    0.00070565	    0.00089568	    0.00097508	    0.00076904	    0.00085983	    0.00118748	    0.00126831	    0.00119530	    0.00118417	    0.00112102	    0.00102329	    0.00104850	    0.00095813	    0.00089655	    0.00102226	    0.00081682	    0.00162716	    0.00079432	    0.00089392	    0.00094378	    0.00111089	    0.00068103	    0.00097368	    0.00080811	    0.00127584	    0.00067012	    0.00091599	    0.00090614	    0.00090882	    0.00092011	    0.00087580	    0.00067429	    0.00092872	    0.00099300	    0.00056422	    0.00075801	    0.00085799	    0.00067222	    0.00078385	    0.00050802	    0.00074026	    0.00047065	    0.00062359	    0.00042011	    0.00056940	    0.00037373	    0.00044579	    0.00060017	    0.00032188	    0.00059874	    0.00043842	    0.00034295	    0.00061297	    0.00027728	    0.00053324	    0.00074504	    0.00042683	    0.00025561	    0.00045577	    0.00057747	    0.00023448	    0.00034102	    0.00038791	    0.00028817	    0.00040583	    0.00045205	    0.00028295	    0.00044511	    0.00053464	    0.00041334	    0.00051037	    0.00032178	    0.00079252	    0.00065355	    0.00042928	    0.00075071	    0.00058533	    0.00069439	    0.00052240	    0.00078100	    0.00054536	    0.00085436	    0.00062234	    0.00082761	    0.00103190	    0.00062442	    0.00112766	    0.00138656	    0.00059513	    0.00077925	    0.00087641	    0.00090310	    0.00068873	    0.00083332	    0.00111562	    0.00082758	    0.00062292	    0.00096254	    0.00072493	    0.00070925	    0.00052467	    0.00082475	    0.00088228	    0.00085409	    0.00074759	    0.00069610	    0.00059488	    0.00073270	    0.00041715	    0.00048787	    0.00040199	    0.00044011	    0.00047491	    0.00049696	    0.00062828	    0.00052386	    0.00053454	    0.00047712	    0.00047917	    0.00055938	    0.00042592	
        3.9080	    0.00000904	    0.00003417	    0.00019995	    0.00032644	    0.00016047	    0.00028263	    0.00036260	    0.00030868	    0.00034505	    0.00032355	    0.00039442	    0.00032325	    0.00035750	    0.00047933	    0.00029971	    0.00055000	    0.00042448	    0.00041935	    0.00047969	    0.00053176	    0.00044622	    0.00053593	    0.00049284	    0.00053348	    0.00055899	    0.00068716	    0.00061388	    0.00046868	    0.00068870	    0.00065734	    0.00083695	    0.00078941	    0.00072081	    0.00077300	    0.00113590	    0.00121008	    0.00110654	    0.00104515	    0.00101978	    0.00096640	    0.00094643	    0.00092910	    0.00088819	    0.00088666	    0.00079519	    0.00120671	    0.00077101	    0.00081601	    0.00086680	    0.00092665	    0.00066847	    0.00089047	    0.00075149	    0.00117458	    0.00067650	    0.00082371	    0.00082191	    0.00082330	    0.00083426	    0.00074485	    0.00065647	    0.00082661	    0.00080996	    0.00055480	    0.00069195	    0.00074185	    0.00060422	    0.00067764	    0.00050605	    0.00064221	    0.00047512	    0.00055323	    0.00042994	    0.00052275	    0.00036235	    0.00040499	    0.00051014	    0.00032041	    0.00047719	    0.00036016	    0.00030953	    0.00049496	    0.00027225	    0.00043483	    0.00054014	    0.00036785	    0.00025513	    0.00037962	    0.00044995	    0.00025113	    0.00031942	    0.00034507	    0.00027623	    0.00037016	    0.00039232	    0.00028569	    0.00038796	    0.00043579	    0.00037423	    0.00043546	    0.00031728	    0.00060204	    0.00055687	    0.00041200	    0.00060862	    0.00053377	    0.00062634	    0.00049714	    0.00069367	    0.00052830	    0.00070416	    0.00058070	    0.00074144	    0.00088425	    0.00061022	    0.00094687	    0.00123549	    0.00059738	    0.00073287	    0.00077170	    0.00085750	    0.00066794	    0.00075622	    0.00093039	    0.00074840	    0.00060702	    0.00078828	    0.00064213	    0.00063438	    0.00048236	    0.00072317	    0.00071411	    0.00071173	    0.00067367	    0.00063667	    0.00054339	    0.00061232	    0.00041541	    0.00045439	    0.00040534	    0.00043095	    0.00046756	    0.00049299	    0.00061280	    0.00051933	    0.00049743	    0.00047658	    0.00045535	    0.00051525	    0.00042950	
        3.9130	    0.00000937	    0.00003965	    0.00021962	    0.00033177	    0.00018579	    0.00030160	    0.00038384	    0.00034505	    0.00040140	    0.00037132	    0.00044084	    0.00036690	    0.00040076	    0.00051085	    0.00034450	    0.00057098	    0.00047045	    0.00046456	    0.00051835	    0.00056472	    0.00052010	    0.00058267	    0.00054044	    0.00060844	    0.00061939	    0.00075734	    0.00068723	    0.00054557	    0.00073604	    0.00076466	    0.00102134	    0.00084921	    0.00085258	    0.00085478	    0.00144024	    0.00154248	    0.00130322	    0.00116716	    0.00120909	    0.00120218	    0.00112429	    0.00112368	    0.00112231	    0.00099249	    0.00098031	    0.00124453	    0.00089055	    0.00095430	    0.00099450	    0.00102761	    0.00078708	    0.00103039	    0.00085382	    0.00138734	    0.00081266	    0.00092810	    0.00094331	    0.00093959	    0.00093484	    0.00081061	    0.00079332	    0.00095985	    0.00087404	    0.00065265	    0.00078490	    0.00084152	    0.00069839	    0.00075088	    0.00061149	    0.00071957	    0.00058668	    0.00062820	    0.00051064	    0.00060136	    0.00044019	    0.00047332	    0.00061218	    0.00041057	    0.00052518	    0.00039514	    0.00036739	    0.00057238	    0.00033326	    0.00047170	    0.00055656	    0.00040240	    0.00031173	    0.00041799	    0.00048962	    0.00030235	    0.00037031	    0.00040184	    0.00032729	    0.00042315	    0.00043384	    0.00034742	    0.00044241	    0.00046963	    0.00042722	    0.00048370	    0.00037247	    0.00063306	    0.00063350	    0.00048076	    0.00065512	    0.00059495	    0.00069974	    0.00058536	    0.00078776	    0.00061172	    0.00075440	    0.00065780	    0.00082269	    0.00098419	    0.00071746	    0.00108751	    0.00152710	    0.00070203	    0.00082720	    0.00087151	    0.00103051	    0.00079476	    0.00085260	    0.00105524	    0.00087527	    0.00074188	    0.00089722	    0.00074106	    0.00073990	    0.00054860	    0.00082790	    0.00077555	    0.00080500	    0.00080764	    0.00080001	    0.00062328	    0.00068644	    0.00049466	    0.00051947	    0.00047620	    0.00050109	    0.00055711	    0.00059541	    0.00077739	    0.00062848	    0.00056907	    0.00057412	    0.00052856	    0.00059037	    0.00050070	
        3.9180	    0.00000876	    0.00003297	    0.00021346	    0.00029572	    0.00017948	    0.00028321	    0.00034689	    0.00032355	    0.00037132	    0.00036296	    0.00043915	    0.00035554	    0.00039267	    0.00048976	    0.00034173	    0.00053631	    0.00045213	    0.00045408	    0.00050430	    0.00054541	    0.00050113	    0.00056781	    0.00052618	    0.00056616	    0.00060628	    0.00069459	    0.00067687	    0.00054143	    0.00072135	    0.00072691	    0.00093544	    0.00082030	    0.00080913	    0.00086090	    0.00125919	    0.00135131	    0.00123124	    0.00115148	    0.00112038	    0.00107609	    0.00104086	    0.00106014	    0.00101411	    0.00096051	    0.00090734	    0.00118428	    0.00088696	    0.00089846	    0.00096525	    0.00098204	    0.00077551	    0.00098734	    0.00084668	    0.00126893	    0.00078972	    0.00090528	    0.00091160	    0.00091000	    0.00091817	    0.00080260	    0.00075307	    0.00089113	    0.00084049	    0.00064349	    0.00076619	    0.00079047	    0.00066581	    0.00073487	    0.00058696	    0.00068876	    0.00055231	    0.00059824	    0.00051225	    0.00058171	    0.00041462	    0.00044595	    0.00052813	    0.00036566	    0.00048281	    0.00037711	    0.00033807	    0.00050075	    0.00031215	    0.00045446	    0.00051409	    0.00039853	    0.00029650	    0.00039733	    0.00044895	    0.00030549	    0.00035516	    0.00037434	    0.00031414	    0.00041406	    0.00042595	    0.00033330	    0.00041855	    0.00045487	    0.00041440	    0.00045859	    0.00036656	    0.00059149	    0.00059539	    0.00047246	    0.00062601	    0.00059946	    0.00068536	    0.00056593	    0.00075632	    0.00061101	    0.00074533	    0.00065877	    0.00081951	    0.00093943	    0.00070450	    0.00098929	    0.00132144	    0.00070033	    0.00084113	    0.00083047	    0.00096801	    0.00076444	    0.00083518	    0.00096619	    0.00082600	    0.00069071	    0.00081447	    0.00069442	    0.00068776	    0.00053990	    0.00078637	    0.00072345	    0.00074259	    0.00072693	    0.00068983	    0.00059084	    0.00063868	    0.00048369	    0.00051366	    0.00047539	    0.00050104	    0.00054088	    0.00057066	    0.00069266	    0.00059905	    0.00056261	    0.00055467	    0.00051846	    0.00057544	    0.00050319	
        3.9230	    0.00001132	    0.00004096	    0.00026967	    0.00037678	    0.00020247	    0.00035431	    0.00043170	    0.00039442	    0.00044084	    0.00043915	    0.00055835	    0.00042150	    0.00047933	    0.00060107	    0.00038913	    0.00065660	    0.00052946	    0.00054062	    0.00061468	    0.00066693	    0.00058583	    0.00068523	    0.00061425	    0.00065638	    0.00073515	    0.00084624	    0.00081005	    0.00059838	    0.00084940	    0.00084072	    0.00108142	    0.00096232	    0.00090702	    0.00102898	    0.00138758	    0.00145998	    0.00139554	    0.00133447	    0.00125957	    0.00117188	    0.00117478	    0.00120922	    0.00111826	    0.00112415	    0.00100600	    0.00144862	    0.00102722	    0.00102119	    0.00112894	    0.00115203	    0.00084874	    0.00115300	    0.00097552	    0.00156091	    0.00085606	    0.00106033	    0.00104387	    0.00105351	    0.00110533	    0.00094018	    0.00082027	    0.00103274	    0.00098778	    0.00070812	    0.00087994	    0.00091652	    0.00075285	    0.00087106	    0.00063888	    0.00082269	    0.00061485	    0.00069715	    0.00058927	    0.00069731	    0.00045643	    0.00051086	    0.00061376	    0.00039095	    0.00056936	    0.00044587	    0.00037821	    0.00059424	    0.00034049	    0.00056146	    0.00064269	    0.00049768	    0.00032164	    0.00047901	    0.00054332	    0.00034900	    0.00041312	    0.00042715	    0.00034614	    0.00049656	    0.00052242	    0.00036434	    0.00049230	    0.00054984	    0.00047318	    0.00053412	    0.00040474	    0.00071304	    0.00071070	    0.00052544	    0.00075616	    0.00071772	    0.00082539	    0.00062605	    0.00088807	    0.00067200	    0.00088301	    0.00074114	    0.00099645	    0.00112381	    0.00077787	    0.00114449	    0.00150598	    0.00077488	    0.00099479	    0.00096480	    0.00109849	    0.00084268	    0.00096568	    0.00111230	    0.00095264	    0.00076244	    0.00093568	    0.00080516	    0.00079066	    0.00060841	    0.00093480	    0.00086209	    0.00086818	    0.00083815	    0.00076427	    0.00068195	    0.00074648	    0.00053014	    0.00057937	    0.00052073	    0.00055588	    0.00059304	    0.00062295	    0.00074745	    0.00066003	    0.00062599	    0.00060470	    0.00057270	    0.00065844	    0.00057017	
        3.9280	    0.00000903	    0.00002811	    0.00021176	    0.00031671	    0.00018460	    0.00029263	    0.00036374	    0.00032325	    0.00036690	    0.00035554	    0.00042150	    0.00036211	    0.00038326	    0.00051319	    0.00034290	    0.00057787	    0.00046055	    0.00046347	    0.00051566	    0.00057055	    0.00049967	    0.00058962	    0.00055459	    0.00058347	    0.00059875	    0.00067543	    0.00067930	    0.00054844	    0.00077088	    0.00072116	    0.00094948	    0.00087219	    0.00082733	    0.00086780	    0.00127914	    0.00140196	    0.00125455	    0.00119176	    0.00115370	    0.00111200	    0.00108063	    0.00106298	    0.00102581	    0.00099169	    0.00092370	    0.00129760	    0.00087854	    0.00091566	    0.00097061	    0.00103461	    0.00079256	    0.00099585	    0.00085510	    0.00120822	    0.00079960	    0.00091346	    0.00093498	    0.00092520	    0.00090524	    0.00083712	    0.00077379	    0.00090332	    0.00088450	    0.00065482	    0.00077596	    0.00081264	    0.00069062	    0.00075648	    0.00059750	    0.00069759	    0.00055414	    0.00060522	    0.00050759	    0.00057801	    0.00042520	    0.00045541	    0.00054624	    0.00037519	    0.00051230	    0.00039745	    0.00035028	    0.00052826	    0.00031911	    0.00047077	    0.00056065	    0.00039897	    0.00030339	    0.00040814	    0.00047669	    0.00029991	    0.00035133	    0.00038550	    0.00032126	    0.00041606	    0.00042943	    0.00033708	    0.00042949	    0.00047502	    0.00042505	    0.00046913	    0.00036952	    0.00063552	    0.00061631	    0.00048249	    0.00064829	    0.00060105	    0.00067430	    0.00058120	    0.00076788	    0.00062604	    0.00078481	    0.00067517	    0.00081611	    0.00095275	    0.00071610	    0.00103676	    0.00136229	    0.00070509	    0.00084428	    0.00084281	    0.00098131	    0.00077866	    0.00084426	    0.00101335	    0.00084693	    0.00070056	    0.00087062	    0.00070836	    0.00070088	    0.00055386	    0.00080441	    0.00074620	    0.00077668	    0.00073575	    0.00071320	    0.00058577	    0.00066385	    0.00049064	    0.00052601	    0.00047892	    0.00050951	    0.00055083	    0.00058074	    0.00071189	    0.00060544	    0.00058091	    0.00056416	    0.00053168	    0.00058479	    0.00049716	
        3.9330	    0.00001003	    0.00003988	    0.00023409	    0.00034626	    0.00019433	    0.00031745	    0.00039434	    0.00035750	    0.00040076	    0.00039267	    0.00047933	    0.00038326	    0.00043757	    0.00054840	    0.00037885	    0.00061310	    0.00051138	    0.00050372	    0.00056812	    0.00061592	    0.00053826	    0.00062930	    0.00058361	    0.00061528	    0.00068353	    0.00080972	    0.00074750	    0.00059890	    0.00081228	    0.00079644	    0.00093450	    0.00092612	    0.00086150	    0.00096024	    0.00124011	    0.00131054	    0.00131259	    0.00127146	    0.00118044	    0.00108153	    0.00108006	    0.00109865	    0.00100678	    0.00105510	    0.00092330	    0.00133966	    0.00097496	    0.00096597	    0.00105064	    0.00107185	    0.00084470	    0.00106174	    0.00093930	    0.00134684	    0.00085274	    0.00100612	    0.00099069	    0.00099655	    0.00102629	    0.00090441	    0.00079237	    0.00096007	    0.00095454	    0.00070172	    0.00085441	    0.00086754	    0.00071702	    0.00081110	    0.00062352	    0.00075870	    0.00056709	    0.00066165	    0.00054415	    0.00062490	    0.00043009	    0.00047560	    0.00053219	    0.00035958	    0.00053167	    0.00041554	    0.00035520	    0.00051404	    0.00032398	    0.00049752	    0.00057997	    0.00043870	    0.00030928	    0.00043989	    0.00049190	    0.00032318	    0.00038994	    0.00039991	    0.00033811	    0.00044272	    0.00046679	    0.00035198	    0.00044996	    0.00050807	    0.00045460	    0.00051888	    0.00040370	    0.00067487	    0.00062873	    0.00051479	    0.00070952	    0.00066350	    0.00077098	    0.00060918	    0.00082640	    0.00067531	    0.00084313	    0.00073617	    0.00090906	    0.00104295	    0.00076788	    0.00105120	    0.00129442	    0.00076828	    0.00092189	    0.00092516	    0.00100617	    0.00082065	    0.00093519	    0.00104980	    0.00087067	    0.00071762	    0.00086477	    0.00074842	    0.00073657	    0.00060044	    0.00083437	    0.00082703	    0.00080052	    0.00075277	    0.00067270	    0.00066274	    0.00070174	    0.00052227	    0.00056729	    0.00052570	    0.00055067	    0.00058147	    0.00060526	    0.00068495	    0.00063349	    0.00062236	    0.00059089	    0.00056988	    0.00063221	    0.00055693	
        3.9380	    0.00001522	    0.00004156	    0.00031682	    0.00056529	    0.00025295	    0.00046908	    0.00060464	    0.00047933	    0.00051085	    0.00048976	    0.00060107	    0.00051319	    0.00054840	    0.00081243	    0.00046590	    0.00096349	    0.00068041	    0.00067947	    0.00079015	    0.00090344	    0.00067638	    0.00089452	    0.00082943	    0.00084043	    0.00087457	    0.00103709	    0.00097308	    0.00072892	    0.00119556	    0.00098517	    0.00122888	    0.00135047	    0.00110391	    0.00125088	    0.00157949	    0.00172157	    0.00169160	    0.00171469	    0.00155859	    0.00140846	    0.00145939	    0.00136697	    0.00124988	    0.00143938	    0.00116335	    0.00216666	    0.00118057	    0.00125222	    0.00134542	    0.00153936	    0.00103994	    0.00137251	    0.00118755	    0.00164411	    0.00101910	    0.00130078	    0.00130066	    0.00129628	    0.00129409	    0.00125266	    0.00099439	    0.00126164	    0.00136605	    0.00085949	    0.00109074	    0.00117369	    0.00095823	    0.00110854	    0.00076080	    0.00101669	    0.00068595	    0.00086351	    0.00064771	    0.00079971	    0.00054427	    0.00062385	    0.00075710	    0.00044982	    0.00079009	    0.00060192	    0.00047444	    0.00077654	    0.00040357	    0.00072322	    0.00095639	    0.00059344	    0.00038148	    0.00061574	    0.00075111	    0.00037084	    0.00048005	    0.00053538	    0.00042380	    0.00057877	    0.00063053	    0.00042407	    0.00061313	    0.00073354	    0.00059480	    0.00069645	    0.00048617	    0.00104189	    0.00088958	    0.00064435	    0.00101080	    0.00085481	    0.00097015	    0.00077272	    0.00109166	    0.00083812	    0.00120624	    0.00093668	    0.00117811	    0.00140659	    0.00094308	    0.00150020	    0.00178582	    0.00091847	    0.00116887	    0.00121289	    0.00128159	    0.00101791	    0.00119643	    0.00148967	    0.00115971	    0.00089078	    0.00128223	    0.00099514	    0.00097113	    0.00077189	    0.00113941	    0.00116313	    0.00114318	    0.00099087	    0.00090770	    0.00082061	    0.00098493	    0.00063341	    0.00072487	    0.00062338	    0.00067648	    0.00071413	    0.00074098	    0.00087045	    0.00077147	    0.00079977	    0.00071935	    0.00071689	    0.00080984	    0.00065189	
        3.9430	    0.00000768	    0.00002989	    0.00018928	    0.00026440	    0.00018685	    0.00025663	    0.00031358	    0.00029971	    0.00034450	    0.00034173	    0.00038913	    0.00034290	    0.00037885	    0.00046590	    0.00036798	    0.00052103	    0.00047581	    0.00045414	    0.00049440	    0.00053667	    0.00049281	    0.00055594	    0.00054643	    0.00055404	    0.00060524	    0.00068186	    0.00067479	    0.00060422	    0.00075949	    0.00074166	    0.00082926	    0.00087263	    0.00082802	    0.00088508	    0.00113478	    0.00122492	    0.00123310	    0.00120280	    0.00110324	    0.00102753	    0.00100839	    0.00101355	    0.00094490	    0.00096946	    0.00087992	    0.00114497	    0.00092720	    0.00091581	    0.00096397	    0.00097979	    0.00085888	    0.00096805	    0.00090568	    0.00107795	    0.00087009	    0.00094450	    0.00093683	    0.00094608	    0.00091478	    0.00086167	    0.00078766	    0.00087027	    0.00088191	    0.00070901	    0.00081665	    0.00079886	    0.00068432	    0.00074661	    0.00062536	    0.00067160	    0.00054494	    0.00061209	    0.00052235	    0.00054912	    0.00041854	    0.00044411	    0.00044585	    0.00034651	    0.00046749	    0.00037837	    0.00033480	    0.00041797	    0.00031885	    0.00042038	    0.00048235	    0.00036921	    0.00030933	    0.00038781	    0.00041738	    0.00031433	    0.00036153	    0.00037109	    0.00033879	    0.00039497	    0.00040401	    0.00035162	    0.00040167	    0.00045619	    0.00043863	    0.00048461	    0.00040521	    0.00058543	    0.00054751	    0.00051159	    0.00063802	    0.00061975	    0.00069181	    0.00060361	    0.00075322	    0.00069014	    0.00078837	    0.00074581	    0.00081120	    0.00092539	    0.00077020	    0.00094514	    0.00111654	    0.00077542	    0.00087554	    0.00086117	    0.00094226	    0.00081405	    0.00089307	    0.00094629	    0.00080193	    0.00069006	    0.00078017	    0.00069148	    0.00068565	    0.00058985	    0.00073674	    0.00072952	    0.00071184	    0.00066387	    0.00060104	    0.00062282	    0.00062890	    0.00052643	    0.00055755	    0.00053793	    0.00055608	    0.00058480	    0.00060421	    0.00065355	    0.00062736	    0.00062344	    0.00059391	    0.00057092	    0.00060240	    0.00054908	
        3.9480	    0.00001834	    0.00004779	    0.00035896	    0.00070674	    0.00028473	    0.00055697	    0.00073505	    0.00055000	    0.00057098	    0.00053631	    0.00065660	    0.00057787	    0.00061310	    0.00096349	    0.00052103	    0.00118037	    0.00080371	    0.00078040	    0.00092326	    0.00108318	    0.00075105	    0.00104402	    0.00097975	    0.00096752	    0.00100250	    0.00122456	    0.00110568	    0.00081208	    0.00143842	    0.00111678	    0.00134337	    0.00164535	    0.00123481	    0.00142670	    0.00171349	    0.00185368	    0.00188925	    0.00197107	    0.00174931	    0.00154960	    0.00164761	    0.00147311	    0.00133455	    0.00165923	    0.00126454	    0.00264726	    0.00130325	    0.00143280	    0.00150545	    0.00181070	    0.00115458	    0.00153763	    0.00135204	    0.00179421	    0.00111823	    0.00150647	    0.00147371	    0.00149632	    0.00145953	    0.00148966	    0.00109220	    0.00144163	    0.00163927	    0.00095235	    0.00124772	    0.00137020	    0.00109192	    0.00129147	    0.00083018	    0.00116749	    0.00073432	    0.00100015	    0.00069109	    0.00088517	    0.00059413	    0.00070896	    0.00086797	    0.00047747	    0.00094436	    0.00071720	    0.00053788	    0.00090185	    0.00044036	    0.00084694	    0.00120193	    0.00067404	    0.00041368	    0.00072815	    0.00090677	    0.00038744	    0.00054031	    0.00061198	    0.00047887	    0.00064685	    0.00071965	    0.00046011	    0.00069912	    0.00088083	    0.00068647	    0.00083162	    0.00053841	    0.00127312	    0.00102312	    0.00071845	    0.00123049	    0.00098498	    0.00110895	    0.00086386	    0.00124715	    0.00094147	    0.00144582	    0.00108764	    0.00134087	    0.00163598	    0.00104633	    0.00176205	    0.00199598	    0.00100825	    0.00132195	    0.00141370	    0.00141354	    0.00112902	    0.00138094	    0.00174345	    0.00130973	    0.00097029	    0.00151477	    0.00115522	    0.00112546	    0.00088159	    0.00129517	    0.00139471	    0.00133843	    0.00111131	    0.00100029	    0.00095066	    0.00115486	    0.00069570	    0.00082087	    0.00068726	    0.00075248	    0.00078958	    0.00080972	    0.00093593	    0.00084912	    0.00091056	    0.00078490	    0.00080583	    0.00091485	    0.00071401	
        3.9530	    0.00001212	    0.00004495	    0.00026856	    0.00044259	    0.00024253	    0.00038591	    0.00049217	    0.00042448	    0.00047045	    0.00045213	    0.00052946	    0.00046055	    0.00051138	    0.00068041	    0.00047581	    0.00080371	    0.00068853	    0.00062109	    0.00070183	    0.00080707	    0.00066187	    0.00078623	    0.00077827	    0.00076213	    0.00084949	    0.00100667	    0.00092711	    0.00076161	    0.00111272	    0.00102895	    0.00114530	    0.00133331	    0.00109082	    0.00120883	    0.00153407	    0.00158127	    0.00162171	    0.00161916	    0.00146144	    0.00135640	    0.00137709	    0.00129752	    0.00122975	    0.00132958	    0.00114856	    0.00174202	    0.00120269	    0.00128073	    0.00127750	    0.00140851	    0.00107942	    0.00130273	    0.00122434	    0.00152438	    0.00108800	    0.00134334	    0.00124506	    0.00134194	    0.00124052	    0.00125006	    0.00099145	    0.00122046	    0.00128503	    0.00089208	    0.00110055	    0.00114291	    0.00091660	    0.00106644	    0.00077824	    0.00093784	    0.00069799	    0.00086807	    0.00065535	    0.00073793	    0.00053031	    0.00061548	    0.00067205	    0.00043381	    0.00069201	    0.00056235	    0.00045454	    0.00062449	    0.00040546	    0.00062151	    0.00084004	    0.00051766	    0.00038452	    0.00058206	    0.00065456	    0.00038498	    0.00049397	    0.00051258	    0.00045338	    0.00054302	    0.00056991	    0.00044097	    0.00055378	    0.00069913	    0.00060924	    0.00071854	    0.00050905	    0.00089091	    0.00079174	    0.00065088	    0.00100961	    0.00089364	    0.00097069	    0.00077712	    0.00104027	    0.00087663	    0.00115813	    0.00103125	    0.00113518	    0.00132794	    0.00097358	    0.00140001	    0.00162447	    0.00096321	    0.00120989	    0.00122428	    0.00125783	    0.00104291	    0.00123535	    0.00133318	    0.00110439	    0.00088254	    0.00114195	    0.00101071	    0.00100391	    0.00077610	    0.00103800	    0.00107740	    0.00102881	    0.00093093	    0.00083006	    0.00088647	    0.00089604	    0.00065782	    0.00072611	    0.00066692	    0.00070244	    0.00074325	    0.00075643	    0.00083726	    0.00081657	    0.00081061	    0.00073789	    0.00072722	    0.00079339	    0.00069396	
        3.9580	    0.00001207	    0.00003872	    0.00027305	    0.00043128	    0.00023854	    0.00038534	    0.00048332	    0.00041935	    0.00046456	    0.00045408	    0.00054062	    0.00046347	    0.00050372	    0.00067947	    0.00045414	    0.00078040	    0.00062109	    0.00061077	    0.00068773	    0.00076561	    0.00063785	    0.00077679	    0.00073646	    0.00075043	    0.00080017	    0.00092115	    0.00089246	    0.00072710	    0.00104038	    0.00093988	    0.00112782	    0.00118282	    0.00105206	    0.00115631	    0.00149152	    0.00161722	    0.00159106	    0.00157328	    0.00144472	    0.00133153	    0.00133911	    0.00130647	    0.00121012	    0.00129721	    0.00112137	    0.00173939	    0.00115226	    0.00117628	    0.00125530	    0.00134919	    0.00103679	    0.00127251	    0.00113693	    0.00149138	    0.00103593	    0.00121498	    0.00121266	    0.00121518	    0.00119894	    0.00113373	    0.00097489	    0.00115469	    0.00119784	    0.00085708	    0.00103342	    0.00106219	    0.00088913	    0.00099905	    0.00076000	    0.00091076	    0.00067900	    0.00079743	    0.00064541	    0.00073509	    0.00052729	    0.00057975	    0.00064963	    0.00043923	    0.00066872	    0.00052379	    0.00043895	    0.00063911	    0.00039619	    0.00061190	    0.00075313	    0.00051986	    0.00037924	    0.00053775	    0.00061967	    0.00037995	    0.00045875	    0.00049051	    0.00041579	    0.00053009	    0.00055895	    0.00042629	    0.00054804	    0.00063493	    0.00055933	    0.00063347	    0.00048711	    0.00085754	    0.00077446	    0.00062997	    0.00087836	    0.00079994	    0.00090076	    0.00074969	    0.00099806	    0.00083227	    0.00106466	    0.00091194	    0.00107835	    0.00125475	    0.00093562	    0.00131239	    0.00158079	    0.00092760	    0.00111374	    0.00111871	    0.00121637	    0.00100080	    0.00113093	    0.00130441	    0.00106520	    0.00086671	    0.00110185	    0.00091195	    0.00089714	    0.00073740	    0.00101523	    0.00100748	    0.00099406	    0.00089995	    0.00082406	    0.00078213	    0.00086441	    0.00063491	    0.00069604	    0.00063555	    0.00067269	    0.00071035	    0.00073713	    0.00083799	    0.00076709	    0.00077158	    0.00071983	    0.00070021	    0.00076646	    0.00065857	
        3.9630	    0.00001457	    0.00004603	    0.00031480	    0.00052965	    0.00025961	    0.00045356	    0.00057700	    0.00047969	    0.00051835	    0.00050430	    0.00061468	    0.00051566	    0.00056812	    0.00079015	    0.00049440	    0.00092326	    0.00070183	    0.00068773	    0.00079054	    0.00089001	    0.00069912	    0.00088630	    0.00083030	    0.00083860	    0.00090731	    0.00107233	    0.00099967	    0.00078010	    0.00118786	    0.00103471	    0.00121469	    0.00135295	    0.00113541	    0.00129425	    0.00157014	    0.00168313	    0.00172780	    0.00174700	    0.00156817	    0.00140579	    0.00145352	    0.00139805	    0.00126424	    0.00145032	    0.00118454	    0.00205186	    0.00125462	    0.00128777	    0.00138399	    0.00152183	    0.00110397	    0.00140106	    0.00124943	    0.00167429	    0.00109227	    0.00135461	    0.00133067	    0.00134356	    0.00134597	    0.00127936	    0.00103038	    0.00127944	    0.00136902	    0.00091392	    0.00114059	    0.00118837	    0.00097233	    0.00112374	    0.00080102	    0.00102716	    0.00071348	    0.00089002	    0.00068739	    0.00081519	    0.00055781	    0.00063522	    0.00072192	    0.00045221	    0.00076694	    0.00059585	    0.00047652	    0.00072528	    0.00041718	    0.00070582	    0.00090421	    0.00059456	    0.00039743	    0.00061547	    0.00072061	    0.00039986	    0.00050490	    0.00053950	    0.00044571	    0.00058784	    0.00063419	    0.00044821	    0.00061127	    0.00073061	    0.00061570	    0.00071709	    0.00052103	    0.00100611	    0.00087010	    0.00067704	    0.00101709	    0.00089388	    0.00101535	    0.00080430	    0.00111169	    0.00089262	    0.00121423	    0.00099675	    0.00121489	    0.00142329	    0.00100007	    0.00147082	    0.00171229	    0.00098798	    0.00122756	    0.00125144	    0.00130772	    0.00106800	    0.00125434	    0.00146567	    0.00116688	    0.00091798	    0.00123781	    0.00101286	    0.00099105	    0.00080673	    0.00113213	    0.00116405	    0.00112095	    0.00098620	    0.00087686	    0.00086952	    0.00097712	    0.00067331	    0.00075805	    0.00067578	    0.00072084	    0.00075472	    0.00077826	    0.00087125	    0.00081300	    0.00083753	    0.00075926	    0.00075432	    0.00084012	    0.00070789	
        3.9680	    0.00001681	    0.00004695	    0.00035022	    0.00062445	    0.00028424	    0.00051873	    0.00066750	    0.00053176	    0.00056472	    0.00054541	    0.00066693	    0.00057055	    0.00061592	    0.00090344	    0.00053667	    0.00108318	    0.00080707	    0.00076561	    0.00089001	    0.00103930	    0.00077255	    0.00100660	    0.00095971	    0.00093407	    0.00101180	    0.00118993	    0.00111585	    0.00083941	    0.00139498	    0.00116003	    0.00138064	    0.00162688	    0.00125535	    0.00144848	    0.00175580	    0.00185248	    0.00189655	    0.00195387	    0.00173064	    0.00156348	    0.00164693	    0.00151004	    0.00139160	    0.00162837	    0.00130975	    0.00240958	    0.00136116	    0.00147011	    0.00151590	    0.00176282	    0.00119394	    0.00155093	    0.00139865	    0.00182884	    0.00117396	    0.00155392	    0.00147374	    0.00154900	    0.00147408	    0.00149717	    0.00111612	    0.00144329	    0.00158542	    0.00098695	    0.00126619	    0.00136183	    0.00108659	    0.00129543	    0.00085920	    0.00115014	    0.00077795	    0.00101275	    0.00073997	    0.00089514	    0.00060644	    0.00072091	    0.00084392	    0.00048814	    0.00088857	    0.00070169	    0.00053563	    0.00083893	    0.00045424	    0.00081678	    0.00113173	    0.00066489	    0.00042804	    0.00071982	    0.00085795	    0.00042413	    0.00056024	    0.00060926	    0.00050148	    0.00066120	    0.00071617	    0.00048314	    0.00068524	    0.00087184	    0.00070318	    0.00083689	    0.00055793	    0.00117556	    0.00100555	    0.00073536	    0.00122907	    0.00104083	    0.00113513	    0.00088162	    0.00124746	    0.00097246	    0.00142590	    0.00114686	    0.00136884	    0.00161770	    0.00108110	    0.00172394	    0.00198942	    0.00105473	    0.00140186	    0.00142586	    0.00145736	    0.00116407	    0.00141573	    0.00165761	    0.00132207	    0.00099581	    0.00144517	    0.00118214	    0.00115999	    0.00089029	    0.00128961	    0.00133139	    0.00128907	    0.00111138	    0.00099350	    0.00098603	    0.00111004	    0.00072348	    0.00083331	    0.00072010	    0.00078096	    0.00082116	    0.00083775	    0.00095286	    0.00089644	    0.00092364	    0.00081398	    0.00081897	    0.00092262	    0.00075760	
        3.9730	    0.00001168	    0.00004397	    0.00028742	    0.00040046	    0.00025952	    0.00038603	    0.00047577	    0.00044622	    0.00052010	    0.00050113	    0.00058583	    0.00049967	    0.00053826	    0.00067638	    0.00049281	    0.00075105	    0.00066187	    0.00063785	    0.00069912	    0.00077255	    0.00071931	    0.00079616	    0.00076615	    0.00080822	    0.00085109	    0.00096582	    0.00095699	    0.00079155	    0.00105321	    0.00106488	    0.00137466	    0.00123074	    0.00118924	    0.00122064	    0.00189226	    0.00202262	    0.00178483	    0.00165310	    0.00163179	    0.00161383	    0.00153832	    0.00152487	    0.00151257	    0.00137145	    0.00134823	    0.00165122	    0.00126975	    0.00133887	    0.00136986	    0.00142606	    0.00114387	    0.00141294	    0.00123693	    0.00175744	    0.00117374	    0.00133080	    0.00131698	    0.00135253	    0.00128089	    0.00118609	    0.00111425	    0.00129755	    0.00121958	    0.00094638	    0.00111233	    0.00115893	    0.00097398	    0.00106607	    0.00086678	    0.00097301	    0.00081738	    0.00087481	    0.00073682	    0.00081496	    0.00061095	    0.00065757	    0.00077974	    0.00054826	    0.00069434	    0.00055259	    0.00050063	    0.00071507	    0.00046445	    0.00063589	    0.00075497	    0.00054409	    0.00043971	    0.00057484	    0.00064805	    0.00043991	    0.00051522	    0.00054904	    0.00047462	    0.00058931	    0.00059472	    0.00049398	    0.00059628	    0.00066568	    0.00061513	    0.00068165	    0.00053575	    0.00083727	    0.00085609	    0.00069027	    0.00092959	    0.00088045	    0.00097202	    0.00083383	    0.00108546	    0.00090136	    0.00109001	    0.00099764	    0.00115701	    0.00133994	    0.00103391	    0.00146671	    0.00197537	    0.00102171	    0.00122886	    0.00121632	    0.00142388	    0.00112909	    0.00122279	    0.00139362	    0.00120790	    0.00101748	    0.00119990	    0.00103667	    0.00103602	    0.00078720	    0.00112736	    0.00103030	    0.00107484	    0.00106122	    0.00103336	    0.00087365	    0.00091714	    0.00071152	    0.00074761	    0.00069719	    0.00073387	    0.00080149	    0.00084242	    0.00103834	    0.00089607	    0.00082684	    0.00081766	    0.00075912	    0.00082931	    0.00072741	
        3.9780	    0.00001619	    0.00004494	    0.00035351	    0.00058794	    0.00029711	    0.00050969	    0.00064503	    0.00053593	    0.00058267	    0.00056781	    0.00068523	    0.00058962	    0.00062930	    0.00089452	    0.00055594	    0.00104402	    0.00078623	    0.00077679	    0.00088630	    0.00100660	    0.00079616	    0.00100799	    0.00095054	    0.00095495	    0.00100627	    0.00115389	    0.00112737	    0.00088125	    0.00135825	    0.00116489	    0.00144371	    0.00154538	    0.00130921	    0.00145875	    0.00187145	    0.00203474	    0.00198500	    0.00199075	    0.00181475	    0.00166811	    0.00170428	    0.00162027	    0.00150250	    0.00165235	    0.00139485	    0.00234579	    0.00141206	    0.00147805	    0.00156952	    0.00175314	    0.00126190	    0.00160011	    0.00141289	    0.00187459	    0.00124943	    0.00153036	    0.00152171	    0.00153373	    0.00149755	    0.00145508	    0.00119766	    0.00146036	    0.00154795	    0.00104282	    0.00128441	    0.00135316	    0.00112096	    0.00128213	    0.00092419	    0.00116051	    0.00083437	    0.00100530	    0.00078988	    0.00092695	    0.00065236	    0.00073242	    0.00085311	    0.00054205	    0.00087754	    0.00068452	    0.00055461	    0.00085264	    0.00048740	    0.00080755	    0.00103856	    0.00067100	    0.00046365	    0.00069887	    0.00082820	    0.00045928	    0.00056781	    0.00062178	    0.00051333	    0.00067522	    0.00071970	    0.00051799	    0.00070126	    0.00083347	    0.00070325	    0.00080493	    0.00058872	    0.00113777	    0.00101150	    0.00077302	    0.00114920	    0.00101439	    0.00112692	    0.00092498	    0.00126347	    0.00101511	    0.00138108	    0.00113313	    0.00136724	    0.00160356	    0.00113994	    0.00170824	    0.00205562	    0.00111957	    0.00140019	    0.00140952	    0.00152301	    0.00122641	    0.00141101	    0.00167848	    0.00135473	    0.00106681	    0.00144465	    0.00116271	    0.00114077	    0.00091321	    0.00130874	    0.00129666	    0.00129031	    0.00114379	    0.00105445	    0.00096748	    0.00111168	    0.00076995	    0.00086123	    0.00076269	    0.00081972	    0.00086672	    0.00089805	    0.00104137	    0.00093916	    0.00095365	    0.00087436	    0.00085797	    0.00095259	    0.00079374	
        3.9830	    0.00001449	    0.00003949	    0.00031872	    0.00053148	    0.00028878	    0.00046423	    0.00058769	    0.00049284	    0.00054044	    0.00052618	    0.00061425	    0.00055459	    0.00058361	    0.00082943	    0.00054643	    0.00097975	    0.00077827	    0.00073646	    0.00083030	    0.00095971	    0.00076615	    0.00095054	    0.00093064	    0.00090586	    0.00095906	    0.00108164	    0.00107786	    0.00087891	    0.00133523	    0.00114869	    0.00137975	    0.00155453	    0.00128416	    0.00140833	    0.00181377	    0.00195492	    0.00191681	    0.00193218	    0.00174773	    0.00163026	    0.00165863	    0.00154279	    0.00146172	    0.00158595	    0.00136580	    0.00219142	    0.00137603	    0.00147098	    0.00149738	    0.00169793	    0.00126226	    0.00153023	    0.00140274	    0.00169692	    0.00125593	    0.00152126	    0.00147546	    0.00153350	    0.00141544	    0.00145447	    0.00118136	    0.00141077	    0.00151140	    0.00103997	    0.00126265	    0.00132354	    0.00109405	    0.00125180	    0.00091545	    0.00109799	    0.00081838	    0.00098735	    0.00076812	    0.00086733	    0.00063699	    0.00071833	    0.00080551	    0.00052656	    0.00083442	    0.00066892	    0.00054111	    0.00078098	    0.00048076	    0.00075385	    0.00100581	    0.00061694	    0.00045824	    0.00067575	    0.00078753	    0.00044829	    0.00055462	    0.00060440	    0.00052130	    0.00064274	    0.00067496	    0.00051488	    0.00066368	    0.00081814	    0.00070331	    0.00080572	    0.00058538	    0.00107686	    0.00095949	    0.00076439	    0.00114566	    0.00101363	    0.00108587	    0.00091641	    0.00121548	    0.00102091	    0.00136505	    0.00116949	    0.00130867	    0.00153525	    0.00113371	    0.00166218	    0.00196119	    0.00111384	    0.00139247	    0.00138948	    0.00148351	    0.00121750	    0.00140197	    0.00159934	    0.00131335	    0.00104082	    0.00139378	    0.00115588	    0.00114205	    0.00090402	    0.00124393	    0.00124002	    0.00123340	    0.00109045	    0.00100872	    0.00096833	    0.00106196	    0.00076673	    0.00085046	    0.00076524	    0.00081818	    0.00086645	    0.00088929	    0.00101261	    0.00094178	    0.00095101	    0.00086722	    0.00085149	    0.00092703	    0.00078585	
        3.9880	    0.00001497	    0.00005229	    0.00033756	    0.00054795	    0.00030158	    0.00048346	    0.00061990	    0.00053348	    0.00060844	    0.00056616	    0.00065638	    0.00058347	    0.00061528	    0.00084043	    0.00055404	    0.00096752	    0.00076213	    0.00075043	    0.00083860	    0.00093407	    0.00080822	    0.00095495	    0.00090586	    0.00097266	    0.00096911	    0.00115462	    0.00109036	    0.00089076	    0.00126050	    0.00118835	    0.00155302	    0.00144121	    0.00136023	    0.00137973	    0.00216722	    0.00236906	    0.00206455	    0.00192740	    0.00191797	    0.00187149	    0.00178797	    0.00172886	    0.00170354	    0.00161646	    0.00152150	    0.00214936	    0.00140510	    0.00151488	    0.00157121	    0.00169779	    0.00128882	    0.00161909	    0.00138061	    0.00198900	    0.00130903	    0.00148698	    0.00152533	    0.00150876	    0.00145886	    0.00136040	    0.00127352	    0.00150329	    0.00146689	    0.00106359	    0.00126889	    0.00135223	    0.00113615	    0.00122427	    0.00097940	    0.00114071	    0.00090428	    0.00099950	    0.00079852	    0.00092758	    0.00069833	    0.00074988	    0.00093258	    0.00063091	    0.00086325	    0.00065431	    0.00058533	    0.00089566	    0.00052695	    0.00076096	    0.00094159	    0.00063145	    0.00049742	    0.00067128	    0.00079958	    0.00046902	    0.00057538	    0.00064042	    0.00052838	    0.00066233	    0.00068557	    0.00055093	    0.00070375	    0.00077523	    0.00069489	    0.00078426	    0.00060229	    0.00106979	    0.00100552	    0.00078358	    0.00107261	    0.00095223	    0.00109137	    0.00095064	    0.00125376	    0.00101434	    0.00127678	    0.00109305	    0.00129792	    0.00156508	    0.00116493	    0.00174261	    0.00230783	    0.00113716	    0.00132794	    0.00139603	    0.00160583	    0.00127677	    0.00137789	    0.00171016	    0.00138550	    0.00115853	    0.00146727	    0.00117248	    0.00116541	    0.00090374	    0.00130568	    0.00125935	    0.00129739	    0.00123295	    0.00121512	    0.00097627	    0.00111006	    0.00079829	    0.00085332	    0.00077590	    0.00082142	    0.00089918	    0.00095165	    0.00119706	    0.00099284	    0.00094604	    0.00092144	    0.00086860	    0.00095223	    0.00079603	
        3.9930	    0.00001594	    0.00006190	    0.00036311	    0.00056159	    0.00030673	    0.00050283	    0.00063030	    0.00055899	    0.00061939	    0.00060628	    0.00073515	    0.00059875	    0.00068353	    0.00087457	    0.00060524	    0.00100250	    0.00084949	    0.00080017	    0.00090731	    0.00101180	    0.00085109	    0.00100627	    0.00095906	    0.00096911	    0.00109970	    0.00130350	    0.00119512	    0.00095749	    0.00135617	    0.00129208	    0.00145435	    0.00158878	    0.00136693	    0.00154952	    0.00191213	    0.00197685	    0.00205967	    0.00204209	    0.00184394	    0.00167867	    0.00171059	    0.00168494	    0.00154846	    0.00168529	    0.00144027	    0.00217590	    0.00154944	    0.00157558	    0.00165264	    0.00174471	    0.00134829	    0.00167378	    0.00153268	    0.00206424	    0.00135776	    0.00166604	    0.00157529	    0.00165097	    0.00162616	    0.00152265	    0.00124168	    0.00153611	    0.00158092	    0.00111895	    0.00138358	    0.00141554	    0.00114460	    0.00133070	    0.00097874	    0.00120691	    0.00088468	    0.00108201	    0.00085177	    0.00097293	    0.00066874	    0.00076614	    0.00083645	    0.00054429	    0.00085929	    0.00068875	    0.00056373	    0.00079428	    0.00050715	    0.00079786	    0.00100202	    0.00068921	    0.00048269	    0.00072503	    0.00080745	    0.00050325	    0.00062764	    0.00063928	    0.00055303	    0.00070232	    0.00074266	    0.00055414	    0.00070895	    0.00085543	    0.00074862	    0.00087351	    0.00064241	    0.00110510	    0.00100187	    0.00081895	    0.00121798	    0.00111032	    0.00124798	    0.00097002	    0.00132230	    0.00108975	    0.00141518	    0.00124397	    0.00146579	    0.00168527	    0.00122286	    0.00171130	    0.00201624	    0.00122014	    0.00151842	    0.00151921	    0.00158628	    0.00130430	    0.00153740	    0.00166792	    0.00138689	    0.00111547	    0.00139508	    0.00123672	    0.00122056	    0.00096946	    0.00132395	    0.00134947	    0.00128344	    0.00117892	    0.00103152	    0.00109669	    0.00112451	    0.00082699	    0.00091142	    0.00083931	    0.00088202	    0.00092689	    0.00095065	    0.00104593	    0.00101350	    0.00100622	    0.00092848	    0.00091010	    0.00100700	    0.00088811	
        3.9980	    0.00002027	    0.00009928	    0.00042700	    0.00075446	    0.00034427	    0.00061918	    0.00081780	    0.00068716	    0.00075734	    0.00069459	    0.00084624	    0.00067543	    0.00080972	    0.00103709	    0.00068186	    0.00122456	    0.00100667	    0.00092115	    0.00107233	    0.00118993	    0.00096582	    0.00115389	    0.00108164	    0.00115462	    0.00130350	    0.00173542	    0.00136217	    0.00106536	    0.00153222	    0.00151841	    0.00160617	    0.00182085	    0.00153734	    0.00173043	    0.00222208	    0.00222700	    0.00234994	    0.00227877	    0.00212172	    0.00190557	    0.00191905	    0.00188190	    0.00172716	    0.00192372	    0.00158966	    0.00257354	    0.00173220	    0.00180655	    0.00188441	    0.00198199	    0.00147529	    0.00190796	    0.00171641	    0.00256949	    0.00150038	    0.00190694	    0.00177671	    0.00186317	    0.00190660	    0.00171022	    0.00136802	    0.00181785	    0.00185994	    0.00122857	    0.00159130	    0.00166678	    0.00128940	    0.00149886	    0.00107877	    0.00141868	    0.00096903	    0.00127123	    0.00090030	    0.00110853	    0.00073446	    0.00087196	    0.00101591	    0.00060859	    0.00103781	    0.00078969	    0.00064729	    0.00096557	    0.00056106	    0.00091777	    0.00120690	    0.00078674	    0.00052510	    0.00085263	    0.00097184	    0.00052523	    0.00073362	    0.00073942	    0.00061395	    0.00077501	    0.00084428	    0.00060807	    0.00081765	    0.00098115	    0.00084209	    0.00104534	    0.00072025	    0.00135280	    0.00113518	    0.00090333	    0.00143959	    0.00121853	    0.00147179	    0.00107293	    0.00152477	    0.00119099	    0.00160015	    0.00136372	    0.00166075	    0.00199714	    0.00135153	    0.00201185	    0.00235773	    0.00133853	    0.00162788	    0.00179388	    0.00176702	    0.00145240	    0.00176546	    0.00200750	    0.00155563	    0.00125698	    0.00163305	    0.00142976	    0.00141324	    0.00109278	    0.00149491	    0.00168207	    0.00151656	    0.00140001	    0.00120494	    0.00132027	    0.00134675	    0.00090907	    0.00101376	    0.00092696	    0.00096151	    0.00101931	    0.00104891	    0.00117629	    0.00112237	    0.00111402	    0.00101884	    0.00101464	    0.00114269	    0.00098687	
        4.0030	    0.00001723	    0.00005891	    0.00040168	    0.00060124	    0.00034922	    0.00055294	    0.00068520	    0.00061388	    0.00068723	    0.00067687	    0.00081005	    0.00067930	    0.00074750	    0.00097308	    0.00067479	    0.00110568	    0.00092711	    0.00089246	    0.00099967	    0.00111585	    0.00095699	    0.00112737	    0.00107786	    0.00109036	    0.00119512	    0.00136217	    0.00132717	    0.00107596	    0.00151634	    0.00142428	    0.00170624	    0.00175693	    0.00156117	    0.00171985	    0.00225158	    0.00239077	    0.00234759	    0.00230224	    0.00211921	    0.00197869	    0.00198346	    0.00194644	    0.00182748	    0.00189597	    0.00168345	    0.00244104	    0.00172764	    0.00177145	    0.00185613	    0.00197359	    0.00153405	    0.00188933	    0.00170461	    0.00226632	    0.00154445	    0.00183633	    0.00178367	    0.00183932	    0.00178243	    0.00168771	    0.00143913	    0.00171984	    0.00174540	    0.00127007	    0.00153400	    0.00157583	    0.00130563	    0.00148606	    0.00112616	    0.00134083	    0.00102660	    0.00119418	    0.00097419	    0.00109436	    0.00078005	    0.00086794	    0.00096696	    0.00065261	    0.00096283	    0.00077170	    0.00064805	    0.00092121	    0.00058949	    0.00089467	    0.00110197	    0.00076631	    0.00056227	    0.00080051	    0.00090203	    0.00057671	    0.00069262	    0.00072554	    0.00062659	    0.00079498	    0.00082837	    0.00063727	    0.00080335	    0.00094599	    0.00083815	    0.00095046	    0.00072195	    0.00121909	    0.00114498	    0.00092996	    0.00132371	    0.00122655	    0.00135568	    0.00110809	    0.00147881	    0.00123105	    0.00156940	    0.00138243	    0.00161797	    0.00185780	    0.00138616	    0.00194172	    0.00237779	    0.00137776	    0.00169748	    0.00167128	    0.00182643	    0.00148679	    0.00169449	    0.00188238	    0.00158732	    0.00128960	    0.00160008	    0.00138161	    0.00136565	    0.00108582	    0.00150703	    0.00146448	    0.00145078	    0.00134499	    0.00122803	    0.00118847	    0.00125683	    0.00094232	    0.00102622	    0.00094363	    0.00099743	    0.00105755	    0.00109352	    0.00124680	    0.00115749	    0.00113560	    0.00106698	    0.00102939	    0.00113051	    0.00098882	
        4.0076	    0.00001149	    0.00004529	    0.00029050	    0.00039614	    0.00030683	    0.00039405	    0.00047916	    0.00046868	    0.00054557	    0.00054143	    0.00059838	    0.00054844	    0.00059890	    0.00072892	    0.00060422	    0.00081208	    0.00076161	    0.00072710	    0.00078010	    0.00083941	    0.00079155	    0.00088125	    0.00087891	    0.00089076	    0.00095749	    0.00106536	    0.00107596	    0.00100641	    0.00121655	    0.00119301	    0.00131618	    0.00138944	    0.00135675	    0.00141891	    0.00183476	    0.00200966	    0.00201090	    0.00195417	    0.00179857	    0.00168398	    0.00163277	    0.00164583	    0.00154035	    0.00156089	    0.00143850	    0.00179142	    0.00151015	    0.00148002	    0.00155624	    0.00156550	    0.00143472	    0.00155683	    0.00147387	    0.00165416	    0.00145636	    0.00151445	    0.00152697	    0.00152268	    0.00145869	    0.00138487	    0.00131160	    0.00139387	    0.00141372	    0.00118240	    0.00133123	    0.00128124	    0.00111869	    0.00119149	    0.00104411	    0.00106774	    0.00089402	    0.00098173	    0.00085479	    0.00087228	    0.00069228	    0.00071627	    0.00069352	    0.00057483	    0.00074090	    0.00060048	    0.00054555	    0.00064761	    0.00052873	    0.00065232	    0.00072696	    0.00057456	    0.00051617	    0.00060780	    0.00064649	    0.00051712	    0.00058252	    0.00059969	    0.00055869	    0.00062647	    0.00063402	    0.00058499	    0.00064179	    0.00071487	    0.00071213	    0.00077436	    0.00067503	    0.00092094	    0.00086001	    0.00084850	    0.00099478	    0.00098369	    0.00109766	    0.00099953	    0.00120767	    0.00115184	    0.00125959	    0.00122273	    0.00128284	    0.00146491	    0.00128133	    0.00149998	    0.00175682	    0.00129307	    0.00140565	    0.00138356	    0.00152740	    0.00134941	    0.00144699	    0.00152167	    0.00128915	    0.00113656	    0.00124550	    0.00110119	    0.00109394	    0.00097156	    0.00116530	    0.00115546	    0.00113164	    0.00105553	    0.00096528	    0.00100127	    0.00100491	    0.00087774	    0.00091916	    0.00090070	    0.00092526	    0.00097255	    0.00100619	    0.00107735	    0.00103501	    0.00103344	    0.00099124	    0.00094965	    0.00098430	    0.00090613	
        4.0080	    0.00002114	    0.00005245	    0.00044785	    0.00078766	    0.00039944	    0.00066750	    0.00085141	    0.00068870	    0.00073604	    0.00072135	    0.00084940	    0.00077088	    0.00081228	    0.00119556	    0.00075949	    0.00143842	    0.00111272	    0.00104038	    0.00118786	    0.00139498	    0.00105321	    0.00135825	    0.00133523	    0.00126050	    0.00135617	    0.00153222	    0.00151634	    0.00121655	    0.00194371	    0.00159287	    0.00184517	    0.00227129	    0.00176048	    0.00199802	    0.00236156	    0.00252903	    0.00262201	    0.00273160	    0.00238130	    0.00216178	    0.00227039	    0.00206080	    0.00190849	    0.00223609	    0.00182153	    0.00322215	    0.00190308	    0.00204360	    0.00207308	    0.00241984	    0.00173972	    0.00211197	    0.00197399	    0.00227001	    0.00171190	    0.00215713	    0.00205376	    0.00216424	    0.00198204	    0.00210459	    0.00159865	    0.00195322	    0.00218737	    0.00143278	    0.00177441	    0.00186591	    0.00152140	    0.00178553	    0.00123847	    0.00154320	    0.00108918	    0.00139042	    0.00104392	    0.00119353	    0.00085680	    0.00099468	    0.00109049	    0.00067970	    0.00119173	    0.00096201	    0.00074126	    0.00107541	    0.00064536	    0.00107941	    0.00149962	    0.00087260	    0.00061562	    0.00096761	    0.00113492	    0.00060355	    0.00076844	    0.00083681	    0.00072146	    0.00089386	    0.00095407	    0.00069446	    0.00092364	    0.00118894	    0.00099130	    0.00115543	    0.00080566	    0.00157328	    0.00134242	    0.00105621	    0.00167303	    0.00144725	    0.00153220	    0.00126187	    0.00170118	    0.00142253	    0.00198644	    0.00166562	    0.00185205	    0.00217414	    0.00156104	    0.00233131	    0.00260424	    0.00153145	    0.00196936	    0.00196405	    0.00201093	    0.00166579	    0.00198354	    0.00224092	    0.00181237	    0.00139212	    0.00196118	    0.00162158	    0.00159553	    0.00126910	    0.00173131	    0.00178206	    0.00173446	    0.00147314	    0.00132039	    0.00135982	    0.00149832	    0.00104731	    0.00118957	    0.00105428	    0.00113453	    0.00118620	    0.00120325	    0.00131911	    0.00127950	    0.00133318	    0.00117522	    0.00118102	    0.00129075	    0.00108344	
        4.0100	    0.00001714	    0.00007372	    0.00041295	    0.00060037	    0.00038145	    0.00056334	    0.00070565	    0.00065734	    0.00076466	    0.00072691	    0.00084072	    0.00072116	    0.00079644	    0.00098517	    0.00074166	    0.00111678	    0.00102895	    0.00093988	    0.00103471	    0.00116003	    0.00106488	    0.00116489	    0.00114869	    0.00118835	    0.00129208	    0.00151841	    0.00142428	    0.00119301	    0.00159287	    0.00163389	    0.00197206	    0.00191807	    0.00176034	    0.00182566	    0.00274544	    0.00285472	    0.00262036	    0.00244750	    0.00237927	    0.00233898	    0.00224514	    0.00219352	    0.00218282	    0.00202397	    0.00196108	    0.00239895	    0.00190049	    0.00203322	    0.00201605	    0.00211462	    0.00171071	    0.00207794	    0.00188370	    0.00258464	    0.00176363	    0.00205255	    0.00194617	    0.00207534	    0.00191652	    0.00182837	    0.00163317	    0.00194511	    0.00186150	    0.00141605	    0.00169075	    0.00175946	    0.00143920	    0.00160565	    0.00127946	    0.00144323	    0.00119564	    0.00133979	    0.00107624	    0.00118445	    0.00088618	    0.00098307	    0.00113374	    0.00078228	    0.00103037	    0.00083351	    0.00073818	    0.00101076	    0.00068072	    0.00092624	    0.00116255	    0.00078727	    0.00064232	    0.00087303	    0.00096670	    0.00064212	    0.00078487	    0.00081550	    0.00072307	    0.00086120	    0.00087165	    0.00073134	    0.00086922	    0.00101938	    0.00093843	    0.00107319	    0.00080680	    0.00125411	    0.00124323	    0.00102704	    0.00146558	    0.00135636	    0.00148709	    0.00123840	    0.00161699	    0.00136015	    0.00166721	    0.00155955	    0.00173365	    0.00201942	    0.00154632	    0.00219072	    0.00284484	    0.00152993	    0.00186234	    0.00187234	    0.00208855	    0.00168323	    0.00188251	    0.00205541	    0.00177538	    0.00148802	    0.00176350	    0.00158585	    0.00159079	    0.00118780	    0.00164254	    0.00157930	    0.00158661	    0.00155728	    0.00147817	    0.00137539	    0.00136484	    0.00105963	    0.00112025	    0.00105327	    0.00110038	    0.00119733	    0.00124331	    0.00148880	    0.00134383	    0.00124444	    0.00120748	    0.00113612	    0.00123611	    0.00109934	
        4.0120	    0.00002127	    0.00007002	    0.00054198	    0.00072768	    0.00047515	    0.00072116	    0.00089568	    0.00083695	    0.00102134	    0.00093544	    0.00108142	    0.00094948	    0.00093450	    0.00122888	    0.00082926	    0.00134337	    0.00114530	    0.00112782	    0.00121469	    0.00138064	    0.00137466	    0.00144371	    0.00137975	    0.00155302	    0.00145435	    0.00160617	    0.00170624	    0.00131618	    0.00184517	    0.00197206	    0.00317604	    0.00220304	    0.00230677	    0.00207993	    0.00450615	    0.00487457	    0.00347171	    0.00290181	    0.00330298	    0.00362675	    0.00325191	    0.00313844	    0.00345190	    0.00249997	    0.00290353	    0.00300069	    0.00219512	    0.00261126	    0.00251400	    0.00272425	    0.00199329	    0.00271181	    0.00213483	    0.00369397	    0.00210327	    0.00237434	    0.00242770	    0.00251087	    0.00220410	    0.00204616	    0.00217260	    0.00256640	    0.00210893	    0.00164778	    0.00191246	    0.00219544	    0.00185535	    0.00194717	    0.00163191	    0.00179934	    0.00170596	    0.00160396	    0.00137063	    0.00156971	    0.00124232	    0.00130743	    0.00188269	    0.00126524	    0.00135252	    0.00104906	    0.00103290	    0.00167519	    0.00094459	    0.00123060	    0.00149954	    0.00099729	    0.00086813	    0.00108767	    0.00131484	    0.00081323	    0.00094188	    0.00109466	    0.00089141	    0.00114977	    0.00110810	    0.00094606	    0.00117048	    0.00123020	    0.00112150	    0.00120396	    0.00090732	    0.00149849	    0.00179160	    0.00121535	    0.00168996	    0.00156856	    0.00166789	    0.00153754	    0.00202443	    0.00150282	    0.00187872	    0.00168609	    0.00204857	    0.00245599	    0.00181077	    0.00308591	    0.00491066	    0.00172377	    0.00218784	    0.00218674	    0.00295337	    0.00209704	    0.00209859	    0.00273584	    0.00246311	    0.00208043	    0.00252375	    0.00206002	    0.00209339	    0.00133241	    0.00229522	    0.00179640	    0.00216343	    0.00232234	    0.00254376	    0.00153968	    0.00174464	    0.00127047	    0.00128147	    0.00114410	    0.00124070	    0.00146568	    0.00159575	    0.00238893	    0.00174065	    0.00140587	    0.00151911	    0.00130488	    0.00146850	    0.00120395	
        4.0140	    0.00002405	    0.00006615	    0.00050752	    0.00090162	    0.00045318	    0.00075870	    0.00097508	    0.00078941	    0.00084921	    0.00082030	    0.00096232	    0.00087219	    0.00092612	    0.00135047	    0.00087263	    0.00164535	    0.00133331	    0.00118282	    0.00135295	    0.00162688	    0.00123074	    0.00154538	    0.00155453	    0.00144121	    0.00158878	    0.00182085	    0.00175693	    0.00138944	    0.00227129	    0.00191807	    0.00220304	    0.00274921	    0.00204504	    0.00231093	    0.00284852	    0.00293716	    0.00301357	    0.00311682	    0.00273406	    0.00254132	    0.00266026	    0.00235872	    0.00226299	    0.00255958	    0.00214136	    0.00362608	    0.00219766	    0.00245904	    0.00237026	    0.00281923	    0.00198884	    0.00244190	    0.00232315	    0.00270427	    0.00197691	    0.00259817	    0.00235448	    0.00261530	    0.00228249	    0.00250928	    0.00182767	    0.00231411	    0.00255742	    0.00163934	    0.00206790	    0.00221705	    0.00175371	    0.00210655	    0.00141556	    0.00178280	    0.00128004	    0.00166160	    0.00119815	    0.00136932	    0.00098108	    0.00118189	    0.00132177	    0.00078732	    0.00138092	    0.00114087	    0.00086765	    0.00124291	    0.00074770	    0.00124707	    0.00182726	    0.00099206	    0.00070431	    0.00115827	    0.00134457	    0.00069140	    0.00091449	    0.00098201	    0.00086195	    0.00104254	    0.00110208	    0.00080329	    0.00106050	    0.00143168	    0.00118094	    0.00140707	    0.00092111	    0.00180740	    0.00157315	    0.00120489	    0.00206392	    0.00176176	    0.00181451	    0.00145121	    0.00198117	    0.00163073	    0.00234712	    0.00201146	    0.00217090	    0.00255442	    0.00178764	    0.00279338	    0.00317100	    0.00174399	    0.00235349	    0.00234615	    0.00236860	    0.00192596	    0.00235373	    0.00257468	    0.00213043	    0.00161116	    0.00229762	    0.00198252	    0.00196727	    0.00145938	    0.00202207	    0.00208418	    0.00202391	    0.00175357	    0.00157759	    0.00166142	    0.00173472	    0.00119826	    0.00136295	    0.00120311	    0.00129730	    0.00137160	    0.00137914	    0.00153988	    0.00151508	    0.00152995	    0.00134163	    0.00134529	    0.00148017	    0.00124920	
        4.0160	    0.00001825	    0.00006604	    0.00045199	    0.00064006	    0.00044286	    0.00061909	    0.00076904	    0.00072081	    0.00085258	    0.00080913	    0.00090702	    0.00082733	    0.00086150	    0.00110391	    0.00082802	    0.00123481	    0.00109082	    0.00105206	    0.00113541	    0.00125535	    0.00118924	    0.00130921	    0.00128416	    0.00136023	    0.00136693	    0.00153734	    0.00156117	    0.00135675	    0.00176048	    0.00176034	    0.00230677	    0.00204504	    0.00203119	    0.00199391	    0.00325959	    0.00355644	    0.00303272	    0.00277825	    0.00279454	    0.00280980	    0.00262786	    0.00257504	    0.00260205	    0.00229094	    0.00231409	    0.00273936	    0.00210574	    0.00225207	    0.00227668	    0.00238850	    0.00197815	    0.00235104	    0.00206261	    0.00278420	    0.00203487	    0.00219021	    0.00222771	    0.00224789	    0.00207528	    0.00196918	    0.00194130	    0.00216745	    0.00203579	    0.00163126	    0.00186524	    0.00193769	    0.00166461	    0.00175874	    0.00150617	    0.00159881	    0.00139678	    0.00144944	    0.00123209	    0.00133096	    0.00105900	    0.00110623	    0.00131115	    0.00096670	    0.00116553	    0.00091871	    0.00086024	    0.00120175	    0.00080712	    0.00102914	    0.00121760	    0.00086559	    0.00076709	    0.00093639	    0.00106732	    0.00073707	    0.00085121	    0.00093001	    0.00081336	    0.00096322	    0.00095906	    0.00085360	    0.00099451	    0.00108414	    0.00103368	    0.00112601	    0.00091890	    0.00138940	    0.00141482	    0.00118414	    0.00150210	    0.00142207	    0.00156437	    0.00143592	    0.00180022	    0.00155285	    0.00180394	    0.00168050	    0.00186150	    0.00219080	    0.00177742	    0.00246935	    0.00335538	    0.00175033	    0.00200888	    0.00201813	    0.00240992	    0.00194392	    0.00203233	    0.00236801	    0.00203055	    0.00175285	    0.00204581	    0.00172061	    0.00172603	    0.00133861	    0.00186176	    0.00169582	    0.00180342	    0.00177987	    0.00178727	    0.00143895	    0.00153636	    0.00122706	    0.00127188	    0.00119939	    0.00125716	    0.00138214	    0.00145959	    0.00181951	    0.00153502	    0.00141914	    0.00141757	    0.00130775	    0.00139803	    0.00122080	
        4.0180	    0.00002179	    0.00007011	    0.00050850	    0.00075690	    0.00045097	    0.00070035	    0.00085983	    0.00077300	    0.00085478	    0.00086090	    0.00102898	    0.00086780	    0.00096024	    0.00125088	    0.00088508	    0.00142670	    0.00120883	    0.00115631	    0.00129425	    0.00144848	    0.00122064	    0.00145875	    0.00140833	    0.00137973	    0.00154952	    0.00173043	    0.00171985	    0.00141891	    0.00199802	    0.00182566	    0.00207993	    0.00231093	    0.00199391	    0.00225963	    0.00268264	    0.00284558	    0.00298167	    0.00301147	    0.00266193	    0.00241840	    0.00248445	    0.00243308	    0.00222091	    0.00245030	    0.00209261	    0.00316054	    0.00225447	    0.00226232	    0.00238586	    0.00254293	    0.00201363	    0.00240803	    0.00223937	    0.00275138	    0.00201223	    0.00239508	    0.00230374	    0.00238888	    0.00230787	    0.00223299	    0.00183962	    0.00217092	    0.00228504	    0.00166633	    0.00200599	    0.00201916	    0.00167856	    0.00193485	    0.00144996	    0.00171708	    0.00128852	    0.00153941	    0.00126274	    0.00138933	    0.00098623	    0.00110357	    0.00114769	    0.00078919	    0.00122196	    0.00099772	    0.00081446	    0.00110424	    0.00074522	    0.00114369	    0.00141403	    0.00098479	    0.00071738	    0.00102786	    0.00113897	    0.00074877	    0.00089046	    0.00091870	    0.00081234	    0.00101693	    0.00106545	    0.00081799	    0.00101842	    0.00123166	    0.00109187	    0.00123633	    0.00094736	    0.00157315	    0.00143861	    0.00121576	    0.00172359	    0.00161308	    0.00175994	    0.00143582	    0.00189886	    0.00163196	    0.00207368	    0.00184159	    0.00210477	    0.00238531	    0.00181342	    0.00243208	    0.00280399	    0.00181465	    0.00223578	    0.00216188	    0.00229573	    0.00192035	    0.00222170	    0.00237538	    0.00200764	    0.00161862	    0.00200574	    0.00175941	    0.00173257	    0.00142803	    0.00190351	    0.00188473	    0.00182905	    0.00164533	    0.00144709	    0.00153621	    0.00159895	    0.00122739	    0.00134880	    0.00124852	    0.00131718	    0.00137334	    0.00140508	    0.00151022	    0.00148241	    0.00149833	    0.00137786	    0.00135039	    0.00146901	    0.00130279	
        4.0230	    0.00002671	    0.00011149	    0.00069885	    0.00093517	    0.00066106	    0.00093500	    0.00118748	    0.00113590	    0.00144024	    0.00125919	    0.00138758	    0.00127914	    0.00124011	    0.00157949	    0.00113478	    0.00171349	    0.00153407	    0.00149152	    0.00157014	    0.00175580	    0.00189226	    0.00187145	    0.00181377	    0.00216722	    0.00191213	    0.00222208	    0.00225158	    0.00183476	    0.00236156	    0.00274544	    0.00450615	    0.00284852	    0.00325959	    0.00268264	    0.00670746	    0.00729091	    0.00490594	    0.00386214	    0.00472577	    0.00535239	    0.00460630	    0.00447088	    0.00508068	    0.00335892	    0.00420054	    0.00377065	    0.00298074	    0.00365238	    0.00343228	    0.00363323	    0.00280038	    0.00373191	    0.00286668	    0.00519630	    0.00301311	    0.00317098	    0.00333616	    0.00339232	    0.00292721	    0.00263889	    0.00312942	    0.00359709	    0.00276634	    0.00230967	    0.00260290	    0.00301845	    0.00257841	    0.00255274	    0.00234810	    0.00241977	    0.00245565	    0.00219154	    0.00187275	    0.00212584	    0.00178753	    0.00182182	    0.00271778	    0.00189846	    0.00183860	    0.00138357	    0.00147643	    0.00236691	    0.00136976	    0.00158278	    0.00188024	    0.00126933	    0.00125460	    0.00143531	    0.00175026	    0.00111819	    0.00130251	    0.00153681	    0.00125551	    0.00153030	    0.00143526	    0.00135981	    0.00160234	    0.00157459	    0.00152545	    0.00162582	    0.00127756	    0.00194940	    0.00242365	    0.00169240	    0.00217923	    0.00201317	    0.00220708	    0.00216375	    0.00274906	    0.00207550	    0.00239036	    0.00225018	    0.00264625	    0.00328814	    0.00254116	    0.00429958	    0.00715861	    0.00240475	    0.00283216	    0.00298467	    0.00418117	    0.00297936	    0.00282381	    0.00383408	    0.00341772	    0.00302163	    0.00351512	    0.00283925	    0.00291456	    0.00182165	    0.00311202	    0.00241814	    0.00298279	    0.00333627	    0.00377522	    0.00213871	    0.00239901	    0.00180159	    0.00174978	    0.00160523	    0.00171139	    0.00207767	    0.00229380	    0.00356133	    0.00248785	    0.00192804	    0.00217690	    0.00182240	    0.00201521	    0.00165332	
        4.0280	    0.00002815	    0.00010207	    0.00074428	    0.00099011	    0.00073115	    0.00100325	    0.00126831	    0.00121008	    0.00154248	    0.00135131	    0.00145998	    0.00140196	    0.00131054	    0.00172157	    0.00122492	    0.00185368	    0.00158127	    0.00161722	    0.00168313	    0.00185248	    0.00202262	    0.00203474	    0.00195492	    0.00236906	    0.00197685	    0.00222700	    0.00239077	    0.00200966	    0.00252903	    0.00285472	    0.00487457	    0.00293716	    0.00355644	    0.00284558	    0.00729091	    0.00812739	    0.00537380	    0.00422578	    0.00520957	    0.00589616	    0.00503619	    0.00491117	    0.00555588	    0.00365840	    0.00459553	    0.00418827	    0.00318949	    0.00386408	    0.00372097	    0.00392912	    0.00309031	    0.00403137	    0.00303108	    0.00540739	    0.00330278	    0.00327140	    0.00364761	    0.00353166	    0.00308797	    0.00275051	    0.00347805	    0.00383030	    0.00294042	    0.00254096	    0.00277586	    0.00319580	    0.00282832	    0.00269668	    0.00260087	    0.00258811	    0.00267374	    0.00228976	    0.00203674	    0.00228779	    0.00198454	    0.00194839	    0.00291887	    0.00211467	    0.00199381	    0.00146678	    0.00161262	    0.00260108	    0.00151084	    0.00169500	    0.00191421	    0.00135526	    0.00139506	    0.00149018	    0.00185752	    0.00121734	    0.00136270	    0.00166150	    0.00134297	    0.00163521	    0.00152592	    0.00149301	    0.00174511	    0.00162158	    0.00161381	    0.00165621	    0.00139784	    0.00210680	    0.00261259	    0.00186439	    0.00216974	    0.00203840	    0.00226441	    0.00238049	    0.00294222	    0.00227837	    0.00250990	    0.00233512	    0.00275862	    0.00345917	    0.00279078	    0.00459452	    0.00773524	    0.00264046	    0.00294164	    0.00311360	    0.00452889	    0.00326205	    0.00295195	    0.00420195	    0.00369285	    0.00332159	    0.00383755	    0.00295415	    0.00302685	    0.00198153	    0.00335112	    0.00254046	    0.00322798	    0.00358499	    0.00413634	    0.00217353	    0.00259402	    0.00198471	    0.00191182	    0.00176001	    0.00187755	    0.00227624	    0.00253511	    0.00394681	    0.00268532	    0.00211389	    0.00241100	    0.00201070	    0.00219101	    0.00177410	
        4.0330	    0.00002854	    0.00010426	    0.00069714	    0.00100442	    0.00066402	    0.00095751	    0.00119530	    0.00110654	    0.00130322	    0.00123124	    0.00139554	    0.00125455	    0.00131259	    0.00169160	    0.00123310	    0.00188925	    0.00162171	    0.00159106	    0.00172780	    0.00189655	    0.00178483	    0.00198500	    0.00191681	    0.00206455	    0.00205967	    0.00234994	    0.00234759	    0.00201090	    0.00262201	    0.00262036	    0.00347171	    0.00301357	    0.00303272	    0.00298167	    0.00490594	    0.00537380	    0.00456009	    0.00416120	    0.00421463	    0.00421952	    0.00394195	    0.00388742	    0.00390488	    0.00345232	    0.00346204	    0.00419908	    0.00314250	    0.00334458	    0.00343144	    0.00358465	    0.00292978	    0.00354080	    0.00305424	    0.00427829	    0.00300957	    0.00324065	    0.00333886	    0.00331840	    0.00313506	    0.00290541	    0.00289445	    0.00325739	    0.00304523	    0.00241670	    0.00277680	    0.00289749	    0.00248993	    0.00262128	    0.00224050	    0.00241890	    0.00208216	    0.00216023	    0.00183474	    0.00201778	    0.00158402	    0.00165038	    0.00199311	    0.00145278	    0.00176873	    0.00137174	    0.00128889	    0.00185177	    0.00120270	    0.00156466	    0.00182781	    0.00132125	    0.00114175	    0.00140336	    0.00161733	    0.00109487	    0.00126976	    0.00139437	    0.00119683	    0.00144725	    0.00145125	    0.00126735	    0.00150580	    0.00161224	    0.00152844	    0.00166694	    0.00136402	    0.00211665	    0.00213873	    0.00176103	    0.00222152	    0.00209072	    0.00234500	    0.00213546	    0.00270505	    0.00229273	    0.00267640	    0.00244733	    0.00279128	    0.00330161	    0.00263741	    0.00370562	    0.00507508	    0.00259387	    0.00295822	    0.00300551	    0.00360383	    0.00288856	    0.00301083	    0.00359229	    0.00304252	    0.00262568	    0.00308614	    0.00255331	    0.00255517	    0.00199024	    0.00280980	    0.00256910	    0.00272792	    0.00269210	    0.00270473	    0.00213190	    0.00232585	    0.00182113	    0.00189127	    0.00177337	    0.00186053	    0.00204795	    0.00217253	    0.00273463	    0.00227177	    0.00210255	    0.00210777	    0.00194328	    0.00209172	    0.00180964	
        4.0380	    0.00002922	    0.00008737	    0.00067448	    0.00104233	    0.00062965	    0.00095226	    0.00118417	    0.00104515	    0.00116716	    0.00115148	    0.00133447	    0.00119176	    0.00127146	    0.00171469	    0.00120280	    0.00197107	    0.00161916	    0.00157328	    0.00174700	    0.00195387	    0.00165310	    0.00199075	    0.00193218	    0.00192740	    0.00204209	    0.00227877	    0.00230224	    0.00195417	    0.00273160	    0.00244750	    0.00290181	    0.00311682	    0.00277825	    0.00301147	    0.00386214	    0.00422578	    0.00416120	    0.00413772	    0.00377081	    0.00350221	    0.00350685	    0.00339596	    0.00317035	    0.00337113	    0.00295796	    0.00441764	    0.00303098	    0.00309516	    0.00325375	    0.00350966	    0.00279969	    0.00329336	    0.00301113	    0.00363508	    0.00279880	    0.00318633	    0.00318361	    0.00320454	    0.00306575	    0.00299802	    0.00260774	    0.00297712	    0.00311841	    0.00230765	    0.00272025	    0.00275932	    0.00234334	    0.00260524	    0.00203880	    0.00232712	    0.00179519	    0.00207371	    0.00170895	    0.00187486	    0.00139952	    0.00151653	    0.00162990	    0.00115942	    0.00170734	    0.00136105	    0.00115013	    0.00158750	    0.00105547	    0.00154564	    0.00190312	    0.00130682	    0.00101693	    0.00137721	    0.00156700	    0.00101099	    0.00119205	    0.00127767	    0.00111783	    0.00136551	    0.00142102	    0.00114273	    0.00140723	    0.00164362	    0.00148302	    0.00165419	    0.00130591	    0.00217944	    0.00197950	    0.00168546	    0.00227221	    0.00210327	    0.00231162	    0.00200390	    0.00258260	    0.00225220	    0.00279545	    0.00246855	    0.00277247	    0.00321126	    0.00251100	    0.00338683	    0.00401746	    0.00249506	    0.00294609	    0.00291496	    0.00318523	    0.00267419	    0.00297995	    0.00335371	    0.00277467	    0.00228628	    0.00284797	    0.00237892	    0.00234666	    0.00196300	    0.00260473	    0.00256425	    0.00255075	    0.00229597	    0.00211679	    0.00204186	    0.00221926	    0.00170725	    0.00185460	    0.00171806	    0.00181207	    0.00190989	    0.00197434	    0.00220539	    0.00205146	    0.00207113	    0.00193308	    0.00187708	    0.00201540	    0.00175488	
        4.0480	    0.00002643	    0.00009410	    0.00063856	    0.00094514	    0.00060769	    0.00088810	    0.00112102	    0.00101978	    0.00120909	    0.00112038	    0.00125957	    0.00115370	    0.00118044	    0.00155859	    0.00110324	    0.00174931	    0.00146144	    0.00144472	    0.00156817	    0.00173064	    0.00163179	    0.00181475	    0.00174773	    0.00191797	    0.00184394	    0.00212172	    0.00211921	    0.00179857	    0.00238130	    0.00237927	    0.00330298	    0.00273406	    0.00279454	    0.00266193	    0.00472577	    0.00520957	    0.00421463	    0.00377081	    0.00394147	    0.00402466	    0.00370583	    0.00362053	    0.00371597	    0.00315744	    0.00325362	    0.00390427	    0.00281200	    0.00307732	    0.00312477	    0.00330842	    0.00264169	    0.00325102	    0.00273265	    0.00398814	    0.00272258	    0.00291354	    0.00304998	    0.00300524	    0.00281038	    0.00260637	    0.00267161	    0.00301539	    0.00276369	    0.00217584	    0.00249493	    0.00266187	    0.00229185	    0.00237730	    0.00205020	    0.00221093	    0.00193380	    0.00196341	    0.00165497	    0.00184829	    0.00147328	    0.00152463	    0.00193588	    0.00139043	    0.00165327	    0.00126121	    0.00120644	    0.00179944	    0.00111723	    0.00144365	    0.00170682	    0.00119891	    0.00105421	    0.00128544	    0.00151853	    0.00098357	    0.00114837	    0.00129513	    0.00108978	    0.00132322	    0.00131973	    0.00116028	    0.00139571	    0.00146723	    0.00138557	    0.00150706	    0.00122331	    0.00195755	    0.00200359	    0.00159201	    0.00201330	    0.00186163	    0.00209494	    0.00194887	    0.00247180	    0.00204973	    0.00241072	    0.00217341	    0.00250191	    0.00301199	    0.00237931	    0.00348905	    0.00494348	    0.00231895	    0.00263500	    0.00272606	    0.00335352	    0.00263565	    0.00269622	    0.00336168	    0.00282747	    0.00244574	    0.00292277	    0.00235397	    0.00236223	    0.00178977	    0.00261133	    0.00234791	    0.00255424	    0.00254936	    0.00263489	    0.00191939	    0.00215669	    0.00164907	    0.00170149	    0.00157946	    0.00166494	    0.00186125	    0.00199138	    0.00261712	    0.00208260	    0.00189087	    0.00192419	    0.00175328	    0.00189451	    0.00160472	
        4.0530	    0.00002315	    0.00008640	    0.00059445	    0.00081997	    0.00058745	    0.00081030	    0.00102329	    0.00096640	    0.00120218	    0.00107609	    0.00117188	    0.00111200	    0.00108153	    0.00140846	    0.00102753	    0.00154960	    0.00135640	    0.00133153	    0.00140579	    0.00156348	    0.00161383	    0.00166811	    0.00163026	    0.00187149	    0.00167867	    0.00190557	    0.00197869	    0.00168398	    0.00216178	    0.00233898	    0.00362675	    0.00254132	    0.00280980	    0.00241840	    0.00535239	    0.00589616	    0.00421952	    0.00350221	    0.00402466	    0.00440338	    0.00386862	    0.00375305	    0.00412444	    0.00298069	    0.00348772	    0.00345743	    0.00265041	    0.00310485	    0.00299747	    0.00318120	    0.00253763	    0.00320052	    0.00256339	    0.00412347	    0.00267844	    0.00276741	    0.00294186	    0.00293041	    0.00257644	    0.00238870	    0.00271677	    0.00302902	    0.00250726	    0.00208696	    0.00232999	    0.00259694	    0.00225455	    0.00224409	    0.00205689	    0.00209636	    0.00204830	    0.00189186	    0.00163035	    0.00180686	    0.00152590	    0.00154345	    0.00214903	    0.00155182	    0.00159063	    0.00120617	    0.00124671	    0.00191479	    0.00116463	    0.00136246	    0.00160271	    0.00110238	    0.00108327	    0.00122837	    0.00148022	    0.00097343	    0.00111625	    0.00130668	    0.00109116	    0.00130108	    0.00124001	    0.00117783	    0.00137240	    0.00137364	    0.00133940	    0.00142006	    0.00115904	    0.00175667	    0.00202799	    0.00152495	    0.00188330	    0.00175585	    0.00192779	    0.00191471	    0.00238192	    0.00191807	    0.00217892	    0.00203936	    0.00231495	    0.00284592	    0.00228689	    0.00358555	    0.00563481	    0.00219214	    0.00249434	    0.00259899	    0.00349684	    0.00261396	    0.00251611	    0.00330388	    0.00288428	    0.00255163	    0.00297470	    0.00238203	    0.00242666	    0.00166446	    0.00262070	    0.00213874	    0.00253786	    0.00271446	    0.00300237	    0.00184226	    0.00207921	    0.00160894	    0.00159313	    0.00147949	    0.00156725	    0.00183719	    0.00200335	    0.00290931	    0.00213049	    0.00176965	    0.00191756	    0.00166010	    0.00179631	    0.00149723	
        4.0580	    0.00002476	    0.00007902	    0.00059952	    0.00088253	    0.00056196	    0.00083315	    0.00104850	    0.00094643	    0.00112429	    0.00104086	    0.00117478	    0.00108063	    0.00108006	    0.00145939	    0.00100839	    0.00164761	    0.00137709	    0.00133911	    0.00145352	    0.00164693	    0.00153832	    0.00170428	    0.00165863	    0.00178797	    0.00171059	    0.00191905	    0.00198346	    0.00163277	    0.00227039	    0.00224514	    0.00325191	    0.00266026	    0.00262786	    0.00248445	    0.00460630	    0.00503619	    0.00394195	    0.00350685	    0.00370583	    0.00386862	    0.00356525	    0.00341122	    0.00359090	    0.00295191	    0.00312066	    0.00368897	    0.00259145	    0.00294771	    0.00290072	    0.00316586	    0.00242319	    0.00305714	    0.00255528	    0.00378688	    0.00250431	    0.00277472	    0.00284318	    0.00288735	    0.00258391	    0.00249216	    0.00249028	    0.00286379	    0.00259761	    0.00199528	    0.00230741	    0.00253012	    0.00215333	    0.00227170	    0.00189563	    0.00206971	    0.00184232	    0.00185780	    0.00154870	    0.00173694	    0.00138605	    0.00145979	    0.00191654	    0.00132879	    0.00156969	    0.00121913	    0.00114885	    0.00175296	    0.00105254	    0.00138764	    0.00171919	    0.00112772	    0.00098466	    0.00124015	    0.00147966	    0.00091641	    0.00107623	    0.00123109	    0.00103320	    0.00126726	    0.00125188	    0.00108138	    0.00131836	    0.00143228	    0.00131674	    0.00143562	    0.00111092	    0.00183878	    0.00194823	    0.00146410	    0.00197622	    0.00180706	    0.00195258	    0.00181169	    0.00232628	    0.00187488	    0.00230310	    0.00206380	    0.00236247	    0.00284039	    0.00218353	    0.00339780	    0.00492209	    0.00210821	    0.00252961	    0.00257022	    0.00321207	    0.00244901	    0.00252298	    0.00315544	    0.00271609	    0.00230016	    0.00282512	    0.00229058	    0.00230780	    0.00164466	    0.00251525	    0.00217950	    0.00244073	    0.00245700	    0.00258369	    0.00180481	    0.00202705	    0.00151511	    0.00156633	    0.00142716	    0.00152417	    0.00172684	    0.00184623	    0.00251162	    0.00196776	    0.00174005	    0.00177612	    0.00160215	    0.00174933	    0.00146070	
        4.0630	    0.00002288	    0.00008619	    0.00059268	    0.00077270	    0.00055464	    0.00078173	    0.00095813	    0.00092910	    0.00112368	    0.00106014	    0.00120922	    0.00106298	    0.00109865	    0.00136697	    0.00101355	    0.00147311	    0.00129752	    0.00130647	    0.00139805	    0.00151004	    0.00152487	    0.00162027	    0.00154279	    0.00172886	    0.00168494	    0.00188190	    0.00194644	    0.00164583	    0.00206080	    0.00219352	    0.00313844	    0.00235872	    0.00257504	    0.00243308	    0.00447088	    0.00491117	    0.00388742	    0.00339596	    0.00362053	    0.00375305	    0.00341122	    0.00342906	    0.00353844	    0.00284560	    0.00306466	    0.00328645	    0.00262280	    0.00281430	    0.00288773	    0.00294211	    0.00242385	    0.00301086	    0.00249491	    0.00382499	    0.00251893	    0.00264433	    0.00278174	    0.00273647	    0.00259256	    0.00229718	    0.00247418	    0.00275823	    0.00239535	    0.00200092	    0.00225992	    0.00238911	    0.00208057	    0.00214114	    0.00190429	    0.00200944	    0.00183716	    0.00177680	    0.00157962	    0.00173482	    0.00137438	    0.00140053	    0.00178473	    0.00131596	    0.00144330	    0.00111237	    0.00110336	    0.00162961	    0.00104232	    0.00129707	    0.00142663	    0.00110766	    0.00098397	    0.00114804	    0.00132519	    0.00094854	    0.00106256	    0.00117993	    0.00099888	    0.00123812	    0.00121374	    0.00108505	    0.00127452	    0.00129126	    0.00125425	    0.00132913	    0.00112453	    0.00165483	    0.00183351	    0.00146001	    0.00175561	    0.00171153	    0.00192194	    0.00178720	    0.00225596	    0.00186490	    0.00210289	    0.00195617	    0.00230791	    0.00271550	    0.00218796	    0.00313169	    0.00463517	    0.00214509	    0.00244529	    0.00244986	    0.00314134	    0.00243115	    0.00243682	    0.00298589	    0.00261037	    0.00228862	    0.00259295	    0.00214319	    0.00215609	    0.00161403	    0.00240837	    0.00203929	    0.00228436	    0.00237185	    0.00247167	    0.00174039	    0.00191761	    0.00152584	    0.00154536	    0.00145327	    0.00152821	    0.00171885	    0.00185038	    0.00246713	    0.00194152	    0.00170616	    0.00178735	    0.00159417	    0.00172961	    0.00149601	
        4.0680	    0.00002041	    0.00008149	    0.00055300	    0.00069181	    0.00053730	    0.00072402	    0.00089655	    0.00088819	    0.00112231	    0.00101411	    0.00111826	    0.00102581	    0.00100678	    0.00124988	    0.00094490	    0.00133455	    0.00122975	    0.00121012	    0.00126424	    0.00139160	    0.00151257	    0.00150250	    0.00146172	    0.00170354	    0.00154846	    0.00172716	    0.00182748	    0.00154035	    0.00190849	    0.00218282	    0.00345190	    0.00226299	    0.00260205	    0.00222091	    0.00508068	    0.00555588	    0.00390488	    0.00317035	    0.00371597	    0.00412444	    0.00359090	    0.00353844	    0.00392013	    0.00270646	    0.00328700	    0.00296176	    0.00246964	    0.00288033	    0.00277396	    0.00287482	    0.00232775	    0.00297506	    0.00235946	    0.00396216	    0.00247823	    0.00255340	    0.00269574	    0.00271234	    0.00238462	    0.00214867	    0.00251602	    0.00280602	    0.00221748	    0.00191834	    0.00212833	    0.00237309	    0.00206236	    0.00205061	    0.00190749	    0.00192265	    0.00194105	    0.00174019	    0.00154358	    0.00169523	    0.00142219	    0.00143367	    0.00201450	    0.00146441	    0.00141930	    0.00108817	    0.00115177	    0.00176222	    0.00108740	    0.00124085	    0.00140642	    0.00102081	    0.00100896	    0.00112188	    0.00132963	    0.00092786	    0.00104206	    0.00120441	    0.00101063	    0.00122122	    0.00114777	    0.00109998	    0.00126245	    0.00124180	    0.00122967	    0.00128710	    0.00106469	    0.00151996	    0.00187803	    0.00139880	    0.00170231	    0.00163993	    0.00178750	    0.00176090	    0.00219332	    0.00174711	    0.00194031	    0.00186576	    0.00215110	    0.00260334	    0.00210309	    0.00328983	    0.00533469	    0.00202094	    0.00233366	    0.00237738	    0.00328653	    0.00241697	    0.00230379	    0.00298002	    0.00268433	    0.00238805	    0.00269523	    0.00221271	    0.00226147	    0.00150898	    0.00243691	    0.00189844	    0.00230889	    0.00254837	    0.00283346	    0.00170364	    0.00187799	    0.00148651	    0.00145129	    0.00135782	    0.00143727	    0.00169904	    0.00185948	    0.00274158	    0.00199391	    0.00160378	    0.00177743	    0.00151177	    0.00164587	    0.00139229	
        4.0780	    0.00002519	    0.00007808	    0.00057232	    0.00090642	    0.00051490	    0.00081277	    0.00102226	    0.00088666	    0.00099249	    0.00096051	    0.00112415	    0.00099169	    0.00105510	    0.00143938	    0.00096946	    0.00165923	    0.00132958	    0.00129721	    0.00145032	    0.00162837	    0.00137145	    0.00165235	    0.00158595	    0.00161646	    0.00168529	    0.00192372	    0.00189597	    0.00156089	    0.00223609	    0.00202397	    0.00249997	    0.00255958	    0.00229094	    0.00245030	    0.00335892	    0.00365840	    0.00345232	    0.00337113	    0.00315744	    0.00298069	    0.00295191	    0.00284560	    0.00270646	    0.00278298	    0.00248547	    0.00370897	    0.00245648	    0.00256817	    0.00268323	    0.00291841	    0.00224381	    0.00273786	    0.00243682	    0.00317303	    0.00225079	    0.00260860	    0.00261257	    0.00262951	    0.00252359	    0.00243639	    0.00213508	    0.00250143	    0.00256269	    0.00185061	    0.00220933	    0.00229671	    0.00192978	    0.00214428	    0.00165642	    0.00193956	    0.00149322	    0.00171454	    0.00138778	    0.00156751	    0.00115749	    0.00126328	    0.00144741	    0.00098734	    0.00144281	    0.00113218	    0.00096389	    0.00140412	    0.00087162	    0.00130361	    0.00162708	    0.00109244	    0.00083183	    0.00115344	    0.00133953	    0.00081643	    0.00098274	    0.00106815	    0.00090934	    0.00113661	    0.00118451	    0.00093093	    0.00118017	    0.00136475	    0.00121127	    0.00136353	    0.00104687	    0.00182882	    0.00168203	    0.00135935	    0.00189036	    0.00171417	    0.00190283	    0.00162874	    0.00214103	    0.00179347	    0.00228209	    0.00197276	    0.00228244	    0.00267755	    0.00202007	    0.00288011	    0.00356276	    0.00199174	    0.00238665	    0.00240367	    0.00266507	    0.00217580	    0.00242128	    0.00282542	    0.00232353	    0.00190251	    0.00241989	    0.00199047	    0.00196706	    0.00158295	    0.00219655	    0.00214244	    0.00215803	    0.00197603	    0.00186262	    0.00168015	    0.00186195	    0.00137551	    0.00149492	    0.00136484	    0.00144709	    0.00154478	    0.00160803	    0.00188194	    0.00168023	    0.00166197	    0.00156669	    0.00150892	    0.00164323	    0.00140329	
        4.0854	    0.00001894	    0.00007000	    0.00049847	    0.00064739	    0.00048824	    0.00066227	    0.00081682	    0.00079519	    0.00098031	    0.00090734	    0.00100600	    0.00092370	    0.00092330	    0.00116335	    0.00087992	    0.00126454	    0.00114856	    0.00112137	    0.00118454	    0.00130975	    0.00134823	    0.00139485	    0.00136580	    0.00152150	    0.00144027	    0.00158966	    0.00168345	    0.00143850	    0.00182153	    0.00196108	    0.00290353	    0.00214136	    0.00231409	    0.00209261	    0.00420054	    0.00459553	    0.00346204	    0.00295796	    0.00325362	    0.00348772	    0.00312066	    0.00306466	    0.00328700	    0.00248547	    0.00281736	    0.00281616	    0.00227608	    0.00256457	    0.00251227	    0.00262374	    0.00214526	    0.00265580	    0.00219878	    0.00335597	    0.00224975	    0.00235864	    0.00245129	    0.00247374	    0.00220449	    0.00204617	    0.00222903	    0.00247675	    0.00210132	    0.00176710	    0.00197863	    0.00214295	    0.00185818	    0.00189639	    0.00170450	    0.00174578	    0.00167582	    0.00158362	    0.00138994	    0.00150833	    0.00124310	    0.00126941	    0.00166971	    0.00122358	    0.00128119	    0.00099914	    0.00100578	    0.00148297	    0.00094873	    0.00112885	    0.00130227	    0.00093639	    0.00088910	    0.00102241	    0.00119122	    0.00083404	    0.00094026	    0.00106484	    0.00091131	    0.00109213	    0.00104738	    0.00097692	    0.00112445	    0.00115708	    0.00112823	    0.00119497	    0.00098507	    0.00143217	    0.00164911	    0.00128629	    0.00159087	    0.00152917	    0.00165803	    0.00159505	    0.00198614	    0.00164111	    0.00185831	    0.00176681	    0.00199348	    0.00237673	    0.00193191	    0.00287837	    0.00438224	    0.00187536	    0.00217053	    0.00217980	    0.00285674	    0.00217558	    0.00215068	    0.00265525	    0.00236120	    0.00207329	    0.00236870	    0.00196599	    0.00199488	    0.00141325	    0.00215084	    0.00176744	    0.00204874	    0.00216705	    0.00232865	    0.00155708	    0.00169399	    0.00135317	    0.00135341	    0.00127007	    0.00134086	    0.00153805	    0.00165847	    0.00229584	    0.00176636	    0.00150223	    0.00159550	    0.00140112	    0.00151226	    0.00129754	
        4.0880	    0.00004071	    0.00008754	    0.00079836	    0.00156533	    0.00063678	    0.00124154	    0.00162716	    0.00120671	    0.00124453	    0.00118428	    0.00144862	    0.00129760	    0.00133966	    0.00216666	    0.00114497	    0.00264726	    0.00174202	    0.00173939	    0.00205186	    0.00240958	    0.00165122	    0.00234579	    0.00219142	    0.00214936	    0.00217590	    0.00257354	    0.00244104	    0.00179142	    0.00322215	    0.00239895	    0.00300069	    0.00362608	    0.00273936	    0.00316054	    0.00377065	    0.00418827	    0.00419908	    0.00441764	    0.00390427	    0.00345743	    0.00368897	    0.00328645	    0.00296176	    0.00370897	    0.00281616	    0.00602486	    0.00285983	    0.00312885	    0.00333792	    0.00405964	    0.00256761	    0.00340769	    0.00296487	    0.00383198	    0.00246425	    0.00327236	    0.00328642	    0.00326527	    0.00318971	    0.00328984	    0.00244496	    0.00315475	    0.00363051	    0.00211339	    0.00273447	    0.00300495	    0.00244092	    0.00286277	    0.00184737	    0.00257905	    0.00162510	    0.00217359	    0.00154106	    0.00196315	    0.00133382	    0.00156223	    0.00191714	    0.00107159	    0.00210712	    0.00159563	    0.00119582	    0.00203370	    0.00098072	    0.00190115	    0.00266692	    0.00150580	    0.00092638	    0.00159834	    0.00201803	    0.00086188	    0.00116617	    0.00135437	    0.00104897	    0.00144090	    0.00160181	    0.00101896	    0.00156186	    0.00194440	    0.00150791	    0.00179157	    0.00118473	    0.00284531	    0.00229455	    0.00159975	    0.00266880	    0.00214612	    0.00239380	    0.00192407	    0.00275456	    0.00209002	    0.00321220	    0.00237053	    0.00294812	    0.00358832	    0.00231868	    0.00389981	    0.00442989	    0.00222930	    0.00290989	    0.00306890	    0.00313385	    0.00249907	    0.00300634	    0.00388429	    0.00291598	    0.00215212	    0.00339880	    0.00251288	    0.00243788	    0.00195164	    0.00289380	    0.00304671	    0.00298146	    0.00243993	    0.00222965	    0.00201451	    0.00256062	    0.00154237	    0.00182437	    0.00151299	    0.00167079	    0.00174871	    0.00180047	    0.00209507	    0.00186296	    0.00202563	    0.00174670	    0.00179032	    0.00202624	    0.00155836	
        4.0980	    0.00001968	    0.00007720	    0.00049434	    0.00066266	    0.00047085	    0.00065648	    0.00079432	    0.00077101	    0.00089055	    0.00088696	    0.00102722	    0.00087854	    0.00097496	    0.00118057	    0.00092720	    0.00130325	    0.00120269	    0.00115226	    0.00125462	    0.00136116	    0.00126975	    0.00141206	    0.00137603	    0.00140510	    0.00154944	    0.00173220	    0.00172764	    0.00151015	    0.00190308	    0.00190049	    0.00219512	    0.00219766	    0.00210574	    0.00225447	    0.00298074	    0.00318949	    0.00314250	    0.00303098	    0.00281200	    0.00265041	    0.00259145	    0.00262280	    0.00246964	    0.00245648	    0.00227608	    0.00285983	    0.00236231	    0.00234301	    0.00246222	    0.00248757	    0.00215261	    0.00248586	    0.00229519	    0.00287785	    0.00218879	    0.00241026	    0.00237341	    0.00241880	    0.00234129	    0.00217366	    0.00199323	    0.00223444	    0.00220826	    0.00177963	    0.00205989	    0.00203269	    0.00173168	    0.00190432	    0.00157932	    0.00171730	    0.00140968	    0.00155996	    0.00134493	    0.00142430	    0.00106755	    0.00113950	    0.00117869	    0.00089605	    0.00118120	    0.00096156	    0.00085429	    0.00109173	    0.00081269	    0.00108419	    0.00123312	    0.00095733	    0.00078460	    0.00099477	    0.00106846	    0.00080986	    0.00092649	    0.00094712	    0.00085824	    0.00102632	    0.00104428	    0.00089292	    0.00102910	    0.00116516	    0.00111241	    0.00122576	    0.00101566	    0.00146171	    0.00142163	    0.00128592	    0.00162941	    0.00159723	    0.00177311	    0.00152147	    0.00192431	    0.00172248	    0.00198449	    0.00187718	    0.00208945	    0.00236498	    0.00193492	    0.00242700	    0.00297112	    0.00194614	    0.00225015	    0.00218522	    0.00243460	    0.00205658	    0.00225914	    0.00239011	    0.00206599	    0.00176594	    0.00198547	    0.00178099	    0.00176832	    0.00147635	    0.00190989	    0.00183409	    0.00181646	    0.00173049	    0.00158122	    0.00158483	    0.00159256	    0.00132452	    0.00139940	    0.00134400	    0.00139422	    0.00147495	    0.00152792	    0.00169187	    0.00160001	    0.00155686	    0.00149829	    0.00142651	    0.00152163	    0.00138745	
        4.1080	    0.00002138	    0.00007977	    0.00051244	    0.00076046	    0.00048440	    0.00071088	    0.00089392	    0.00081601	    0.00095430	    0.00089846	    0.00102119	    0.00091566	    0.00096597	    0.00125222	    0.00091581	    0.00143280	    0.00128073	    0.00117628	    0.00128777	    0.00147011	    0.00133887	    0.00147805	    0.00147098	    0.00151488	    0.00157558	    0.00180655	    0.00177145	    0.00148002	    0.00204360	    0.00203322	    0.00261126	    0.00245904	    0.00225207	    0.00226232	    0.00365238	    0.00386408	    0.00334458	    0.00309516	    0.00307732	    0.00310485	    0.00294771	    0.00281430	    0.00288033	    0.00256817	    0.00256457	    0.00312885	    0.00234301	    0.00259659	    0.00252447	    0.00273509	    0.00215271	    0.00262898	    0.00234530	    0.00319765	    0.00221786	    0.00256368	    0.00246816	    0.00262371	    0.00233800	    0.00231211	    0.00210150	    0.00247354	    0.00235409	    0.00177617	    0.00210014	    0.00223595	    0.00184733	    0.00203529	    0.00162735	    0.00180908	    0.00154090	    0.00167899	    0.00134985	    0.00148567	    0.00114863	    0.00126105	    0.00151779	    0.00104189	    0.00133377	    0.00107494	    0.00096035	    0.00135826	    0.00088019	    0.00118644	    0.00152763	    0.00097967	    0.00082729	    0.00110734	    0.00126103	    0.00080121	    0.00097224	    0.00104939	    0.00092086	    0.00109253	    0.00109360	    0.00093050	    0.00111265	    0.00130161	    0.00118872	    0.00134238	    0.00100076	    0.00160622	    0.00162239	    0.00129260	    0.00185410	    0.00169455	    0.00181355	    0.00157581	    0.00203877	    0.00170107	    0.00211641	    0.00195535	    0.00214462	    0.00252928	    0.00193953	    0.00286998	    0.00384605	    0.00189821	    0.00233094	    0.00234154	    0.00269782	    0.00213430	    0.00233728	    0.00265248	    0.00229648	    0.00191660	    0.00233638	    0.00203047	    0.00204242	    0.00148538	    0.00211899	    0.00196817	    0.00205795	    0.00202167	    0.00199902	    0.00169427	    0.00174291	    0.00133332	    0.00140392	    0.00130153	    0.00137387	    0.00151597	    0.00158337	    0.00198240	    0.00171315	    0.00156499	    0.00153232	    0.00142571	    0.00154803	    0.00134469	
        4.1180	    0.00002325	    0.00008354	    0.00055819	    0.00080871	    0.00050665	    0.00076233	    0.00094378	    0.00086680	    0.00099450	    0.00096525	    0.00112894	    0.00097061	    0.00105064	    0.00134542	    0.00096397	    0.00150545	    0.00127750	    0.00125530	    0.00138399	    0.00151590	    0.00136986	    0.00156952	    0.00149738	    0.00157121	    0.00165264	    0.00188441	    0.00185613	    0.00155624	    0.00207308	    0.00201605	    0.00251400	    0.00237026	    0.00227668	    0.00238586	    0.00343228	    0.00372097	    0.00343144	    0.00325375	    0.00312477	    0.00299747	    0.00290072	    0.00288773	    0.00277396	    0.00268323	    0.00251227	    0.00333792	    0.00246222	    0.00252447	    0.00265958	    0.00276405	    0.00223745	    0.00271283	    0.00239436	    0.00326162	    0.00227323	    0.00254154	    0.00256343	    0.00256583	    0.00250128	    0.00230289	    0.00214452	    0.00246503	    0.00240514	    0.00185019	    0.00217085	    0.00222171	    0.00188682	    0.00205725	    0.00167391	    0.00189028	    0.00152841	    0.00167425	    0.00141183	    0.00156405	    0.00116557	    0.00124395	    0.00142101	    0.00101611	    0.00135521	    0.00106474	    0.00095068	    0.00134713	    0.00088171	    0.00123383	    0.00144377	    0.00106150	    0.00084214	    0.00109872	    0.00124386	    0.00084123	    0.00098305	    0.00104693	    0.00090204	    0.00112246	    0.00115101	    0.00094483	    0.00115066	    0.00127566	    0.00117852	    0.00130430	    0.00105033	    0.00167310	    0.00162125	    0.00134999	    0.00176280	    0.00166469	    0.00187474	    0.00161578	    0.00209428	    0.00177347	    0.00213169	    0.00191528	    0.00223279	    0.00258835	    0.00201787	    0.00276067	    0.00355531	    0.00200303	    0.00234127	    0.00233635	    0.00267206	    0.00217742	    0.00236520	    0.00271179	    0.00228483	    0.00192748	    0.00229203	    0.00193679	    0.00192186	    0.00154809	    0.00214120	    0.00202732	    0.00206421	    0.00197184	    0.00187692	    0.00165793	    0.00178338	    0.00138213	    0.00146845	    0.00137145	    0.00143950	    0.00154715	    0.00162202	    0.00192132	    0.00169403	    0.00162701	    0.00158075	    0.00149285	    0.00161979	    0.00141787	
        4.1280	    0.00002726	    0.00007421	    0.00060072	    0.00100071	    0.00052972	    0.00087302	    0.00111089	    0.00092665	    0.00102761	    0.00098204	    0.00115203	    0.00103461	    0.00107185	    0.00153936	    0.00097979	    0.00181070	    0.00140851	    0.00134919	    0.00152183	    0.00176282	    0.00142606	    0.00175314	    0.00169793	    0.00169779	    0.00174471	    0.00198199	    0.00197359	    0.00156550	    0.00241984	    0.00211462	    0.00272425	    0.00281923	    0.00238850	    0.00254293	    0.00363323	    0.00392912	    0.00358465	    0.00350966	    0.00330842	    0.00318120	    0.00316586	    0.00294211	    0.00287482	    0.00291841	    0.00262374	    0.00405964	    0.00248757	    0.00273509	    0.00276405	    0.00315156	    0.00227131	    0.00285663	    0.00252583	    0.00332442	    0.00227491	    0.00276414	    0.00271480	    0.00280789	    0.00258186	    0.00261717	    0.00219701	    0.00265594	    0.00274290	    0.00187218	    0.00228028	    0.00245409	    0.00202671	    0.00229345	    0.00168467	    0.00203756	    0.00155626	    0.00181390	    0.00141083	    0.00162865	    0.00120134	    0.00134597	    0.00162312	    0.00104036	    0.00156773	    0.00123749	    0.00102631	    0.00156180	    0.00090533	    0.00141538	    0.00188598	    0.00114712	    0.00085414	    0.00125425	    0.00149341	    0.00082059	    0.00101945	    0.00113617	    0.00095349	    0.00120325	    0.00125414	    0.00095112	    0.00124898	    0.00150227	    0.00128151	    0.00146288	    0.00104869	    0.00198733	    0.00183361	    0.00138274	    0.00209354	    0.00183349	    0.00197181	    0.00167654	    0.00224973	    0.00181559	    0.00246260	    0.00207585	    0.00239078	    0.00283702	    0.00204566	    0.00316992	    0.00398792	    0.00198983	    0.00251684	    0.00253898	    0.00281740	    0.00223199	    0.00252481	    0.00301209	    0.00248193	    0.00197091	    0.00265911	    0.00216047	    0.00214194	    0.00162212	    0.00235939	    0.00227405	    0.00233339	    0.00212418	    0.00204619	    0.00175808	    0.00198233	    0.00138912	    0.00153000	    0.00135658	    0.00146139	    0.00157837	    0.00163928	    0.00199667	    0.00174397	    0.00170344	    0.00158884	    0.00153087	    0.00168781	    0.00139957	
        4.1285	    0.00001614	    0.00005982	    0.00041421	    0.00055581	    0.00044283	    0.00056114	    0.00068103	    0.00066847	    0.00078708	    0.00077551	    0.00084874	    0.00079256	    0.00084470	    0.00103994	    0.00085888	    0.00115458	    0.00107942	    0.00103679	    0.00110397	    0.00119394	    0.00114387	    0.00126190	    0.00126226	    0.00128882	    0.00134829	    0.00147529	    0.00153405	    0.00143472	    0.00173972	    0.00171071	    0.00199329	    0.00198884	    0.00197815	    0.00201363	    0.00280038	    0.00309031	    0.00292978	    0.00279969	    0.00264169	    0.00253763	    0.00242319	    0.00242385	    0.00232775	    0.00224381	    0.00214526	    0.00256761	    0.00215261	    0.00215271	    0.00223745	    0.00227131	    0.00206560	    0.00225596	    0.00210295	    0.00240484	    0.00210487	    0.00216300	    0.00220566	    0.00219523	    0.00206311	    0.00197514	    0.00192343	    0.00202791	    0.00201230	    0.00170091	    0.00189737	    0.00185057	    0.00162788	    0.00171178	    0.00152105	    0.00153103	    0.00132431	    0.00140728	    0.00123862	    0.00126105	    0.00102220	    0.00104650	    0.00105985	    0.00087375	    0.00107468	    0.00086852	    0.00080519	    0.00098177	    0.00078052	    0.00094246	    0.00105192	    0.00081956	    0.00075875	    0.00087316	    0.00094259	    0.00074894	    0.00083460	    0.00087655	    0.00081124	    0.00091009	    0.00090952	    0.00085385	    0.00093358	    0.00102502	    0.00102526	    0.00110082	    0.00096502	    0.00131213	    0.00126764	    0.00122092	    0.00141632	    0.00140327	    0.00154791	    0.00144861	    0.00173901	    0.00164709	    0.00179372	    0.00174403	    0.00182383	    0.00209333	    0.00184247	    0.00221361	    0.00271811	    0.00184907	    0.00201262	    0.00197607	    0.00225406	    0.00195711	    0.00205766	    0.00221436	    0.00189430	    0.00167529	    0.00184263	    0.00160301	    0.00159813	    0.00138605	    0.00170726	    0.00163364	    0.00165331	    0.00156879	    0.00148967	    0.00142081	    0.00145046	    0.00126599	    0.00131526	    0.00128392	    0.00132424	    0.00140817	    0.00146582	    0.00163479	    0.00151109	    0.00147939	    0.00143984	    0.00136136	    0.00141065	    0.00128657	
        4.1380	    0.00002383	    0.00008456	    0.00057314	    0.00083111	    0.00051572	    0.00078325	    0.00097368	    0.00089047	    0.00103039	    0.00098734	    0.00115300	    0.00099585	    0.00106174	    0.00137251	    0.00096805	    0.00153763	    0.00130273	    0.00127251	    0.00140106	    0.00155093	    0.00141294	    0.00160011	    0.00153023	    0.00161909	    0.00167378	    0.00190796	    0.00188933	    0.00155683	    0.00211197	    0.00207794	    0.00271181	    0.00244190	    0.00235104	    0.00240803	    0.00373191	    0.00403137	    0.00354080	    0.00329336	    0.00325102	    0.00320052	    0.00305714	    0.00301086	    0.00297506	    0.00273786	    0.00265580	    0.00340769	    0.00248586	    0.00262898	    0.00271283	    0.00285663	    0.00225596	    0.00279636	    0.00242640	    0.00344482	    0.00230570	    0.00260468	    0.00261767	    0.00264944	    0.00252655	    0.00234550	    0.00220827	    0.00256815	    0.00244400	    0.00186534	    0.00219501	    0.00229831	    0.00194041	    0.00211144	    0.00171117	    0.00193698	    0.00160294	    0.00172215	    0.00144128	    0.00161162	    0.00121113	    0.00129736	    0.00155694	    0.00108755	    0.00140604	    0.00110343	    0.00099607	    0.00145397	    0.00091758	    0.00127781	    0.00152689	    0.00108385	    0.00086901	    0.00113991	    0.00130831	    0.00085676	    0.00100823	    0.00109044	    0.00092964	    0.00116279	    0.00118143	    0.00097082	    0.00119118	    0.00132048	    0.00120956	    0.00133952	    0.00105390	    0.00170911	    0.00170843	    0.00136406	    0.00182961	    0.00170959	    0.00190270	    0.00164882	    0.00215106	    0.00177606	    0.00216942	    0.00194308	    0.00227486	    0.00265762	    0.00203738	    0.00292451	    0.00392276	    0.00200659	    0.00239277	    0.00239513	    0.00280420	    0.00222595	    0.00239970	    0.00280964	    0.00239140	    0.00200900	    0.00241850	    0.00203312	    0.00202695	    0.00155739	    0.00224025	    0.00206482	    0.00215636	    0.00210064	    0.00205648	    0.00169913	    0.00183962	    0.00139974	    0.00147898	    0.00136782	    0.00144422	    0.00157663	    0.00166133	    0.00205867	    0.00175342	    0.00163654	    0.00161179	    0.00150188	    0.00164172	    0.00141894	
        4.1430	    0.00001991	    0.00007176	    0.00047937	    0.00069283	    0.00045949	    0.00065767	    0.00080811	    0.00075149	    0.00085382	    0.00084668	    0.00097552	    0.00085510	    0.00093930	    0.00118755	    0.00090568	    0.00135204	    0.00122434	    0.00113693	    0.00124943	    0.00139865	    0.00123693	    0.00141289	    0.00140274	    0.00138061	    0.00153268	    0.00171641	    0.00170461	    0.00147387	    0.00197399	    0.00188370	    0.00213483	    0.00232315	    0.00206261	    0.00223937	    0.00286668	    0.00303108	    0.00305424	    0.00301113	    0.00273265	    0.00256339	    0.00255528	    0.00249491	    0.00235946	    0.00243682	    0.00219878	    0.00296487	    0.00229519	    0.00234530	    0.00239436	    0.00252583	    0.00210295	    0.00242640	    0.00228845	    0.00272902	    0.00212909	    0.00243977	    0.00233522	    0.00245217	    0.00228520	    0.00224720	    0.00193057	    0.00221389	    0.00227027	    0.00173746	    0.00204611	    0.00205097	    0.00171415	    0.00193094	    0.00152567	    0.00169788	    0.00135681	    0.00156803	    0.00129283	    0.00137567	    0.00103001	    0.00113350	    0.00117104	    0.00084899	    0.00120260	    0.00099225	    0.00084326	    0.00108035	    0.00078671	    0.00109452	    0.00135411	    0.00093874	    0.00075654	    0.00101810	    0.00110873	    0.00077244	    0.00091331	    0.00093968	    0.00085660	    0.00100960	    0.00103465	    0.00086334	    0.00101251	    0.00121649	    0.00112208	    0.00126300	    0.00098749	    0.00151275	    0.00142052	    0.00125622	    0.00172249	    0.00162818	    0.00175838	    0.00149067	    0.00190568	    0.00169677	    0.00205807	    0.00191742	    0.00207619	    0.00236751	    0.00188747	    0.00246750	    0.00291702	    0.00188779	    0.00226174	    0.00220315	    0.00237510	    0.00200777	    0.00226933	    0.00238035	    0.00204308	    0.00169842	    0.00201551	    0.00180891	    0.00179781	    0.00146213	    0.00189075	    0.00186159	    0.00182422	    0.00168857	    0.00152758	    0.00159314	    0.00159316	    0.00128447	    0.00138044	    0.00130653	    0.00136479	    0.00144018	    0.00147637	    0.00161481	    0.00156652	    0.00154327	    0.00144683	    0.00139766	    0.00149316	    0.00134606	
        4.1480	    0.00003163	    0.00014806	    0.00076152	    0.00108501	    0.00058389	    0.00100741	    0.00127584	    0.00117458	    0.00138734	    0.00126893	    0.00156091	    0.00120822	    0.00134684	    0.00164411	    0.00107795	    0.00179421	    0.00152438	    0.00149138	    0.00167429	    0.00182884	    0.00175744	    0.00187459	    0.00169692	    0.00198900	    0.00206424	    0.00256949	    0.00226632	    0.00165416	    0.00227001	    0.00258464	    0.00369397	    0.00270427	    0.00278420	    0.00275138	    0.00519630	    0.00540739	    0.00427829	    0.00363508	    0.00398814	    0.00412347	    0.00378688	    0.00382499	    0.00396216	    0.00317303	    0.00335597	    0.00383198	    0.00287785	    0.00319765	    0.00326162	    0.00332442	    0.00240484	    0.00344482	    0.00272902	    0.00517353	    0.00253942	    0.00306964	    0.00302038	    0.00312540	    0.00309803	    0.00255775	    0.00253844	    0.00326373	    0.00273241	    0.00200916	    0.00249353	    0.00278583	    0.00224004	    0.00245645	    0.00194043	    0.00239267	    0.00200921	    0.00208769	    0.00168751	    0.00205659	    0.00144471	    0.00159431	    0.00224455	    0.00141777	    0.00171239	    0.00129164	    0.00122494	    0.00202608	    0.00109834	    0.00159119	    0.00188488	    0.00136434	    0.00100459	    0.00141313	    0.00165670	    0.00099993	    0.00124746	    0.00133857	    0.00105793	    0.00144986	    0.00146808	    0.00112340	    0.00147444	    0.00155664	    0.00138080	    0.00158462	    0.00114560	    0.00198599	    0.00218184	    0.00148747	    0.00220016	    0.00200058	    0.00234386	    0.00184177	    0.00260574	    0.00183259	    0.00236250	    0.00205284	    0.00275828	    0.00328010	    0.00222073	    0.00371194	    0.00564518	    0.00215135	    0.00273577	    0.00286162	    0.00352177	    0.00253049	    0.00273739	    0.00343328	    0.00296272	    0.00247570	    0.00297695	    0.00254149	    0.00255677	    0.00168005	    0.00283578	    0.00250216	    0.00268224	    0.00285731	    0.00289061	    0.00208137	    0.00223978	    0.00153942	    0.00159904	    0.00143553	    0.00152579	    0.00175500	    0.00189747	    0.00269161	    0.00207110	    0.00172108	    0.00180985	    0.00160721	    0.00187263	    0.00157493	
        4.1574	    0.00001564	    0.00006496	    0.00041381	    0.00053305	    0.00044920	    0.00055244	    0.00067012	    0.00067650	    0.00081266	    0.00078972	    0.00085606	    0.00079960	    0.00085274	    0.00101910	    0.00087009	    0.00111823	    0.00108800	    0.00103593	    0.00109227	    0.00117396	    0.00117374	    0.00124943	    0.00125593	    0.00130903	    0.00135776	    0.00150038	    0.00154445	    0.00145636	    0.00171190	    0.00176363	    0.00210327	    0.00197691	    0.00203487	    0.00201223	    0.00301311	    0.00330278	    0.00300957	    0.00279880	    0.00272258	    0.00267844	    0.00250431	    0.00251893	    0.00247823	    0.00225079	    0.00224975	    0.00246425	    0.00218879	    0.00221786	    0.00227323	    0.00227491	    0.00210487	    0.00230570	    0.00212909	    0.00253942	    0.00216680	    0.00219559	    0.00223741	    0.00223996	    0.00208362	    0.00196774	    0.00198677	    0.00209056	    0.00199667	    0.00173480	    0.00192182	    0.00188493	    0.00165753	    0.00171851	    0.00156989	    0.00154703	    0.00138987	    0.00143512	    0.00127087	    0.00128738	    0.00106033	    0.00107752	    0.00112557	    0.00093242	    0.00107719	    0.00086931	    0.00083345	    0.00101522	    0.00081343	    0.00093621	    0.00102723	    0.00081598	    0.00078681	    0.00087949	    0.00094357	    0.00077163	    0.00085871	    0.00090064	    0.00083573	    0.00092643	    0.00091238	    0.00088489	    0.00094840	    0.00102019	    0.00104188	    0.00111471	    0.00098432	    0.00128241	    0.00128991	    0.00124135	    0.00141699	    0.00141641	    0.00156651	    0.00148051	    0.00176523	    0.00166704	    0.00177166	    0.00176392	    0.00183366	    0.00211259	    0.00187958	    0.00227305	    0.00291739	    0.00188316	    0.00203371	    0.00200893	    0.00234400	    0.00201181	    0.00208283	    0.00224689	    0.00194756	    0.00174792	    0.00187444	    0.00165018	    0.00165506	    0.00139752	    0.00174055	    0.00163187	    0.00167799	    0.00164681	    0.00159998	    0.00145950	    0.00146449	    0.00129663	    0.00132798	    0.00130670	    0.00134282	    0.00144540	    0.00151264	    0.00173975	    0.00156883	    0.00149280	    0.00148225	    0.00138088	    0.00142963	    0.00131061	
        4.1580	    0.00002265	    0.00008233	    0.00052739	    0.00080124	    0.00048061	    0.00073371	    0.00091599	    0.00082371	    0.00092810	    0.00090528	    0.00106033	    0.00091346	    0.00100612	    0.00130078	    0.00094450	    0.00150647	    0.00134334	    0.00121498	    0.00135461	    0.00155392	    0.00133080	    0.00153036	    0.00152126	    0.00148698	    0.00166604	    0.00190694	    0.00183633	    0.00151445	    0.00215713	    0.00205255	    0.00237434	    0.00259817	    0.00219021	    0.00239508	    0.00317098	    0.00327140	    0.00324065	    0.00318633	    0.00291354	    0.00276741	    0.00277472	    0.00264433	    0.00255340	    0.00260860	    0.00235864	    0.00327236	    0.00241026	    0.00256368	    0.00254154	    0.00276414	    0.00216300	    0.00260468	    0.00243977	    0.00306964	    0.00219559	    0.00267064	    0.00247255	    0.00268722	    0.00244679	    0.00245735	    0.00200608	    0.00242586	    0.00247811	    0.00178962	    0.00217407	    0.00225073	    0.00182315	    0.00211131	    0.00157494	    0.00184309	    0.00144308	    0.00171572	    0.00134825	    0.00148139	    0.00107944	    0.00123559	    0.00135313	    0.00090037	    0.00133161	    0.00110219	    0.00091069	    0.00122923	    0.00082693	    0.00121798	    0.00160576	    0.00102265	    0.00078408	    0.00114199	    0.00126554	    0.00079850	    0.00098736	    0.00102020	    0.00091460	    0.00109845	    0.00113108	    0.00089803	    0.00109618	    0.00137005	    0.00121328	    0.00140247	    0.00101533	    0.00167695	    0.00158052	    0.00130026	    0.00196897	    0.00179754	    0.00191438	    0.00155669	    0.00206060	    0.00174674	    0.00225706	    0.00205976	    0.00225871	    0.00259993	    0.00194942	    0.00276968	    0.00334128	    0.00193207	    0.00244941	    0.00240720	    0.00256360	    0.00209756	    0.00244261	    0.00258620	    0.00222440	    0.00179309	    0.00223778	    0.00202055	    0.00201434	    0.00152995	    0.00207909	    0.00205144	    0.00201360	    0.00187422	    0.00170633	    0.00174816	    0.00173861	    0.00132278	    0.00143994	    0.00133251	    0.00140528	    0.00149758	    0.00152942	    0.00172879	    0.00166127	    0.00160533	    0.00149088	    0.00144277	    0.00157184	    0.00139279	
        4.1680	    0.00002199	    0.00007352	    0.00052336	    0.00077851	    0.00049566	    0.00072803	    0.00090614	    0.00082191	    0.00094331	    0.00091160	    0.00104387	    0.00093498	    0.00099069	    0.00130066	    0.00093683	    0.00147371	    0.00124506	    0.00121266	    0.00133067	    0.00147374	    0.00131698	    0.00152171	    0.00147546	    0.00152533	    0.00157529	    0.00177671	    0.00178367	    0.00152697	    0.00205376	    0.00194617	    0.00242770	    0.00235448	    0.00222771	    0.00230374	    0.00333616	    0.00364761	    0.00333886	    0.00318361	    0.00304998	    0.00294186	    0.00284318	    0.00278174	    0.00269574	    0.00261257	    0.00245129	    0.00328642	    0.00237341	    0.00246816	    0.00256343	    0.00271480	    0.00220566	    0.00261767	    0.00233522	    0.00302038	    0.00223741	    0.00247255	    0.00250271	    0.00250887	    0.00238330	    0.00227181	    0.00211164	    0.00238841	    0.00236764	    0.00181999	    0.00211670	    0.00216991	    0.00185404	    0.00200680	    0.00164493	    0.00181954	    0.00148610	    0.00162671	    0.00136259	    0.00149039	    0.00114306	    0.00121353	    0.00137578	    0.00099658	    0.00132850	    0.00104731	    0.00093354	    0.00130440	    0.00086613	    0.00118910	    0.00142527	    0.00100614	    0.00082866	    0.00106559	    0.00121545	    0.00081060	    0.00094705	    0.00102307	    0.00089048	    0.00107806	    0.00110106	    0.00092619	    0.00111398	    0.00124872	    0.00115732	    0.00127662	    0.00102860	    0.00164254	    0.00157083	    0.00132536	    0.00172448	    0.00161347	    0.00179003	    0.00158974	    0.00202757	    0.00175150	    0.00210223	    0.00189635	    0.00213738	    0.00249605	    0.00198149	    0.00270810	    0.00345102	    0.00196101	    0.00227279	    0.00227453	    0.00259769	    0.00213788	    0.00230649	    0.00265407	    0.00222505	    0.00188028	    0.00226248	    0.00188950	    0.00187791	    0.00152050	    0.00206837	    0.00196712	    0.00201518	    0.00190134	    0.00183022	    0.00160492	    0.00173780	    0.00135660	    0.00144110	    0.00134634	    0.00141462	    0.00152161	    0.00159212	    0.00188307	    0.00166013	    0.00160654	    0.00155242	    0.00146973	    0.00157768	    0.00137416	
        4.1780	    0.00002223	    0.00007776	    0.00052567	    0.00078506	    0.00048794	    0.00072942	    0.00090882	    0.00082330	    0.00093959	    0.00091000	    0.00105351	    0.00092520	    0.00099655	    0.00129628	    0.00094608	    0.00149632	    0.00134194	    0.00121518	    0.00134356	    0.00154900	    0.00135253	    0.00153373	    0.00153350	    0.00150876	    0.00165097	    0.00186317	    0.00183932	    0.00152268	    0.00216424	    0.00207534	    0.00251087	    0.00261530	    0.00224789	    0.00238888	    0.00339232	    0.00353166	    0.00331840	    0.00320454	    0.00300524	    0.00293041	    0.00288735	    0.00273647	    0.00271234	    0.00262951	    0.00247374	    0.00326527	    0.00241880	    0.00262371	    0.00256583	    0.00280789	    0.00219523	    0.00264944	    0.00245217	    0.00312540	    0.00223996	    0.00268722	    0.00250887	    0.00272722	    0.00243167	    0.00246530	    0.00207345	    0.00247765	    0.00247656	    0.00181492	    0.00218131	    0.00228335	    0.00186363	    0.00212962	    0.00161865	    0.00185360	    0.00150592	    0.00173110	    0.00137541	    0.00150132	    0.00112255	    0.00126835	    0.00143394	    0.00096490	    0.00135020	    0.00111723	    0.00094407	    0.00128955	    0.00086081	    0.00122867	    0.00162043	    0.00102068	    0.00081343	    0.00115144	    0.00128701	    0.00081540	    0.00099660	    0.00104725	    0.00093708	    0.00111857	    0.00113671	    0.00092515	    0.00111694	    0.00137892	    0.00123003	    0.00140600	    0.00102348	    0.00167060	    0.00162617	    0.00131778	    0.00197386	    0.00180749	    0.00190186	    0.00158949	    0.00208352	    0.00176092	    0.00225845	    0.00207501	    0.00225713	    0.00260888	    0.00197624	    0.00285912	    0.00358719	    0.00194862	    0.00247058	    0.00242149	    0.00265929	    0.00214501	    0.00244814	    0.00263561	    0.00229290	    0.00186224	    0.00231248	    0.00206714	    0.00206889	    0.00153675	    0.00213098	    0.00203705	    0.00205816	    0.00195059	    0.00183781	    0.00175256	    0.00175886	    0.00134618	    0.00145023	    0.00134008	    0.00141772	    0.00152977	    0.00157189	    0.00184638	    0.00171152	    0.00161869	    0.00152829	    0.00145740	    0.00158464	    0.00139505	
        4.1880	    0.00002320	    0.00009022	    0.00054176	    0.00080681	    0.00046668	    0.00074051	    0.00092011	    0.00083426	    0.00093484	    0.00091817	    0.00110533	    0.00090524	    0.00102629	    0.00129409	    0.00091478	    0.00145953	    0.00124052	    0.00119894	    0.00134597	    0.00147408	    0.00128089	    0.00149755	    0.00141544	    0.00145886	    0.00162616	    0.00190660	    0.00178243	    0.00145869	    0.00198204	    0.00191652	    0.00220410	    0.00228249	    0.00207528	    0.00230787	    0.00292721	    0.00308797	    0.00313506	    0.00306575	    0.00281038	    0.00257644	    0.00258391	    0.00259256	    0.00238462	    0.00252359	    0.00220449	    0.00318971	    0.00234129	    0.00233800	    0.00250128	    0.00258186	    0.00206311	    0.00252655	    0.00228520	    0.00309803	    0.00208362	    0.00244679	    0.00238330	    0.00243167	    0.00243694	    0.00222142	    0.00191724	    0.00229473	    0.00231953	    0.00171253	    0.00207259	    0.00209369	    0.00173197	    0.00196233	    0.00151190	    0.00180348	    0.00136005	    0.00159827	    0.00130623	    0.00147160	    0.00103352	    0.00114542	    0.00124677	    0.00085481	    0.00127010	    0.00100716	    0.00085393	    0.00119345	    0.00078225	    0.00117768	    0.00140515	    0.00102909	    0.00074842	    0.00105667	    0.00117379	    0.00077656	    0.00093765	    0.00095986	    0.00082984	    0.00105337	    0.00110598	    0.00085302	    0.00106738	    0.00123364	    0.00110913	    0.00126592	    0.00098180	    0.00161442	    0.00148977	    0.00124977	    0.00173101	    0.00161610	    0.00184229	    0.00147836	    0.00197696	    0.00165637	    0.00206052	    0.00182867	    0.00217127	    0.00248853	    0.00186831	    0.00252282	    0.00303753	    0.00186947	    0.00224350	    0.00223840	    0.00240615	    0.00199133	    0.00227589	    0.00250137	    0.00208329	    0.00171670	    0.00207122	    0.00181082	    0.00178603	    0.00146019	    0.00197871	    0.00197705	    0.00190694	    0.00177391	    0.00157957	    0.00160604	    0.00167292	    0.00126812	    0.00137875	    0.00128426	    0.00134391	    0.00141533	    0.00146415	    0.00162746	    0.00153820	    0.00152181	    0.00143162	    0.00138711	    0.00152230	    0.00134911	
        4.1886	    0.00002177	    0.00006305	    0.00048132	    0.00079212	    0.00044055	    0.00069630	    0.00087580	    0.00074485	    0.00081061	    0.00080260	    0.00094018	    0.00083712	    0.00090441	    0.00125266	    0.00086167	    0.00148966	    0.00125006	    0.00113373	    0.00127936	    0.00149717	    0.00118609	    0.00145508	    0.00145447	    0.00136040	    0.00152265	    0.00171022	    0.00168771	    0.00138487	    0.00210459	    0.00182837	    0.00204616	    0.00250928	    0.00196918	    0.00223299	    0.00263889	    0.00275051	    0.00290541	    0.00299802	    0.00260637	    0.00238870	    0.00249216	    0.00229718	    0.00214867	    0.00243639	    0.00204617	    0.00328984	    0.00217366	    0.00231211	    0.00230289	    0.00261717	    0.00197514	    0.00234550	    0.00224720	    0.00255775	    0.00196774	    0.00245735	    0.00227181	    0.00246530	    0.00222142	    0.00234889	    0.00179209	    0.00217453	    0.00238091	    0.00163000	    0.00200119	    0.00207060	    0.00167678	    0.00198018	    0.00140366	    0.00169219	    0.00124519	    0.00156692	    0.00119831	    0.00132307	    0.00095541	    0.00111397	    0.00117262	    0.00075549	    0.00126169	    0.00104808	    0.00081726	    0.00110743	    0.00072734	    0.00115200	    0.00158713	    0.00094697	    0.00069428	    0.00106537	    0.00120275	    0.00070164	    0.00088057	    0.00092376	    0.00082752	    0.00099546	    0.00104563	    0.00079381	    0.00100227	    0.00130818	    0.00112021	    0.00130424	    0.00092007	    0.00164409	    0.00145010	    0.00118941	    0.00186797	    0.00166364	    0.00173995	    0.00141660	    0.00188522	    0.00161616	    0.00218278	    0.00192341	    0.00207871	    0.00239797	    0.00177226	    0.00253777	    0.00283663	    0.00175297	    0.00225981	    0.00221054	    0.00225880	    0.00188674	    0.00225419	    0.00239397	    0.00200666	    0.00156401	    0.00208653	    0.00183165	    0.00181283	    0.00142189	    0.00189211	    0.00193126	    0.00186358	    0.00162609	    0.00143527	    0.00157188	    0.00161539	    0.00119187	    0.00133428	    0.00121192	    0.00129046	    0.00135011	    0.00136204	    0.00146278	    0.00147011	    0.00149586	    0.00133234	    0.00132727	    0.00144083	    0.00125423	
        4.1888	    0.00001564	    0.00005721	    0.00040567	    0.00054190	    0.00042368	    0.00054872	    0.00067429	    0.00065647	    0.00079332	    0.00075307	    0.00082027	    0.00077379	    0.00079237	    0.00099439	    0.00078766	    0.00109220	    0.00099145	    0.00097489	    0.00103038	    0.00111612	    0.00111425	    0.00119766	    0.00118136	    0.00127352	    0.00124168	    0.00136802	    0.00143913	    0.00131160	    0.00159865	    0.00163317	    0.00217260	    0.00182767	    0.00194130	    0.00183962	    0.00312942	    0.00347805	    0.00289445	    0.00260774	    0.00267161	    0.00271677	    0.00249028	    0.00247418	    0.00251602	    0.00213508	    0.00222903	    0.00244496	    0.00199323	    0.00210150	    0.00214452	    0.00219701	    0.00192343	    0.00220827	    0.00193057	    0.00253844	    0.00198677	    0.00200608	    0.00211164	    0.00207345	    0.00191724	    0.00179209	    0.00189622	    0.00201785	    0.00185444	    0.00158404	    0.00175245	    0.00178831	    0.00158233	    0.00160919	    0.00147403	    0.00147377	    0.00135065	    0.00133495	    0.00118435	    0.00124098	    0.00103092	    0.00103590	    0.00120981	    0.00095342	    0.00106438	    0.00083272	    0.00081879	    0.00110711	    0.00078620	    0.00092351	    0.00102509	    0.00078362	    0.00075226	    0.00083860	    0.00094892	    0.00071418	    0.00079378	    0.00087404	    0.00077480	    0.00089179	    0.00087301	    0.00083215	    0.00092773	    0.00096075	    0.00096318	    0.00101727	    0.00089077	    0.00124231	    0.00129741	    0.00114315	    0.00130982	    0.00128317	    0.00142359	    0.00138447	    0.00167269	    0.00150087	    0.00162955	    0.00156573	    0.00169507	    0.00199520	    0.00172133	    0.00226842	    0.00314585	    0.00170071	    0.00184999	    0.00185604	    0.00229112	    0.00187871	    0.00188479	    0.00221172	    0.00190469	    0.00169895	    0.00189421	    0.00157446	    0.00158300	    0.00127250	    0.00171976	    0.00152993	    0.00166267	    0.00166628	    0.00171002	    0.00131936	    0.00141890	    0.00119391	    0.00121391	    0.00116787	    0.00121469	    0.00133903	    0.00142382	    0.00177943	    0.00147576	    0.00135931	    0.00138544	    0.00126313	    0.00132577	    0.00117032	
        4.1930	    0.00002235	    0.00008527	    0.00052169	    0.00080312	    0.00046733	    0.00072968	    0.00092872	    0.00082661	    0.00095985	    0.00089113	    0.00103274	    0.00090332	    0.00096007	    0.00126164	    0.00087027	    0.00144163	    0.00122046	    0.00115469	    0.00127944	    0.00144329	    0.00129755	    0.00146036	    0.00141077	    0.00150329	    0.00153611	    0.00181785	    0.00171984	    0.00139387	    0.00195322	    0.00194511	    0.00256640	    0.00231411	    0.00216745	    0.00217092	    0.00359709	    0.00383030	    0.00325739	    0.00297712	    0.00301539	    0.00302902	    0.00286379	    0.00275823	    0.00280602	    0.00250143	    0.00247675	    0.00315475	    0.00223444	    0.00247354	    0.00246503	    0.00265594	    0.00202791	    0.00256815	    0.00221389	    0.00326373	    0.00209056	    0.00242586	    0.00238841	    0.00247765	    0.00229473	    0.00217453	    0.00201785	    0.00241994	    0.00227644	    0.00167764	    0.00200908	    0.00216459	    0.00178637	    0.00195204	    0.00155414	    0.00178776	    0.00148330	    0.00161403	    0.00128664	    0.00146987	    0.00111151	    0.00121487	    0.00152914	    0.00102355	    0.00133025	    0.00103774	    0.00093576	    0.00140135	    0.00084742	    0.00118393	    0.00149824	    0.00098016	    0.00079273	    0.00107699	    0.00125595	    0.00076008	    0.00093623	    0.00102169	    0.00086316	    0.00106466	    0.00108001	    0.00088556	    0.00110089	    0.00124595	    0.00112196	    0.00127364	    0.00094728	    0.00160701	    0.00160082	    0.00122804	    0.00175765	    0.00157990	    0.00175239	    0.00150052	    0.00198533	    0.00159098	    0.00200881	    0.00179009	    0.00207454	    0.00247569	    0.00183591	    0.00280517	    0.00383530	    0.00178895	    0.00217824	    0.00224442	    0.00260945	    0.00203258	    0.00221283	    0.00263928	    0.00222814	    0.00185836	    0.00230262	    0.00193673	    0.00194226	    0.00140981	    0.00208188	    0.00194639	    0.00203397	    0.00200345	    0.00199308	    0.00160542	    0.00172234	    0.00126089	    0.00133351	    0.00121933	    0.00129076	    0.00143252	    0.00151094	    0.00194413	    0.00162062	    0.00147687	    0.00145806	    0.00135260	    0.00149058	    0.00126716	
        4.1980	    0.00002448	    0.00007399	    0.00051743	    0.00091682	    0.00046072	    0.00077072	    0.00099300	    0.00080996	    0.00087404	    0.00084049	    0.00098778	    0.00088450	    0.00095454	    0.00136605	    0.00088191	    0.00163927	    0.00128503	    0.00119784	    0.00136902	    0.00158542	    0.00121958	    0.00154795	    0.00151140	    0.00146689	    0.00158092	    0.00185994	    0.00174540	    0.00141372	    0.00218737	    0.00186150	    0.00210893	    0.00255742	    0.00203579	    0.00228504	    0.00276634	    0.00294042	    0.00304523	    0.00311841	    0.00276369	    0.00250726	    0.00259761	    0.00239535	    0.00221748	    0.00256269	    0.00210132	    0.00363051	    0.00220826	    0.00235409	    0.00240514	    0.00274290	    0.00201230	    0.00244400	    0.00227027	    0.00273241	    0.00199667	    0.00247811	    0.00236764	    0.00247656	    0.00231953	    0.00238091	    0.00185444	    0.00227644	    0.00250423	    0.00166089	    0.00206073	    0.00215594	    0.00175008	    0.00202984	    0.00144272	    0.00179028	    0.00126442	    0.00161228	    0.00119960	    0.00138376	    0.00099171	    0.00114490	    0.00126476	    0.00079671	    0.00137053	    0.00108913	    0.00085780	    0.00123994	    0.00075009	    0.00122447	    0.00167663	    0.00099990	    0.00071408	    0.00110685	    0.00129206	    0.00069586	    0.00090040	    0.00096711	    0.00083050	    0.00102009	    0.00109197	    0.00080785	    0.00106437	    0.00134056	    0.00113417	    0.00133433	    0.00094137	    0.00180145	    0.00152307	    0.00122056	    0.00189797	    0.00163497	    0.00178611	    0.00145603	    0.00196461	    0.00163926	    0.00224077	    0.00189353	    0.00212456	    0.00251501	    0.00181054	    0.00266834	    0.00300475	    0.00178015	    0.00222547	    0.00227733	    0.00231778	    0.00193341	    0.00229076	    0.00260127	    0.00207431	    0.00162516	    0.00223537	    0.00185838	    0.00183104	    0.00146455	    0.00197479	    0.00208018	    0.00199244	    0.00172021	    0.00153633	    0.00159479	    0.00173382	    0.00121548	    0.00137051	    0.00122871	    0.00130884	    0.00137289	    0.00139885	    0.00153924	    0.00148184	    0.00153312	    0.00136562	    0.00136807	    0.00149507	    0.00126361	
        4.1989	    0.00001342	    0.00005063	    0.00034454	    0.00046055	    0.00036472	    0.00046517	    0.00056422	    0.00055480	    0.00065265	    0.00064349	    0.00070812	    0.00065482	    0.00070172	    0.00085949	    0.00070901	    0.00095235	    0.00089208	    0.00085708	    0.00091392	    0.00098695	    0.00094638	    0.00104282	    0.00103997	    0.00106359	    0.00111895	    0.00122857	    0.00127007	    0.00118240	    0.00143278	    0.00141605	    0.00164778	    0.00163934	    0.00163126	    0.00166633	    0.00230967	    0.00254096	    0.00241670	    0.00230765	    0.00217584	    0.00208696	    0.00199528	    0.00200092	    0.00191834	    0.00185061	    0.00176710	    0.00211339	    0.00177963	    0.00177617	    0.00185019	    0.00187218	    0.00170091	    0.00186534	    0.00173746	    0.00200916	    0.00173480	    0.00178962	    0.00181999	    0.00181492	    0.00171253	    0.00163000	    0.00158404	    0.00167764	    0.00166089	    0.00140206	    0.00156839	    0.00152912	    0.00134212	    0.00141498	    0.00125353	    0.00126846	    0.00109379	    0.00116450	    0.00102440	    0.00104565	    0.00084235	    0.00086428	    0.00087652	    0.00071946	    0.00088692	    0.00071689	    0.00066397	    0.00081117	    0.00064347	    0.00078102	    0.00086968	    0.00068096	    0.00062513	    0.00072315	    0.00077920	    0.00061971	    0.00069183	    0.00072356	    0.00066885	    0.00075427	    0.00075490	    0.00070406	    0.00077162	    0.00084744	    0.00084591	    0.00090986	    0.00079586	    0.00108236	    0.00104751	    0.00100604	    0.00117150	    0.00116183	    0.00128460	    0.00119315	    0.00143826	    0.00135631	    0.00147957	    0.00143791	    0.00151313	    0.00173323	    0.00151860	    0.00182621	    0.00224453	    0.00152497	    0.00166543	    0.00163396	    0.00186117	    0.00161334	    0.00170094	    0.00182581	    0.00156384	    0.00138135	    0.00151646	    0.00132445	    0.00132028	    0.00114234	    0.00141162	    0.00135101	    0.00136391	    0.00129705	    0.00122749	    0.00117581	    0.00119705	    0.00104284	    0.00108431	    0.00105819	    0.00109129	    0.00116008	    0.00120746	    0.00134572	    0.00124615	    0.00121847	    0.00118602	    0.00112131	    0.00116456	    0.00106335	
        4.2010	    0.00001852	    0.00006964	    0.00043648	    0.00065684	    0.00041733	    0.00060802	    0.00075801	    0.00069195	    0.00078490	    0.00076619	    0.00087994	    0.00077596	    0.00085441	    0.00109074	    0.00081665	    0.00124772	    0.00110055	    0.00103342	    0.00114059	    0.00126619	    0.00111233	    0.00128441	    0.00126265	    0.00126889	    0.00138358	    0.00159130	    0.00153400	    0.00133123	    0.00177441	    0.00169075	    0.00191246	    0.00206790	    0.00186524	    0.00200599	    0.00260290	    0.00277586	    0.00277680	    0.00272025	    0.00249493	    0.00232999	    0.00230741	    0.00225992	    0.00212833	    0.00220933	    0.00197863	    0.00273447	    0.00205989	    0.00210014	    0.00217085	    0.00228028	    0.00189737	    0.00219501	    0.00204611	    0.00249353	    0.00192182	    0.00217407	    0.00211670	    0.00218131	    0.00207259	    0.00200119	    0.00175245	    0.00200908	    0.00206073	    0.00156839	    0.00184946	    0.00185484	    0.00155515	    0.00172793	    0.00138316	    0.00154587	    0.00121919	    0.00141198	    0.00115266	    0.00124461	    0.00093453	    0.00101914	    0.00107032	    0.00077640	    0.00110664	    0.00089179	    0.00076705	    0.00100364	    0.00071304	    0.00099121	    0.00121587	    0.00084893	    0.00068544	    0.00091534	    0.00101005	    0.00068755	    0.00082253	    0.00085255	    0.00076564	    0.00090308	    0.00093248	    0.00077878	    0.00092213	    0.00108336	    0.00100238	    0.00113263	    0.00089374	    0.00139627	    0.00127983	    0.00113494	    0.00152820	    0.00142692	    0.00158025	    0.00134673	    0.00172343	    0.00152683	    0.00183989	    0.00169379	    0.00185584	    0.00214384	    0.00170439	    0.00223272	    0.00264385	    0.00170227	    0.00198902	    0.00198505	    0.00213515	    0.00181413	    0.00203443	    0.00219622	    0.00183754	    0.00154202	    0.00183908	    0.00161202	    0.00159996	    0.00132114	    0.00170226	    0.00171038	    0.00166427	    0.00153588	    0.00139615	    0.00142856	    0.00145924	    0.00115916	    0.00124586	    0.00117866	    0.00122771	    0.00129716	    0.00133624	    0.00147247	    0.00140387	    0.00139268	    0.00130905	    0.00126652	    0.00135255	    0.00120848	
        4.2040	    0.00002078	    0.00007342	    0.00046880	    0.00075930	    0.00042327	    0.00067117	    0.00085799	    0.00074185	    0.00084152	    0.00079047	    0.00091652	    0.00081264	    0.00086754	    0.00117369	    0.00079886	    0.00137020	    0.00114291	    0.00106219	    0.00118837	    0.00136183	    0.00115893	    0.00135316	    0.00132354	    0.00135223	    0.00141554	    0.00166678	    0.00157583	    0.00128124	    0.00186591	    0.00175946	    0.00219544	    0.00221705	    0.00193769	    0.00201916	    0.00301845	    0.00319580	    0.00289749	    0.00275932	    0.00266187	    0.00259694	    0.00253012	    0.00238911	    0.00237309	    0.00229671	    0.00214295	    0.00300495	    0.00203269	    0.00223595	    0.00222171	    0.00245409	    0.00185057	    0.00229831	    0.00205097	    0.00278583	    0.00188493	    0.00225073	    0.00216991	    0.00228335	    0.00209369	    0.00207060	    0.00178831	    0.00216459	    0.00215594	    0.00152912	    0.00185484	    0.00198023	    0.00161819	    0.00181413	    0.00138291	    0.00162569	    0.00128571	    0.00148028	    0.00114659	    0.00130584	    0.00097420	    0.00109053	    0.00130882	    0.00085855	    0.00122230	    0.00096803	    0.00082927	    0.00121420	    0.00074252	    0.00108785	    0.00143542	    0.00089292	    0.00069804	    0.00099638	    0.00115730	    0.00067338	    0.00084608	    0.00091556	    0.00078471	    0.00095629	    0.00098527	    0.00078494	    0.00098802	    0.00117695	    0.00103628	    0.00119466	    0.00086402	    0.00152153	    0.00143353	    0.00111931	    0.00167129	    0.00147825	    0.00161399	    0.00135738	    0.00180422	    0.00147374	    0.00192105	    0.00169264	    0.00191128	    0.00227192	    0.00167061	    0.00252463	    0.00323461	    0.00163247	    0.00202234	    0.00207098	    0.00229142	    0.00182729	    0.00205856	    0.00238439	    0.00198665	    0.00161947	    0.00207861	    0.00175938	    0.00175657	    0.00130715	    0.00186233	    0.00181662	    0.00183919	    0.00173521	    0.00166882	    0.00147687	    0.00157079	    0.00113823	    0.00123083	    0.00111916	    0.00118721	    0.00129272	    0.00134379	    0.00164109	    0.00144341	    0.00136999	    0.00130168	    0.00124052	    0.00136072	    0.00115849	
        4.2077	    0.00001610	    0.00005206	    0.00038170	    0.00057663	    0.00036705	    0.00053638	    0.00067222	    0.00060422	    0.00069839	    0.00066581	    0.00075285	    0.00069062	    0.00071702	    0.00095823	    0.00068432	    0.00109192	    0.00091660	    0.00088913	    0.00097233	    0.00108659	    0.00097398	    0.00112096	    0.00109405	    0.00113615	    0.00114460	    0.00128940	    0.00130563	    0.00111869	    0.00152140	    0.00143920	    0.00185535	    0.00175371	    0.00166461	    0.00167856	    0.00257841	    0.00282832	    0.00248993	    0.00234334	    0.00229185	    0.00225455	    0.00215333	    0.00208057	    0.00206236	    0.00192978	    0.00185818	    0.00244092	    0.00173168	    0.00184733	    0.00188682	    0.00202671	    0.00162788	    0.00194041	    0.00171415	    0.00224004	    0.00165753	    0.00182315	    0.00185404	    0.00186363	    0.00173197	    0.00167678	    0.00158233	    0.00178637	    0.00175008	    0.00134212	    0.00155515	    0.00161819	    0.00138421	    0.00148424	    0.00122556	    0.00134212	    0.00111926	    0.00120479	    0.00100244	    0.00109849	    0.00086019	    0.00090956	    0.00106587	    0.00076694	    0.00099672	    0.00078247	    0.00070599	    0.00100273	    0.00065285	    0.00088178	    0.00107623	    0.00073386	    0.00062173	    0.00079177	    0.00091614	    0.00059520	    0.00069823	    0.00076813	    0.00066518	    0.00079816	    0.00080896	    0.00069093	    0.00083003	    0.00092746	    0.00085884	    0.00094515	    0.00075493	    0.00121938	    0.00118155	    0.00097769	    0.00128016	    0.00118447	    0.00130243	    0.00118147	    0.00150022	    0.00128667	    0.00155112	    0.00139775	    0.00155985	    0.00184135	    0.00146133	    0.00205549	    0.00268822	    0.00143685	    0.00166773	    0.00168197	    0.00195485	    0.00158977	    0.00169416	    0.00199170	    0.00167098	    0.00141457	    0.00172003	    0.00141769	    0.00141424	    0.00111733	    0.00154680	    0.00144977	    0.00151483	    0.00144250	    0.00142485	    0.00118212	    0.00129529	    0.00100251	    0.00105955	    0.00098483	    0.00103824	    0.00112933	    0.00118646	    0.00144812	    0.00124154	    0.00118352	    0.00115375	    0.00108302	    0.00116161	    0.00099998	
        4.2080	    0.00001952	    0.00005850	    0.00044205	    0.00069843	    0.00038977	    0.00062584	    0.00078385	    0.00067764	    0.00075088	    0.00073487	    0.00087106	    0.00075648	    0.00081110	    0.00110854	    0.00074661	    0.00129147	    0.00106644	    0.00099905	    0.00112374	    0.00129543	    0.00106607	    0.00128213	    0.00125180	    0.00122427	    0.00133070	    0.00149886	    0.00148606	    0.00119149	    0.00178553	    0.00160565	    0.00194717	    0.00210655	    0.00175874	    0.00193485	    0.00255274	    0.00269668	    0.00262128	    0.00260524	    0.00237730	    0.00224409	    0.00227170	    0.00214114	    0.00205061	    0.00214428	    0.00189639	    0.00286277	    0.00190432	    0.00203529	    0.00205725	    0.00229345	    0.00171178	    0.00211144	    0.00193094	    0.00245645	    0.00171851	    0.00211131	    0.00200680	    0.00212962	    0.00196233	    0.00198018	    0.00160919	    0.00195204	    0.00202984	    0.00141498	    0.00172793	    0.00181413	    0.00148424	    0.00171653	    0.00125037	    0.00150678	    0.00114694	    0.00136449	    0.00107339	    0.00120832	    0.00087241	    0.00099316	    0.00112501	    0.00072896	    0.00111792	    0.00090834	    0.00074001	    0.00106290	    0.00066127	    0.00102941	    0.00135968	    0.00085282	    0.00062693	    0.00093077	    0.00106668	    0.00062998	    0.00077578	    0.00082780	    0.00071833	    0.00089702	    0.00093387	    0.00070915	    0.00090633	    0.00112049	    0.00096549	    0.00110750	    0.00079709	    0.00142274	    0.00131996	    0.00103710	    0.00157981	    0.00142123	    0.00151460	    0.00124507	    0.00167001	    0.00138012	    0.00184401	    0.00160729	    0.00182136	    0.00210942	    0.00154249	    0.00227552	    0.00276072	    0.00151866	    0.00194494	    0.00191169	    0.00206319	    0.00166431	    0.00192874	    0.00214681	    0.00181199	    0.00143492	    0.00187531	    0.00160906	    0.00159523	    0.00122140	    0.00171774	    0.00167252	    0.00167175	    0.00152142	    0.00140592	    0.00135042	    0.00143342	    0.00104440	    0.00115196	    0.00104017	    0.00111140	    0.00118354	    0.00121477	    0.00140131	    0.00130520	    0.00128198	    0.00118251	    0.00114866	    0.00126248	    0.00108502	
        4.2092	    0.00001182	    0.00004627	    0.00031175	    0.00040421	    0.00033057	    0.00041689	    0.00050802	    0.00050605	    0.00061149	    0.00058696	    0.00063888	    0.00059750	    0.00062352	    0.00076080	    0.00062536	    0.00083018	    0.00077824	    0.00076000	    0.00080102	    0.00085920	    0.00086678	    0.00092419	    0.00091545	    0.00097940	    0.00097874	    0.00107877	    0.00112616	    0.00104411	    0.00123847	    0.00127946	    0.00163191	    0.00141556	    0.00150617	    0.00144996	    0.00234810	    0.00260087	    0.00224050	    0.00203880	    0.00205020	    0.00205689	    0.00189563	    0.00190429	    0.00190749	    0.00165642	    0.00170450	    0.00184737	    0.00157932	    0.00162735	    0.00167391	    0.00168467	    0.00152105	    0.00171117	    0.00152567	    0.00194043	    0.00156989	    0.00157494	    0.00164493	    0.00161865	    0.00151190	    0.00140366	    0.00147403	    0.00155414	    0.00144272	    0.00125353	    0.00138316	    0.00138291	    0.00122556	    0.00125037	    0.00115445	    0.00114258	    0.00104258	    0.00104168	    0.00093127	    0.00096099	    0.00079566	    0.00079868	    0.00089115	    0.00072221	    0.00080848	    0.00063880	    0.00062676	    0.00081214	    0.00060800	    0.00070299	    0.00076229	    0.00060647	    0.00058489	    0.00064526	    0.00071263	    0.00056407	    0.00062336	    0.00067178	    0.00060645	    0.00068886	    0.00067541	    0.00065107	    0.00071186	    0.00074000	    0.00075312	    0.00079603	    0.00070804	    0.00094822	    0.00098089	    0.00090105	    0.00101312	    0.00100919	    0.00112448	    0.00108344	    0.00129889	    0.00119303	    0.00127018	    0.00124301	    0.00132925	    0.00154786	    0.00136041	    0.00171517	    0.00231817	    0.00135381	    0.00145753	    0.00145153	    0.00176016	    0.00147198	    0.00148864	    0.00168904	    0.00145962	    0.00131144	    0.00142587	    0.00121215	    0.00121724	    0.00100542	    0.00131197	    0.00118749	    0.00126380	    0.00126118	    0.00126787	    0.00104119	    0.00108947	    0.00094212	    0.00095831	    0.00093340	    0.00096463	    0.00105259	    0.00111359	    0.00134592	    0.00115150	    0.00107415	    0.00108711	    0.00099819	    0.00104103	    0.00093599	
        4.2130	    0.00001837	    0.00006363	    0.00041565	    0.00065799	    0.00035536	    0.00058519	    0.00074026	    0.00064221	    0.00071957	    0.00068876	    0.00082269	    0.00069759	    0.00075870	    0.00101669	    0.00067160	    0.00116749	    0.00093784	    0.00091076	    0.00102716	    0.00115014	    0.00097301	    0.00116051	    0.00109799	    0.00114071	    0.00120691	    0.00141868	    0.00134083	    0.00106774	    0.00154320	    0.00144323	    0.00179934	    0.00178280	    0.00159881	    0.00171708	    0.00241977	    0.00258811	    0.00241890	    0.00232712	    0.00221093	    0.00209636	    0.00206971	    0.00200944	    0.00192265	    0.00193956	    0.00174578	    0.00257905	    0.00171730	    0.00180908	    0.00189028	    0.00203756	    0.00153103	    0.00193698	    0.00169788	    0.00239267	    0.00154703	    0.00184309	    0.00181954	    0.00185360	    0.00180348	    0.00169219	    0.00147377	    0.00178776	    0.00179028	    0.00126846	    0.00154587	    0.00162569	    0.00134212	    0.00150678	    0.00114258	    0.00138300	    0.00105386	    0.00121764	    0.00096868	    0.00112211	    0.00080498	    0.00089268	    0.00106094	    0.00069626	    0.00102105	    0.00079552	    0.00067827	    0.00101828	    0.00060778	    0.00093113	    0.00116567	    0.00078394	    0.00057474	    0.00082499	    0.00095892	    0.00056956	    0.00070207	    0.00075394	    0.00063101	    0.00080967	    0.00084730	    0.00064512	    0.00083568	    0.00096488	    0.00084415	    0.00096520	    0.00071983	    0.00128606	    0.00119757	    0.00093282	    0.00134607	    0.00120976	    0.00136274	    0.00112118	    0.00151422	    0.00121903	    0.00158375	    0.00135697	    0.00162519	    0.00190882	    0.00138684	    0.00204872	    0.00259684	    0.00136475	    0.00167145	    0.00170074	    0.00188352	    0.00150501	    0.00169677	    0.00199178	    0.00163972	    0.00133384	    0.00170155	    0.00141611	    0.00140184	    0.00108826	    0.00156214	    0.00152434	    0.00152747	    0.00142672	    0.00134236	    0.00119768	    0.00131456	    0.00094299	    0.00102768	    0.00093107	    0.00098823	    0.00106247	    0.00110904	    0.00132821	    0.00117105	    0.00113555	    0.00107706	    0.00103253	    0.00114357	    0.00097328	
        4.2171	    0.00001099	    0.00004356	    0.00029837	    0.00036535	    0.00029550	    0.00038765	    0.00047065	    0.00047512	    0.00058668	    0.00055231	    0.00061485	    0.00055414	    0.00056709	    0.00068595	    0.00054494	    0.00073432	    0.00069799	    0.00067900	    0.00071348	    0.00077795	    0.00081738	    0.00083437	    0.00081838	    0.00090428	    0.00088468	    0.00096903	    0.00102660	    0.00089402	    0.00108918	    0.00119564	    0.00170596	    0.00128004	    0.00139678	    0.00128852	    0.00245565	    0.00267374	    0.00208216	    0.00179519	    0.00193380	    0.00204830	    0.00184232	    0.00183716	    0.00194105	    0.00149322	    0.00167582	    0.00162510	    0.00140968	    0.00154090	    0.00152841	    0.00155626	    0.00132431	    0.00160294	    0.00135681	    0.00200921	    0.00138987	    0.00144308	    0.00148610	    0.00150592	    0.00136005	    0.00124519	    0.00135065	    0.00148330	    0.00126442	    0.00109379	    0.00121919	    0.00128571	    0.00111926	    0.00114694	    0.00104258	    0.00105386	    0.00101209	    0.00096126	    0.00085898	    0.00091297	    0.00074811	    0.00076149	    0.00095865	    0.00072281	    0.00075034	    0.00059359	    0.00059836	    0.00084492	    0.00057264	    0.00066834	    0.00074464	    0.00056650	    0.00053984	    0.00061056	    0.00069078	    0.00051912	    0.00057728	    0.00063563	    0.00055600	    0.00066056	    0.00063358	    0.00059722	    0.00067045	    0.00069050	    0.00068590	    0.00072345	    0.00061207	    0.00083723	    0.00096889	    0.00079073	    0.00095015	    0.00093942	    0.00102176	    0.00097168	    0.00120017	    0.00101885	    0.00112154	    0.00109386	    0.00122268	    0.00143078	    0.00119220	    0.00168472	    0.00252273	    0.00116911	    0.00134001	    0.00132341	    0.00171100	    0.00132907	    0.00132389	    0.00156477	    0.00140778	    0.00124603	    0.00137536	    0.00117452	    0.00119068	    0.00086869	    0.00127682	    0.00105613	    0.00120309	    0.00127487	    0.00134496	    0.00095344	    0.00100386	    0.00083279	    0.00083294	    0.00079455	    0.00083243	    0.00094273	    0.00101097	    0.00135193	    0.00107459	    0.00092497	    0.00097649	    0.00086274	    0.00092491	    0.00081412	
        4.2180	    0.00001523	    0.00005783	    0.00035015	    0.00054715	    0.00031720	    0.00049250	    0.00062359	    0.00055323	    0.00062820	    0.00059824	    0.00069715	    0.00060522	    0.00066165	    0.00086351	    0.00061209	    0.00100015	    0.00086807	    0.00079743	    0.00089002	    0.00101275	    0.00087481	    0.00100530	    0.00098735	    0.00099950	    0.00108201	    0.00127123	    0.00119418	    0.00098173	    0.00139042	    0.00133979	    0.00160396	    0.00166160	    0.00144944	    0.00153941	    0.00219154	    0.00228976	    0.00216023	    0.00207371	    0.00196341	    0.00189186	    0.00185780	    0.00177680	    0.00174019	    0.00171454	    0.00158362	    0.00217359	    0.00155996	    0.00167899	    0.00167425	    0.00181390	    0.00140728	    0.00172215	    0.00156803	    0.00208769	    0.00143512	    0.00171572	    0.00162671	    0.00173110	    0.00159827	    0.00156692	    0.00133495	    0.00161403	    0.00161228	    0.00116450	    0.00141198	    0.00148028	    0.00120479	    0.00136449	    0.00104168	    0.00121764	    0.00096126	    0.00111916	    0.00087484	    0.00098062	    0.00072285	    0.00081435	    0.00093776	    0.00062373	    0.00089275	    0.00071808	    0.00061122	    0.00085988	    0.00055281	    0.00080249	    0.00104551	    0.00067025	    0.00052179	    0.00074483	    0.00084293	    0.00051700	    0.00064503	    0.00067910	    0.00059405	    0.00071791	    0.00073943	    0.00059241	    0.00073116	    0.00088074	    0.00078394	    0.00090583	    0.00066127	    0.00111390	    0.00105127	    0.00084849	    0.00125962	    0.00113479	    0.00123824	    0.00102176	    0.00135431	    0.00112648	    0.00144455	    0.00130147	    0.00145617	    0.00170627	    0.00127090	    0.00184896	    0.00231602	    0.00125246	    0.00155149	    0.00156760	    0.00170497	    0.00137908	    0.00157279	    0.00174662	    0.00147348	    0.00120473	    0.00150630	    0.00131866	    0.00131620	    0.00099286	    0.00137755	    0.00135716	    0.00134826	    0.00127392	    0.00119358	    0.00113247	    0.00116058	    0.00086500	    0.00093449	    0.00086163	    0.00090788	    0.00097928	    0.00101148	    0.00119257	    0.00109007	    0.00103987	    0.00098282	    0.00094138	    0.00102901	    0.00089695	
        4.2187	    0.00001036	    0.00003701	    0.00027971	    0.00033218	    0.00027063	    0.00035766	    0.00042011	    0.00042994	    0.00051064	    0.00051225	    0.00058927	    0.00050759	    0.00054415	    0.00064771	    0.00052235	    0.00069109	    0.00065535	    0.00064541	    0.00068739	    0.00073997	    0.00073682	    0.00078988	    0.00076812	    0.00079852	    0.00085177	    0.00090030	    0.00097419	    0.00085479	    0.00104392	    0.00107624	    0.00137063	    0.00119815	    0.00123209	    0.00126274	    0.00187275	    0.00203674	    0.00183474	    0.00170895	    0.00165497	    0.00163035	    0.00154870	    0.00157962	    0.00154358	    0.00138778	    0.00138994	    0.00154106	    0.00134493	    0.00134985	    0.00141183	    0.00141083	    0.00123862	    0.00144128	    0.00129283	    0.00168751	    0.00127087	    0.00134825	    0.00136259	    0.00137541	    0.00130623	    0.00119831	    0.00118435	    0.00128664	    0.00119960	    0.00102440	    0.00115266	    0.00114659	    0.00100244	    0.00107339	    0.00093127	    0.00096868	    0.00085898	    0.00087484	    0.00079878	    0.00082943	    0.00064319	    0.00066418	    0.00072266	    0.00056651	    0.00065883	    0.00053944	    0.00050522	    0.00065776	    0.00048913	    0.00061444	    0.00066095	    0.00054281	    0.00047082	    0.00055437	    0.00059737	    0.00048406	    0.00052641	    0.00055027	    0.00049734	    0.00060159	    0.00059507	    0.00052944	    0.00059529	    0.00064338	    0.00063074	    0.00066661	    0.00057812	    0.00077946	    0.00083594	    0.00073890	    0.00088021	    0.00089986	    0.00097846	    0.00088271	    0.00109557	    0.00097740	    0.00108569	    0.00104883	    0.00117601	    0.00131695	    0.00111230	    0.00140724	    0.00187897	    0.00111465	    0.00128726	    0.00121397	    0.00146028	    0.00119756	    0.00125595	    0.00135562	    0.00121996	    0.00105924	    0.00115071	    0.00102128	    0.00101987	    0.00082805	    0.00112032	    0.00097948	    0.00103882	    0.00103479	    0.00100286	    0.00087214	    0.00089284	    0.00076772	    0.00079256	    0.00076320	    0.00079600	    0.00085791	    0.00090039	    0.00106160	    0.00094376	    0.00088003	    0.00088002	    0.00081142	    0.00086436	    0.00078729	
        4.2230	    0.00001421	    0.00005043	    0.00034320	    0.00048680	    0.00029227	    0.00046154	    0.00056940	    0.00052275	    0.00060136	    0.00058171	    0.00069731	    0.00057801	    0.00062490	    0.00079971	    0.00054912	    0.00088517	    0.00073793	    0.00073509	    0.00081519	    0.00089514	    0.00081496	    0.00092695	    0.00086733	    0.00092758	    0.00097293	    0.00110853	    0.00109436	    0.00087228	    0.00119353	    0.00118445	    0.00156971	    0.00136932	    0.00133096	    0.00138933	    0.00212584	    0.00228779	    0.00201778	    0.00187486	    0.00184829	    0.00180686	    0.00173694	    0.00173482	    0.00169523	    0.00156751	    0.00150833	    0.00196315	    0.00142430	    0.00148567	    0.00156405	    0.00162865	    0.00126105	    0.00161162	    0.00137567	    0.00205659	    0.00128738	    0.00148139	    0.00149039	    0.00150132	    0.00147160	    0.00132307	    0.00124098	    0.00146987	    0.00138376	    0.00104565	    0.00124461	    0.00130584	    0.00109849	    0.00120832	    0.00096099	    0.00112211	    0.00091297	    0.00098062	    0.00082943	    0.00094339	    0.00068543	    0.00073826	    0.00089895	    0.00061472	    0.00080367	    0.00062807	    0.00056365	    0.00084687	    0.00051705	    0.00074856	    0.00087562	    0.00064305	    0.00048870	    0.00065613	    0.00075343	    0.00049293	    0.00057747	    0.00062009	    0.00051899	    0.00067764	    0.00069308	    0.00054630	    0.00068766	    0.00075509	    0.00068173	    0.00075446	    0.00059150	    0.00097780	    0.00099035	    0.00076771	    0.00103953	    0.00097949	    0.00110168	    0.00092661	    0.00123591	    0.00099048	    0.00122847	    0.00108035	    0.00132476	    0.00153276	    0.00114374	    0.00166342	    0.00225721	    0.00112824	    0.00137088	    0.00135911	    0.00160188	    0.00125115	    0.00135866	    0.00159994	    0.00136862	    0.00113870	    0.00137208	    0.00115435	    0.00114716	    0.00087578	    0.00129858	    0.00118046	    0.00123404	    0.00120933	    0.00117424	    0.00096060	    0.00105137	    0.00078522	    0.00083379	    0.00076441	    0.00081045	    0.00088358	    0.00093370	    0.00116459	    0.00098592	    0.00091580	    0.00090504	    0.00084138	    0.00093376	    0.00080508	
        4.2263	    0.00000870	    0.00003087	    0.00022622	    0.00029949	    0.00022879	    0.00030402	    0.00037373	    0.00036235	    0.00044019	    0.00041462	    0.00045643	    0.00042520	    0.00043009	    0.00054427	    0.00041854	    0.00059413	    0.00053031	    0.00052729	    0.00055781	    0.00060644	    0.00061095	    0.00065236	    0.00063699	    0.00069833	    0.00066874	    0.00073446	    0.00078005	    0.00069228	    0.00085680	    0.00088618	    0.00124232	    0.00098108	    0.00105900	    0.00098623	    0.00178753	    0.00198454	    0.00158402	    0.00139952	    0.00147328	    0.00152590	    0.00138605	    0.00137438	    0.00142219	    0.00115749	    0.00124310	    0.00133382	    0.00106755	    0.00114863	    0.00116557	    0.00120134	    0.00102220	    0.00121113	    0.00103001	    0.00144471	    0.00106033	    0.00107944	    0.00114306	    0.00112255	    0.00103352	    0.00095541	    0.00103092	    0.00111151	    0.00099171	    0.00084235	    0.00093453	    0.00097420	    0.00086019	    0.00087241	    0.00079566	    0.00080498	    0.00074811	    0.00072285	    0.00064319	    0.00068543	    0.00056671	    0.00056967	    0.00070090	    0.00053729	    0.00058578	    0.00045477	    0.00045241	    0.00063941	    0.00043147	    0.00051279	    0.00057101	    0.00043184	    0.00040995	    0.00046004	    0.00052961	    0.00038708	    0.00042992	    0.00048094	    0.00041770	    0.00049304	    0.00048013	    0.00045099	    0.00051209	    0.00052323	    0.00051865	    0.00054520	    0.00047170	    0.00067343	    0.00072842	    0.00061036	    0.00070972	    0.00069226	    0.00076579	    0.00074544	    0.00091172	    0.00079098	    0.00087076	    0.00082635	    0.00091930	    0.00108704	    0.00091717	    0.00126579	    0.00182809	    0.00090036	    0.00099677	    0.00100019	    0.00127150	    0.00101263	    0.00100465	    0.00121548	    0.00105539	    0.00093612	    0.00105560	    0.00086668	    0.00087333	    0.00067497	    0.00095872	    0.00082371	    0.00092103	    0.00094057	    0.00098575	    0.00070717	    0.00077634	    0.00063832	    0.00064561	    0.00061409	    0.00064300	    0.00071881	    0.00077006	    0.00100363	    0.00080261	    0.00072012	    0.00074626	    0.00067072	    0.00071194	    0.00061934	
        4.2280	    0.00001070	    0.00003772	    0.00025689	    0.00037916	    0.00023808	    0.00035538	    0.00044579	    0.00040499	    0.00047332	    0.00044595	    0.00051086	    0.00045541	    0.00047560	    0.00062385	    0.00044411	    0.00070896	    0.00061548	    0.00057975	    0.00063522	    0.00072091	    0.00065757	    0.00073242	    0.00071833	    0.00074988	    0.00076614	    0.00087196	    0.00086794	    0.00071627	    0.00099468	    0.00098307	    0.00130743	    0.00118189	    0.00110623	    0.00110357	    0.00182182	    0.00194839	    0.00165038	    0.00151653	    0.00152463	    0.00154345	    0.00145979	    0.00140053	    0.00143367	    0.00126328	    0.00126941	    0.00156223	    0.00113950	    0.00126105	    0.00124395	    0.00134597	    0.00104650	    0.00129736	    0.00113350	    0.00159431	    0.00107752	    0.00123559	    0.00121353	    0.00126835	    0.00114542	    0.00111397	    0.00103590	    0.00121487	    0.00114490	    0.00086428	    0.00101914	    0.00109053	    0.00090956	    0.00099316	    0.00079868	    0.00089268	    0.00076149	    0.00081435	    0.00066418	    0.00073826	    0.00056967	    0.00061810	    0.00076165	    0.00052252	    0.00066077	    0.00052584	    0.00047475	    0.00069132	    0.00043474	    0.00059163	    0.00074690	    0.00048863	    0.00040835	    0.00054080	    0.00062433	    0.00039393	    0.00047239	    0.00051677	    0.00044554	    0.00054103	    0.00054220	    0.00045594	    0.00055297	    0.00063180	    0.00057504	    0.00064250	    0.00048532	    0.00079223	    0.00080803	    0.00063067	    0.00088813	    0.00081424	    0.00087799	    0.00077058	    0.00100106	    0.00082253	    0.00102417	    0.00093100	    0.00104818	    0.00123737	    0.00094386	    0.00141400	    0.00193231	    0.00092158	    0.00112750	    0.00113203	    0.00133257	    0.00104268	    0.00112607	    0.00131465	    0.00113417	    0.00094734	    0.00115927	    0.00098493	    0.00098935	    0.00072040	    0.00105228	    0.00095830	    0.00101856	    0.00100400	    0.00100567	    0.00080896	    0.00085883	    0.00064947	    0.00068309	    0.00062854	    0.00066644	    0.00073836	    0.00077643	    0.00099154	    0.00083456	    0.00075949	    0.00075053	    0.00069372	    0.00075701	    0.00064998	
        4.2330	    0.00001405	    0.00004915	    0.00032273	    0.00051760	    0.00026642	    0.00045836	    0.00060017	    0.00051014	    0.00061218	    0.00052813	    0.00061376	    0.00054624	    0.00053219	    0.00075710	    0.00044585	    0.00086797	    0.00067205	    0.00064963	    0.00072192	    0.00084392	    0.00077974	    0.00085311	    0.00080551	    0.00093258	    0.00083645	    0.00101591	    0.00096696	    0.00069352	    0.00109049	    0.00113374	    0.00188269	    0.00132177	    0.00131115	    0.00114769	    0.00271778	    0.00291887	    0.00199311	    0.00162990	    0.00193588	    0.00214903	    0.00191654	    0.00178473	    0.00201450	    0.00144741	    0.00166971	    0.00191714	    0.00117869	    0.00151779	    0.00142101	    0.00162312	    0.00105985	    0.00155694	    0.00117104	    0.00224455	    0.00112557	    0.00135313	    0.00137578	    0.00143394	    0.00124677	    0.00117262	    0.00120981	    0.00152914	    0.00126476	    0.00087652	    0.00107032	    0.00130882	    0.00106587	    0.00112501	    0.00089115	    0.00106094	    0.00095865	    0.00093776	    0.00072266	    0.00089895	    0.00070090	    0.00076165	    0.00119561	    0.00073981	    0.00084977	    0.00063209	    0.00061056	    0.00107694	    0.00053298	    0.00074647	    0.00099433	    0.00057860	    0.00047918	    0.00065896	    0.00084029	    0.00041898	    0.00053616	    0.00064702	    0.00049665	    0.00065448	    0.00064351	    0.00051688	    0.00069235	    0.00074054	    0.00063574	    0.00071865	    0.00048191	    0.00096058	    0.00107882	    0.00065640	    0.00103454	    0.00086977	    0.00095115	    0.00084884	    0.00117423	    0.00078904	    0.00109643	    0.00091068	    0.00115573	    0.00146162	    0.00097079	    0.00190219	    0.00305290	    0.00089678	    0.00118183	    0.00127991	    0.00169817	    0.00115657	    0.00117826	    0.00168138	    0.00143681	    0.00118586	    0.00156646	    0.00122236	    0.00124433	    0.00073116	    0.00135571	    0.00111963	    0.00132692	    0.00140947	    0.00156516	    0.00089350	    0.00106305	    0.00067962	    0.00069694	    0.00058986	    0.00065070	    0.00079539	    0.00087502	    0.00140619	    0.00096693	    0.00076152	    0.00082314	    0.00070540	    0.00081914	    0.00062430	
        4.2357	    0.00000710	    0.00002845	    0.00019511	    0.00024457	    0.00020038	    0.00025814	    0.00032188	    0.00032041	    0.00041057	    0.00036566	    0.00039095	    0.00037519	    0.00035958	    0.00044982	    0.00034651	    0.00047747	    0.00043381	    0.00043923	    0.00045221	    0.00048814	    0.00054826	    0.00054205	    0.00052656	    0.00063091	    0.00054429	    0.00060859	    0.00065261	    0.00057483	    0.00067970	    0.00078228	    0.00126524	    0.00078732	    0.00096670	    0.00078919	    0.00189846	    0.00211467	    0.00145278	    0.00115942	    0.00139043	    0.00155182	    0.00132879	    0.00131596	    0.00146441	    0.00098734	    0.00122358	    0.00107159	    0.00089605	    0.00104189	    0.00101611	    0.00104036	    0.00087375	    0.00108755	    0.00084899	    0.00141777	    0.00093242	    0.00090037	    0.00099658	    0.00096490	    0.00085481	    0.00075549	    0.00095342	    0.00102355	    0.00079671	    0.00071946	    0.00077640	    0.00085855	    0.00076694	    0.00072896	    0.00072221	    0.00069626	    0.00072281	    0.00062373	    0.00056651	    0.00061472	    0.00053729	    0.00052252	    0.00073981	    0.00055976	    0.00051992	    0.00038791	    0.00042980	    0.00065413	    0.00041062	    0.00044079	    0.00047557	    0.00036104	    0.00038287	    0.00039419	    0.00047444	    0.00034178	    0.00037587	    0.00044382	    0.00037120	    0.00043808	    0.00040789	    0.00041332	    0.00046338	    0.00042894	    0.00044289	    0.00045185	    0.00039863	    0.00054881	    0.00067773	    0.00052264	    0.00057534	    0.00056082	    0.00062664	    0.00065827	    0.00079542	    0.00065141	    0.00068130	    0.00066225	    0.00075449	    0.00092863	    0.00078691	    0.00119502	    0.00196929	    0.00075585	    0.00081630	    0.00085100	    0.00121122	    0.00090421	    0.00082432	    0.00110910	    0.00098136	    0.00089754	    0.00099331	    0.00078664	    0.00080542	    0.00055678	    0.00088084	    0.00068092	    0.00084408	    0.00093637	    0.00106298	    0.00060211	    0.00068774	    0.00055770	    0.00053684	    0.00050868	    0.00053488	    0.00063499	    0.00070113	    0.00104072	    0.00073779	    0.00059605	    0.00067102	    0.00056692	    0.00060689	    0.00051056	
        4.2380	    0.00001455	    0.00004328	    0.00030456	    0.00055180	    0.00025852	    0.00045722	    0.00059874	    0.00047719	    0.00052518	    0.00048281	    0.00056936	    0.00051230	    0.00053167	    0.00079009	    0.00046749	    0.00094436	    0.00069201	    0.00066872	    0.00076694	    0.00088857	    0.00069434	    0.00087754	    0.00083442	    0.00086325	    0.00085929	    0.00103781	    0.00096283	    0.00074090	    0.00119173	    0.00103037	    0.00135252	    0.00138092	    0.00116553	    0.00122196	    0.00183860	    0.00199381	    0.00176873	    0.00170734	    0.00165327	    0.00159063	    0.00156969	    0.00144330	    0.00141930	    0.00144281	    0.00128119	    0.00210712	    0.00118120	    0.00133377	    0.00135521	    0.00156773	    0.00107468	    0.00140604	    0.00120260	    0.00171239	    0.00107719	    0.00133161	    0.00132850	    0.00135020	    0.00127010	    0.00126169	    0.00106438	    0.00133025	    0.00137053	    0.00088692	    0.00110664	    0.00122230	    0.00099672	    0.00111792	    0.00080848	    0.00102105	    0.00075034	    0.00089275	    0.00065883	    0.00080367	    0.00058578	    0.00066077	    0.00084977	    0.00051992	    0.00081041	    0.00061536	    0.00051243	    0.00083123	    0.00044046	    0.00071517	    0.00097285	    0.00057055	    0.00041128	    0.00062682	    0.00077223	    0.00037823	    0.00049683	    0.00056628	    0.00045427	    0.00058499	    0.00062035	    0.00045400	    0.00062682	    0.00074063	    0.00061662	    0.00072088	    0.00049847	    0.00103333	    0.00091968	    0.00066033	    0.00103319	    0.00086040	    0.00096259	    0.00080658	    0.00111093	    0.00085399	    0.00120118	    0.00096621	    0.00115770	    0.00141797	    0.00097277	    0.00160616	    0.00205371	    0.00093509	    0.00117271	    0.00124997	    0.00137632	    0.00107290	    0.00121612	    0.00154863	    0.00122173	    0.00096654	    0.00135982	    0.00105958	    0.00104947	    0.00078056	    0.00117224	    0.00116833	    0.00118842	    0.00107956	    0.00105370	    0.00085732	    0.00100930	    0.00065888	    0.00073293	    0.00063547	    0.00068721	    0.00075077	    0.00078692	    0.00099879	    0.00083263	    0.00081369	    0.00075881	    0.00073361	    0.00082053	    0.00065508	
        4.2410	    0.00001080	    0.00002979	    0.00023356	    0.00039938	    0.00020251	    0.00034253	    0.00043842	    0.00036016	    0.00039514	    0.00037711	    0.00044587	    0.00039745	    0.00041554	    0.00060192	    0.00037837	    0.00071720	    0.00056235	    0.00052379	    0.00059585	    0.00070169	    0.00055259	    0.00068452	    0.00066892	    0.00065431	    0.00068875	    0.00078969	    0.00077170	    0.00060048	    0.00096201	    0.00083351	    0.00104906	    0.00114087	    0.00091871	    0.00099772	    0.00138357	    0.00146678	    0.00137174	    0.00136105	    0.00126121	    0.00120617	    0.00121913	    0.00111237	    0.00108817	    0.00113218	    0.00099914	    0.00159563	    0.00096156	    0.00107494	    0.00106474	    0.00123749	    0.00086852	    0.00110343	    0.00099225	    0.00129164	    0.00086931	    0.00110219	    0.00104731	    0.00111723	    0.00100716	    0.00104808	    0.00083272	    0.00103774	    0.00108913	    0.00071689	    0.00089179	    0.00096803	    0.00078247	    0.00090834	    0.00063880	    0.00079552	    0.00059359	    0.00071808	    0.00053944	    0.00062807	    0.00045477	    0.00052584	    0.00063209	    0.00038791	    0.00061536	    0.00049247	    0.00039572	    0.00060181	    0.00034409	    0.00055776	    0.00077401	    0.00044766	    0.00032289	    0.00050141	    0.00059490	    0.00031227	    0.00040026	    0.00044139	    0.00037269	    0.00046930	    0.00049191	    0.00036210	    0.00048291	    0.00060608	    0.00050560	    0.00058894	    0.00040146	    0.00078649	    0.00071635	    0.00052951	    0.00085612	    0.00073792	    0.00078109	    0.00064275	    0.00087795	    0.00069916	    0.00098497	    0.00082848	    0.00094407	    0.00111896	    0.00078338	    0.00124897	    0.00153978	    0.00076024	    0.00099958	    0.00100640	    0.00108508	    0.00085549	    0.00099866	    0.00116587	    0.00096343	    0.00074767	    0.00103778	    0.00086007	    0.00085369	    0.00062866	    0.00091876	    0.00090100	    0.00091096	    0.00082095	    0.00077786	    0.00070186	    0.00077316	    0.00052926	    0.00059107	    0.00051881	    0.00056128	    0.00060474	    0.00062210	    0.00074959	    0.00067287	    0.00065863	    0.00060242	    0.00058680	    0.00065173	    0.00053970	
        4.2417	    0.00000804	    0.00002806	    0.00019298	    0.00028961	    0.00018461	    0.00027041	    0.00034295	    0.00030953	    0.00036739	    0.00033807	    0.00037821	    0.00035028	    0.00035520	    0.00047444	    0.00033480	    0.00053788	    0.00045454	    0.00043895	    0.00047652	    0.00053563	    0.00050063	    0.00055461	    0.00054111	    0.00058533	    0.00056373	    0.00064729	    0.00064805	    0.00054555	    0.00074126	    0.00073818	    0.00103290	    0.00086765	    0.00086024	    0.00081446	    0.00147643	    0.00161262	    0.00128889	    0.00115013	    0.00120644	    0.00124671	    0.00114885	    0.00110336	    0.00115177	    0.00096389	    0.00100578	    0.00119582	    0.00085429	    0.00096035	    0.00095068	    0.00102631	    0.00080519	    0.00099607	    0.00084326	    0.00122494	    0.00083345	    0.00091069	    0.00093354	    0.00094407	    0.00085393	    0.00081726	    0.00081879	    0.00093576	    0.00085780	    0.00066397	    0.00076705	    0.00082927	    0.00070599	    0.00074001	    0.00062676	    0.00067827	    0.00059836	    0.00061122	    0.00050522	    0.00056365	    0.00045241	    0.00047475	    0.00061056	    0.00042980	    0.00051243	    0.00039572	    0.00037450	    0.00055908	    0.00034470	    0.00044666	    0.00055037	    0.00036463	    0.00032345	    0.00040296	    0.00047726	    0.00029972	    0.00035531	    0.00040156	    0.00033999	    0.00040880	    0.00040579	    0.00035615	    0.00042834	    0.00046356	    0.00043166	    0.00047381	    0.00037148	    0.00060350	    0.00062291	    0.00048483	    0.00064198	    0.00058561	    0.00064377	    0.00059695	    0.00076082	    0.00062512	    0.00075311	    0.00068172	    0.00077029	    0.00092938	    0.00072531	    0.00109660	    0.00156012	    0.00070337	    0.00082191	    0.00084753	    0.00103919	    0.00080862	    0.00083516	    0.00103343	    0.00087738	    0.00075098	    0.00091168	    0.00074205	    0.00074747	    0.00054625	    0.00080809	    0.00072242	    0.00079114	    0.00079188	    0.00082404	    0.00059811	    0.00066327	    0.00050192	    0.00051918	    0.00047856	    0.00050677	    0.00057039	    0.00060841	    0.00081018	    0.00064484	    0.00057828	    0.00058668	    0.00053335	    0.00057779	    0.00048709	
        4.2430	    0.00001464	    0.00004299	    0.00031907	    0.00054812	    0.00025343	    0.00046635	    0.00061297	    0.00049496	    0.00057238	    0.00050075	    0.00059424	    0.00052826	    0.00051404	    0.00077654	    0.00041797	    0.00090185	    0.00062449	    0.00063911	    0.00072528	    0.00083893	    0.00071507	    0.00085264	    0.00078098	    0.00089566	    0.00079428	    0.00096557	    0.00092121	    0.00064761	    0.00107541	    0.00101076	    0.00167519	    0.00124291	    0.00120175	    0.00110424	    0.00236691	    0.00260108	    0.00185177	    0.00158750	    0.00179944	    0.00191479	    0.00175296	    0.00162961	    0.00176222	    0.00140412	    0.00148297	    0.00203370	    0.00109173	    0.00135826	    0.00134713	    0.00156180	    0.00098177	    0.00145397	    0.00108035	    0.00202608	    0.00101522	    0.00122923	    0.00130440	    0.00128955	    0.00119345	    0.00110743	    0.00110711	    0.00140135	    0.00123994	    0.00081117	    0.00100364	    0.00121420	    0.00100273	    0.00106290	    0.00081214	    0.00101828	    0.00084492	    0.00085988	    0.00065776	    0.00084687	    0.00063941	    0.00069132	    0.00107694	    0.00065413	    0.00083123	    0.00060181	    0.00055908	    0.00102359	    0.00047891	    0.00073467	    0.00096583	    0.00057215	    0.00043422	    0.00061933	    0.00081090	    0.00037627	    0.00048398	    0.00059731	    0.00044007	    0.00060997	    0.00062162	    0.00046340	    0.00066060	    0.00070019	    0.00058040	    0.00065585	    0.00044640	    0.00098406	    0.00101454	    0.00061464	    0.00095231	    0.00078060	    0.00088509	    0.00078534	    0.00110548	    0.00073784	    0.00106247	    0.00081205	    0.00109259	    0.00138731	    0.00089857	    0.00175186	    0.00269898	    0.00083124	    0.00107150	    0.00117842	    0.00152541	    0.00105510	    0.00108625	    0.00162020	    0.00131816	    0.00106808	    0.00148292	    0.00108963	    0.00109451	    0.00069455	    0.00126935	    0.00109553	    0.00126170	    0.00127024	    0.00138692	    0.00079001	    0.00102375	    0.00062310	    0.00066104	    0.00054524	    0.00060718	    0.00072297	    0.00079603	    0.00124508	    0.00085300	    0.00072127	    0.00075164	    0.00066518	    0.00077562	    0.00057197	
        4.2438	    0.00000639	    0.00002433	    0.00016811	    0.00021993	    0.00017324	    0.00022522	    0.00027728	    0.00027225	    0.00033326	    0.00031215	    0.00034049	    0.00031911	    0.00032398	    0.00040357	    0.00031885	    0.00044036	    0.00040546	    0.00039619	    0.00041718	    0.00045424	    0.00046445	    0.00048740	    0.00048076	    0.00052695	    0.00050715	    0.00056106	    0.00058949	    0.00052873	    0.00064536	    0.00068072	    0.00094459	    0.00074770	    0.00080712	    0.00074522	    0.00136976	    0.00151084	    0.00120270	    0.00105547	    0.00111723	    0.00116463	    0.00105254	    0.00104232	    0.00108740	    0.00087162	    0.00094873	    0.00098072	    0.00081269	    0.00088019	    0.00088171	    0.00090533	    0.00078052	    0.00091758	    0.00078671	    0.00109834	    0.00081343	    0.00082693	    0.00086613	    0.00086081	    0.00078225	    0.00072734	    0.00078620	    0.00084742	    0.00075009	    0.00064347	    0.00071304	    0.00074252	    0.00065285	    0.00066127	    0.00060800	    0.00060778	    0.00057264	    0.00055281	    0.00048913	    0.00051705	    0.00043147	    0.00043474	    0.00053298	    0.00041062	    0.00044046	    0.00034409	    0.00034470	    0.00047891	    0.00032993	    0.00038269	    0.00042889	    0.00032193	    0.00031305	    0.00034900	    0.00039813	    0.00029506	    0.00032954	    0.00036597	    0.00032133	    0.00037262	    0.00036059	    0.00034531	    0.00038594	    0.00039657	    0.00039666	    0.00041886	    0.00036066	    0.00050217	    0.00054835	    0.00046468	    0.00054276	    0.00052974	    0.00058341	    0.00056813	    0.00069112	    0.00060400	    0.00065880	    0.00063670	    0.00069553	    0.00082324	    0.00070023	    0.00096238	    0.00139370	    0.00068769	    0.00076064	    0.00076508	    0.00096955	    0.00077399	    0.00076880	    0.00091730	    0.00080143	    0.00071457	    0.00079704	    0.00066453	    0.00067173	    0.00051360	    0.00072325	    0.00062290	    0.00069515	    0.00071640	    0.00075169	    0.00054614	    0.00058599	    0.00048759	    0.00049087	    0.00047002	    0.00049050	    0.00054982	    0.00058814	    0.00076662	    0.00061633	    0.00054846	    0.00056988	    0.00051102	    0.00054054	    0.00047384	
        4.2460	    0.00001348	    0.00003579	    0.00029138	    0.00048895	    0.00022887	    0.00041949	    0.00053324	    0.00043483	    0.00047170	    0.00045446	    0.00056146	    0.00047077	    0.00049752	    0.00072322	    0.00042038	    0.00084694	    0.00062151	    0.00061190	    0.00070582	    0.00081678	    0.00063589	    0.00080755	    0.00075385	    0.00076096	    0.00079786	    0.00091777	    0.00089467	    0.00065232	    0.00107941	    0.00092624	    0.00123060	    0.00124707	    0.00102914	    0.00114369	    0.00158278	    0.00169500	    0.00156466	    0.00154564	    0.00144365	    0.00136246	    0.00138764	    0.00129707	    0.00124085	    0.00130361	    0.00112885	    0.00190115	    0.00108419	    0.00118644	    0.00123383	    0.00141538	    0.00094246	    0.00127781	    0.00109452	    0.00159119	    0.00093621	    0.00121798	    0.00118910	    0.00122867	    0.00117768	    0.00115200	    0.00092351	    0.00118393	    0.00122447	    0.00078102	    0.00099121	    0.00108785	    0.00088178	    0.00102941	    0.00070299	    0.00093113	    0.00066834	    0.00080249	    0.00061444	    0.00074856	    0.00051279	    0.00059163	    0.00074647	    0.00044079	    0.00071517	    0.00055776	    0.00044666	    0.00073467	    0.00038269	    0.00066895	    0.00089029	    0.00054643	    0.00035774	    0.00057464	    0.00069550	    0.00035393	    0.00044959	    0.00050058	    0.00039995	    0.00055085	    0.00058613	    0.00039784	    0.00056659	    0.00068461	    0.00055422	    0.00064239	    0.00043736	    0.00091748	    0.00084444	    0.00058423	    0.00094732	    0.00081760	    0.00089314	    0.00070898	    0.00100834	    0.00075308	    0.00109824	    0.00087234	    0.00109591	    0.00129145	    0.00085668	    0.00142113	    0.00180425	    0.00082966	    0.00111295	    0.00111797	    0.00123371	    0.00094015	    0.00109854	    0.00134772	    0.00110250	    0.00084242	    0.00119133	    0.00095446	    0.00093983	    0.00069198	    0.00107883	    0.00103282	    0.00105526	    0.00095514	    0.00090486	    0.00076272	    0.00089236	    0.00057808	    0.00065366	    0.00055804	    0.00061146	    0.00065879	    0.00068569	    0.00085185	    0.00073372	    0.00071861	    0.00066210	    0.00064255	    0.00073468	    0.00059358	
        4.2480	    0.00001864	    0.00004346	    0.00035773	    0.00072254	    0.00026598	    0.00056052	    0.00074504	    0.00054014	    0.00055656	    0.00051409	    0.00064269	    0.00056065	    0.00057997	    0.00095639	    0.00048235	    0.00120193	    0.00084004	    0.00075313	    0.00090421	    0.00113173	    0.00075497	    0.00103856	    0.00100581	    0.00094159	    0.00100202	    0.00120690	    0.00110197	    0.00072696	    0.00149962	    0.00116255	    0.00149954	    0.00182726	    0.00121760	    0.00141403	    0.00188024	    0.00191421	    0.00182781	    0.00190312	    0.00170682	    0.00160271	    0.00171919	    0.00142663	    0.00140642	    0.00162708	    0.00130227	    0.00266692	    0.00123312	    0.00152763	    0.00144377	    0.00188598	    0.00105192	    0.00152689	    0.00135411	    0.00188488	    0.00102723	    0.00160576	    0.00142527	    0.00162043	    0.00140515	    0.00158713	    0.00102509	    0.00149824	    0.00167663	    0.00086968	    0.00121587	    0.00143542	    0.00107623	    0.00135968	    0.00076229	    0.00116567	    0.00074464	    0.00104551	    0.00066095	    0.00087562	    0.00057101	    0.00074690	    0.00099433	    0.00047557	    0.00097285	    0.00077401	    0.00055037	    0.00096583	    0.00042889	    0.00089029	    0.00140776	    0.00067388	    0.00038790	    0.00079245	    0.00099371	    0.00036249	    0.00054978	    0.00062886	    0.00049377	    0.00067388	    0.00073748	    0.00043525	    0.00070016	    0.00098045	    0.00071651	    0.00089902	    0.00048134	    0.00129262	    0.00110078	    0.00066188	    0.00141186	    0.00109606	    0.00112572	    0.00081995	    0.00125745	    0.00086197	    0.00152851	    0.00114887	    0.00137808	    0.00168270	    0.00095889	    0.00193658	    0.00232141	    0.00089576	    0.00141323	    0.00146867	    0.00146676	    0.00107252	    0.00140340	    0.00173198	    0.00137300	    0.00094138	    0.00160934	    0.00129183	    0.00127704	    0.00083040	    0.00136449	    0.00140450	    0.00139237	    0.00118653	    0.00110442	    0.00100252	    0.00116130	    0.00063274	    0.00077057	    0.00060255	    0.00068699	    0.00074493	    0.00075061	    0.00095331	    0.00085463	    0.00085393	    0.00071635	    0.00073297	    0.00086793	    0.00065057	
        4.2530	    0.00001100	    0.00003332	    0.00024886	    0.00038343	    0.00019491	    0.00034367	    0.00042683	    0.00036785	    0.00040240	    0.00039853	    0.00049768	    0.00039897	    0.00043870	    0.00059344	    0.00036921	    0.00067404	    0.00051766	    0.00051986	    0.00059456	    0.00066489	    0.00054409	    0.00067100	    0.00061694	    0.00063145	    0.00068921	    0.00078674	    0.00076631	    0.00057456	    0.00087260	    0.00078727	    0.00099729	    0.00099206	    0.00086559	    0.00098479	    0.00126933	    0.00135526	    0.00132125	    0.00130682	    0.00119891	    0.00110238	    0.00112772	    0.00110766	    0.00102081	    0.00109244	    0.00093639	    0.00150580	    0.00095733	    0.00097967	    0.00106150	    0.00114712	    0.00081956	    0.00108385	    0.00093874	    0.00136434	    0.00081598	    0.00102265	    0.00100614	    0.00102068	    0.00102909	    0.00094697	    0.00078362	    0.00098016	    0.00099990	    0.00068096	    0.00084893	    0.00089292	    0.00073386	    0.00085282	    0.00060647	    0.00078394	    0.00056650	    0.00067025	    0.00054281	    0.00064305	    0.00043184	    0.00048863	    0.00057860	    0.00036104	    0.00057055	    0.00044766	    0.00036463	    0.00057215	    0.00032193	    0.00054643	    0.00067388	    0.00046670	    0.00030490	    0.00046764	    0.00054490	    0.00031771	    0.00038587	    0.00041140	    0.00033529	    0.00046559	    0.00049493	    0.00034288	    0.00047068	    0.00055051	    0.00046203	    0.00052685	    0.00038575	    0.00073161	    0.00068317	    0.00050578	    0.00075726	    0.00068866	    0.00077218	    0.00060394	    0.00084815	    0.00065588	    0.00089631	    0.00073501	    0.00093960	    0.00107802	    0.00074579	    0.00112379	    0.00140141	    0.00073658	    0.00095015	    0.00093331	    0.00102839	    0.00080498	    0.00093407	    0.00109333	    0.00090842	    0.00071149	    0.00093558	    0.00077572	    0.00076035	    0.00059389	    0.00088863	    0.00084964	    0.00084997	    0.00077824	    0.00070975	    0.00064620	    0.00073017	    0.00050448	    0.00056290	    0.00049747	    0.00053569	    0.00056728	    0.00059013	    0.00069347	    0.00062289	    0.00061576	    0.00057362	    0.00055600	    0.00063088	    0.00053270	
        4.2580	    0.00000590	    0.00002194	    0.00015770	    0.00020091	    0.00016654	    0.00020996	    0.00025561	    0.00025513	    0.00031173	    0.00029650	    0.00032164	    0.00030339	    0.00030928	    0.00038148	    0.00030933	    0.00041368	    0.00038452	    0.00037924	    0.00039743	    0.00042804	    0.00043971	    0.00046365	    0.00045824	    0.00049742	    0.00048269	    0.00052510	    0.00056227	    0.00051617	    0.00061562	    0.00064232	    0.00086813	    0.00070431	    0.00076709	    0.00071738	    0.00125460	    0.00139506	    0.00114175	    0.00101693	    0.00105421	    0.00108327	    0.00098466	    0.00098397	    0.00100896	    0.00083183	    0.00088910	    0.00092638	    0.00078460	    0.00082729	    0.00084214	    0.00085414	    0.00075875	    0.00086901	    0.00075654	    0.00100459	    0.00078681	    0.00078408	    0.00082866	    0.00081343	    0.00074842	    0.00069428	    0.00075226	    0.00079273	    0.00071408	    0.00062513	    0.00068544	    0.00069804	    0.00062173	    0.00062693	    0.00058489	    0.00057474	    0.00053984	    0.00052179	    0.00047082	    0.00048870	    0.00040995	    0.00040835	    0.00047918	    0.00038287	    0.00041128	    0.00032289	    0.00032345	    0.00043422	    0.00031305	    0.00035774	    0.00038790	    0.00030490	    0.00029947	    0.00032542	    0.00036584	    0.00028499	    0.00031228	    0.00034387	    0.00030622	    0.00035140	    0.00034064	    0.00033088	    0.00036357	    0.00037098	    0.00037751	    0.00039432	    0.00035104	    0.00047253	    0.00050886	    0.00045028	    0.00050394	    0.00050224	    0.00055483	    0.00054631	    0.00065478	    0.00059009	    0.00062829	    0.00061325	    0.00066180	    0.00077562	    0.00067906	    0.00088842	    0.00125633	    0.00067143	    0.00072738	    0.00072385	    0.00091019	    0.00074298	    0.00073616	    0.00086142	    0.00075175	    0.00067586	    0.00073948	    0.00061822	    0.00062309	    0.00049781	    0.00067584	    0.00058716	    0.00064825	    0.00066000	    0.00068423	    0.00051576	    0.00055129	    0.00047228	    0.00047595	    0.00046047	    0.00047843	    0.00052979	    0.00056486	    0.00071306	    0.00058615	    0.00053293	    0.00054948	    0.00049659	    0.00052001	    0.00046168	
        4.2580	    0.00001134	    0.00003630	    0.00024691	    0.00041422	    0.00020498	    0.00035601	    0.00045577	    0.00037962	    0.00041799	    0.00039733	    0.00047901	    0.00040814	    0.00043989	    0.00061574	    0.00038781	    0.00072815	    0.00058206	    0.00053775	    0.00061547	    0.00071982	    0.00057484	    0.00069887	    0.00067575	    0.00067128	    0.00072503	    0.00085263	    0.00080051	    0.00060780	    0.00096761	    0.00087303	    0.00108767	    0.00115827	    0.00093639	    0.00102786	    0.00143531	    0.00149018	    0.00140336	    0.00137721	    0.00128544	    0.00122837	    0.00124015	    0.00114804	    0.00112188	    0.00115344	    0.00102241	    0.00159834	    0.00099477	    0.00110734	    0.00109872	    0.00125425	    0.00087316	    0.00113991	    0.00101810	    0.00141313	    0.00087949	    0.00114199	    0.00106559	    0.00115144	    0.00105667	    0.00106537	    0.00083860	    0.00107699	    0.00110685	    0.00072315	    0.00091534	    0.00099638	    0.00079177	    0.00093077	    0.00064526	    0.00082499	    0.00061056	    0.00074483	    0.00055437	    0.00065613	    0.00046004	    0.00054080	    0.00065896	    0.00039419	    0.00062682	    0.00050141	    0.00040296	    0.00061933	    0.00034900	    0.00057464	    0.00079245	    0.00046764	    0.00032542	    0.00052000	    0.00061053	    0.00032155	    0.00041898	    0.00045216	    0.00037916	    0.00048663	    0.00051139	    0.00036785	    0.00049600	    0.00062244	    0.00051660	    0.00061009	    0.00040769	    0.00079811	    0.00073652	    0.00053455	    0.00088773	    0.00076644	    0.00082323	    0.00064880	    0.00090585	    0.00070184	    0.00099870	    0.00084220	    0.00098524	    0.00116300	    0.00079211	    0.00128065	    0.00159936	    0.00077023	    0.00103064	    0.00104203	    0.00111619	    0.00086777	    0.00102910	    0.00118778	    0.00098787	    0.00076446	    0.00105018	    0.00089141	    0.00088576	    0.00063645	    0.00094747	    0.00093282	    0.00093206	    0.00085664	    0.00080150	    0.00073737	    0.00079225	    0.00053512	    0.00059776	    0.00052465	    0.00056614	    0.00061177	    0.00062942	    0.00076346	    0.00068809	    0.00066194	    0.00060839	    0.00059100	    0.00066561	    0.00055568	
        4.2630	    0.00001420	    0.00003947	    0.00029259	    0.00053799	    0.00023286	    0.00044004	    0.00057747	    0.00044995	    0.00048962	    0.00044895	    0.00054332	    0.00047669	    0.00049190	    0.00075111	    0.00041738	    0.00090677	    0.00065456	    0.00061967	    0.00072061	    0.00085795	    0.00064805	    0.00082820	    0.00078753	    0.00079958	    0.00080745	    0.00097184	    0.00090203	    0.00064649	    0.00113492	    0.00096670	    0.00131484	    0.00134457	    0.00106732	    0.00113897	    0.00175026	    0.00185752	    0.00161733	    0.00156700	    0.00151853	    0.00148022	    0.00147966	    0.00132519	    0.00132963	    0.00133953	    0.00119122	    0.00201803	    0.00106846	    0.00126103	    0.00124386	    0.00149341	    0.00094259	    0.00130831	    0.00110873	    0.00165670	    0.00094357	    0.00126554	    0.00121545	    0.00128701	    0.00117379	    0.00120275	    0.00094892	    0.00125595	    0.00129206	    0.00077920	    0.00101005	    0.00115730	    0.00091614	    0.00106668	    0.00071263	    0.00095892	    0.00069078	    0.00084293	    0.00059737	    0.00075343	    0.00052961	    0.00062433	    0.00084029	    0.00047444	    0.00077223	    0.00059490	    0.00047726	    0.00081090	    0.00039813	    0.00069550	    0.00099371	    0.00054490	    0.00036584	    0.00061053	    0.00076010	    0.00033867	    0.00046242	    0.00053089	    0.00041803	    0.00055842	    0.00059351	    0.00040449	    0.00058870	    0.00072865	    0.00057796	    0.00068962	    0.00043458	    0.00098531	    0.00089355	    0.00058559	    0.00102715	    0.00083671	    0.00090615	    0.00072373	    0.00104052	    0.00074987	    0.00114905	    0.00089983	    0.00110088	    0.00134686	    0.00085762	    0.00155733	    0.00202606	    0.00081324	    0.00111726	    0.00117654	    0.00129009	    0.00096047	    0.00112929	    0.00144459	    0.00115778	    0.00087721	    0.00130389	    0.00102752	    0.00101997	    0.00070046	    0.00112580	    0.00110103	    0.00113309	    0.00103252	    0.00101228	    0.00080624	    0.00094816	    0.00057863	    0.00065692	    0.00054733	    0.00060466	    0.00066839	    0.00069732	    0.00092139	    0.00076010	    0.00072577	    0.00066773	    0.00064604	    0.00074334	    0.00057764	
        4.2668	    0.00000577	    0.00002197	    0.00016296	    0.00017881	    0.00016161	    0.00020321	    0.00023448	    0.00025113	    0.00030235	    0.00030549	    0.00034900	    0.00029991	    0.00032318	    0.00037084	    0.00031433	    0.00038744	    0.00038498	    0.00037995	    0.00039986	    0.00042413	    0.00043991	    0.00045928	    0.00044829	    0.00046902	    0.00050325	    0.00052523	    0.00057671	    0.00051712	    0.00060355	    0.00064212	    0.00081323	    0.00069140	    0.00073707	    0.00074877	    0.00111819	    0.00121734	    0.00109487	    0.00101099	    0.00098357	    0.00097343	    0.00091641	    0.00094854	    0.00092786	    0.00081643	    0.00083404	    0.00086188	    0.00080986	    0.00080121	    0.00084123	    0.00082059	    0.00074894	    0.00085676	    0.00077244	    0.00099993	    0.00077163	    0.00079850	    0.00081060	    0.00081540	    0.00077656	    0.00070164	    0.00071418	    0.00076008	    0.00069586	    0.00061971	    0.00068755	    0.00067338	    0.00059520	    0.00062998	    0.00056407	    0.00056956	    0.00051912	    0.00051700	    0.00048406	    0.00049293	    0.00038708	    0.00039393	    0.00041898	    0.00034178	    0.00037823	    0.00031227	    0.00029972	    0.00037627	    0.00029506	    0.00035393	    0.00036249	    0.00031771	    0.00028499	    0.00032155	    0.00033867	    0.00029527	    0.00031474	    0.00032533	    0.00029865	    0.00035655	    0.00034909	    0.00032095	    0.00035011	    0.00037088	    0.00037443	    0.00039027	    0.00035016	    0.00044041	    0.00048677	    0.00044496	    0.00050589	    0.00053286	    0.00058013	    0.00053033	    0.00064755	    0.00059004	    0.00063050	    0.00062679	    0.00069531	    0.00077107	    0.00067205	    0.00081759	    0.00110175	    0.00067669	    0.00076791	    0.00071660	    0.00087297	    0.00072182	    0.00074703	    0.00078992	    0.00072220	    0.00063775	    0.00066498	    0.00060103	    0.00060133	    0.00049500	    0.00065773	    0.00056565	    0.00060331	    0.00061110	    0.00059310	    0.00051867	    0.00052005	    0.00046504	    0.00047477	    0.00046396	    0.00048111	    0.00051834	    0.00054468	    0.00063780	    0.00056954	    0.00052751	    0.00053319	    0.00048845	    0.00051627	    0.00047791	
        4.2680	    0.00000833	    0.00003535	    0.00020188	    0.00028964	    0.00018551	    0.00027384	    0.00034102	    0.00031942	    0.00037031	    0.00035516	    0.00041312	    0.00035133	    0.00038994	    0.00048005	    0.00036153	    0.00054031	    0.00049397	    0.00045875	    0.00050490	    0.00056024	    0.00051522	    0.00056781	    0.00055462	    0.00057538	    0.00062764	    0.00073362	    0.00069262	    0.00058252	    0.00076844	    0.00078487	    0.00094188	    0.00091449	    0.00085121	    0.00089046	    0.00130251	    0.00136270	    0.00126976	    0.00119205	    0.00114837	    0.00111625	    0.00107623	    0.00106256	    0.00104206	    0.00098274	    0.00094026	    0.00116617	    0.00092649	    0.00097224	    0.00098305	    0.00101945	    0.00083460	    0.00100823	    0.00091331	    0.00124746	    0.00085871	    0.00098736	    0.00094705	    0.00099660	    0.00093765	    0.00088057	    0.00079378	    0.00093623	    0.00090040	    0.00069183	    0.00082253	    0.00084608	    0.00069823	    0.00077578	    0.00062336	    0.00070207	    0.00057728	    0.00064503	    0.00052641	    0.00057747	    0.00042992	    0.00047239	    0.00053616	    0.00037587	    0.00049683	    0.00040026	    0.00035531	    0.00048398	    0.00032954	    0.00044959	    0.00054978	    0.00038587	    0.00031228	    0.00041898	    0.00046242	    0.00031474	    0.00037976	    0.00039269	    0.00034782	    0.00041821	    0.00042505	    0.00035513	    0.00042165	    0.00048781	    0.00045148	    0.00051248	    0.00039425	    0.00060667	    0.00059745	    0.00050108	    0.00069527	    0.00065084	    0.00072056	    0.00060140	    0.00078362	    0.00066376	    0.00080352	    0.00074939	    0.00084286	    0.00097557	    0.00075422	    0.00104339	    0.00134286	    0.00074900	    0.00090007	    0.00090058	    0.00100503	    0.00081716	    0.00091000	    0.00099274	    0.00085425	    0.00071896	    0.00084295	    0.00075455	    0.00075479	    0.00057809	    0.00079212	    0.00076220	    0.00076231	    0.00074405	    0.00070038	    0.00065781	    0.00065867	    0.00051599	    0.00054638	    0.00051529	    0.00053757	    0.00058123	    0.00060409	    0.00071298	    0.00064736	    0.00060635	    0.00058781	    0.00055438	    0.00060225	    0.00053742	
        4.2730	    0.00000926	    0.00003230	    0.00021748	    0.00033377	    0.00020140	    0.00030586	    0.00038791	    0.00034507	    0.00040184	    0.00037434	    0.00042715	    0.00038550	    0.00039991	    0.00053538	    0.00037109	    0.00061198	    0.00051258	    0.00049051	    0.00053950	    0.00060926	    0.00054904	    0.00062178	    0.00060440	    0.00064042	    0.00063928	    0.00073942	    0.00072554	    0.00059969	    0.00083681	    0.00081550	    0.00109466	    0.00098201	    0.00093001	    0.00091870	    0.00153681	    0.00166150	    0.00139437	    0.00127767	    0.00129513	    0.00130668	    0.00123109	    0.00117993	    0.00120441	    0.00106815	    0.00106484	    0.00135437	    0.00094712	    0.00104939	    0.00104693	    0.00113617	    0.00087655	    0.00109044	    0.00093968	    0.00133857	    0.00090064	    0.00102020	    0.00102307	    0.00104725	    0.00095986	    0.00092376	    0.00087404	    0.00102169	    0.00096711	    0.00072356	    0.00085255	    0.00091556	    0.00076813	    0.00082780	    0.00067178	    0.00075394	    0.00063563	    0.00067910	    0.00055027	    0.00062009	    0.00048094	    0.00051677	    0.00064702	    0.00044382	    0.00056628	    0.00044139	    0.00040156	    0.00059731	    0.00036597	    0.00050058	    0.00062886	    0.00041140	    0.00034387	    0.00045216	    0.00053089	    0.00032533	    0.00039269	    0.00043590	    0.00036968	    0.00045073	    0.00045472	    0.00038158	    0.00046888	    0.00052516	    0.00047756	    0.00053356	    0.00040659	    0.00068255	    0.00068103	    0.00052941	    0.00073300	    0.00066301	    0.00072866	    0.00064744	    0.00084094	    0.00068724	    0.00085470	    0.00076282	    0.00086965	    0.00103982	    0.00079079	    0.00119293	    0.00163290	    0.00077000	    0.00092196	    0.00094472	    0.00111528	    0.00087449	    0.00093473	    0.00112748	    0.00095137	    0.00079869	    0.00098860	    0.00081641	    0.00081868	    0.00060470	    0.00088444	    0.00081572	    0.00086613	    0.00084767	    0.00085503	    0.00066869	    0.00073169	    0.00054412	    0.00057289	    0.00052488	    0.00055651	    0.00061754	    0.00065266	    0.00084084	    0.00069428	    0.00063713	    0.00063061	    0.00058374	    0.00063669	    0.00053917	
        4.2777	    0.00000679	    0.00002563	    0.00017097	    0.00023720	    0.00017627	    0.00023358	    0.00028817	    0.00027623	    0.00032729	    0.00031414	    0.00034614	    0.00032126	    0.00033811	    0.00042380	    0.00033879	    0.00047887	    0.00045338	    0.00041579	    0.00044571	    0.00050148	    0.00047462	    0.00051333	    0.00052130	    0.00052838	    0.00055303	    0.00061395	    0.00062659	    0.00055869	    0.00072146	    0.00072307	    0.00089141	    0.00086195	    0.00081336	    0.00081234	    0.00125551	    0.00134297	    0.00119683	    0.00111783	    0.00108978	    0.00109116	    0.00103320	    0.00099888	    0.00101063	    0.00090934	    0.00091131	    0.00104897	    0.00085824	    0.00092086	    0.00090204	    0.00095349	    0.00081124	    0.00092964	    0.00085660	    0.00105793	    0.00083573	    0.00091460	    0.00089048	    0.00093708	    0.00082984	    0.00082752	    0.00077480	    0.00086316	    0.00083050	    0.00066885	    0.00076564	    0.00078471	    0.00066518	    0.00071833	    0.00060645	    0.00063101	    0.00055600	    0.00059405	    0.00049734	    0.00051899	    0.00041770	    0.00044554	    0.00049665	    0.00037120	    0.00045427	    0.00037269	    0.00033999	    0.00044007	    0.00032133	    0.00039995	    0.00049377	    0.00033529	    0.00030622	    0.00037916	    0.00041803	    0.00029865	    0.00034782	    0.00036968	    0.00033804	    0.00038242	    0.00037801	    0.00034510	    0.00038720	    0.00044766	    0.00042857	    0.00047280	    0.00037699	    0.00054372	    0.00055045	    0.00048145	    0.00063406	    0.00060259	    0.00064025	    0.00058129	    0.00071956	    0.00064404	    0.00074918	    0.00072381	    0.00075506	    0.00087737	    0.00072654	    0.00097921	    0.00127497	    0.00071914	    0.00084241	    0.00083043	    0.00095631	    0.00078851	    0.00084659	    0.00091919	    0.00080562	    0.00069146	    0.00079779	    0.00070677	    0.00071143	    0.00054888	    0.00072895	    0.00067767	    0.00070467	    0.00068916	    0.00067563	    0.00060347	    0.00060345	    0.00049980	    0.00051997	    0.00049670	    0.00051818	    0.00056441	    0.00058705	    0.00070062	    0.00062699	    0.00058399	    0.00057191	    0.00053350	    0.00056363	    0.00050492	
        4.2780	    0.00001017	    0.00003186	    0.00024558	    0.00034756	    0.00020995	    0.00033111	    0.00040583	    0.00037016	    0.00042315	    0.00041406	    0.00049656	    0.00041606	    0.00044272	    0.00057877	    0.00039497	    0.00064685	    0.00054302	    0.00053009	    0.00058784	    0.00066120	    0.00058931	    0.00067522	    0.00064274	    0.00066233	    0.00070232	    0.00077501	    0.00079498	    0.00062647	    0.00089386	    0.00086120	    0.00114977	    0.00104254	    0.00096322	    0.00101693	    0.00153030	    0.00163521	    0.00144725	    0.00136551	    0.00132322	    0.00130108	    0.00126726	    0.00123812	    0.00122122	    0.00113661	    0.00109213	    0.00144090	    0.00102632	    0.00109253	    0.00112246	    0.00120325	    0.00091009	    0.00116279	    0.00100960	    0.00144986	    0.00092643	    0.00109845	    0.00107806	    0.00111857	    0.00105337	    0.00099546	    0.00089179	    0.00106466	    0.00102009	    0.00075427	    0.00090308	    0.00095629	    0.00079816	    0.00089702	    0.00068886	    0.00080967	    0.00066056	    0.00071791	    0.00060159	    0.00067764	    0.00049304	    0.00054103	    0.00065448	    0.00043808	    0.00058499	    0.00046930	    0.00040880	    0.00060997	    0.00037262	    0.00055085	    0.00067388	    0.00046559	    0.00035140	    0.00048663	    0.00055842	    0.00035655	    0.00041821	    0.00045073	    0.00038242	    0.00049692	    0.00050608	    0.00039343	    0.00049669	    0.00057076	    0.00050459	    0.00055970	    0.00042325	    0.00071338	    0.00072884	    0.00055358	    0.00078985	    0.00074007	    0.00079897	    0.00067038	    0.00089734	    0.00071873	    0.00092278	    0.00081265	    0.00097111	    0.00111482	    0.00082377	    0.00122783	    0.00164841	    0.00080995	    0.00102763	    0.00099474	    0.00116536	    0.00090282	    0.00099720	    0.00114861	    0.00100180	    0.00081500	    0.00100737	    0.00085856	    0.00085468	    0.00063448	    0.00095053	    0.00085063	    0.00089847	    0.00087116	    0.00084629	    0.00070106	    0.00075898	    0.00056411	    0.00060436	    0.00054798	    0.00058649	    0.00063903	    0.00066982	    0.00083365	    0.00071771	    0.00066597	    0.00064895	    0.00060541	    0.00067286	    0.00057871	
        4.2830	    0.00001149	    0.00003524	    0.00026199	    0.00040275	    0.00021327	    0.00036311	    0.00045205	    0.00039232	    0.00043384	    0.00042595	    0.00052242	    0.00042943	    0.00046679	    0.00063053	    0.00040401	    0.00071965	    0.00056991	    0.00055895	    0.00063419	    0.00071617	    0.00059472	    0.00071970	    0.00067496	    0.00068557	    0.00074266	    0.00084428	    0.00082837	    0.00063402	    0.00095407	    0.00087165	    0.00110810	    0.00110208	    0.00095906	    0.00106545	    0.00143526	    0.00152592	    0.00145125	    0.00142102	    0.00131973	    0.00124001	    0.00125188	    0.00121374	    0.00114777	    0.00118451	    0.00104738	    0.00160181	    0.00104428	    0.00109360	    0.00115101	    0.00125414	    0.00090952	    0.00118143	    0.00103465	    0.00146808	    0.00091238	    0.00113108	    0.00110106	    0.00113671	    0.00110598	    0.00104563	    0.00087301	    0.00108001	    0.00109197	    0.00075490	    0.00093248	    0.00098527	    0.00080896	    0.00093387	    0.00067541	    0.00084730	    0.00063358	    0.00073943	    0.00059507	    0.00069308	    0.00048013	    0.00054220	    0.00064351	    0.00040789	    0.00062035	    0.00049191	    0.00040579	    0.00062162	    0.00036059	    0.00058613	    0.00073748	    0.00049493	    0.00034064	    0.00051139	    0.00059351	    0.00034909	    0.00042505	    0.00045472	    0.00037801	    0.00050608	    0.00053148	    0.00038308	    0.00051089	    0.00060425	    0.00051356	    0.00058522	    0.00042615	    0.00078618	    0.00074487	    0.00055772	    0.00083804	    0.00076076	    0.00083750	    0.00066956	    0.00092501	    0.00072693	    0.00098221	    0.00082633	    0.00101563	    0.00117049	    0.00082549	    0.00124704	    0.00157395	    0.00081286	    0.00104736	    0.00102972	    0.00114206	    0.00089534	    0.00103050	    0.00119293	    0.00100247	    0.00079177	    0.00103186	    0.00086610	    0.00085435	    0.00065279	    0.00096832	    0.00091949	    0.00092915	    0.00086037	    0.00079907	    0.00071870	    0.00079447	    0.00055957	    0.00061845	    0.00055063	    0.00059165	    0.00063210	    0.00065671	    0.00078213	    0.00069955	    0.00068010	    0.00063768	    0.00061354	    0.00068970	    0.00058512	
        4.2879	    0.00000660	    0.00002644	    0.00017664	    0.00022253	    0.00018564	    0.00023335	    0.00028295	    0.00028569	    0.00034742	    0.00033330	    0.00036434	    0.00033708	    0.00035198	    0.00042407	    0.00035162	    0.00046011	    0.00044097	    0.00042629	    0.00044821	    0.00048314	    0.00049398	    0.00051799	    0.00051488	    0.00055093	    0.00055414	    0.00060807	    0.00063727	    0.00058499	    0.00069446	    0.00073134	    0.00094606	    0.00080329	    0.00085360	    0.00081799	    0.00135981	    0.00149301	    0.00126735	    0.00114273	    0.00116028	    0.00117783	    0.00108138	    0.00108505	    0.00109998	    0.00093093	    0.00097692	    0.00101896	    0.00089292	    0.00093050	    0.00094483	    0.00095112	    0.00085385	    0.00097082	    0.00086334	    0.00112340	    0.00088489	    0.00089803	    0.00092619	    0.00092515	    0.00085302	    0.00079381	    0.00083215	    0.00088556	    0.00080785	    0.00070406	    0.00077878	    0.00078494	    0.00069093	    0.00070915	    0.00065107	    0.00064512	    0.00059722	    0.00059241	    0.00052944	    0.00054630	    0.00045099	    0.00045594	    0.00051688	    0.00041332	    0.00045400	    0.00036210	    0.00035615	    0.00046340	    0.00034531	    0.00039784	    0.00043525	    0.00034288	    0.00033088	    0.00036785	    0.00040449	    0.00032095	    0.00035513	    0.00038158	    0.00034510	    0.00039343	    0.00038308	    0.00036895	    0.00040258	    0.00042178	    0.00042781	    0.00045297	    0.00039721	    0.00052631	    0.00056062	    0.00050598	    0.00058107	    0.00058011	    0.00063893	    0.00061055	    0.00073554	    0.00066834	    0.00071557	    0.00070611	    0.00075566	    0.00087690	    0.00076460	    0.00098078	    0.00135064	    0.00075981	    0.00083354	    0.00082382	    0.00100756	    0.00083132	    0.00084263	    0.00094877	    0.00083325	    0.00074575	    0.00080818	    0.00069737	    0.00070230	    0.00056342	    0.00074889	    0.00066526	    0.00071564	    0.00072510	    0.00073335	    0.00059473	    0.00061322	    0.00053038	    0.00053746	    0.00052294	    0.00054131	    0.00059427	    0.00062887	    0.00077132	    0.00065645	    0.00060157	    0.00061287	    0.00055883	    0.00058542	    0.00052756	
        4.2880	    0.00001089	    0.00003498	    0.00025071	    0.00039002	    0.00021879	    0.00035239	    0.00044511	    0.00038796	    0.00044241	    0.00041855	    0.00049230	    0.00042949	    0.00044996	    0.00061313	    0.00040167	    0.00069912	    0.00055378	    0.00054804	    0.00061127	    0.00068524	    0.00059628	    0.00070126	    0.00066368	    0.00070375	    0.00070895	    0.00081765	    0.00080335	    0.00064179	    0.00092364	    0.00086922	    0.00117048	    0.00106050	    0.00099451	    0.00101842	    0.00160234	    0.00174511	    0.00150580	    0.00140723	    0.00139571	    0.00137240	    0.00131836	    0.00127452	    0.00126245	    0.00118017	    0.00112445	    0.00156186	    0.00102910	    0.00111265	    0.00115066	    0.00124898	    0.00093358	    0.00119118	    0.00101251	    0.00147444	    0.00094840	    0.00109618	    0.00111398	    0.00111694	    0.00106738	    0.00100227	    0.00092773	    0.00110089	    0.00106437	    0.00077162	    0.00092213	    0.00098802	    0.00083003	    0.00090633	    0.00071186	    0.00083568	    0.00067045	    0.00073116	    0.00059529	    0.00068766	    0.00051209	    0.00055297	    0.00069235	    0.00046338	    0.00062682	    0.00048291	    0.00042834	    0.00066060	    0.00038594	    0.00056659	    0.00070016	    0.00047068	    0.00036357	    0.00049600	    0.00058870	    0.00035011	    0.00042165	    0.00046888	    0.00038720	    0.00049669	    0.00051089	    0.00040258	    0.00051706	    0.00057606	    0.00051028	    0.00057031	    0.00043414	    0.00077097	    0.00075005	    0.00056886	    0.00079302	    0.00071548	    0.00080003	    0.00069167	    0.00092009	    0.00073386	    0.00093894	    0.00080325	    0.00096496	    0.00114562	    0.00084445	    0.00128308	    0.00172599	    0.00082376	    0.00099728	    0.00101675	    0.00118966	    0.00092889	    0.00100584	    0.00123510	    0.00102645	    0.00084684	    0.00107395	    0.00086757	    0.00086270	    0.00065340	    0.00097210	    0.00090306	    0.00094859	    0.00090825	    0.00089918	    0.00070774	    0.00080448	    0.00057869	    0.00061967	    0.00055870	    0.00059640	    0.00065423	    0.00069192	    0.00087992	    0.00072842	    0.00068501	    0.00066923	    0.00062648	    0.00069244	    0.00057917	
        4.2980	    0.00001340	    0.00003721	    0.00028637	    0.00049273	    0.00023900	    0.00041883	    0.00053464	    0.00043579	    0.00046963	    0.00045487	    0.00054984	    0.00047502	    0.00050807	    0.00073354	    0.00045619	    0.00088083	    0.00069913	    0.00063493	    0.00073061	    0.00087184	    0.00066568	    0.00083347	    0.00081814	    0.00077523	    0.00085543	    0.00098115	    0.00094599	    0.00071487	    0.00118894	    0.00101938	    0.00123020	    0.00143168	    0.00108414	    0.00123166	    0.00157459	    0.00162158	    0.00161224	    0.00164362	    0.00146723	    0.00137364	    0.00143228	    0.00129126	    0.00124180	    0.00136475	    0.00115708	    0.00194440	    0.00116516	    0.00130161	    0.00127566	    0.00150227	    0.00102502	    0.00132048	    0.00121649	    0.00155664	    0.00102019	    0.00137005	    0.00124872	    0.00137892	    0.00123364	    0.00130818	    0.00096075	    0.00124595	    0.00134056	    0.00084744	    0.00108336	    0.00117695	    0.00092746	    0.00112049	    0.00074000	    0.00096488	    0.00069050	    0.00088074	    0.00064338	    0.00075509	    0.00052323	    0.00063180	    0.00074054	    0.00042894	    0.00074063	    0.00060608	    0.00046356	    0.00070019	    0.00039657	    0.00068461	    0.00098045	    0.00055051	    0.00037098	    0.00062244	    0.00072865	    0.00037088	    0.00048781	    0.00052516	    0.00044766	    0.00057076	    0.00060425	    0.00042178	    0.00057606	    0.00076139	    0.00061822	    0.00073520	    0.00047565	    0.00096188	    0.00086353	    0.00062690	    0.00108983	    0.00093435	    0.00097277	    0.00075784	    0.00106294	    0.00083487	    0.00122879	    0.00103030	    0.00117335	    0.00137349	    0.00092658	    0.00150287	    0.00178134	    0.00090139	    0.00124793	    0.00123681	    0.00128023	    0.00100668	    0.00123093	    0.00137846	    0.00115011	    0.00086242	    0.00123324	    0.00105642	    0.00104681	    0.00075643	    0.00110695	    0.00110633	    0.00109135	    0.00096600	    0.00087941	    0.00087097	    0.00092851	    0.00062177	    0.00070887	    0.00061580	    0.00066948	    0.00071291	    0.00072240	    0.00083875	    0.00079638	    0.00078858	    0.00070012	    0.00069475	    0.00078067	    0.00065134	
        4.3079	    0.00001004	    0.00003435	    0.00023716	    0.00035696	    0.00022708	    0.00033158	    0.00041334	    0.00037423	    0.00042722	    0.00041440	    0.00047318	    0.00042505	    0.00045460	    0.00059480	    0.00043863	    0.00068647	    0.00060924	    0.00055933	    0.00061570	    0.00070318	    0.00061513	    0.00070325	    0.00070331	    0.00069489	    0.00074862	    0.00084209	    0.00083815	    0.00071213	    0.00099130	    0.00093843	    0.00112150	    0.00118094	    0.00103368	    0.00109187	    0.00152545	    0.00161381	    0.00152844	    0.00148302	    0.00138557	    0.00133940	    0.00131674	    0.00125425	    0.00122967	    0.00121127	    0.00112823	    0.00150791	    0.00111241	    0.00118872	    0.00117852	    0.00128151	    0.00102526	    0.00120956	    0.00112208	    0.00138080	    0.00104188	    0.00121328	    0.00115732	    0.00123003	    0.00110913	    0.00112021	    0.00096318	    0.00112196	    0.00113417	    0.00084591	    0.00100238	    0.00103628	    0.00085884	    0.00096549	    0.00075312	    0.00084415	    0.00068590	    0.00078394	    0.00063074	    0.00068173	    0.00051865	    0.00057504	    0.00063574	    0.00044289	    0.00061662	    0.00050560	    0.00043166	    0.00058040	    0.00039666	    0.00055422	    0.00071651	    0.00046203	    0.00037751	    0.00051660	    0.00057796	    0.00037443	    0.00045148	    0.00047756	    0.00042857	    0.00050459	    0.00051356	    0.00042781	    0.00051028	    0.00061822	    0.00056047	    0.00063460	    0.00047777	    0.00076711	    0.00073246	    0.00061392	    0.00087855	    0.00080885	    0.00086000	    0.00073762	    0.00094977	    0.00082291	    0.00102850	    0.00094639	    0.00101970	    0.00118271	    0.00092060	    0.00128779	    0.00159072	    0.00091025	    0.00111503	    0.00109948	    0.00120798	    0.00099314	    0.00111694	    0.00121280	    0.00104067	    0.00085703	    0.00105329	    0.00092628	    0.00092508	    0.00071427	    0.00096278	    0.00093067	    0.00093691	    0.00087774	    0.00082638	    0.00079152	    0.00080590	    0.00062782	    0.00067384	    0.00062786	    0.00066127	    0.00070967	    0.00073066	    0.00084476	    0.00078386	    0.00075419	    0.00071223	    0.00068146	    0.00073263	    0.00064593	
        4.3080	    0.00001247	    0.00004710	    0.00027305	    0.00046067	    0.00024732	    0.00039659	    0.00051037	    0.00043546	    0.00048370	    0.00045859	    0.00053412	    0.00046913	    0.00051888	    0.00069645	    0.00048461	    0.00083162	    0.00071854	    0.00063347	    0.00071709	    0.00083689	    0.00068165	    0.00080493	    0.00080572	    0.00078426	    0.00087351	    0.00104534	    0.00095046	    0.00077436	    0.00115543	    0.00107319	    0.00120396	    0.00140707	    0.00112601	    0.00123633	    0.00162582	    0.00165621	    0.00166694	    0.00165419	    0.00150706	    0.00142006	    0.00143562	    0.00132913	    0.00128710	    0.00136353	    0.00119497	    0.00179157	    0.00122576	    0.00134238	    0.00130430	    0.00146288	    0.00110082	    0.00133952	    0.00126300	    0.00158462	    0.00111471	    0.00140247	    0.00127662	    0.00140600	    0.00126592	    0.00130424	    0.00101727	    0.00127364	    0.00133433	    0.00090986	    0.00113263	    0.00119466	    0.00094515	    0.00110750	    0.00079603	    0.00096520	    0.00072345	    0.00090583	    0.00066661	    0.00075446	    0.00054520	    0.00064250	    0.00071865	    0.00045185	    0.00072088	    0.00058894	    0.00047381	    0.00065585	    0.00041886	    0.00064239	    0.00089902	    0.00052685	    0.00039432	    0.00061009	    0.00068962	    0.00039027	    0.00051248	    0.00053356	    0.00047280	    0.00055970	    0.00058522	    0.00045297	    0.00057031	    0.00073520	    0.00063460	    0.00075673	    0.00051822	    0.00092372	    0.00082527	    0.00066358	    0.00107212	    0.00093426	    0.00100208	    0.00079715	    0.00107379	    0.00089400	    0.00120545	    0.00107607	    0.00116821	    0.00137669	    0.00099346	    0.00147898	    0.00173929	    0.00097731	    0.00125371	    0.00127712	    0.00130753	    0.00107175	    0.00128045	    0.00138121	    0.00114893	    0.00091077	    0.00119828	    0.00106820	    0.00106527	    0.00079417	    0.00107670	    0.00111899	    0.00107242	    0.00097721	    0.00088152	    0.00092960	    0.00092847	    0.00067083	    0.00074162	    0.00067697	    0.00071487	    0.00076264	    0.00077447	    0.00087471	    0.00084746	    0.00082903	    0.00075329	    0.00074104	    0.00081134	    0.00070548	
        4.3121	    0.00000768	    0.00003166	    0.00019585	    0.00026383	    0.00020647	    0.00026423	    0.00032178	    0.00031728	    0.00037247	    0.00036656	    0.00040474	    0.00036952	    0.00040370	    0.00048617	    0.00040521	    0.00053841	    0.00050905	    0.00048711	    0.00052103	    0.00055793	    0.00053575	    0.00058872	    0.00058538	    0.00060229	    0.00064241	    0.00072025	    0.00072195	    0.00067503	    0.00080566	    0.00080680	    0.00090732	    0.00092111	    0.00091890	    0.00094736	    0.00127756	    0.00139784	    0.00136402	    0.00130591	    0.00122331	    0.00115904	    0.00111092	    0.00112453	    0.00106469	    0.00104687	    0.00098507	    0.00118473	    0.00101566	    0.00100076	    0.00105033	    0.00104869	    0.00096502	    0.00105390	    0.00098749	    0.00114560	    0.00098432	    0.00101533	    0.00102860	    0.00102348	    0.00098180	    0.00092007	    0.00089077	    0.00094728	    0.00094137	    0.00079586	    0.00089374	    0.00086402	    0.00075493	    0.00079709	    0.00070804	    0.00071983	    0.00061207	    0.00066127	    0.00057812	    0.00059150	    0.00047170	    0.00048532	    0.00048191	    0.00039863	    0.00049847	    0.00040146	    0.00037148	    0.00044640	    0.00036066	    0.00043736	    0.00048134	    0.00038575	    0.00035104	    0.00040769	    0.00043458	    0.00035016	    0.00039425	    0.00040659	    0.00037699	    0.00042325	    0.00042615	    0.00039721	    0.00043414	    0.00047565	    0.00047777	    0.00051822	    0.00045432	    0.00061250	    0.00058227	    0.00057067	    0.00066163	    0.00065615	    0.00073706	    0.00067401	    0.00081408	    0.00077124	    0.00083457	    0.00081458	    0.00085979	    0.00098496	    0.00086257	    0.00101722	    0.00122609	    0.00086920	    0.00093930	    0.00092985	    0.00104117	    0.00091244	    0.00096913	    0.00102929	    0.00087434	    0.00077644	    0.00084254	    0.00074404	    0.00074075	    0.00065031	    0.00078897	    0.00077398	    0.00076481	    0.00072569	    0.00067366	    0.00067436	    0.00067714	    0.00059187	    0.00061599	    0.00060473	    0.00062046	    0.00065640	    0.00068202	    0.00074566	    0.00070224	    0.00069159	    0.00067077	    0.00063756	    0.00066190	    0.00060876	
        4.3180	    0.00001961	    0.00005416	    0.00038804	    0.00075576	    0.00031820	    0.00060038	    0.00079252	    0.00060204	    0.00063306	    0.00059149	    0.00071304	    0.00063552	    0.00067487	    0.00104189	    0.00058543	    0.00127312	    0.00089091	    0.00085754	    0.00100611	    0.00117556	    0.00083727	    0.00113777	    0.00107686	    0.00106979	    0.00110510	    0.00135280	    0.00121909	    0.00092094	    0.00157328	    0.00125411	    0.00149849	    0.00180740	    0.00138940	    0.00157315	    0.00194940	    0.00210680	    0.00211665	    0.00217944	    0.00195755	    0.00175667	    0.00183878	    0.00165483	    0.00151996	    0.00182882	    0.00143217	    0.00284531	    0.00146171	    0.00160622	    0.00167310	    0.00198733	    0.00131213	    0.00170911	    0.00151275	    0.00198599	    0.00128241	    0.00167695	    0.00164254	    0.00167060	    0.00161442	    0.00164409	    0.00124231	    0.00160701	    0.00180145	    0.00108236	    0.00139627	    0.00152153	    0.00121938	    0.00142274	    0.00094822	    0.00128606	    0.00083723	    0.00111390	    0.00077946	    0.00097780	    0.00067343	    0.00079223	    0.00096058	    0.00054881	    0.00103333	    0.00078649	    0.00060350	    0.00098406	    0.00050217	    0.00091748	    0.00129262	    0.00073161	    0.00047253	    0.00079811	    0.00098531	    0.00044041	    0.00060667	    0.00068255	    0.00054372	    0.00071338	    0.00078618	    0.00052631	    0.00077097	    0.00096188	    0.00076711	    0.00092372	    0.00061250	    0.00138070	    0.00112023	    0.00081100	    0.00134778	    0.00108972	    0.00122783	    0.00097548	    0.00138162	    0.00106649	    0.00158488	    0.00122390	    0.00147473	    0.00180068	    0.00118710	    0.00194687	    0.00222805	    0.00114704	    0.00146863	    0.00157395	    0.00158891	    0.00128153	    0.00154257	    0.00192541	    0.00145679	    0.00110233	    0.00166688	    0.00128614	    0.00125788	    0.00098792	    0.00142447	    0.00153083	    0.00147208	    0.00124020	    0.00112694	    0.00106831	    0.00127197	    0.00079200	    0.00092063	    0.00078459	    0.00085178	    0.00089815	    0.00092292	    0.00106937	    0.00096799	    0.00102383	    0.00089523	    0.00091017	    0.00102247	    0.00080974	
        4.3280	    0.00001607	    0.00004535	    0.00036632	    0.00057641	    0.00030505	    0.00051654	    0.00065355	    0.00055687	    0.00063350	    0.00059539	    0.00071070	    0.00061631	    0.00062873	    0.00088958	    0.00054751	    0.00102312	    0.00079174	    0.00077446	    0.00087010	    0.00100555	    0.00085609	    0.00101150	    0.00095949	    0.00100552	    0.00100187	    0.00113518	    0.00114498	    0.00086001	    0.00134242	    0.00124323	    0.00179160	    0.00157315	    0.00141482	    0.00143861	    0.00242365	    0.00261259	    0.00213873	    0.00197950	    0.00200359	    0.00202799	    0.00194823	    0.00183351	    0.00187803	    0.00168203	    0.00164911	    0.00229455	    0.00142163	    0.00162239	    0.00162125	    0.00183361	    0.00126764	    0.00170843	    0.00142052	    0.00218184	    0.00128991	    0.00158052	    0.00157083	    0.00162617	    0.00148977	    0.00145010	    0.00129741	    0.00160082	    0.00152307	    0.00104751	    0.00127983	    0.00143353	    0.00118155	    0.00131996	    0.00098089	    0.00119757	    0.00096889	    0.00105127	    0.00083594	    0.00099035	    0.00072842	    0.00080803	    0.00107882	    0.00067773	    0.00091968	    0.00071635	    0.00062291	    0.00101454	    0.00054835	    0.00084444	    0.00110078	    0.00068317	    0.00050886	    0.00073652	    0.00089355	    0.00048677	    0.00059745	    0.00068103	    0.00055045	    0.00072884	    0.00074487	    0.00056062	    0.00075005	    0.00086353	    0.00073246	    0.00082527	    0.00058227	    0.00112023	    0.00113138	    0.00077932	    0.00119474	    0.00105294	    0.00113256	    0.00096310	    0.00132016	    0.00099060	    0.00136406	    0.00113614	    0.00138873	    0.00165558	    0.00115014	    0.00193314	    0.00270218	    0.00110412	    0.00144471	    0.00145460	    0.00174059	    0.00129081	    0.00141545	    0.00178159	    0.00151142	    0.00120667	    0.00160735	    0.00129387	    0.00129183	    0.00089661	    0.00144503	    0.00128614	    0.00139983	    0.00135618	    0.00137825	    0.00100521	    0.00116137	    0.00078911	    0.00085167	    0.00074023	    0.00080764	    0.00090443	    0.00095860	    0.00129645	    0.00103457	    0.00093776	    0.00091987	    0.00085008	    0.00096195	    0.00077955	
        4.3374	    0.00001029	    0.00003694	    0.00025800	    0.00035626	    0.00026530	    0.00035159	    0.00042928	    0.00041200	    0.00048076	    0.00047246	    0.00052544	    0.00048249	    0.00051479	    0.00064435	    0.00051159	    0.00071845	    0.00065088	    0.00062997	    0.00067704	    0.00073536	    0.00069027	    0.00077302	    0.00076439	    0.00078358	    0.00081895	    0.00090333	    0.00092996	    0.00084850	    0.00105621	    0.00102704	    0.00121535	    0.00120489	    0.00118414	    0.00121576	    0.00169240	    0.00186439	    0.00176103	    0.00168546	    0.00159201	    0.00152495	    0.00146410	    0.00146001	    0.00139880	    0.00135935	    0.00128629	    0.00159975	    0.00128592	    0.00129260	    0.00134999	    0.00138274	    0.00122092	    0.00136406	    0.00125622	    0.00148747	    0.00124135	    0.00130026	    0.00132536	    0.00131778	    0.00124977	    0.00118941	    0.00114315	    0.00122804	    0.00122056	    0.00100604	    0.00113494	    0.00111931	    0.00097769	    0.00103710	    0.00090105	    0.00093282	    0.00079073	    0.00084849	    0.00073890	    0.00076771	    0.00061036	    0.00063067	    0.00065640	    0.00052264	    0.00066033	    0.00052951	    0.00048483	    0.00061464	    0.00046468	    0.00058423	    0.00066188	    0.00050578	    0.00045028	    0.00053455	    0.00058559	    0.00044496	    0.00050108	    0.00052941	    0.00048145	    0.00055358	    0.00055772	    0.00050598	    0.00056886	    0.00062690	    0.00061392	    0.00066358	    0.00057067	    0.00081100	    0.00077932	    0.00072521	    0.00086483	    0.00084540	    0.00093669	    0.00086185	    0.00105279	    0.00097311	    0.00108675	    0.00103364	    0.00110812	    0.00127568	    0.00109145	    0.00135151	    0.00167065	    0.00109257	    0.00120764	    0.00119034	    0.00135629	    0.00116253	    0.00123174	    0.00134887	    0.00114641	    0.00100115	    0.00112714	    0.00096908	    0.00096432	    0.00082590	    0.00104370	    0.00099839	    0.00101133	    0.00095617	    0.00090761	    0.00085098	    0.00088427	    0.00074916	    0.00078349	    0.00075633	    0.00078363	    0.00083420	    0.00086944	    0.00098046	    0.00089750	    0.00087869	    0.00085279	    0.00080756	    0.00084511	    0.00076217	
        4.3380	    0.00001874	    0.00005957	    0.00039400	    0.00069679	    0.00032800	    0.00058133	    0.00075071	    0.00060862	    0.00065512	    0.00062601	    0.00075616	    0.00064829	    0.00070952	    0.00101080	    0.00063802	    0.00123049	    0.00100961	    0.00087836	    0.00101709	    0.00122907	    0.00092959	    0.00114920	    0.00114566	    0.00107261	    0.00121798	    0.00143959	    0.00132371	    0.00099478	    0.00167303	    0.00146558	    0.00168996	    0.00206392	    0.00150210	    0.00172359	    0.00217923	    0.00216974	    0.00222152	    0.00227221	    0.00201330	    0.00188330	    0.00197622	    0.00175561	    0.00170231	    0.00189036	    0.00159087	    0.00266880	    0.00162941	    0.00185410	    0.00176280	    0.00209354	    0.00141632	    0.00182961	    0.00172249	    0.00220016	    0.00141699	    0.00196897	    0.00172448	    0.00197386	    0.00173101	    0.00186797	    0.00130982	    0.00175765	    0.00189797	    0.00117150	    0.00152820	    0.00167129	    0.00128016	    0.00157981	    0.00101312	    0.00134607	    0.00095015	    0.00125962	    0.00088021	    0.00103953	    0.00070972	    0.00088813	    0.00103454	    0.00057534	    0.00103319	    0.00085612	    0.00064198	    0.00095231	    0.00054276	    0.00094732	    0.00141186	    0.00075726	    0.00050394	    0.00088773	    0.00102715	    0.00050589	    0.00069527	    0.00073300	    0.00063406	    0.00078985	    0.00083804	    0.00058107	    0.00079302	    0.00108983	    0.00087855	    0.00107212	    0.00066163	    0.00134778	    0.00119474	    0.00086483	    0.00159452	    0.00134583	    0.00139375	    0.00104660	    0.00148702	    0.00116106	    0.00174528	    0.00148482	    0.00165362	    0.00194451	    0.00128284	    0.00212015	    0.00246888	    0.00124669	    0.00176955	    0.00177413	    0.00177304	    0.00139524	    0.00175933	    0.00191009	    0.00159688	    0.00118323	    0.00171272	    0.00151874	    0.00151059	    0.00105719	    0.00153203	    0.00158015	    0.00152138	    0.00134976	    0.00120364	    0.00127609	    0.00129826	    0.00085836	    0.00098471	    0.00085675	    0.00092772	    0.00098875	    0.00099146	    0.00113512	    0.00111625	    0.00109665	    0.00095952	    0.00096115	    0.00108444	    0.00091284	
        4.3480	    0.00001486	    0.00004824	    0.00035249	    0.00051001	    0.00031116	    0.00047965	    0.00058533	    0.00053377	    0.00059495	    0.00059946	    0.00071772	    0.00060105	    0.00066350	    0.00085481	    0.00061975	    0.00098498	    0.00089364	    0.00079994	    0.00089388	    0.00104083	    0.00088045	    0.00101439	    0.00101363	    0.00095223	    0.00111032	    0.00121853	    0.00122655	    0.00098369	    0.00144725	    0.00135636	    0.00156856	    0.00176176	    0.00142207	    0.00161308	    0.00201317	    0.00203840	    0.00209072	    0.00210327	    0.00186163	    0.00175585	    0.00180706	    0.00171153	    0.00163993	    0.00171417	    0.00152917	    0.00214612	    0.00159723	    0.00169455	    0.00166469	    0.00183349	    0.00140327	    0.00170959	    0.00162818	    0.00200058	    0.00141641	    0.00179754	    0.00161347	    0.00180749	    0.00161610	    0.00166364	    0.00128317	    0.00157990	    0.00163497	    0.00116183	    0.00142692	    0.00147825	    0.00118447	    0.00142123	    0.00100919	    0.00120976	    0.00093942	    0.00113479	    0.00089986	    0.00097949	    0.00069226	    0.00081424	    0.00086977	    0.00056082	    0.00086040	    0.00073792	    0.00058561	    0.00078060	    0.00052974	    0.00081760	    0.00109606	    0.00068866	    0.00050224	    0.00076644	    0.00083671	    0.00053286	    0.00065084	    0.00066301	    0.00060259	    0.00074007	    0.00076076	    0.00058011	    0.00071548	    0.00093435	    0.00080885	    0.00093426	    0.00065615	    0.00108972	    0.00105294	    0.00084540	    0.00134583	    0.00124548	    0.00128039	    0.00101015	    0.00135798	    0.00114180	    0.00152628	    0.00139359	    0.00153030	    0.00172011	    0.00126519	    0.00181646	    0.00215516	    0.00125741	    0.00168591	    0.00159015	    0.00168047	    0.00135744	    0.00162532	    0.00164591	    0.00146780	    0.00114651	    0.00145000	    0.00135234	    0.00134656	    0.00100014	    0.00138346	    0.00132912	    0.00130976	    0.00120940	    0.00107593	    0.00115667	    0.00112406	    0.00085634	    0.00094305	    0.00086437	    0.00092020	    0.00097297	    0.00098285	    0.00108590	    0.00108627	    0.00104914	    0.00095897	    0.00093304	    0.00102606	    0.00091754	
        4.3580	    0.00001751	    0.00007026	    0.00040495	    0.00061241	    0.00034833	    0.00055623	    0.00069439	    0.00062634	    0.00069974	    0.00068536	    0.00082539	    0.00067430	    0.00077098	    0.00097015	    0.00069181	    0.00110895	    0.00097069	    0.00090076	    0.00101535	    0.00113513	    0.00097202	    0.00112692	    0.00108587	    0.00109137	    0.00124798	    0.00147179	    0.00135568	    0.00109766	    0.00153220	    0.00148709	    0.00166789	    0.00181451	    0.00156437	    0.00175994	    0.00220708	    0.00226441	    0.00234500	    0.00231162	    0.00209494	    0.00192779	    0.00195258	    0.00192194	    0.00178750	    0.00190283	    0.00165803	    0.00239380	    0.00177311	    0.00181355	    0.00187474	    0.00197181	    0.00154791	    0.00190270	    0.00175838	    0.00234386	    0.00156651	    0.00191438	    0.00179003	    0.00190186	    0.00184229	    0.00173995	    0.00142359	    0.00175239	    0.00178611	    0.00128460	    0.00158025	    0.00161399	    0.00130243	    0.00151460	    0.00112448	    0.00136274	    0.00102176	    0.00123824	    0.00097846	    0.00110168	    0.00076579	    0.00087799	    0.00095115	    0.00062664	    0.00096259	    0.00078109	    0.00064377	    0.00088509	    0.00058341	    0.00089314	    0.00112572	    0.00077218	    0.00055483	    0.00082323	    0.00090615	    0.00058013	    0.00072056	    0.00072866	    0.00064025	    0.00079897	    0.00083750	    0.00063893	    0.00080003	    0.00097277	    0.00086000	    0.00100208	    0.00073706	    0.00122783	    0.00113256	    0.00093669	    0.00139375	    0.00128039	    0.00142323	    0.00111088	    0.00150207	    0.00125079	    0.00160671	    0.00144175	    0.00166662	    0.00190912	    0.00140276	    0.00194754	    0.00231062	    0.00140084	    0.00174870	    0.00173785	    0.00182092	    0.00149812	    0.00176286	    0.00187536	    0.00158316	    0.00127994	    0.00157435	    0.00142381	    0.00141015	    0.00110610	    0.00150050	    0.00151807	    0.00144778	    0.00134537	    0.00118170	    0.00126531	    0.00126679	    0.00095010	    0.00104021	    0.00096512	    0.00101176	    0.00106666	    0.00109210	    0.00120323	    0.00117268	    0.00115015	    0.00106652	    0.00104012	    0.00114620	    0.00102101	
        4.3583	    0.00001239	    0.00004391	    0.00031014	    0.00043251	    0.00031779	    0.00042468	    0.00052240	    0.00049714	    0.00058536	    0.00056593	    0.00062605	    0.00058120	    0.00060918	    0.00077272	    0.00060361	    0.00086386	    0.00077712	    0.00074969	    0.00080430	    0.00088162	    0.00083383	    0.00092498	    0.00091641	    0.00095064	    0.00097002	    0.00107293	    0.00110809	    0.00099953	    0.00126187	    0.00123840	    0.00153754	    0.00145121	    0.00143592	    0.00143582	    0.00216375	    0.00238049	    0.00213546	    0.00200390	    0.00194887	    0.00191471	    0.00181169	    0.00178720	    0.00176090	    0.00162874	    0.00159505	    0.00192407	    0.00152147	    0.00157581	    0.00161578	    0.00167654	    0.00144861	    0.00164882	    0.00149067	    0.00184177	    0.00148051	    0.00155669	    0.00158974	    0.00158949	    0.00147836	    0.00141660	    0.00138447	    0.00150052	    0.00145603	    0.00119315	    0.00134673	    0.00135738	    0.00118147	    0.00124507	    0.00108344	    0.00112118	    0.00097168	    0.00102176	    0.00088271	    0.00092661	    0.00074544	    0.00077058	    0.00084884	    0.00065827	    0.00080658	    0.00064275	    0.00059695	    0.00078534	    0.00056813	    0.00070898	    0.00081995	    0.00060394	    0.00054631	    0.00064880	    0.00072373	    0.00053033	    0.00060140	    0.00064744	    0.00058129	    0.00067038	    0.00066956	    0.00061055	    0.00069167	    0.00075784	    0.00073762	    0.00079715	    0.00067401	    0.00097548	    0.00096310	    0.00086185	    0.00104660	    0.00101015	    0.00111088	    0.00103384	    0.00126765	    0.00114699	    0.00129446	    0.00122630	    0.00131815	    0.00153451	    0.00129618	    0.00168090	    0.00217256	    0.00128795	    0.00143854	    0.00142928	    0.00166822	    0.00139644	    0.00146339	    0.00164693	    0.00140638	    0.00122608	    0.00139989	    0.00118894	    0.00118842	    0.00097709	    0.00127962	    0.00119495	    0.00124205	    0.00119692	    0.00117263	    0.00101987	    0.00107280	    0.00089245	    0.00092763	    0.00088851	    0.00092470	    0.00099887	    0.00104711	    0.00123584	    0.00108872	    0.00103993	    0.00102289	    0.00095687	    0.00100629	    0.00089547	
        4.3680	    0.00001921	    0.00006659	    0.00044608	    0.00068243	    0.00039746	    0.00062226	    0.00078100	    0.00069367	    0.00078776	    0.00075632	    0.00088807	    0.00076788	    0.00082640	    0.00109166	    0.00075322	    0.00124715	    0.00104027	    0.00099806	    0.00111169	    0.00124746	    0.00108546	    0.00126347	    0.00121548	    0.00125376	    0.00132230	    0.00152477	    0.00147881	    0.00120767	    0.00170118	    0.00161699	    0.00202443	    0.00198117	    0.00180022	    0.00189886	    0.00274906	    0.00294222	    0.00270505	    0.00258260	    0.00247180	    0.00238192	    0.00232628	    0.00225596	    0.00219332	    0.00214103	    0.00198614	    0.00275456	    0.00192431	    0.00203877	    0.00209428	    0.00224973	    0.00173901	    0.00215106	    0.00190568	    0.00260574	    0.00176523	    0.00206060	    0.00202757	    0.00208352	    0.00197696	    0.00188522	    0.00167269	    0.00198533	    0.00196461	    0.00143826	    0.00172343	    0.00180422	    0.00150022	    0.00167001	    0.00129889	    0.00151422	    0.00120017	    0.00135431	    0.00109557	    0.00123591	    0.00091172	    0.00100106	    0.00117423	    0.00079542	    0.00111093	    0.00087795	    0.00076082	    0.00110548	    0.00069112	    0.00100834	    0.00125745	    0.00084815	    0.00065478	    0.00090585	    0.00104052	    0.00064755	    0.00078362	    0.00084094	    0.00071956	    0.00089734	    0.00092501	    0.00073554	    0.00092009	    0.00106294	    0.00094977	    0.00107379	    0.00081408	    0.00138162	    0.00132016	    0.00105279	    0.00148702	    0.00135798	    0.00150207	    0.00126765	    0.00167570	    0.00138293	    0.00175065	    0.00154530	    0.00179053	    0.00209445	    0.00157041	    0.00227396	    0.00291392	    0.00154710	    0.00188159	    0.00189138	    0.00212479	    0.00170547	    0.00189709	    0.00218571	    0.00183449	    0.00151021	    0.00187990	    0.00158897	    0.00157965	    0.00121999	    0.00172715	    0.00165427	    0.00167987	    0.00158904	    0.00151418	    0.00134167	    0.00144152	    0.00107188	    0.00115355	    0.00105808	    0.00111950	    0.00120871	    0.00126093	    0.00151406	    0.00133668	    0.00127926	    0.00122518	    0.00116429	    0.00127548	    0.00109901	
        4.3774	    0.00001307	    0.00004694	    0.00032850	    0.00045291	    0.00035104	    0.00044936	    0.00054536	    0.00052830	    0.00061172	    0.00061101	    0.00067200	    0.00062604	    0.00067531	    0.00083812	    0.00069014	    0.00094147	    0.00087663	    0.00083227	    0.00089262	    0.00097246	    0.00090136	    0.00101511	    0.00102091	    0.00101434	    0.00108975	    0.00119099	    0.00123105	    0.00115184	    0.00142253	    0.00136015	    0.00150282	    0.00163073	    0.00155285	    0.00163196	    0.00207550	    0.00227837	    0.00229273	    0.00225220	    0.00204973	    0.00191807	    0.00187488	    0.00186490	    0.00174711	    0.00179347	    0.00164111	    0.00209002	    0.00172248	    0.00170107	    0.00177347	    0.00181559	    0.00164709	    0.00177606	    0.00169677	    0.00183259	    0.00166704	    0.00174674	    0.00175150	    0.00176092	    0.00165637	    0.00161616	    0.00150087	    0.00159098	    0.00163926	    0.00135631	    0.00152683	    0.00147374	    0.00128667	    0.00138012	    0.00119303	    0.00121903	    0.00101885	    0.00112648	    0.00097740	    0.00099048	    0.00079098	    0.00082253	    0.00078904	    0.00065141	    0.00085399	    0.00069916	    0.00062512	    0.00073784	    0.00060400	    0.00075308	    0.00086197	    0.00065588	    0.00059009	    0.00070184	    0.00074987	    0.00059004	    0.00066376	    0.00068724	    0.00064404	    0.00071873	    0.00072693	    0.00066834	    0.00073386	    0.00083487	    0.00082291	    0.00089400	    0.00077124	    0.00106649	    0.00099060	    0.00097311	    0.00116106	    0.00114180	    0.00125079	    0.00114699	    0.00138293	    0.00132584	    0.00147123	    0.00142189	    0.00147147	    0.00167708	    0.00146800	    0.00173065	    0.00200018	    0.00147907	    0.00162845	    0.00158829	    0.00174568	    0.00154492	    0.00166479	    0.00174101	    0.00148039	    0.00129243	    0.00143985	    0.00127003	    0.00126140	    0.00111658	    0.00133764	    0.00132197	    0.00130026	    0.00119650	    0.00109418	    0.00114333	    0.00115106	    0.00100387	    0.00105665	    0.00103049	    0.00106265	    0.00111479	    0.00114924	    0.00122277	    0.00118521	    0.00119069	    0.00113251	    0.00108897	    0.00112640	    0.00103357	
        4.3780	    0.00002135	    0.00005744	    0.00045859	    0.00078607	    0.00040732	    0.00067397	    0.00085436	    0.00070416	    0.00075440	    0.00074533	    0.00088301	    0.00078481	    0.00084313	    0.00120624	    0.00078837	    0.00144582	    0.00115813	    0.00106466	    0.00121423	    0.00142590	    0.00109001	    0.00138108	    0.00136505	    0.00127678	    0.00141518	    0.00160015	    0.00156940	    0.00125959	    0.00198644	    0.00166721	    0.00187872	    0.00234712	    0.00180394	    0.00207368	    0.00239036	    0.00250990	    0.00267640	    0.00279545	    0.00241072	    0.00217892	    0.00230310	    0.00210289	    0.00194031	    0.00228209	    0.00185831	    0.00321220	    0.00198449	    0.00211641	    0.00213169	    0.00246260	    0.00179372	    0.00216942	    0.00205807	    0.00236250	    0.00177166	    0.00225706	    0.00210223	    0.00225845	    0.00206052	    0.00218278	    0.00162955	    0.00200881	    0.00224077	    0.00147957	    0.00183989	    0.00192105	    0.00155112	    0.00184401	    0.00127018	    0.00158375	    0.00112154	    0.00144455	    0.00108569	    0.00122847	    0.00087076	    0.00102417	    0.00109643	    0.00068130	    0.00120118	    0.00098497	    0.00075311	    0.00106247	    0.00065880	    0.00109824	    0.00152851	    0.00089631	    0.00062829	    0.00099870	    0.00114905	    0.00063050	    0.00080352	    0.00085470	    0.00074918	    0.00092278	    0.00098221	    0.00071557	    0.00093894	    0.00122879	    0.00102850	    0.00120545	    0.00083457	    0.00158488	    0.00136406	    0.00108675	    0.00174528	    0.00152628	    0.00160671	    0.00129446	    0.00175065	    0.00147123	    0.00204757	    0.00174872	    0.00193041	    0.00224216	    0.00161122	    0.00237189	    0.00261900	    0.00158796	    0.00206810	    0.00204027	    0.00206350	    0.00171464	    0.00206965	    0.00225719	    0.00185451	    0.00142090	    0.00197021	    0.00168424	    0.00165981	    0.00130844	    0.00176827	    0.00182552	    0.00175600	    0.00150127	    0.00131820	    0.00143243	    0.00152141	    0.00108011	    0.00122600	    0.00109528	    0.00117418	    0.00122365	    0.00123411	    0.00132512	    0.00132569	    0.00137263	    0.00120654	    0.00121414	    0.00132845	    0.00113469	
        4.3874	    0.00001518	    0.00005230	    0.00036583	    0.00053286	    0.00037218	    0.00050779	    0.00062234	    0.00058070	    0.00065780	    0.00065877	    0.00074114	    0.00067517	    0.00073617	    0.00093668	    0.00074581	    0.00108764	    0.00103125	    0.00091194	    0.00099675	    0.00114686	    0.00099764	    0.00113313	    0.00116949	    0.00109305	    0.00124397	    0.00136372	    0.00138243	    0.00122273	    0.00166562	    0.00155955	    0.00168609	    0.00201146	    0.00168050	    0.00184159	    0.00225018	    0.00233512	    0.00244733	    0.00246855	    0.00217341	    0.00203936	    0.00206380	    0.00195617	    0.00186576	    0.00197276	    0.00176681	    0.00237053	    0.00187718	    0.00195535	    0.00191528	    0.00207585	    0.00174403	    0.00194308	    0.00191742	    0.00205284	    0.00176392	    0.00205976	    0.00189635	    0.00207501	    0.00182867	    0.00192341	    0.00156573	    0.00179009	    0.00189353	    0.00143791	    0.00169379	    0.00169264	    0.00139775	    0.00160729	    0.00124301	    0.00135697	    0.00109386	    0.00130147	    0.00104883	    0.00108035	    0.00082635	    0.00093100	    0.00091068	    0.00066225	    0.00096621	    0.00082848	    0.00068172	    0.00081205	    0.00063670	    0.00087234	    0.00114887	    0.00073501	    0.00061325	    0.00084220	    0.00089983	    0.00062679	    0.00074939	    0.00076282	    0.00072381	    0.00081265	    0.00082633	    0.00070611	    0.00080325	    0.00103030	    0.00094639	    0.00107607	    0.00081458	    0.00122390	    0.00113614	    0.00103364	    0.00148482	    0.00139359	    0.00144175	    0.00122630	    0.00154530	    0.00142189	    0.00174872	    0.00166971	    0.00169665	    0.00192396	    0.00155821	    0.00201982	    0.00227545	    0.00155931	    0.00191556	    0.00183675	    0.00191881	    0.00165013	    0.00190723	    0.00189390	    0.00165694	    0.00135902	    0.00163089	    0.00151865	    0.00151563	    0.00121411	    0.00151300	    0.00151361	    0.00146561	    0.00133046	    0.00118110	    0.00134340	    0.00128024	    0.00105744	    0.00114233	    0.00108655	    0.00113516	    0.00119155	    0.00120323	    0.00126723	    0.00129833	    0.00128807	    0.00118173	    0.00115428	    0.00121770	    0.00111298	
        4.3880	    0.00002109	    0.00007129	    0.00049109	    0.00072941	    0.00041477	    0.00067144	    0.00082761	    0.00074144	    0.00082269	    0.00081951	    0.00099645	    0.00081611	    0.00090906	    0.00117811	    0.00081120	    0.00134087	    0.00113518	    0.00107835	    0.00121489	    0.00136884	    0.00115701	    0.00136724	    0.00130867	    0.00129792	    0.00146579	    0.00166075	    0.00161797	    0.00128284	    0.00185205	    0.00173365	    0.00204857	    0.00217090	    0.00186150	    0.00210477	    0.00264625	    0.00275862	    0.00279128	    0.00277247	    0.00250191	    0.00231495	    0.00236247	    0.00230791	    0.00215110	    0.00228244	    0.00199348	    0.00294812	    0.00208945	    0.00214462	    0.00223279	    0.00239078	    0.00182383	    0.00227486	    0.00207619	    0.00275828	    0.00183366	    0.00225871	    0.00213738	    0.00225713	    0.00217127	    0.00207871	    0.00169507	    0.00207454	    0.00212456	    0.00151313	    0.00185584	    0.00191128	    0.00155985	    0.00182136	    0.00132925	    0.00162519	    0.00122268	    0.00145617	    0.00117601	    0.00132476	    0.00091930	    0.00104818	    0.00115573	    0.00075449	    0.00115770	    0.00094407	    0.00077029	    0.00109259	    0.00069553	    0.00109591	    0.00137808	    0.00093960	    0.00066180	    0.00098524	    0.00110088	    0.00069531	    0.00084286	    0.00086965	    0.00075506	    0.00097111	    0.00101563	    0.00075566	    0.00096496	    0.00117335	    0.00101970	    0.00116821	    0.00085979	    0.00147473	    0.00138873	    0.00110812	    0.00165362	    0.00153030	    0.00166662	    0.00131815	    0.00179053	    0.00147147	    0.00193041	    0.00169665	    0.00199395	    0.00226502	    0.00165107	    0.00234486	    0.00282789	    0.00164320	    0.00210054	    0.00203658	    0.00218778	    0.00176869	    0.00206819	    0.00223695	    0.00191197	    0.00152099	    0.00191216	    0.00169079	    0.00167044	    0.00130272	    0.00182676	    0.00177549	    0.00174281	    0.00160710	    0.00143646	    0.00145445	    0.00150820	    0.00111810	    0.00123099	    0.00112394	    0.00119298	    0.00125852	    0.00129145	    0.00144898	    0.00138468	    0.00135927	    0.00126016	    0.00122389	    0.00135655	    0.00119187	
        4.3930	    0.00002562	    0.00009005	    0.00057049	    0.00092601	    0.00048550	    0.00081085	    0.00103190	    0.00088425	    0.00098419	    0.00093943	    0.00112381	    0.00095275	    0.00104295	    0.00140659	    0.00092539	    0.00163598	    0.00132794	    0.00125475	    0.00142329	    0.00161770	    0.00133994	    0.00160356	    0.00153525	    0.00156508	    0.00168527	    0.00199714	    0.00185780	    0.00146491	    0.00217414	    0.00201942	    0.00245599	    0.00255442	    0.00219080	    0.00238531	    0.00328814	    0.00345917	    0.00330161	    0.00321126	    0.00301199	    0.00284592	    0.00284039	    0.00271550	    0.00260334	    0.00267755	    0.00237673	    0.00358832	    0.00236498	    0.00252928	    0.00258835	    0.00283702	    0.00209333	    0.00265762	    0.00236751	    0.00328010	    0.00211259	    0.00259993	    0.00249605	    0.00260888	    0.00248853	    0.00239797	    0.00199520	    0.00247569	    0.00251501	    0.00173323	    0.00214384	    0.00227192	    0.00184135	    0.00210942	    0.00154786	    0.00190882	    0.00143078	    0.00170627	    0.00131695	    0.00153276	    0.00108704	    0.00123737	    0.00146162	    0.00092863	    0.00141797	    0.00111896	    0.00092938	    0.00138731	    0.00082324	    0.00129145	    0.00168270	    0.00107802	    0.00077562	    0.00116300	    0.00134686	    0.00077107	    0.00097557	    0.00103982	    0.00087737	    0.00111482	    0.00117049	    0.00087690	    0.00114562	    0.00137349	    0.00118271	    0.00137669	    0.00098496	    0.00180068	    0.00165558	    0.00127568	    0.00194451	    0.00172011	    0.00190912	    0.00153451	    0.00209445	    0.00167708	    0.00224216	    0.00192396	    0.00226502	    0.00266441	    0.00189697	    0.00286030	    0.00355584	    0.00186337	    0.00234653	    0.00238958	    0.00257954	    0.00205839	    0.00237963	    0.00273976	    0.00225963	    0.00180810	    0.00235795	    0.00199864	    0.00198115	    0.00150405	    0.00215427	    0.00214017	    0.00211615	    0.00195964	    0.00181833	    0.00169801	    0.00182124	    0.00128644	    0.00141479	    0.00127472	    0.00135545	    0.00145463	    0.00150596	    0.00178378	    0.00161150	    0.00156528	    0.00146154	    0.00141402	    0.00157174	    0.00133815	
        4.3964	    0.00001488	    0.00005666	    0.00037923	    0.00051196	    0.00039715	    0.00051299	    0.00062442	    0.00061022	    0.00071746	    0.00070450	    0.00077787	    0.00071610	    0.00076788	    0.00094308	    0.00077020	    0.00104633	    0.00097358	    0.00093562	    0.00100007	    0.00108110	    0.00103391	    0.00113994	    0.00113371	    0.00116493	    0.00122286	    0.00135153	    0.00138616	    0.00128133	    0.00156104	    0.00154632	    0.00181077	    0.00178764	    0.00177742	    0.00181342	    0.00254116	    0.00279078	    0.00263741	    0.00251100	    0.00237931	    0.00228689	    0.00218353	    0.00218796	    0.00210309	    0.00202007	    0.00193191	    0.00231868	    0.00193492	    0.00193953	    0.00201787	    0.00204566	    0.00184247	    0.00203738	    0.00188747	    0.00222073	    0.00187958	    0.00194942	    0.00198149	    0.00197624	    0.00186831	    0.00177226	    0.00172133	    0.00183591	    0.00181054	    0.00151860	    0.00170439	    0.00167061	    0.00146133	    0.00154249	    0.00136041	    0.00138684	    0.00119220	    0.00127090	    0.00111230	    0.00114374	    0.00091717	    0.00094386	    0.00097079	    0.00078691	    0.00097277	    0.00078338	    0.00072531	    0.00089857	    0.00070023	    0.00085668	    0.00095889	    0.00074579	    0.00067906	    0.00079211	    0.00085762	    0.00067205	    0.00075422	    0.00079079	    0.00072654	    0.00082377	    0.00082549	    0.00076460	    0.00084445	    0.00092658	    0.00092060	    0.00099346	    0.00086257	    0.00118710	    0.00115014	    0.00109145	    0.00128284	    0.00126519	    0.00140276	    0.00129618	    0.00157041	    0.00146800	    0.00161122	    0.00155821	    0.00165107	    0.00189697	    0.00164658	    0.00200463	    0.00248182	    0.00165145	    0.00180977	    0.00178316	    0.00203350	    0.00175259	    0.00184997	    0.00200030	    0.00170991	    0.00150696	    0.00166434	    0.00144943	    0.00144510	    0.00124026	    0.00154700	    0.00148057	    0.00149639	    0.00142698	    0.00135398	    0.00128377	    0.00131144	    0.00113134	    0.00117661	    0.00114516	    0.00118188	    0.00125901	    0.00131183	    0.00147364	    0.00135560	    0.00132082	    0.00128741	    0.00121602	    0.00126696	    0.00115278	
        4.3980	    0.00002696	    0.00008532	    0.00060079	    0.00099911	    0.00052634	    0.00087128	    0.00112766	    0.00094687	    0.00108751	    0.00098929	    0.00114449	    0.00103676	    0.00105120	    0.00150020	    0.00094514	    0.00176205	    0.00140001	    0.00131239	    0.00147082	    0.00172394	    0.00146671	    0.00170824	    0.00166218	    0.00174261	    0.00171130	    0.00201185	    0.00194172	    0.00149998	    0.00233131	    0.00219072	    0.00308591	    0.00279338	    0.00246935	    0.00243208	    0.00429958	    0.00459452	    0.00370562	    0.00338683	    0.00348905	    0.00358555	    0.00339780	    0.00313169	    0.00328983	    0.00288011	    0.00287837	    0.00389981	    0.00242700	    0.00286998	    0.00276067	    0.00316992	    0.00221361	    0.00292451	    0.00246750	    0.00371194	    0.00227305	    0.00276968	    0.00270810	    0.00285912	    0.00252282	    0.00253777	    0.00226842	    0.00280517	    0.00266834	    0.00182621	    0.00223272	    0.00252463	    0.00205549	    0.00227552	    0.00171517	    0.00204872	    0.00168472	    0.00184896	    0.00140724	    0.00166342	    0.00126579	    0.00141400	    0.00190219	    0.00119502	    0.00160616	    0.00124897	    0.00109660	    0.00175186	    0.00096238	    0.00142113	    0.00193658	    0.00112379	    0.00088842	    0.00128065	    0.00155733	    0.00081759	    0.00104339	    0.00119293	    0.00097921	    0.00122783	    0.00124704	    0.00098078	    0.00128308	    0.00150287	    0.00128779	    0.00147898	    0.00101722	    0.00194687	    0.00193314	    0.00135151	    0.00212015	    0.00181646	    0.00194754	    0.00168090	    0.00227396	    0.00173065	    0.00237189	    0.00201982	    0.00234486	    0.00286030	    0.00200463	    0.00341321	    0.00475920	    0.00191290	    0.00246846	    0.00256799	    0.00302135	    0.00226182	    0.00248212	    0.00311906	    0.00261496	    0.00210964	    0.00282402	    0.00229059	    0.00230219	    0.00156262	    0.00246351	    0.00226229	    0.00243796	    0.00237329	    0.00243687	    0.00180190	    0.00202397	    0.00137591	    0.00147542	    0.00129296	    0.00140037	    0.00158468	    0.00167525	    0.00228671	    0.00182425	    0.00163716	    0.00160472	    0.00148375	    0.00166035	    0.00134336	
        4.4080	    0.00003195	    0.00011157	    0.00078025	    0.00114747	    0.00067267	    0.00107565	    0.00138656	    0.00123549	    0.00152710	    0.00132144	    0.00150598	    0.00136229	    0.00129442	    0.00178582	    0.00111654	    0.00199598	    0.00162447	    0.00158079	    0.00171229	    0.00198942	    0.00197537	    0.00205562	    0.00196119	    0.00230783	    0.00201624	    0.00235773	    0.00237779	    0.00175682	    0.00260424	    0.00284484	    0.00491066	    0.00317100	    0.00335538	    0.00280399	    0.00715861	    0.00773524	    0.00507508	    0.00401746	    0.00494348	    0.00563481	    0.00492209	    0.00463517	    0.00533469	    0.00356276	    0.00438224	    0.00442989	    0.00297112	    0.00384605	    0.00355531	    0.00398792	    0.00271811	    0.00392276	    0.00291702	    0.00564518	    0.00291739	    0.00334128	    0.00345102	    0.00358719	    0.00303753	    0.00283663	    0.00314585	    0.00383530	    0.00300475	    0.00224453	    0.00264385	    0.00323461	    0.00268822	    0.00276072	    0.00231817	    0.00259684	    0.00252273	    0.00231602	    0.00187897	    0.00225721	    0.00182809	    0.00193231	    0.00305290	    0.00196929	    0.00205371	    0.00153978	    0.00156012	    0.00269898	    0.00139370	    0.00180425	    0.00232141	    0.00140141	    0.00125633	    0.00159936	    0.00202606	    0.00110175	    0.00134286	    0.00163290	    0.00127497	    0.00164841	    0.00157395	    0.00135064	    0.00172599	    0.00178134	    0.00159072	    0.00173929	    0.00122609	    0.00222805	    0.00270218	    0.00167065	    0.00246888	    0.00215516	    0.00231062	    0.00217256	    0.00291392	    0.00200018	    0.00261900	    0.00227545	    0.00282789	    0.00355584	    0.00248182	    0.00475920	    0.00794016	    0.00229555	    0.00296652	    0.00314318	    0.00439374	    0.00297514	    0.00290098	    0.00414297	    0.00365824	    0.00309015	    0.00390252	    0.00307104	    0.00314517	    0.00181733	    0.00340691	    0.00263519	    0.00328158	    0.00360524	    0.00410119	    0.00220479	    0.00259891	    0.00175444	    0.00174491	    0.00150666	    0.00165597	    0.00205337	    0.00227544	    0.00372367	    0.00251472	    0.00190892	    0.00214009	    0.00178345	    0.00204685	    0.00158413	
        4.4156	    0.00001429	    0.00005664	    0.00037214	    0.00048200	    0.00039406	    0.00049548	    0.00059513	    0.00059738	    0.00070203	    0.00070033	    0.00077488	    0.00070509	    0.00076828	    0.00091847	    0.00077542	    0.00100825	    0.00096321	    0.00092760	    0.00098798	    0.00105473	    0.00102171	    0.00111957	    0.00111384	    0.00113716	    0.00122014	    0.00133853	    0.00137776	    0.00129307	    0.00153145	    0.00152993	    0.00172377	    0.00174399	    0.00175033	    0.00181465	    0.00240475	    0.00264046	    0.00259387	    0.00249506	    0.00231895	    0.00219214	    0.00210821	    0.00214509	    0.00202094	    0.00199174	    0.00187536	    0.00222930	    0.00194614	    0.00189821	    0.00200303	    0.00198983	    0.00184907	    0.00200659	    0.00188779	    0.00215135	    0.00188316	    0.00193207	    0.00196101	    0.00194862	    0.00186947	    0.00175297	    0.00170071	    0.00178895	    0.00178015	    0.00152497	    0.00170227	    0.00163247	    0.00143685	    0.00151866	    0.00135381	    0.00136475	    0.00116911	    0.00125246	    0.00111465	    0.00112824	    0.00090036	    0.00092158	    0.00089678	    0.00075585	    0.00093509	    0.00076024	    0.00070337	    0.00083124	    0.00068769	    0.00082966	    0.00089576	    0.00073658	    0.00067143	    0.00077023	    0.00081324	    0.00067669	    0.00074900	    0.00077000	    0.00071914	    0.00080995	    0.00081286	    0.00075981	    0.00082376	    0.00090139	    0.00091025	    0.00097731	    0.00086920	    0.00114704	    0.00110412	    0.00109257	    0.00124669	    0.00125741	    0.00140084	    0.00128795	    0.00154710	    0.00147907	    0.00158796	    0.00155931	    0.00164320	    0.00186337	    0.00165145	    0.00191290	    0.00229555	    0.00166838	    0.00180704	    0.00176004	    0.00198319	    0.00174244	    0.00184544	    0.00193538	    0.00166304	    0.00147751	    0.00158424	    0.00140767	    0.00140022	    0.00124183	    0.00149997	    0.00145017	    0.00144061	    0.00136578	    0.00126350	    0.00127408	    0.00127570	    0.00113369	    0.00117844	    0.00115989	    0.00119091	    0.00125589	    0.00130372	    0.00141229	    0.00134055	    0.00132322	    0.00128391	    0.00121924	    0.00126288	    0.00116848	
        4.4180	    0.00001971	    0.00006201	    0.00048403	    0.00066366	    0.00044231	    0.00064820	    0.00077925	    0.00073287	    0.00082720	    0.00084113	    0.00099479	    0.00084428	    0.00092189	    0.00116887	    0.00087554	    0.00132195	    0.00120989	    0.00111374	    0.00122756	    0.00140186	    0.00122886	    0.00140019	    0.00139247	    0.00132794	    0.00151842	    0.00162788	    0.00169748	    0.00140565	    0.00196936	    0.00186234	    0.00218784	    0.00235349	    0.00200888	    0.00223578	    0.00283216	    0.00294164	    0.00295822	    0.00294609	    0.00263500	    0.00249434	    0.00252961	    0.00244529	    0.00233366	    0.00238665	    0.00217053	    0.00290989	    0.00225015	    0.00233094	    0.00234127	    0.00251684	    0.00201262	    0.00239277	    0.00226174	    0.00273577	    0.00203371	    0.00244941	    0.00227279	    0.00247058	    0.00224350	    0.00225981	    0.00184999	    0.00217824	    0.00222547	    0.00166543	    0.00198902	    0.00202234	    0.00166773	    0.00194494	    0.00145753	    0.00167145	    0.00134001	    0.00155149	    0.00128726	    0.00137088	    0.00099677	    0.00112750	    0.00118183	    0.00081630	    0.00117271	    0.00099958	    0.00082191	    0.00107150	    0.00076064	    0.00111295	    0.00141323	    0.00095015	    0.00072738	    0.00103064	    0.00111726	    0.00076791	    0.00090007	    0.00092196	    0.00084241	    0.00102763	    0.00104736	    0.00083354	    0.00099728	    0.00124793	    0.00111503	    0.00125371	    0.00093930	    0.00146863	    0.00144471	    0.00120764	    0.00176955	    0.00168591	    0.00174870	    0.00143854	    0.00188159	    0.00162845	    0.00206810	    0.00191556	    0.00210054	    0.00234653	    0.00180977	    0.00246846	    0.00296652	    0.00180704	    0.00232043	    0.00217053	    0.00236233	    0.00193475	    0.00223755	    0.00228270	    0.00204245	    0.00164058	    0.00198838	    0.00183087	    0.00182138	    0.00140848	    0.00191083	    0.00179485	    0.00179670	    0.00167305	    0.00151117	    0.00156775	    0.00154633	    0.00123018	    0.00133417	    0.00124183	    0.00131470	    0.00138916	    0.00141498	    0.00156408	    0.00153482	    0.00148601	    0.00138406	    0.00133253	    0.00144610	    0.00130388	
        4.4230	    0.00002139	    0.00008152	    0.00048634	    0.00077418	    0.00044422	    0.00068976	    0.00087641	    0.00077170	    0.00087151	    0.00083047	    0.00096480	    0.00084281	    0.00092516	    0.00121289	    0.00086117	    0.00141370	    0.00122428	    0.00111871	    0.00125144	    0.00142586	    0.00121632	    0.00140952	    0.00138948	    0.00139603	    0.00151921	    0.00179388	    0.00167128	    0.00138356	    0.00196405	    0.00187234	    0.00218674	    0.00234615	    0.00201813	    0.00216188	    0.00298467	    0.00311360	    0.00300551	    0.00291496	    0.00272606	    0.00259899	    0.00257022	    0.00244986	    0.00237738	    0.00240367	    0.00217980	    0.00306890	    0.00218522	    0.00234154	    0.00233635	    0.00253898	    0.00197607	    0.00239513	    0.00220315	    0.00286162	    0.00200893	    0.00240720	    0.00227453	    0.00242149	    0.00223840	    0.00221054	    0.00185604	    0.00224442	    0.00227733	    0.00163396	    0.00198505	    0.00207098	    0.00168197	    0.00191169	    0.00145153	    0.00170074	    0.00132341	    0.00156760	    0.00121397	    0.00135911	    0.00100019	    0.00113203	    0.00127991	    0.00085100	    0.00124997	    0.00100640	    0.00084753	    0.00117842	    0.00076508	    0.00111797	    0.00146867	    0.00093331	    0.00072385	    0.00104203	    0.00117654	    0.00071660	    0.00090058	    0.00094472	    0.00083043	    0.00099474	    0.00102972	    0.00082382	    0.00101675	    0.00123681	    0.00109948	    0.00127712	    0.00092985	    0.00157395	    0.00145460	    0.00119034	    0.00177413	    0.00159015	    0.00173785	    0.00142928	    0.00189138	    0.00158829	    0.00204027	    0.00183675	    0.00203658	    0.00238958	    0.00178316	    0.00256799	    0.00314318	    0.00176004	    0.00217053	    0.00220153	    0.00235487	    0.00192631	    0.00221354	    0.00244030	    0.00204218	    0.00166640	    0.00209550	    0.00183731	    0.00183157	    0.00139973	    0.00190802	    0.00191591	    0.00187879	    0.00175305	    0.00162147	    0.00159241	    0.00162515	    0.00121168	    0.00131469	    0.00121435	    0.00127715	    0.00136972	    0.00140953	    0.00162984	    0.00151626	    0.00146546	    0.00137164	    0.00132461	    0.00144305	    0.00126047	
        4.4280	    0.00002146	    0.00007730	    0.00054454	    0.00073831	    0.00051336	    0.00073073	    0.00090310	    0.00085750	    0.00103051	    0.00096801	    0.00109849	    0.00098131	    0.00100617	    0.00128159	    0.00094226	    0.00141354	    0.00125783	    0.00121637	    0.00130772	    0.00145736	    0.00142388	    0.00152301	    0.00148351	    0.00160583	    0.00158628	    0.00176702	    0.00182643	    0.00152740	    0.00201093	    0.00208855	    0.00295337	    0.00236860	    0.00240992	    0.00229573	    0.00418117	    0.00452889	    0.00360383	    0.00318523	    0.00335352	    0.00349684	    0.00321207	    0.00314134	    0.00328653	    0.00266507	    0.00285674	    0.00313385	    0.00243460	    0.00269782	    0.00267206	    0.00281740	    0.00225406	    0.00280420	    0.00237510	    0.00352177	    0.00234400	    0.00256360	    0.00259769	    0.00265929	    0.00240615	    0.00225880	    0.00229112	    0.00260945	    0.00231778	    0.00186117	    0.00213515	    0.00229142	    0.00195485	    0.00206319	    0.00176016	    0.00188352	    0.00171100	    0.00170497	    0.00146028	    0.00160188	    0.00127150	    0.00133257	    0.00169817	    0.00121122	    0.00137632	    0.00108508	    0.00103919	    0.00152541	    0.00096955	    0.00123371	    0.00146676	    0.00102839	    0.00091019	    0.00111619	    0.00129009	    0.00087297	    0.00100503	    0.00111528	    0.00095631	    0.00116536	    0.00114206	    0.00100756	    0.00118966	    0.00128023	    0.00120798	    0.00130753	    0.00104117	    0.00158891	    0.00174059	    0.00135629	    0.00177304	    0.00168047	    0.00182092	    0.00166822	    0.00212479	    0.00174568	    0.00206350	    0.00191881	    0.00218778	    0.00257954	    0.00203350	    0.00302135	    0.00439374	    0.00198319	    0.00236233	    0.00235487	    0.00294774	    0.00226812	    0.00233649	    0.00279974	    0.00246708	    0.00211686	    0.00247897	    0.00208596	    0.00210496	    0.00151501	    0.00227181	    0.00194506	    0.00216662	    0.00222506	    0.00231170	    0.00168059	    0.00180827	    0.00141270	    0.00144618	    0.00134520	    0.00142353	    0.00160435	    0.00171137	    0.00228195	    0.00182893	    0.00160362	    0.00165065	    0.00148210	    0.00161192	    0.00138777	
        4.4362	    0.00001623	    0.00006225	    0.00041395	    0.00056226	    0.00042734	    0.00056087	    0.00068873	    0.00066794	    0.00079476	    0.00076444	    0.00084268	    0.00077866	    0.00082065	    0.00101791	    0.00081405	    0.00112902	    0.00104291	    0.00100080	    0.00106800	    0.00116407	    0.00112909	    0.00122641	    0.00121750	    0.00127677	    0.00130430	    0.00145240	    0.00148679	    0.00134941	    0.00166579	    0.00168323	    0.00209704	    0.00192596	    0.00194392	    0.00192035	    0.00297936	    0.00326205	    0.00288856	    0.00267419	    0.00263565	    0.00261396	    0.00244901	    0.00243115	    0.00241697	    0.00217580	    0.00217558	    0.00249907	    0.00205658	    0.00213430	    0.00217742	    0.00223199	    0.00195711	    0.00222595	    0.00200777	    0.00253049	    0.00201181	    0.00209756	    0.00213788	    0.00214501	    0.00199133	    0.00188674	    0.00187871	    0.00203258	    0.00193341	    0.00161334	    0.00181413	    0.00182729	    0.00158977	    0.00166431	    0.00147198	    0.00150501	    0.00132907	    0.00137908	    0.00119756	    0.00125115	    0.00101263	    0.00104268	    0.00115657	    0.00090421	    0.00107290	    0.00085549	    0.00080862	    0.00105510	    0.00077399	    0.00094015	    0.00107252	    0.00080498	    0.00074298	    0.00086777	    0.00096047	    0.00072182	    0.00081716	    0.00087449	    0.00078851	    0.00090282	    0.00089534	    0.00083132	    0.00092889	    0.00100668	    0.00099314	    0.00107175	    0.00091244	    0.00128153	    0.00129081	    0.00116253	    0.00139524	    0.00135744	    0.00149812	    0.00139644	    0.00170547	    0.00154492	    0.00171464	    0.00165013	    0.00176869	    0.00205839	    0.00175259	    0.00226182	    0.00297514	    0.00174244	    0.00193475	    0.00192631	    0.00226812	    0.00189314	    0.00197070	    0.00220698	    0.00189941	    0.00167140	    0.00187205	    0.00160807	    0.00161196	    0.00131233	    0.00171999	    0.00159384	    0.00166337	    0.00163128	    0.00160821	    0.00138510	    0.00143570	    0.00120899	    0.00124679	    0.00120226	    0.00124701	    0.00135366	    0.00142208	    0.00169445	    0.00148290	    0.00139685	    0.00138815	    0.00128933	    0.00135476	    0.00121339	
        4.4380	    0.00002049	    0.00007677	    0.00047900	    0.00072683	    0.00045219	    0.00066819	    0.00083332	    0.00075622	    0.00085260	    0.00083518	    0.00096568	    0.00084426	    0.00093519	    0.00119643	    0.00089307	    0.00138094	    0.00123535	    0.00113093	    0.00125434	    0.00141573	    0.00122279	    0.00141101	    0.00140197	    0.00137789	    0.00153740	    0.00176546	    0.00169449	    0.00144699	    0.00198354	    0.00188251	    0.00209859	    0.00235373	    0.00203233	    0.00222170	    0.00282381	    0.00295195	    0.00301083	    0.00297995	    0.00269622	    0.00251611	    0.00252298	    0.00243682	    0.00230379	    0.00242128	    0.00215068	    0.00300634	    0.00225914	    0.00233728	    0.00236520	    0.00252481	    0.00205766	    0.00239970	    0.00226933	    0.00273739	    0.00208283	    0.00244261	    0.00230649	    0.00244814	    0.00227589	    0.00225419	    0.00188479	    0.00221283	    0.00229076	    0.00170094	    0.00203443	    0.00205856	    0.00169416	    0.00192874	    0.00148864	    0.00169677	    0.00132389	    0.00157279	    0.00125595	    0.00135866	    0.00100465	    0.00112607	    0.00117826	    0.00082432	    0.00121612	    0.00099866	    0.00083516	    0.00108625	    0.00076880	    0.00109854	    0.00140340	    0.00093407	    0.00073616	    0.00102910	    0.00112929	    0.00074703	    0.00091000	    0.00093473	    0.00084659	    0.00099720	    0.00103050	    0.00084263	    0.00100584	    0.00123093	    0.00111694	    0.00128045	    0.00096913	    0.00154257	    0.00141545	    0.00123174	    0.00175933	    0.00162532	    0.00176286	    0.00146339	    0.00189709	    0.00166479	    0.00206965	    0.00190723	    0.00206819	    0.00237963	    0.00184997	    0.00248212	    0.00290098	    0.00184544	    0.00223755	    0.00221354	    0.00233649	    0.00197070	    0.00226556	    0.00238685	    0.00202177	    0.00166306	    0.00202253	    0.00181571	    0.00180499	    0.00144598	    0.00187730	    0.00189515	    0.00183055	    0.00168205	    0.00150794	    0.00160586	    0.00160052	    0.00125550	    0.00136041	    0.00127882	    0.00133675	    0.00141082	    0.00144168	    0.00157453	    0.00153890	    0.00152090	    0.00141127	    0.00137359	    0.00147552	    0.00132124	
        4.4480	    0.00002670	    0.00008837	    0.00058451	    0.00099955	    0.00052286	    0.00085835	    0.00111562	    0.00093039	    0.00105524	    0.00096619	    0.00111230	    0.00101335	    0.00104980	    0.00148967	    0.00094629	    0.00174345	    0.00133318	    0.00130441	    0.00146567	    0.00165761	    0.00139362	    0.00167848	    0.00159934	    0.00171016	    0.00166792	    0.00200750	    0.00188238	    0.00152167	    0.00224092	    0.00205541	    0.00273584	    0.00257468	    0.00236801	    0.00237538	    0.00383408	    0.00420195	    0.00359229	    0.00335371	    0.00336168	    0.00330388	    0.00315544	    0.00298589	    0.00298002	    0.00282542	    0.00265525	    0.00388429	    0.00239011	    0.00265248	    0.00271179	    0.00301209	    0.00221436	    0.00280964	    0.00238035	    0.00343328	    0.00224689	    0.00258620	    0.00265407	    0.00263561	    0.00250137	    0.00239397	    0.00221172	    0.00263928	    0.00260127	    0.00182581	    0.00219622	    0.00238439	    0.00199170	    0.00214681	    0.00168904	    0.00199178	    0.00156477	    0.00174662	    0.00135562	    0.00159994	    0.00121548	    0.00131465	    0.00168138	    0.00110910	    0.00154863	    0.00116587	    0.00103343	    0.00162020	    0.00091730	    0.00134772	    0.00173198	    0.00109333	    0.00086142	    0.00118778	    0.00144459	    0.00078992	    0.00099274	    0.00112748	    0.00091919	    0.00114861	    0.00119293	    0.00094877	    0.00123510	    0.00137846	    0.00121280	    0.00138121	    0.00102929	    0.00192541	    0.00178159	    0.00134887	    0.00191009	    0.00164591	    0.00187536	    0.00164693	    0.00218571	    0.00174101	    0.00225719	    0.00189390	    0.00223695	    0.00273976	    0.00200030	    0.00311906	    0.00414297	    0.00193538	    0.00228270	    0.00244030	    0.00279974	    0.00220698	    0.00238685	    0.00304117	    0.00243112	    0.00201269	    0.00263909	    0.00206626	    0.00205606	    0.00156218	    0.00229368	    0.00222883	    0.00230917	    0.00217457	    0.00217221	    0.00169134	    0.00196471	    0.00136812	    0.00147256	    0.00131899	    0.00140540	    0.00154915	    0.00164111	    0.00210831	    0.00171694	    0.00163636	    0.00158470	    0.00149685	    0.00164563	    0.00134537	
        4.4580	    0.00001996	    0.00006477	    0.00048051	    0.00070305	    0.00043704	    0.00066241	    0.00082758	    0.00074840	    0.00087527	    0.00082600	    0.00095264	    0.00084693	    0.00087067	    0.00115971	    0.00080193	    0.00130973	    0.00110439	    0.00106520	    0.00116688	    0.00132207	    0.00120790	    0.00135473	    0.00131335	    0.00138550	    0.00138689	    0.00155563	    0.00158732	    0.00128915	    0.00181237	    0.00177538	    0.00246311	    0.00213043	    0.00203055	    0.00200764	    0.00341772	    0.00369285	    0.00304252	    0.00277467	    0.00282747	    0.00288428	    0.00271609	    0.00261037	    0.00268433	    0.00232353	    0.00236120	    0.00291598	    0.00206599	    0.00229648	    0.00228483	    0.00248193	    0.00189430	    0.00239140	    0.00204308	    0.00296272	    0.00194756	    0.00222440	    0.00222505	    0.00229290	    0.00208329	    0.00200666	    0.00190469	    0.00222814	    0.00207431	    0.00156384	    0.00183754	    0.00198665	    0.00167098	    0.00181199	    0.00145962	    0.00163972	    0.00140778	    0.00147348	    0.00121996	    0.00136862	    0.00105539	    0.00113417	    0.00143681	    0.00098136	    0.00122173	    0.00096343	    0.00087738	    0.00131816	    0.00080143	    0.00110250	    0.00137300	    0.00090842	    0.00075175	    0.00098787	    0.00115778	    0.00072220	    0.00085425	    0.00095137	    0.00080562	    0.00100180	    0.00100247	    0.00083325	    0.00102645	    0.00115011	    0.00104067	    0.00114893	    0.00087434	    0.00145679	    0.00151142	    0.00114641	    0.00159688	    0.00146780	    0.00158316	    0.00140638	    0.00183449	    0.00148039	    0.00185451	    0.00165694	    0.00191197	    0.00225963	    0.00170991	    0.00261496	    0.00365824	    0.00166304	    0.00204245	    0.00204218	    0.00246708	    0.00189941	    0.00202177	    0.00243112	    0.00210039	    0.00175071	    0.00215884	    0.00179421	    0.00180054	    0.00130153	    0.00195963	    0.00173656	    0.00188809	    0.00187018	    0.00190377	    0.00144153	    0.00158081	    0.00117951	    0.00123789	    0.00112757	    0.00120347	    0.00134179	    0.00142063	    0.00186064	    0.00152082	    0.00137243	    0.00137066	    0.00125598	    0.00137894	    0.00116760	
        4.4671	    0.00001445	    0.00005756	    0.00037615	    0.00049818	    0.00037614	    0.00050339	    0.00062292	    0.00060702	    0.00074188	    0.00069071	    0.00076244	    0.00070056	    0.00071762	    0.00089078	    0.00069006	    0.00097029	    0.00088254	    0.00086671	    0.00091798	    0.00099581	    0.00101748	    0.00106681	    0.00104082	    0.00115853	    0.00111547	    0.00125698	    0.00128960	    0.00113656	    0.00139212	    0.00148802	    0.00208043	    0.00161116	    0.00175285	    0.00161862	    0.00302163	    0.00332159	    0.00262568	    0.00228628	    0.00244574	    0.00255163	    0.00230016	    0.00228862	    0.00238805	    0.00190251	    0.00207329	    0.00215212	    0.00176594	    0.00191660	    0.00192748	    0.00197091	    0.00167529	    0.00200900	    0.00169842	    0.00247570	    0.00174792	    0.00179309	    0.00188028	    0.00186224	    0.00171670	    0.00156401	    0.00169895	    0.00185836	    0.00162516	    0.00138135	    0.00154202	    0.00161947	    0.00141457	    0.00143492	    0.00131144	    0.00133384	    0.00124603	    0.00120473	    0.00105924	    0.00113870	    0.00093612	    0.00094734	    0.00118586	    0.00089754	    0.00096654	    0.00074767	    0.00075098	    0.00106808	    0.00071457	    0.00084242	    0.00094138	    0.00071149	    0.00067586	    0.00076446	    0.00087721	    0.00063775	    0.00071896	    0.00079869	    0.00069146	    0.00081500	    0.00079177	    0.00074575	    0.00084684	    0.00086242	    0.00085703	    0.00091077	    0.00077644	    0.00110233	    0.00120667	    0.00100115	    0.00118323	    0.00114651	    0.00127994	    0.00122608	    0.00151021	    0.00129243	    0.00142090	    0.00135902	    0.00152099	    0.00180810	    0.00150696	    0.00210964	    0.00309015	    0.00147751	    0.00164058	    0.00166640	    0.00211686	    0.00167140	    0.00166306	    0.00201269	    0.00175071	    0.00155776	    0.00174562	    0.00145096	    0.00146594	    0.00110714	    0.00158911	    0.00137135	    0.00152744	    0.00158479	    0.00166207	    0.00119258	    0.00128675	    0.00105076	    0.00105735	    0.00100794	    0.00105233	    0.00118455	    0.00127125	    0.00167848	    0.00133364	    0.00117666	    0.00122959	    0.00109924	    0.00117268	    0.00102220	
        4.4780	    0.00002293	    0.00006471	    0.00050033	    0.00086254	    0.00044256	    0.00073996	    0.00096254	    0.00078828	    0.00089722	    0.00081447	    0.00093568	    0.00087062	    0.00086477	    0.00128223	    0.00078017	    0.00151477	    0.00114195	    0.00110185	    0.00123781	    0.00144517	    0.00119990	    0.00144465	    0.00139378	    0.00146727	    0.00139508	    0.00163305	    0.00160008	    0.00124550	    0.00196118	    0.00176350	    0.00252375	    0.00229762	    0.00204581	    0.00200574	    0.00351512	    0.00383755	    0.00308614	    0.00284797	    0.00292277	    0.00297470	    0.00282512	    0.00259295	    0.00269523	    0.00241989	    0.00236870	    0.00339880	    0.00198547	    0.00233638	    0.00229203	    0.00265911	    0.00184263	    0.00241850	    0.00201551	    0.00297695	    0.00187444	    0.00223778	    0.00226248	    0.00231248	    0.00207122	    0.00208653	    0.00189421	    0.00230262	    0.00223537	    0.00151646	    0.00183908	    0.00207861	    0.00172003	    0.00187531	    0.00142587	    0.00170155	    0.00137536	    0.00150630	    0.00115071	    0.00137208	    0.00105560	    0.00115927	    0.00156646	    0.00099331	    0.00135982	    0.00103778	    0.00091168	    0.00148292	    0.00079704	    0.00119133	    0.00160934	    0.00093558	    0.00073948	    0.00105018	    0.00130389	    0.00066498	    0.00084295	    0.00098860	    0.00079779	    0.00100737	    0.00103186	    0.00080818	    0.00107395	    0.00123324	    0.00105329	    0.00119828	    0.00084254	    0.00166688	    0.00160735	    0.00112714	    0.00171272	    0.00145000	    0.00157435	    0.00139989	    0.00187990	    0.00143985	    0.00197021	    0.00163089	    0.00191216	    0.00235795	    0.00166434	    0.00282402	    0.00390252	    0.00158424	    0.00198838	    0.00209550	    0.00247897	    0.00187205	    0.00202253	    0.00263909	    0.00215884	    0.00174562	    0.00237971	    0.00185190	    0.00185332	    0.00130255	    0.00204057	    0.00188923	    0.00204337	    0.00194782	    0.00201498	    0.00143946	    0.00170009	    0.00114155	    0.00123014	    0.00107009	    0.00116267	    0.00131011	    0.00139136	    0.00189737	    0.00148726	    0.00136783	    0.00133434	    0.00124132	    0.00138148	    0.00109606	
        4.4980	    0.00001753	    0.00006284	    0.00040789	    0.00062923	    0.00036658	    0.00057188	    0.00072493	    0.00064213	    0.00074106	    0.00069442	    0.00080516	    0.00070836	    0.00074842	    0.00099514	    0.00069148	    0.00115522	    0.00101071	    0.00091195	    0.00101286	    0.00118214	    0.00103667	    0.00116271	    0.00115588	    0.00117248	    0.00123672	    0.00142976	    0.00138161	    0.00110119	    0.00162158	    0.00158585	    0.00206002	    0.00198252	    0.00172061	    0.00175941	    0.00283925	    0.00295415	    0.00255331	    0.00237892	    0.00235397	    0.00238203	    0.00229058	    0.00214319	    0.00221271	    0.00199047	    0.00196599	    0.00251288	    0.00178099	    0.00203047	    0.00193679	    0.00216047	    0.00160301	    0.00203312	    0.00180891	    0.00254149	    0.00165018	    0.00202055	    0.00188950	    0.00206714	    0.00181082	    0.00183165	    0.00157446	    0.00193673	    0.00185838	    0.00132445	    0.00161202	    0.00175938	    0.00141769	    0.00160906	    0.00121215	    0.00141611	    0.00117452	    0.00131866	    0.00102128	    0.00115435	    0.00086668	    0.00098493	    0.00122236	    0.00078664	    0.00105958	    0.00086007	    0.00074205	    0.00108963	    0.00066453	    0.00095446	    0.00129183	    0.00077572	    0.00061822	    0.00089141	    0.00102752	    0.00060103	    0.00075455	    0.00081641	    0.00070677	    0.00085856	    0.00086610	    0.00069737	    0.00086757	    0.00105642	    0.00092628	    0.00106820	    0.00074404	    0.00128614	    0.00129387	    0.00096908	    0.00151874	    0.00135234	    0.00142381	    0.00118894	    0.00158897	    0.00127003	    0.00168424	    0.00151865	    0.00169079	    0.00199864	    0.00144943	    0.00229059	    0.00307104	    0.00140767	    0.00183087	    0.00183731	    0.00208596	    0.00160807	    0.00181571	    0.00206626	    0.00179421	    0.00145096	    0.00185190	    0.00161732	    0.00162735	    0.00112599	    0.00167429	    0.00155817	    0.00162644	    0.00158885	    0.00156475	    0.00132877	    0.00136623	    0.00099274	    0.00106191	    0.00096100	    0.00102607	    0.00113809	    0.00118300	    0.00150863	    0.00130453	    0.00118039	    0.00114032	    0.00106568	    0.00117899	    0.00100737	
        4.5180	    0.00001700	    0.00006310	    0.00040001	    0.00060986	    0.00036440	    0.00055886	    0.00070925	    0.00063438	    0.00073990	    0.00068776	    0.00079066	    0.00070088	    0.00073657	    0.00097113	    0.00068565	    0.00112546	    0.00100391	    0.00089714	    0.00099105	    0.00115999	    0.00103602	    0.00114077	    0.00114205	    0.00116541	    0.00122056	    0.00141324	    0.00136565	    0.00109394	    0.00159553	    0.00159079	    0.00209339	    0.00196727	    0.00172603	    0.00173257	    0.00291456	    0.00302685	    0.00255517	    0.00234666	    0.00236223	    0.00242666	    0.00230780	    0.00215609	    0.00226147	    0.00196706	    0.00199488	    0.00243788	    0.00176832	    0.00204242	    0.00192186	    0.00214194	    0.00159813	    0.00202695	    0.00179781	    0.00255677	    0.00165506	    0.00201434	    0.00187791	    0.00206889	    0.00178603	    0.00181283	    0.00158300	    0.00194226	    0.00183104	    0.00132028	    0.00159996	    0.00175657	    0.00141424	    0.00159523	    0.00121724	    0.00140184	    0.00119068	    0.00131620	    0.00101987	    0.00114716	    0.00087333	    0.00098935	    0.00124433	    0.00080542	    0.00104947	    0.00085369	    0.00074747	    0.00109451	    0.00067173	    0.00093983	    0.00127704	    0.00076035	    0.00062309	    0.00088576	    0.00101997	    0.00060133	    0.00075479	    0.00081868	    0.00071143	    0.00085468	    0.00085435	    0.00070230	    0.00086270	    0.00104681	    0.00092508	    0.00106527	    0.00074075	    0.00125788	    0.00129183	    0.00096432	    0.00151059	    0.00134656	    0.00141015	    0.00118842	    0.00157965	    0.00126140	    0.00165981	    0.00151563	    0.00167044	    0.00198115	    0.00144510	    0.00230219	    0.00314517	    0.00140022	    0.00182138	    0.00183157	    0.00210496	    0.00161196	    0.00180499	    0.00205606	    0.00180054	    0.00146594	    0.00185332	    0.00162735	    0.00164311	    0.00111562	    0.00167095	    0.00153620	    0.00162141	    0.00160805	    0.00160462	    0.00133151	    0.00135597	    0.00099246	    0.00105258	    0.00095570	    0.00101941	    0.00114048	    0.00118835	    0.00154256	    0.00131688	    0.00117091	    0.00114365	    0.00105904	    0.00117001	    0.00100109	
        4.5271	    0.00001272	    0.00004494	    0.00030273	    0.00045171	    0.00030273	    0.00042338	    0.00052467	    0.00048236	    0.00054860	    0.00053990	    0.00060841	    0.00055386	    0.00060044	    0.00077189	    0.00058985	    0.00088159	    0.00077610	    0.00073740	    0.00080673	    0.00089029	    0.00078720	    0.00091321	    0.00090402	    0.00090374	    0.00096946	    0.00109278	    0.00108582	    0.00097156	    0.00126910	    0.00118780	    0.00133241	    0.00145938	    0.00133861	    0.00142803	    0.00182165	    0.00198153	    0.00199024	    0.00196300	    0.00178977	    0.00166446	    0.00164466	    0.00161403	    0.00150898	    0.00158295	    0.00141325	    0.00195164	    0.00147635	    0.00148538	    0.00154809	    0.00162212	    0.00138605	    0.00155739	    0.00146213	    0.00168005	    0.00139752	    0.00152995	    0.00152050	    0.00153675	    0.00146019	    0.00142189	    0.00127250	    0.00140981	    0.00146455	    0.00114234	    0.00132114	    0.00130715	    0.00111733	    0.00122140	    0.00100542	    0.00108826	    0.00086869	    0.00099286	    0.00082805	    0.00087578	    0.00067497	    0.00072040	    0.00073116	    0.00055678	    0.00078056	    0.00062866	    0.00054625	    0.00069455	    0.00051360	    0.00069198	    0.00083040	    0.00059389	    0.00049781	    0.00063645	    0.00070046	    0.00049500	    0.00057809	    0.00060470	    0.00054888	    0.00063448	    0.00065279	    0.00056342	    0.00065340	    0.00075643	    0.00071427	    0.00079417	    0.00065031	    0.00098792	    0.00089661	    0.00082590	    0.00105719	    0.00100014	    0.00110610	    0.00097709	    0.00121999	    0.00111658	    0.00130844	    0.00121411	    0.00130272	    0.00150405	    0.00124026	    0.00156262	    0.00181733	    0.00124183	    0.00140848	    0.00139973	    0.00151501	    0.00131233	    0.00144598	    0.00156218	    0.00130153	    0.00110714	    0.00130255	    0.00112599	    0.00111562	    0.00095762	    0.00119657	    0.00120226	    0.00117457	    0.00107028	    0.00097570	    0.00100125	    0.00103443	    0.00084534	    0.00090352	    0.00086225	    0.00089572	    0.00094185	    0.00097103	    0.00105269	    0.00100709	    0.00101398	    0.00095388	    0.00092392	    0.00097308	    0.00087272	
        4.5380	    0.00002032	    0.00006176	    0.00047420	    0.00071787	    0.00040332	    0.00065805	    0.00082475	    0.00072317	    0.00082790	    0.00078637	    0.00093480	    0.00080441	    0.00083437	    0.00113941	    0.00073674	    0.00129517	    0.00103800	    0.00101523	    0.00113213	    0.00128961	    0.00112736	    0.00130874	    0.00124393	    0.00130568	    0.00132395	    0.00149491	    0.00150703	    0.00116530	    0.00173131	    0.00164254	    0.00229522	    0.00202207	    0.00186176	    0.00190351	    0.00311202	    0.00335112	    0.00280980	    0.00260473	    0.00261133	    0.00262070	    0.00251525	    0.00240837	    0.00243691	    0.00219655	    0.00215084	    0.00289380	    0.00190989	    0.00211899	    0.00214120	    0.00235939	    0.00170726	    0.00224025	    0.00189075	    0.00283578	    0.00174055	    0.00207909	    0.00206837	    0.00213098	    0.00197871	    0.00189211	    0.00171976	    0.00208188	    0.00197479	    0.00141162	    0.00170226	    0.00186233	    0.00154680	    0.00171774	    0.00131197	    0.00156214	    0.00127682	    0.00137755	    0.00112032	    0.00129858	    0.00095872	    0.00105228	    0.00135571	    0.00088084	    0.00117224	    0.00091876	    0.00080809	    0.00126935	    0.00072325	    0.00107883	    0.00136449	    0.00088863	    0.00067584	    0.00094747	    0.00112580	    0.00065773	    0.00079212	    0.00088444	    0.00072895	    0.00095053	    0.00096832	    0.00074889	    0.00097210	    0.00110695	    0.00096278	    0.00107670	    0.00078897	    0.00142447	    0.00144503	    0.00104370	    0.00153203	    0.00138346	    0.00150050	    0.00127962	    0.00172715	    0.00133764	    0.00176827	    0.00151300	    0.00182676	    0.00215427	    0.00154700	    0.00246351	    0.00340691	    0.00149997	    0.00191083	    0.00190802	    0.00227181	    0.00171999	    0.00187730	    0.00229368	    0.00195963	    0.00158911	    0.00204057	    0.00167429	    0.00167095	    0.00119657	    0.00186244	    0.00166591	    0.00179265	    0.00174454	    0.00174989	    0.00133173	    0.00149953	    0.00106216	    0.00113736	    0.00101085	    0.00109063	    0.00121012	    0.00127950	    0.00167941	    0.00137276	    0.00125340	    0.00123256	    0.00114078	    0.00127728	    0.00106178	
        4.5480	    0.00002171	    0.00007863	    0.00045100	    0.00081981	    0.00038269	    0.00067325	    0.00088228	    0.00071411	    0.00077555	    0.00072345	    0.00086209	    0.00074620	    0.00082703	    0.00116313	    0.00072952	    0.00139471	    0.00107740	    0.00100748	    0.00116405	    0.00133139	    0.00103030	    0.00129666	    0.00124002	    0.00125935	    0.00134947	    0.00168207	    0.00146448	    0.00115546	    0.00178206	    0.00157930	    0.00179640	    0.00208418	    0.00169582	    0.00188473	    0.00241814	    0.00254046	    0.00256910	    0.00256425	    0.00234791	    0.00213874	    0.00217950	    0.00203929	    0.00189844	    0.00214244	    0.00176744	    0.00304671	    0.00183409	    0.00196817	    0.00202732	    0.00227405	    0.00163364	    0.00206482	    0.00186159	    0.00250216	    0.00163187	    0.00205144	    0.00196712	    0.00203705	    0.00197705	    0.00193126	    0.00152993	    0.00194639	    0.00208018	    0.00135101	    0.00171038	    0.00181662	    0.00144977	    0.00167252	    0.00118749	    0.00152434	    0.00105613	    0.00135716	    0.00097948	    0.00118046	    0.00082371	    0.00095830	    0.00111963	    0.00068092	    0.00116833	    0.00090100	    0.00072242	    0.00109553	    0.00062290	    0.00103282	    0.00140450	    0.00084964	    0.00058716	    0.00093282	    0.00110103	    0.00056565	    0.00076220	    0.00081572	    0.00067767	    0.00085063	    0.00091949	    0.00066526	    0.00090306	    0.00110633	    0.00093067	    0.00111899	    0.00077398	    0.00153083	    0.00128614	    0.00099839	    0.00158015	    0.00132912	    0.00151807	    0.00119495	    0.00165427	    0.00132197	    0.00182552	    0.00151361	    0.00177549	    0.00214017	    0.00148057	    0.00226229	    0.00263519	    0.00145017	    0.00179485	    0.00191591	    0.00194506	    0.00159384	    0.00189515	    0.00222883	    0.00173656	    0.00137135	    0.00188923	    0.00155817	    0.00153620	    0.00120226	    0.00166591	    0.00179344	    0.00169723	    0.00150153	    0.00134838	    0.00135531	    0.00148090	    0.00099538	    0.00112071	    0.00099961	    0.00105975	    0.00112302	    0.00115447	    0.00131681	    0.00122323	    0.00124455	    0.00112203	    0.00111955	    0.00124335	    0.00103863	
        4.5580	    0.00002066	    0.00006441	    0.00045474	    0.00076510	    0.00039388	    0.00066147	    0.00085409	    0.00071173	    0.00080500	    0.00074259	    0.00086818	    0.00077668	    0.00080052	    0.00114318	    0.00071184	    0.00133843	    0.00102881	    0.00099406	    0.00112095	    0.00128907	    0.00107484	    0.00129031	    0.00123340	    0.00129739	    0.00128344	    0.00151656	    0.00145078	    0.00113164	    0.00173446	    0.00158661	    0.00216343	    0.00202391	    0.00180342	    0.00182905	    0.00298279	    0.00322798	    0.00272792	    0.00255075	    0.00255424	    0.00253786	    0.00244073	    0.00228436	    0.00230889	    0.00215803	    0.00204874	    0.00298146	    0.00181646	    0.00205795	    0.00206421	    0.00233339	    0.00165331	    0.00215636	    0.00182422	    0.00268224	    0.00167799	    0.00201360	    0.00201518	    0.00205816	    0.00190694	    0.00186358	    0.00166267	    0.00203397	    0.00199244	    0.00136391	    0.00166427	    0.00183919	    0.00151483	    0.00167175	    0.00126380	    0.00152747	    0.00120309	    0.00134826	    0.00103882	    0.00123404	    0.00092103	    0.00101856	    0.00132692	    0.00084408	    0.00118842	    0.00091096	    0.00079114	    0.00126170	    0.00069515	    0.00105526	    0.00139237	    0.00084997	    0.00064825	    0.00093206	    0.00113309	    0.00060331	    0.00076231	    0.00086613	    0.00070467	    0.00089847	    0.00092915	    0.00071564	    0.00094859	    0.00109135	    0.00093691	    0.00107242	    0.00076481	    0.00147208	    0.00139983	    0.00101133	    0.00152138	    0.00130976	    0.00144778	    0.00124205	    0.00167987	    0.00130026	    0.00175600	    0.00146561	    0.00174281	    0.00211615	    0.00149639	    0.00243796	    0.00328158	    0.00144061	    0.00179670	    0.00187879	    0.00216662	    0.00166337	    0.00183055	    0.00230917	    0.00188809	    0.00152744	    0.00204337	    0.00162644	    0.00162141	    0.00117457	    0.00179265	    0.00169723	    0.00178276	    0.00168987	    0.00169302	    0.00130448	    0.00150095	    0.00102321	    0.00110831	    0.00097649	    0.00105196	    0.00116667	    0.00123204	    0.00161338	    0.00131273	    0.00122805	    0.00118598	    0.00111566	    0.00124338	    0.00101006	
        4.5680	    0.00001768	    0.00006864	    0.00042486	    0.00063069	    0.00037306	    0.00058526	    0.00074759	    0.00067367	    0.00080764	    0.00072693	    0.00083815	    0.00073575	    0.00075277	    0.00099087	    0.00066387	    0.00111131	    0.00093093	    0.00089995	    0.00098620	    0.00111138	    0.00106122	    0.00114379	    0.00109045	    0.00123295	    0.00117892	    0.00140001	    0.00134499	    0.00105553	    0.00147314	    0.00155728	    0.00232234	    0.00175357	    0.00177987	    0.00164533	    0.00333627	    0.00358499	    0.00269210	    0.00229597	    0.00254936	    0.00271446	    0.00245700	    0.00237185	    0.00254837	    0.00197603	    0.00216705	    0.00243993	    0.00173049	    0.00202167	    0.00197184	    0.00212418	    0.00156879	    0.00210064	    0.00168857	    0.00285731	    0.00164681	    0.00187422	    0.00190134	    0.00195059	    0.00177391	    0.00162609	    0.00166628	    0.00200345	    0.00172021	    0.00129705	    0.00153588	    0.00173521	    0.00144250	    0.00152142	    0.00126118	    0.00142672	    0.00127487	    0.00127392	    0.00103479	    0.00120933	    0.00094057	    0.00100400	    0.00140947	    0.00093637	    0.00107956	    0.00082095	    0.00079188	    0.00127024	    0.00071640	    0.00095514	    0.00118653	    0.00077824	    0.00066000	    0.00085664	    0.00103252	    0.00061110	    0.00074405	    0.00084767	    0.00068916	    0.00087116	    0.00086037	    0.00072510	    0.00090825	    0.00096600	    0.00087774	    0.00097721	    0.00072569	    0.00124020	    0.00135618	    0.00095617	    0.00134976	    0.00120940	    0.00134537	    0.00119692	    0.00158904	    0.00119650	    0.00150127	    0.00133046	    0.00160710	    0.00195964	    0.00142698	    0.00237329	    0.00360524	    0.00136578	    0.00167305	    0.00175305	    0.00222506	    0.00163128	    0.00168205	    0.00217457	    0.00187018	    0.00158479	    0.00194782	    0.00158885	    0.00160805	    0.00107028	    0.00174454	    0.00150153	    0.00168987	    0.00176616	    0.00187633	    0.00124821	    0.00139327	    0.00099408	    0.00101871	    0.00091749	    0.00098093	    0.00113936	    0.00123178	    0.00177186	    0.00133160	    0.00112019	    0.00117615	    0.00103990	    0.00116466	    0.00095895	
        4.5745	    0.00001570	    0.00005801	    0.00039445	    0.00056311	    0.00036183	    0.00054106	    0.00069610	    0.00063667	    0.00080001	    0.00068983	    0.00076427	    0.00071320	    0.00067270	    0.00090770	    0.00060104	    0.00100029	    0.00083006	    0.00082406	    0.00087686	    0.00099350	    0.00103336	    0.00105445	    0.00100872	    0.00121512	    0.00103152	    0.00120494	    0.00122803	    0.00096528	    0.00132039	    0.00147817	    0.00254376	    0.00157759	    0.00178727	    0.00144709	    0.00377522	    0.00413634	    0.00270473	    0.00211679	    0.00263489	    0.00300237	    0.00258369	    0.00247167	    0.00283346	    0.00186262	    0.00232865	    0.00222965	    0.00158122	    0.00199902	    0.00187692	    0.00204619	    0.00148967	    0.00205648	    0.00152758	    0.00289061	    0.00159998	    0.00170633	    0.00183022	    0.00183781	    0.00157957	    0.00143527	    0.00171002	    0.00199308	    0.00153633	    0.00122749	    0.00139615	    0.00166882	    0.00142485	    0.00140592	    0.00126787	    0.00134236	    0.00134496	    0.00119358	    0.00100286	    0.00117424	    0.00098575	    0.00100567	    0.00156516	    0.00106298	    0.00105370	    0.00077786	    0.00082404	    0.00138692	    0.00075169	    0.00090486	    0.00110442	    0.00070975	    0.00068423	    0.00080150	    0.00101228	    0.00059310	    0.00070038	    0.00085503	    0.00067563	    0.00084629	    0.00079907	    0.00073335	    0.00089918	    0.00087941	    0.00082638	    0.00088152	    0.00067366	    0.00112694	    0.00137825	    0.00090761	    0.00120364	    0.00107593	    0.00118170	    0.00117263	    0.00151418	    0.00109418	    0.00131820	    0.00118110	    0.00143646	    0.00181833	    0.00135398	    0.00243687	    0.00410119	    0.00126350	    0.00151117	    0.00162147	    0.00231170	    0.00160821	    0.00150794	    0.00217221	    0.00190377	    0.00166207	    0.00201498	    0.00156475	    0.00160462	    0.00097570	    0.00174989	    0.00134838	    0.00169302	    0.00187633	    0.00215440	    0.00113745	    0.00134971	    0.00096095	    0.00093805	    0.00083577	    0.00090390	    0.00111427	    0.00124056	    0.00199719	    0.00134358	    0.00103142	    0.00117190	    0.00097434	    0.00109136	    0.00085961	
        4.5780	    0.00001444	    0.00006576	    0.00033670	    0.00051688	    0.00031351	    0.00046871	    0.00059488	    0.00054339	    0.00062328	    0.00059084	    0.00068195	    0.00058577	    0.00066274	    0.00082061	    0.00062282	    0.00095066	    0.00088647	    0.00078213	    0.00086952	    0.00098603	    0.00087365	    0.00096748	    0.00096833	    0.00097627	    0.00109669	    0.00132027	    0.00118847	    0.00100127	    0.00135982	    0.00137539	    0.00153968	    0.00166142	    0.00143895	    0.00153621	    0.00213871	    0.00217353	    0.00213190	    0.00204186	    0.00191939	    0.00184226	    0.00180481	    0.00174039	    0.00170364	    0.00168015	    0.00155708	    0.00201451	    0.00158483	    0.00169427	    0.00165793	    0.00175808	    0.00142081	    0.00169913	    0.00159314	    0.00208137	    0.00145950	    0.00174816	    0.00160492	    0.00175256	    0.00160604	    0.00157188	    0.00131936	    0.00160542	    0.00159479	    0.00117581	    0.00142856	    0.00147687	    0.00118212	    0.00135042	    0.00104119	    0.00119768	    0.00095344	    0.00113247	    0.00087214	    0.00096060	    0.00070717	    0.00080896	    0.00089350	    0.00060211	    0.00085732	    0.00070186	    0.00059811	    0.00079001	    0.00054614	    0.00076272	    0.00100252	    0.00064620	    0.00051576	    0.00073737	    0.00080624	    0.00051867	    0.00065781	    0.00066869	    0.00060347	    0.00070106	    0.00071870	    0.00059473	    0.00070774	    0.00087097	    0.00079152	    0.00092960	    0.00067436	    0.00106831	    0.00100521	    0.00085098	    0.00127609	    0.00115667	    0.00126531	    0.00101987	    0.00134167	    0.00114333	    0.00143243	    0.00134340	    0.00145445	    0.00169801	    0.00128377	    0.00180190	    0.00220479	    0.00127408	    0.00156775	    0.00159241	    0.00168059	    0.00138510	    0.00160586	    0.00169134	    0.00144153	    0.00119258	    0.00143946	    0.00132877	    0.00133151	    0.00100125	    0.00133173	    0.00135531	    0.00130448	    0.00124821	    0.00113745	    0.00118384	    0.00113534	    0.00087435	    0.00093795	    0.00088414	    0.00091937	    0.00098793	    0.00101204	    0.00115396	    0.00110280	    0.00104555	    0.00098526	    0.00094780	    0.00102841	    0.00092295	
        4.5880	    0.00001779	    0.00005926	    0.00038867	    0.00066029	    0.00034089	    0.00056708	    0.00073270	    0.00061232	    0.00068644	    0.00063868	    0.00074648	    0.00066385	    0.00070174	    0.00098493	    0.00062890	    0.00115486	    0.00089604	    0.00086441	    0.00097712	    0.00111004	    0.00091714	    0.00111168	    0.00106196	    0.00111006	    0.00112451	    0.00134675	    0.00125683	    0.00100491	    0.00149832	    0.00136484	    0.00174464	    0.00173472	    0.00153636	    0.00159895	    0.00239901	    0.00259402	    0.00232585	    0.00221926	    0.00215669	    0.00207921	    0.00202705	    0.00191761	    0.00187799	    0.00186195	    0.00169399	    0.00256062	    0.00159256	    0.00174291	    0.00178338	    0.00198233	    0.00145046	    0.00183962	    0.00159316	    0.00223978	    0.00146449	    0.00173861	    0.00173780	    0.00175886	    0.00167292	    0.00161539	    0.00141890	    0.00172234	    0.00173382	    0.00119705	    0.00145924	    0.00157079	    0.00129529	    0.00143342	    0.00108947	    0.00131456	    0.00100386	    0.00116058	    0.00089284	    0.00105137	    0.00077634	    0.00085883	    0.00106305	    0.00068774	    0.00100930	    0.00077316	    0.00066327	    0.00102375	    0.00058599	    0.00089236	    0.00116130	    0.00073017	    0.00055129	    0.00079225	    0.00094816	    0.00052005	    0.00065867	    0.00073169	    0.00060345	    0.00075898	    0.00079447	    0.00061322	    0.00080448	    0.00092851	    0.00080590	    0.00092847	    0.00067714	    0.00127197	    0.00116137	    0.00088427	    0.00129826	    0.00112406	    0.00126679	    0.00107280	    0.00144152	    0.00115106	    0.00152141	    0.00128024	    0.00150820	    0.00182124	    0.00131144	    0.00202397	    0.00259891	    0.00127570	    0.00154633	    0.00162515	    0.00180827	    0.00143570	    0.00160052	    0.00196471	    0.00158081	    0.00128675	    0.00170009	    0.00136623	    0.00135597	    0.00103443	    0.00149953	    0.00148090	    0.00150095	    0.00139327	    0.00134971	    0.00113534	    0.00128405	    0.00089319	    0.00097324	    0.00087131	    0.00092852	    0.00101054	    0.00105968	    0.00131419	    0.00111694	    0.00108025	    0.00102550	    0.00098195	    0.00108409	    0.00089756	
        4.5995	    0.00000986	    0.00003853	    0.00025725	    0.00033592	    0.00027290	    0.00034430	    0.00041715	    0.00041541	    0.00049466	    0.00048369	    0.00053014	    0.00049064	    0.00052227	    0.00063341	    0.00052643	    0.00069570	    0.00065782	    0.00063491	    0.00067331	    0.00072348	    0.00071152	    0.00076995	    0.00076673	    0.00079829	    0.00082699	    0.00090907	    0.00094232	    0.00087774	    0.00104731	    0.00105963	    0.00127047	    0.00119826	    0.00122706	    0.00122739	    0.00180159	    0.00198471	    0.00182113	    0.00170725	    0.00164907	    0.00160894	    0.00151511	    0.00152584	    0.00148651	    0.00137551	    0.00135317	    0.00154237	    0.00132452	    0.00133332	    0.00138213	    0.00138912	    0.00126599	    0.00139974	    0.00128447	    0.00153942	    0.00129663	    0.00132278	    0.00135660	    0.00134618	    0.00126812	    0.00119187	    0.00119391	    0.00126089	    0.00121548	    0.00104284	    0.00115916	    0.00113823	    0.00100251	    0.00104440	    0.00094212	    0.00094299	    0.00083279	    0.00086500	    0.00076772	    0.00078522	    0.00063832	    0.00064947	    0.00067962	    0.00055770	    0.00065888	    0.00052926	    0.00050192	    0.00062310	    0.00048759	    0.00057808	    0.00063274	    0.00050448	    0.00047228	    0.00053512	    0.00057863	    0.00046504	    0.00051599	    0.00054412	    0.00049980	    0.00056411	    0.00055957	    0.00053038	    0.00057869	    0.00062177	    0.00062782	    0.00067083	    0.00059187	    0.00079200	    0.00078911	    0.00074916	    0.00085836	    0.00085634	    0.00095010	    0.00089245	    0.00107188	    0.00100387	    0.00108011	    0.00105744	    0.00111810	    0.00128644	    0.00113134	    0.00137591	    0.00175444	    0.00113369	    0.00123018	    0.00121168	    0.00141270	    0.00120899	    0.00125550	    0.00136812	    0.00117951	    0.00105076	    0.00114155	    0.00099274	    0.00099246	    0.00084534	    0.00106216	    0.00099538	    0.00102321	    0.00099408	    0.00096095	    0.00087435	    0.00089319	    0.00078031	    0.00080314	    0.00078534	    0.00080950	    0.00086841	    0.00090916	    0.00104239	    0.00093928	    0.00090136	    0.00089123	    0.00083320	    0.00086617	    0.00078935	
        4.6119	    0.00001185	    0.00004088	    0.00028674	    0.00041572	    0.00028696	    0.00039679	    0.00048787	    0.00045439	    0.00051947	    0.00051366	    0.00057937	    0.00052601	    0.00056729	    0.00072487	    0.00055755	    0.00082087	    0.00072611	    0.00069604	    0.00075805	    0.00083331	    0.00074761	    0.00086123	    0.00085046	    0.00085332	    0.00091142	    0.00101376	    0.00102622	    0.00091916	    0.00118957	    0.00112025	    0.00128147	    0.00136295	    0.00127188	    0.00134880	    0.00174978	    0.00191182	    0.00189127	    0.00185460	    0.00170149	    0.00159313	    0.00156633	    0.00154536	    0.00145129	    0.00149492	    0.00135341	    0.00182437	    0.00139940	    0.00140392	    0.00146845	    0.00153000	    0.00131526	    0.00147898	    0.00138044	    0.00159904	    0.00132798	    0.00143994	    0.00144110	    0.00145023	    0.00137875	    0.00133428	    0.00121391	    0.00133351	    0.00137051	    0.00108431	    0.00124586	    0.00123083	    0.00105955	    0.00115196	    0.00095831	    0.00102768	    0.00083294	    0.00093449	    0.00079256	    0.00083379	    0.00064561	    0.00068309	    0.00069694	    0.00053684	    0.00073293	    0.00059107	    0.00051918	    0.00066104	    0.00049087	    0.00065366	    0.00077057	    0.00056290	    0.00047595	    0.00059776	    0.00065692	    0.00047477	    0.00054638	    0.00057289	    0.00051997	    0.00060436	    0.00061845	    0.00053746	    0.00061967	    0.00070887	    0.00067384	    0.00074162	    0.00061599	    0.00092063	    0.00085167	    0.00078349	    0.00098471	    0.00094305	    0.00104021	    0.00092763	    0.00115355	    0.00105665	    0.00122600	    0.00114233	    0.00123099	    0.00141479	    0.00117661	    0.00147542	    0.00174491	    0.00117844	    0.00133417	    0.00131469	    0.00144618	    0.00124679	    0.00136041	    0.00147256	    0.00123789	    0.00105735	    0.00123014	    0.00106191	    0.00105258	    0.00090352	    0.00113736	    0.00112071	    0.00110831	    0.00101871	    0.00093805	    0.00093795	    0.00097324	    0.00080314	    0.00085456	    0.00081669	    0.00084906	    0.00089481	    0.00092506	    0.00101267	    0.00095821	    0.00095825	    0.00090848	    0.00087448	    0.00092069	    0.00082689	
        4.6280	    0.00000959	    0.00003971	    0.00024971	    0.00032559	    0.00027114	    0.00033402	    0.00040199	    0.00040534	    0.00047620	    0.00047539	    0.00052073	    0.00047892	    0.00052570	    0.00062338	    0.00053793	    0.00068726	    0.00066692	    0.00063555	    0.00067578	    0.00072010	    0.00069719	    0.00076269	    0.00076524	    0.00077590	    0.00083931	    0.00092696	    0.00094363	    0.00090070	    0.00105428	    0.00105327	    0.00114410	    0.00120311	    0.00119939	    0.00124852	    0.00160523	    0.00176001	    0.00177337	    0.00171806	    0.00157946	    0.00147949	    0.00142716	    0.00145327	    0.00135782	    0.00136484	    0.00127007	    0.00151299	    0.00134400	    0.00130153	    0.00137145	    0.00135658	    0.00128392	    0.00136782	    0.00130653	    0.00143553	    0.00130670	    0.00133251	    0.00134634	    0.00134008	    0.00128426	    0.00121192	    0.00116787	    0.00121933	    0.00122871	    0.00105819	    0.00117866	    0.00111916	    0.00098483	    0.00104017	    0.00093340	    0.00093107	    0.00079455	    0.00086163	    0.00076320	    0.00076441	    0.00061409	    0.00062854	    0.00058986	    0.00050868	    0.00063547	    0.00051881	    0.00047856	    0.00054524	    0.00047002	    0.00055804	    0.00060255	    0.00049747	    0.00046047	    0.00052465	    0.00054733	    0.00046396	    0.00051529	    0.00052488	    0.00049670	    0.00054798	    0.00055063	    0.00052294	    0.00055870	    0.00061580	    0.00062786	    0.00067697	    0.00060473	    0.00078459	    0.00074023	    0.00075633	    0.00085675	    0.00086437	    0.00096512	    0.00088851	    0.00105808	    0.00103049	    0.00109528	    0.00108655	    0.00112394	    0.00127472	    0.00114516	    0.00129296	    0.00150666	    0.00115989	    0.00124183	    0.00121435	    0.00134520	    0.00120226	    0.00127882	    0.00131899	    0.00112757	    0.00100794	    0.00107009	    0.00096100	    0.00095570	    0.00086225	    0.00101085	    0.00099961	    0.00097649	    0.00091749	    0.00083577	    0.00088414	    0.00087131	    0.00078534	    0.00081669	    0.00080956	    0.00082766	    0.00086843	    0.00089821	    0.00095007	    0.00092181	    0.00091922	    0.00088619	    0.00084665	    0.00087105	    0.00081224	
        4.6409	    0.00001061	    0.00003861	    0.00026997	    0.00036262	    0.00028343	    0.00036462	    0.00044011	    0.00043095	    0.00050109	    0.00050104	    0.00055588	    0.00050951	    0.00055067	    0.00067648	    0.00055608	    0.00075248	    0.00070244	    0.00067269	    0.00072084	    0.00078096	    0.00073387	    0.00081972	    0.00081818	    0.00082142	    0.00088202	    0.00096151	    0.00099743	    0.00092526	    0.00113453	    0.00110038	    0.00124070	    0.00129730	    0.00125716	    0.00131718	    0.00171139	    0.00187755	    0.00186053	    0.00181207	    0.00166494	    0.00156725	    0.00152417	    0.00152821	    0.00143727	    0.00144709	    0.00134086	    0.00167079	    0.00139422	    0.00137387	    0.00143950	    0.00146139	    0.00132424	    0.00144422	    0.00136479	    0.00152579	    0.00134282	    0.00140528	    0.00141462	    0.00141772	    0.00134391	    0.00129046	    0.00121469	    0.00129076	    0.00130884	    0.00109129	    0.00122771	    0.00118721	    0.00103824	    0.00111140	    0.00096463	    0.00098823	    0.00083243	    0.00090788	    0.00079600	    0.00081045	    0.00064300	    0.00066644	    0.00065070	    0.00053488	    0.00068721	    0.00056128	    0.00050677	    0.00060718	    0.00049050	    0.00061146	    0.00068699	    0.00053569	    0.00047843	    0.00056614	    0.00060466	    0.00048111	    0.00053757	    0.00055651	    0.00051818	    0.00058649	    0.00059165	    0.00054131	    0.00059640	    0.00066948	    0.00066127	    0.00071487	    0.00062046	    0.00085178	    0.00080764	    0.00078363	    0.00092772	    0.00092020	    0.00101176	    0.00092470	    0.00111950	    0.00106265	    0.00117418	    0.00113516	    0.00119298	    0.00135545	    0.00118188	    0.00140037	    0.00165597	    0.00119091	    0.00131470	    0.00127715	    0.00142353	    0.00124701	    0.00133675	    0.00140540	    0.00120347	    0.00105233	    0.00116267	    0.00102607	    0.00101941	    0.00089572	    0.00109063	    0.00105975	    0.00105196	    0.00098093	    0.00090390	    0.00091937	    0.00092852	    0.00080950	    0.00084906	    0.00082766	    0.00085408	    0.00089885	    0.00092969	    0.00100320	    0.00095931	    0.00095432	    0.00091530	    0.00087475	    0.00090864	    0.00083383	
        4.6612	    0.00001119	    0.00004272	    0.00028965	    0.00038416	    0.00030481	    0.00038991	    0.00047491	    0.00046756	    0.00055711	    0.00054088	    0.00059304	    0.00055083	    0.00058147	    0.00071413	    0.00058480	    0.00078958	    0.00074325	    0.00071035	    0.00075472	    0.00082116	    0.00080149	    0.00086672	    0.00086645	    0.00089918	    0.00092689	    0.00101931	    0.00105755	    0.00097255	    0.00118620	    0.00119733	    0.00146568	    0.00137160	    0.00138214	    0.00137334	    0.00207767	    0.00227624	    0.00204795	    0.00190989	    0.00186125	    0.00183719	    0.00172684	    0.00171885	    0.00169904	    0.00154478	    0.00153805	    0.00174871	    0.00147495	    0.00151597	    0.00154715	    0.00157837	    0.00140817	    0.00157663	    0.00144018	    0.00175500	    0.00144540	    0.00149758	    0.00152161	    0.00152977	    0.00141533	    0.00135011	    0.00133903	    0.00143252	    0.00137289	    0.00116008	    0.00129716	    0.00129272	    0.00112933	    0.00118354	    0.00105259	    0.00106247	    0.00094273	    0.00097928	    0.00085791	    0.00088358	    0.00071881	    0.00073836	    0.00079539	    0.00063499	    0.00075077	    0.00060474	    0.00057039	    0.00072297	    0.00054982	    0.00065879	    0.00074493	    0.00056728	    0.00052979	    0.00061177	    0.00066839	    0.00051834	    0.00058123	    0.00061754	    0.00056441	    0.00063903	    0.00063210	    0.00059427	    0.00065423	    0.00071291	    0.00070967	    0.00076264	    0.00065640	    0.00089815	    0.00090443	    0.00083420	    0.00098875	    0.00097297	    0.00106666	    0.00099887	    0.00120871	    0.00111479	    0.00122365	    0.00119155	    0.00125852	    0.00145463	    0.00125901	    0.00158468	    0.00205337	    0.00125589	    0.00138916	    0.00136972	    0.00160435	    0.00135366	    0.00141082	    0.00154915	    0.00134179	    0.00118455	    0.00131011	    0.00113809	    0.00114048	    0.00094185	    0.00121012	    0.00112302	    0.00116667	    0.00113936	    0.00111427	    0.00098793	    0.00101054	    0.00086841	    0.00089481	    0.00086843	    0.00089885	    0.00097075	    0.00101658	    0.00118938	    0.00105896	    0.00100423	    0.00099422	    0.00092613	    0.00096735	    0.00087475	
        4.6819	    0.00001159	    0.00004515	    0.00030444	    0.00039661	    0.00032003	    0.00040732	    0.00049696	    0.00049299	    0.00059541	    0.00057066	    0.00062295	    0.00058074	    0.00060526	    0.00074098	    0.00060421	    0.00080972	    0.00075643	    0.00073713	    0.00077826	    0.00083775	    0.00084242	    0.00089805	    0.00088929	    0.00095165	    0.00095065	    0.00104891	    0.00109352	    0.00100619	    0.00120325	    0.00124331	    0.00159575	    0.00137914	    0.00145959	    0.00140508	    0.00229380	    0.00253511	    0.00217253	    0.00197434	    0.00199138	    0.00200335	    0.00184623	    0.00185038	    0.00185948	    0.00160803	    0.00165847	    0.00180047	    0.00152792	    0.00158337	    0.00162202	    0.00163928	    0.00146582	    0.00166133	    0.00147637	    0.00189747	    0.00151264	    0.00152942	    0.00159212	    0.00157189	    0.00146415	    0.00136204	    0.00142382	    0.00151094	    0.00139885	    0.00120746	    0.00133624	    0.00134379	    0.00118646	    0.00121477	    0.00111359	    0.00110904	    0.00101097	    0.00101148	    0.00090039	    0.00093370	    0.00077006	    0.00077643	    0.00087502	    0.00070113	    0.00078692	    0.00062210	    0.00060841	    0.00079603	    0.00058814	    0.00068569	    0.00075061	    0.00059013	    0.00056486	    0.00062942	    0.00069732	    0.00054468	    0.00060409	    0.00065266	    0.00058705	    0.00066982	    0.00065671	    0.00062887	    0.00069192	    0.00072240	    0.00073066	    0.00077447	    0.00068202	    0.00092292	    0.00095860	    0.00086944	    0.00099146	    0.00098285	    0.00109210	    0.00104711	    0.00126093	    0.00114924	    0.00123411	    0.00120323	    0.00129145	    0.00150596	    0.00131183	    0.00167525	    0.00227544	    0.00130372	    0.00141498	    0.00140953	    0.00171137	    0.00142208	    0.00144168	    0.00164111	    0.00142063	    0.00127125	    0.00139136	    0.00118300	    0.00118835	    0.00097103	    0.00127950	    0.00115447	    0.00123204	    0.00123178	    0.00124056	    0.00101204	    0.00105968	    0.00090916	    0.00092506	    0.00089821	    0.00092969	    0.00101658	    0.00107577	    0.00130884	    0.00111546	    0.00103609	    0.00104930	    0.00096243	    0.00100671	    0.00090257	
        4.6988	    0.00001401	    0.00005455	    0.00037528	    0.00048718	    0.00037737	    0.00050138	    0.00062828	    0.00061280	    0.00077739	    0.00069266	    0.00074745	    0.00071189	    0.00068495	    0.00087045	    0.00065355	    0.00093593	    0.00083726	    0.00083799	    0.00087125	    0.00095286	    0.00103834	    0.00104137	    0.00101261	    0.00119706	    0.00104593	    0.00117629	    0.00124680	    0.00107735	    0.00131911	    0.00148880	    0.00238893	    0.00153988	    0.00181951	    0.00151022	    0.00356133	    0.00394681	    0.00273463	    0.00220539	    0.00261712	    0.00290931	    0.00251162	    0.00246713	    0.00274158	    0.00188194	    0.00229584	    0.00209507	    0.00169187	    0.00198240	    0.00192132	    0.00199667	    0.00163479	    0.00205867	    0.00161481	    0.00269161	    0.00173975	    0.00172879	    0.00188307	    0.00184638	    0.00162746	    0.00146278	    0.00177943	    0.00194413	    0.00153924	    0.00134572	    0.00147247	    0.00164109	    0.00144812	    0.00140131	    0.00134592	    0.00132821	    0.00135193	    0.00119257	    0.00106160	    0.00116459	    0.00100363	    0.00099154	    0.00140619	    0.00104072	    0.00099879	    0.00074959	    0.00081018	    0.00124508	    0.00076662	    0.00085185	    0.00095331	    0.00069347	    0.00071306	    0.00076346	    0.00092139	    0.00063780	    0.00071298	    0.00084084	    0.00070062	    0.00083365	    0.00078213	    0.00077132	    0.00087992	    0.00083875	    0.00084476	    0.00087471	    0.00074566	    0.00106937	    0.00129645	    0.00098046	    0.00113512	    0.00108590	    0.00120323	    0.00123584	    0.00151406	    0.00122277	    0.00132512	    0.00126723	    0.00144898	    0.00178378	    0.00147364	    0.00228671	    0.00372367	    0.00141229	    0.00156408	    0.00162984	    0.00228195	    0.00169445	    0.00157453	    0.00210831	    0.00186064	    0.00167848	    0.00189737	    0.00150863	    0.00154256	    0.00105269	    0.00167941	    0.00131681	    0.00161338	    0.00177186	    0.00199719	    0.00115396	    0.00131419	    0.00104239	    0.00101267	    0.00095007	    0.00100320	    0.00118938	    0.00130884	    0.00194137	    0.00138540	    0.00112352	    0.00125157	    0.00106355	    0.00114617	    0.00095835	
        4.7397	    0.00001227	    0.00004932	    0.00032188	    0.00041819	    0.00033045	    0.00042846	    0.00052386	    0.00051933	    0.00062848	    0.00059905	    0.00066003	    0.00060544	    0.00063349	    0.00077147	    0.00062736	    0.00084912	    0.00081657	    0.00076709	    0.00081300	    0.00089644	    0.00089607	    0.00093916	    0.00094178	    0.00099284	    0.00101350	    0.00112237	    0.00115749	    0.00103501	    0.00127950	    0.00134383	    0.00174065	    0.00151508	    0.00153502	    0.00148241	    0.00248785	    0.00268532	    0.00227177	    0.00205146	    0.00208260	    0.00213049	    0.00196776	    0.00194152	    0.00199391	    0.00168023	    0.00176636	    0.00186296	    0.00160001	    0.00171315	    0.00169403	    0.00174397	    0.00151109	    0.00175342	    0.00156652	    0.00207110	    0.00156883	    0.00166127	    0.00166013	    0.00171152	    0.00153820	    0.00147011	    0.00147576	    0.00162062	    0.00148184	    0.00124615	    0.00140387	    0.00144341	    0.00124154	    0.00130520	    0.00115150	    0.00117105	    0.00107459	    0.00109007	    0.00094376	    0.00098592	    0.00080261	    0.00083456	    0.00096693	    0.00073779	    0.00083263	    0.00067287	    0.00064484	    0.00085300	    0.00061633	    0.00073372	    0.00085463	    0.00062289	    0.00058615	    0.00068809	    0.00076010	    0.00056954	    0.00064736	    0.00069428	    0.00062699	    0.00071771	    0.00069955	    0.00065645	    0.00072842	    0.00079638	    0.00078386	    0.00084746	    0.00070224	    0.00096799	    0.00103457	    0.00089750	    0.00111625	    0.00108627	    0.00117268	    0.00108872	    0.00133668	    0.00118521	    0.00132569	    0.00129833	    0.00138468	    0.00161150	    0.00135560	    0.00182425	    0.00251472	    0.00134055	    0.00153482	    0.00151626	    0.00182893	    0.00148290	    0.00153890	    0.00171694	    0.00152082	    0.00133364	    0.00148726	    0.00130453	    0.00131688	    0.00100709	    0.00137276	    0.00122323	    0.00131273	    0.00133160	    0.00134358	    0.00110280	    0.00111694	    0.00093928	    0.00095821	    0.00092181	    0.00095931	    0.00105896	    0.00111546	    0.00138540	    0.00118485	    0.00107175	    0.00108409	    0.00098957	    0.00104709	    0.00093816	
        4.7500	    0.00001287	    0.00004362	    0.00031126	    0.00045512	    0.00032060	    0.00043408	    0.00053454	    0.00049743	    0.00056907	    0.00056261	    0.00062599	    0.00058091	    0.00062236	    0.00079977	    0.00062344	    0.00091056	    0.00081061	    0.00077158	    0.00083753	    0.00092364	    0.00082684	    0.00095365	    0.00095101	    0.00094604	    0.00100622	    0.00111402	    0.00113560	    0.00103344	    0.00133318	    0.00124444	    0.00140587	    0.00152995	    0.00141914	    0.00149833	    0.00192804	    0.00211389	    0.00210255	    0.00207113	    0.00189087	    0.00176965	    0.00174005	    0.00170616	    0.00160378	    0.00166197	    0.00150223	    0.00202563	    0.00155686	    0.00156499	    0.00162701	    0.00170344	    0.00147939	    0.00163654	    0.00154327	    0.00172108	    0.00149280	    0.00160533	    0.00160654	    0.00161869	    0.00152181	    0.00149586	    0.00135931	    0.00147687	    0.00153312	    0.00121847	    0.00139268	    0.00136999	    0.00118352	    0.00128198	    0.00107415	    0.00113555	    0.00092497	    0.00103987	    0.00088003	    0.00091580	    0.00072012	    0.00075949	    0.00076152	    0.00059605	    0.00081369	    0.00065863	    0.00057828	    0.00072127	    0.00054846	    0.00071861	    0.00085393	    0.00061576	    0.00053293	    0.00066194	    0.00072577	    0.00052751	    0.00060635	    0.00063713	    0.00058399	    0.00066597	    0.00068010	    0.00060157	    0.00068501	    0.00078858	    0.00075419	    0.00082903	    0.00069159	    0.00102383	    0.00093776	    0.00087869	    0.00109665	    0.00104914	    0.00115015	    0.00103993	    0.00127926	    0.00119069	    0.00137263	    0.00128807	    0.00135927	    0.00156528	    0.00132082	    0.00163716	    0.00190892	    0.00132322	    0.00148601	    0.00146546	    0.00160362	    0.00139685	    0.00152090	    0.00163636	    0.00137243	    0.00117666	    0.00136783	    0.00118039	    0.00117091	    0.00101398	    0.00125340	    0.00124455	    0.00122805	    0.00112019	    0.00103142	    0.00104555	    0.00108025	    0.00090136	    0.00095825	    0.00091922	    0.00095432	    0.00100423	    0.00103609	    0.00112352	    0.00107175	    0.00107825	    0.00101862	    0.00098301	    0.00102739	    0.00092491	
        4.7805	    0.00001116	    0.00004333	    0.00029442	    0.00037997	    0.00031254	    0.00039295	    0.00047712	    0.00047658	    0.00057412	    0.00055467	    0.00060470	    0.00056416	    0.00059089	    0.00071935	    0.00059391	    0.00078490	    0.00073789	    0.00071983	    0.00075926	    0.00081398	    0.00081766	    0.00087436	    0.00086722	    0.00092144	    0.00092848	    0.00101884	    0.00106698	    0.00099124	    0.00117522	    0.00120748	    0.00151911	    0.00134163	    0.00141757	    0.00137786	    0.00217690	    0.00241100	    0.00210777	    0.00193308	    0.00192419	    0.00191756	    0.00177612	    0.00178735	    0.00177743	    0.00156669	    0.00159550	    0.00174670	    0.00149829	    0.00153232	    0.00158075	    0.00158884	    0.00143984	    0.00161179	    0.00144683	    0.00180985	    0.00148225	    0.00149088	    0.00155242	    0.00152829	    0.00143162	    0.00133234	    0.00138544	    0.00145806	    0.00136562	    0.00118602	    0.00130905	    0.00130168	    0.00115375	    0.00118251	    0.00108711	    0.00107706	    0.00097649	    0.00098282	    0.00088002	    0.00090504	    0.00074626	    0.00075053	    0.00082314	    0.00067102	    0.00075881	    0.00060242	    0.00058668	    0.00075164	    0.00056988	    0.00066210	    0.00071635	    0.00057362	    0.00054948	    0.00060839	    0.00066773	    0.00053319	    0.00058781	    0.00063061	    0.00057191	    0.00064895	    0.00063768	    0.00061287	    0.00066923	    0.00070012	    0.00071223	    0.00075329	    0.00067077	    0.00089523	    0.00091987	    0.00085279	    0.00095952	    0.00095897	    0.00106652	    0.00102289	    0.00122518	    0.00113251	    0.00120654	    0.00118173	    0.00126016	    0.00146154	    0.00128741	    0.00160472	    0.00214009	    0.00128391	    0.00138406	    0.00137164	    0.00165065	    0.00138815	    0.00141127	    0.00158470	    0.00137066	    0.00122959	    0.00133434	    0.00114032	    0.00114365	    0.00095388	    0.00123256	    0.00112203	    0.00118598	    0.00117615	    0.00117190	    0.00098526	    0.00102550	    0.00089123	    0.00090848	    0.00088619	    0.00091530	    0.00099422	    0.00104930	    0.00125157	    0.00108409	    0.00101862	    0.00102560	    0.00094561	    0.00098491	    0.00088914	
        4.8431	    0.00001144	    0.00004183	    0.00028265	    0.00040136	    0.00029482	    0.00038982	    0.00047917	    0.00045535	    0.00052856	    0.00051846	    0.00057270	    0.00053168	    0.00056988	    0.00071689	    0.00057092	    0.00080583	    0.00072722	    0.00070021	    0.00075432	    0.00081897	    0.00075912	    0.00085797	    0.00085149	    0.00086860	    0.00091010	    0.00101464	    0.00102939	    0.00094965	    0.00118102	    0.00113612	    0.00130488	    0.00134529	    0.00130775	    0.00135039	    0.00182240	    0.00201070	    0.00194328	    0.00187708	    0.00175328	    0.00166010	    0.00160215	    0.00159417	    0.00151177	    0.00150892	    0.00140112	    0.00179032	    0.00142651	    0.00142571	    0.00149285	    0.00153087	    0.00136136	    0.00150188	    0.00139766	    0.00160721	    0.00138088	    0.00144277	    0.00146973	    0.00145740	    0.00138711	    0.00132727	    0.00126313	    0.00135260	    0.00136807	    0.00112131	    0.00126652	    0.00124052	    0.00108302	    0.00114866	    0.00099819	    0.00103253	    0.00086274	    0.00094138	    0.00081142	    0.00084138	    0.00067072	    0.00069372	    0.00070540	    0.00056692	    0.00073361	    0.00058680	    0.00053335	    0.00066518	    0.00051102	    0.00064255	    0.00073297	    0.00055600	    0.00049659	    0.00059100	    0.00064604	    0.00048845	    0.00055438	    0.00058374	    0.00053350	    0.00060541	    0.00061354	    0.00055883	    0.00062648	    0.00069475	    0.00068146	    0.00074104	    0.00063756	    0.00091017	    0.00085008	    0.00080756	    0.00096115	    0.00093304	    0.00104012	    0.00095687	    0.00116429	    0.00108897	    0.00121414	    0.00115428	    0.00122389	    0.00141402	    0.00121602	    0.00148375	    0.00178345	    0.00121924	    0.00133253	    0.00132461	    0.00148210	    0.00128933	    0.00137359	    0.00149685	    0.00125598	    0.00109924	    0.00124132	    0.00106568	    0.00105904	    0.00092392	    0.00114078	    0.00111955	    0.00111566	    0.00103990	    0.00097434	    0.00094780	    0.00098195	    0.00083320	    0.00087448	    0.00084665	    0.00087475	    0.00092613	    0.00096243	    0.00106355	    0.00098957	    0.00098301	    0.00094561	    0.00090275	    0.00094024	    0.00084962	
        4.9180	    0.00001363	    0.00004900	    0.00032660	    0.00047918	    0.00031320	    0.00045131	    0.00055938	    0.00051525	    0.00059037	    0.00057544	    0.00065844	    0.00058479	    0.00063221	    0.00080984	    0.00060240	    0.00091485	    0.00079339	    0.00076646	    0.00084012	    0.00092262	    0.00082931	    0.00095259	    0.00092703	    0.00095223	    0.00100700	    0.00114269	    0.00113051	    0.00098430	    0.00129075	    0.00123611	    0.00146850	    0.00148017	    0.00139803	    0.00146901	    0.00201521	    0.00219101	    0.00209172	    0.00201540	    0.00189451	    0.00179631	    0.00174933	    0.00172961	    0.00164587	    0.00164323	    0.00151226	    0.00202624	    0.00152163	    0.00154803	    0.00161979	    0.00168781	    0.00141065	    0.00164172	    0.00149316	    0.00187263	    0.00142963	    0.00157184	    0.00157768	    0.00158464	    0.00152230	    0.00144083	    0.00132577	    0.00149058	    0.00149507	    0.00116456	    0.00135255	    0.00136072	    0.00116161	    0.00126248	    0.00104103	    0.00114357	    0.00092491	    0.00102901	    0.00086436	    0.00093376	    0.00071194	    0.00075701	    0.00081914	    0.00060689	    0.00082053	    0.00065173	    0.00057779	    0.00077562	    0.00054054	    0.00073468	    0.00086793	    0.00063088	    0.00052001	    0.00066561	    0.00074334	    0.00051627	    0.00060225	    0.00063669	    0.00056363	    0.00067286	    0.00068970	    0.00058542	    0.00069244	    0.00078067	    0.00073263	    0.00081134	    0.00066190	    0.00102247	    0.00096195	    0.00084511	    0.00108444	    0.00102606	    0.00114620	    0.00100629	    0.00127548	    0.00112640	    0.00132845	    0.00121770	    0.00135655	    0.00157174	    0.00126696	    0.00166035	    0.00204685	    0.00126288	    0.00144610	    0.00144305	    0.00161192	    0.00135476	    0.00147552	    0.00164563	    0.00137894	    0.00117268	    0.00138148	    0.00117899	    0.00117001	    0.00097308	    0.00127728	    0.00124335	    0.00124338	    0.00116466	    0.00109136	    0.00102841	    0.00108409	    0.00086617	    0.00092069	    0.00087105	    0.00090864	    0.00096735	    0.00100671	    0.00114617	    0.00104709	    0.00102739	    0.00098491	    0.00094024	    0.00100315	    0.00088927	
        4.9509	    0.00001044	    0.00004424	    0.00027068	    0.00034727	    0.00027442	    0.00035575	    0.00042592	    0.00042950	    0.00050070	    0.00050319	    0.00057017	    0.00049716	    0.00055693	    0.00065189	    0.00054908	    0.00071401	    0.00069396	    0.00065857	    0.00070789	    0.00075760	    0.00072741	    0.00079374	    0.00078585	    0.00079603	    0.00088811	    0.00098687	    0.00098882	    0.00090613	    0.00108344	    0.00109934	    0.00120395	    0.00124920	    0.00122080	    0.00130279	    0.00165332	    0.00177410	    0.00180964	    0.00175488	    0.00160472	    0.00149723	    0.00146070	    0.00149601	    0.00139229	    0.00140329	    0.00129754	    0.00155836	    0.00138745	    0.00134469	    0.00141787	    0.00139957	    0.00128657	    0.00141894	    0.00134606	    0.00157493	    0.00131061	    0.00139279	    0.00137416	    0.00139505	    0.00134911	    0.00125423	    0.00117032	    0.00126716	    0.00126361	    0.00106335	    0.00120848	    0.00115849	    0.00099998	    0.00108502	    0.00093599	    0.00097328	    0.00081412	    0.00089695	    0.00078729	    0.00080508	    0.00061934	    0.00064998	    0.00062430	    0.00051056	    0.00065508	    0.00053970	    0.00048709	    0.00057197	    0.00047384	    0.00059358	    0.00065057	    0.00053270	    0.00046168	    0.00055568	    0.00057764	    0.00047791	    0.00053742	    0.00053917	    0.00050492	    0.00057871	    0.00058512	    0.00052756	    0.00057917	    0.00065134	    0.00064593	    0.00070548	    0.00060876	    0.00080974	    0.00077955	    0.00076217	    0.00091284	    0.00091754	    0.00102101	    0.00089547	    0.00109901	    0.00103357	    0.00113469	    0.00111298	    0.00119187	    0.00133815	    0.00115278	    0.00134336	    0.00158413	    0.00116848	    0.00130388	    0.00126047	    0.00138777	    0.00121339	    0.00132124	    0.00134537	    0.00116760	    0.00102220	    0.00109606	    0.00100737	    0.00100109	    0.00087272	    0.00106178	    0.00103863	    0.00101006	    0.00095895	    0.00085961	    0.00092295	    0.00089756	    0.00078935	    0.00082689	    0.00081224	    0.00083383	    0.00087475	    0.00090257	    0.00095835	    0.00093816	    0.00092491	    0.00088914	    0.00084962	    0.00088927	    0.00082999	


==> Supplemental_Material_covariance_matrix/RD_total_covariance_matrix.txt <==
First Row and Column are the Energy Points
Covariance Matrix (diagonal: variance, off-diagonal: covariance)
        0.0000	        3.8077	        3.8480	        3.8880	        3.8930	        3.8962	        3.8980	        3.9030	        3.9080	        3.9130	        3.9180	        3.9230	        3.9280	        3.9330	        3.9380	        3.9430	        3.9480	        3.9530	        3.9580	        3.9630	        3.9680	        3.9730	        3.9780	        3.9830	        3.9880	        3.9930	        3.9980	        4.0030	        4.0076	        4.0080	        4.0100	        4.0120	        4.0140	        4.0160	        4.0180	        4.0230	        4.0280	        4.0330	        4.0380	        4.0480	        4.0530	        4.0580	        4.0630	        4.0680	        4.0780	        4.0854	        4.0880	        4.0980	        4.1080	        4.1180	        4.1280	        4.1285	        4.1380	        4.1430	        4.1480	        4.1574	        4.1580	        4.1680	        4.1780	        4.1880	        4.1886	        4.1888	        4.1930	        4.1980	        4.1989	        4.2010	        4.2040	        4.2077	        4.2080	        4.2092	        4.2130	        4.2171	        4.2180	        4.2187	        4.2230	        4.2263	        4.2280	        4.2330	        4.2357	        4.2380	        4.2410	        4.2417	        4.2430	        4.2438	        4.2460	        4.2480	        4.2530	        4.2580	        4.2580	        4.2630	        4.2668	        4.2680	        4.2730	        4.2777	        4.2780	        4.2830	        4.2879	        4.2880	        4.2980	        4.3079	        4.3080	        4.3121	        4.3180	        4.3280	        4.3374	        4.3380	        4.3480	        4.3580	        4.3583	        4.3680	        4.3774	        4.3780	        4.3874	        4.3880	        4.3930	        4.3964	        4.3980	        4.4080	        4.4156	        4.4180	        4.4230	        4.4280	        4.4362	        4.4380	        4.4480	        4.4580	        4.4671	        4.4780	        4.4980	        4.5180	        4.5271	        4.5380	        4.5480	        4.5580	        4.5680	        4.5745	        4.5780	        4.5880	        4.5995	        4.6119	        4.6280	        4.6409	        4.6612	        4.6819	        4.6988	        4.7397	        4.7500	        4.7805	        4.8431	        4.9180	        4.9509	
        3.8077	    0.00000113	    0.00000093	    0.00000604	    0.00001156	    0.00000420	    0.00000910	    0.00001199	    0.00000904	    0.00000937	    0.00000876	    0.00001132	    0.00000903	    0.00001003	    0.00001522	    0.00000768	    0.00001834	    0.00001212	    0.00001207	    0.00001457	    0.00001681	    0.00001168	    0.00001619	    0.00001449	    0.00001497	    0.00001594	    0.00002027	    0.00001723	    0.00001149	    0.00002114	    0.00001714	    0.00002127	    0.00002405	    0.00001825	    0.00002179	    0.00002671	    0.00002815	    0.00002854	    0.00002922	    0.00002643	    0.00002315	    0.00002476	    0.00002288	    0.00002041	    0.00002519	    0.00001894	    0.00004071	    0.00001968	    0.00002138	    0.00002325	    0.00002726	    0.00001614	    0.00002383	    0.00001991	    0.00003163	    0.00001564	    0.00002265	    0.00002199	    0.00002223	    0.00002320	    0.00002177	    0.00001564	    0.00002235	    0.00002448	    0.00001342	    0.00001852	    0.00002078	    0.00001610	    0.00001952	    0.00001182	    0.00001837	    0.00001099	    0.00001523	    0.00001036	    0.00001421	    0.00000870	    0.00001070	    0.00001405	    0.00000710	    0.00001455	    0.00001080	    0.00000804	    0.00001464	    0.00000639	    0.00001348	    0.00001864	    0.00001100	    0.00000590	    0.00001134	    0.00001420	    0.00000577	    0.00000833	    0.00000926	    0.00000679	    0.00001017	    0.00001149	    0.00000660	    0.00001089	    0.00001340	    0.00001004	    0.00001247	    0.00000768	    0.00001961	    0.00001607	    0.00001029	    0.00001874	    0.00001486	    0.00001751	    0.00001239	    0.00001921	    0.00001307	    0.00002135	    0.00001518	    0.00002109	    0.00002562	    0.00001488	    0.00002696	    0.00003195	    0.00001429	    0.00001971	    0.00002139	    0.00002146	    0.00001623	    0.00002049	    0.00002670	    0.00001996	    0.00001445	    0.00002293	    0.00001753	    0.00001700	    0.00001272	    0.00002032	    0.00002171	    0.00002066	    0.00001768	    0.00001570	    0.00001444	    0.00001779	    0.00000986	    0.00001185	    0.00000959	    0.00001061	    0.00001119	    0.00001159	    0.00001401	    0.00001227	    0.00001287	    0.00001116	    0.00001144	    0.00001363	    0.00001044	
        3.8480	    0.00000093	    0.00012936	    0.00001963	    0.00003509	    0.00001424	    0.00002756	    0.00003851	    0.00003417	    0.00003965	    0.00003297	    0.00004096	    0.00002811	    0.00003988	    0.00004156	    0.00002989	    0.00004779	    0.00004495	    0.00003872	    0.00004603	    0.00004695	    0.00004397	    0.00004494	    0.00003949	    0.00005229	    0.00006190	    0.00009928	    0.00005891	    0.00004529	    0.00005245	    0.00007372	    0.00007002	    0.00006615	    0.00006604	    0.00007011	    0.00011149	    0.00010207	    0.00010426	    0.00008737	    0.00009410	    0.00008640	    0.00007902	    0.00008619	    0.00008149	    0.00007808	    0.00007000	    0.00008754	    0.00007720	    0.00007977	    0.00008354	    0.00007421	    0.00005982	    0.00008456	    0.00007176	    0.00014806	    0.00006496	    0.00008233	    0.00007352	    0.00007776	    0.00009022	    0.00006305	    0.00005721	    0.00008527	    0.00007399	    0.00005063	    0.00006964	    0.00007342	    0.00005206	    0.00005850	    0.00004627	    0.00006363	    0.00004356	    0.00005783	    0.00003701	    0.00005043	    0.00003087	    0.00003772	    0.00004915	    0.00002845	    0.00004328	    0.00002979	    0.00002806	    0.00004299	    0.00002433	    0.00003579	    0.00004346	    0.00003332	    0.00002194	    0.00003630	    0.00003947	    0.00002197	    0.00003535	    0.00003230	    0.00002563	    0.00003186	    0.00003524	    0.00002644	    0.00003498	    0.00003721	    0.00003435	    0.00004710	    0.00003166	    0.00005416	    0.00004535	    0.00003694	    0.00005957	    0.00004824	    0.00007026	    0.00004391	    0.00006659	    0.00004694	    0.00005744	    0.00005230	    0.00007129	    0.00009005	    0.00005666	    0.00008532	    0.00011157	    0.00005664	    0.00006201	    0.00008152	    0.00007730	    0.00006225	    0.00007677	    0.00008837	    0.00006477	    0.00005756	    0.00006471	    0.00006284	    0.00006310	    0.00004494	    0.00006176	    0.00007863	    0.00006441	    0.00006864	    0.00005801	    0.00006576	    0.00005926	    0.00003853	    0.00004088	    0.00003971	    0.00003861	    0.00004272	    0.00004515	    0.00005455	    0.00004932	    0.00004362	    0.00004333	    0.00004183	    0.00004900	    0.00004424	
        3.8880	    0.00000604	    0.00001963	    0.00080322	    0.00021150	    0.00010134	    0.00018684	    0.00023438	    0.00019995	    0.00021962	    0.00021346	    0.00026967	    0.00021176	    0.00023409	    0.00031682	    0.00018928	    0.00035896	    0.00026856	    0.00027305	    0.00031480	    0.00035022	    0.00028742	    0.00035351	    0.00031872	    0.00033756	    0.00036311	    0.00042700	    0.00040168	    0.00029050	    0.00044785	    0.00041295	    0.00054198	    0.00050752	    0.00045199	    0.00050850	    0.00069885	    0.00074428	    0.00069714	    0.00067448	    0.00063856	    0.00059445	    0.00059952	    0.00059268	    0.00055300	    0.00057232	    0.00049847	    0.00079836	    0.00049434	    0.00051244	    0.00055819	    0.00060072	    0.00041421	    0.00057314	    0.00047937	    0.00076152	    0.00041381	    0.00052739	    0.00052336	    0.00052567	    0.00054176	    0.00048132	    0.00040567	    0.00052169	    0.00051743	    0.00034454	    0.00043648	    0.00046880	    0.00038170	    0.00044205	    0.00031175	    0.00041565	    0.00029837	    0.00035015	    0.00027971	    0.00034320	    0.00022622	    0.00025689	    0.00032273	    0.00019511	    0.00030456	    0.00023356	    0.00019298	    0.00031907	    0.00016811	    0.00029138	    0.00035773	    0.00024886	    0.00015770	    0.00024691	    0.00029259	    0.00016296	    0.00020188	    0.00021748	    0.00017097	    0.00024558	    0.00026199	    0.00017664	    0.00025071	    0.00028637	    0.00023716	    0.00027305	    0.00019585	    0.00038804	    0.00036632	    0.00025800	    0.00039400	    0.00035249	    0.00040495	    0.00031014	    0.00044608	    0.00032850	    0.00045859	    0.00036583	    0.00049109	    0.00057049	    0.00037923	    0.00060079	    0.00078025	    0.00037214	    0.00048403	    0.00048634	    0.00054454	    0.00041395	    0.00047900	    0.00058451	    0.00048051	    0.00037615	    0.00050033	    0.00040789	    0.00040001	    0.00030273	    0.00047420	    0.00045100	    0.00045474	    0.00042486	    0.00039445	    0.00033670	    0.00038867	    0.00025725	    0.00028674	    0.00024971	    0.00026997	    0.00028965	    0.00030444	    0.00037528	    0.00032188	    0.00031126	    0.00029442	    0.00028265	    0.00032660	    0.00027068	
        3.8930	    0.00001156	    0.00003509	    0.00021150	    0.00123209	    0.00014821	    0.00033912	    0.00046236	    0.00032644	    0.00033177	    0.00029572	    0.00037678	    0.00031671	    0.00034626	    0.00056529	    0.00026440	    0.00070674	    0.00044259	    0.00043128	    0.00052965	    0.00062445	    0.00040046	    0.00058794	    0.00053148	    0.00054795	    0.00056159	    0.00075446	    0.00060124	    0.00039614	    0.00078766	    0.00060037	    0.00072768	    0.00090162	    0.00064006	    0.00075690	    0.00093517	    0.00099011	    0.00100442	    0.00104233	    0.00094514	    0.00081997	    0.00088253	    0.00077270	    0.00069181	    0.00090642	    0.00064739	    0.00156533	    0.00066266	    0.00076046	    0.00080871	    0.00100071	    0.00055581	    0.00083111	    0.00069283	    0.00108501	    0.00053305	    0.00080124	    0.00077851	    0.00078506	    0.00080681	    0.00079212	    0.00054190	    0.00080312	    0.00091682	    0.00046055	    0.00065684	    0.00075930	    0.00057663	    0.00069843	    0.00040421	    0.00065799	    0.00036535	    0.00054715	    0.00033218	    0.00048680	    0.00029949	    0.00037916	    0.00051760	    0.00024457	    0.00055180	    0.00039938	    0.00028961	    0.00054812	    0.00021993	    0.00048895	    0.00072254	    0.00038343	    0.00020091	    0.00041422	    0.00053799	    0.00017881	    0.00028964	    0.00033377	    0.00023720	    0.00034756	    0.00040275	    0.00022253	    0.00039002	    0.00049273	    0.00035696	    0.00046067	    0.00026383	    0.00075576	    0.00057641	    0.00035626	    0.00069679	    0.00051001	    0.00061241	    0.00043251	    0.00068243	    0.00045291	    0.00078607	    0.00053286	    0.00072941	    0.00092601	    0.00051196	    0.00099911	    0.00114747	    0.00048200	    0.00066366	    0.00077418	    0.00073831	    0.00056226	    0.00072683	    0.00099955	    0.00070305	    0.00049818	    0.00086254	    0.00062923	    0.00060986	    0.00045171	    0.00071787	    0.00081981	    0.00076510	    0.00063069	    0.00056311	    0.00051688	    0.00066029	    0.00033592	    0.00041572	    0.00032559	    0.00036262	    0.00038416	    0.00039661	    0.00048718	    0.00041819	    0.00045512	    0.00037997	    0.00040136	    0.00047918	    0.00034727	
        3.8962	    0.00000420	    0.00001424	    0.00010134	    0.00014821	    0.00019390	    0.00014054	    0.00017439	    0.00016047	    0.00018579	    0.00017948	    0.00020247	    0.00018460	    0.00019433	    0.00025295	    0.00018685	    0.00028473	    0.00024253	    0.00023854	    0.00025961	    0.00028424	    0.00025952	    0.00029711	    0.00028878	    0.00030158	    0.00030673	    0.00034427	    0.00034922	    0.00030683	    0.00039944	    0.00038145	    0.00047515	    0.00045318	    0.00044286	    0.00045097	    0.00066106	    0.00073115	    0.00066402	    0.00062965	    0.00060769	    0.00058745	    0.00056196	    0.00055464	    0.00053730	    0.00051490	    0.00048824	    0.00063678	    0.00047085	    0.00048440	    0.00050665	    0.00052972	    0.00044283	    0.00051572	    0.00045949	    0.00058389	    0.00044920	    0.00048061	    0.00049566	    0.00048794	    0.00046668	    0.00044055	    0.00042368	    0.00046733	    0.00046072	    0.00036472	    0.00041733	    0.00042327	    0.00036705	    0.00038977	    0.00033057	    0.00035536	    0.00029550	    0.00031720	    0.00027063	    0.00029227	    0.00022879	    0.00023808	    0.00026642	    0.00020038	    0.00025852	    0.00020251	    0.00018461	    0.00025343	    0.00017324	    0.00022887	    0.00026598	    0.00019491	    0.00016654	    0.00020498	    0.00023286	    0.00016161	    0.00018551	    0.00020140	    0.00017627	    0.00020995	    0.00021327	    0.00018564	    0.00021879	    0.00023900	    0.00022708	    0.00024732	    0.00020647	    0.00031820	    0.00030505	    0.00026530	    0.00032800	    0.00031116	    0.00034833	    0.00031779	    0.00039746	    0.00035104	    0.00040732	    0.00037218	    0.00041477	    0.00048550	    0.00039715	    0.00052634	    0.00067267	    0.00039406	    0.00044231	    0.00044422	    0.00051336	    0.00042734	    0.00045219	    0.00052286	    0.00043704	    0.00037614	    0.00044256	    0.00036658	    0.00036440	    0.00030273	    0.00040332	    0.00038269	    0.00039388	    0.00037306	    0.00036183	    0.00031351	    0.00034089	    0.00027290	    0.00028696	    0.00027114	    0.00028343	    0.00030481	    0.00032003	    0.00037737	    0.00033045	    0.00032060	    0.00031254	    0.00029482	    0.00031320	    0.00027442	
        3.8980	    0.00000910	    0.00002756	    0.00018684	    0.00033912	    0.00014054	    0.00096170	    0.00036050	    0.00028263	    0.00030160	    0.00028321	    0.00035431	    0.00029263	    0.00031745	    0.00046908	    0.00025663	    0.00055697	    0.00038591	    0.00038534	    0.00045356	    0.00051873	    0.00038603	    0.00050969	    0.00046423	    0.00048346	    0.00050283	    0.00061918	    0.00055294	    0.00039405	    0.00066750	    0.00056334	    0.00072116	    0.00075870	    0.00061909	    0.00070035	    0.00093500	    0.00100325	    0.00095751	    0.00095226	    0.00088810	    0.00081030	    0.00083315	    0.00078173	    0.00072402	    0.00081277	    0.00066227	    0.00124154	    0.00065648	    0.00071088	    0.00076233	    0.00087302	    0.00056114	    0.00078325	    0.00065767	    0.00100741	    0.00055244	    0.00073371	    0.00072803	    0.00072942	    0.00074051	    0.00069630	    0.00054872	    0.00072968	    0.00077072	    0.00046517	    0.00060802	    0.00067117	    0.00053638	    0.00062584	    0.00041689	    0.00058519	    0.00038765	    0.00049250	    0.00035766	    0.00046154	    0.00030402	    0.00035538	    0.00045836	    0.00025814	    0.00045722	    0.00034253	    0.00027041	    0.00046635	    0.00022522	    0.00041949	    0.00056052	    0.00034367	    0.00020996	    0.00035601	    0.00044004	    0.00020321	    0.00027384	    0.00030586	    0.00023358	    0.00033111	    0.00036311	    0.00023335	    0.00035239	    0.00041883	    0.00033158	    0.00039659	    0.00026423	    0.00060038	    0.00051654	    0.00035159	    0.00058133	    0.00047965	    0.00055623	    0.00042468	    0.00062226	    0.00044936	    0.00067397	    0.00050779	    0.00067144	    0.00081085	    0.00051299	    0.00087128	    0.00107565	    0.00049548	    0.00064820	    0.00068976	    0.00073073	    0.00056087	    0.00066819	    0.00085835	    0.00066241	    0.00050339	    0.00073996	    0.00057188	    0.00055886	    0.00042338	    0.00065805	    0.00067325	    0.00066147	    0.00058526	    0.00054106	    0.00046871	    0.00056708	    0.00034430	    0.00039679	    0.00033402	    0.00036462	    0.00038991	    0.00040732	    0.00050138	    0.00042846	    0.00043408	    0.00039295	    0.00038982	    0.00045131	    0.00035575	
        3.9030	    0.00001199	    0.00003851	    0.00023438	    0.00046236	    0.00017439	    0.00036050	    0.00129273	    0.00036260	    0.00038384	    0.00034689	    0.00043170	    0.00036374	    0.00039434	    0.00060464	    0.00031358	    0.00073505	    0.00049217	    0.00048332	    0.00057700	    0.00066750	    0.00047577	    0.00064503	    0.00058769	    0.00061990	    0.00063030	    0.00081780	    0.00068520	    0.00047916	    0.00085141	    0.00070565	    0.00089568	    0.00097508	    0.00076904	    0.00085983	    0.00118748	    0.00126831	    0.00119530	    0.00118417	    0.00112102	    0.00102329	    0.00104850	    0.00095813	    0.00089655	    0.00102226	    0.00081682	    0.00162716	    0.00079432	    0.00089392	    0.00094378	    0.00111089	    0.00068103	    0.00097368	    0.00080811	    0.00127584	    0.00067012	    0.00091599	    0.00090614	    0.00090882	    0.00092011	    0.00087580	    0.00067429	    0.00092872	    0.00099300	    0.00056422	    0.00075801	    0.00085799	    0.00067222	    0.00078385	    0.00050802	    0.00074026	    0.00047065	    0.00062359	    0.00042011	    0.00056940	    0.00037373	    0.00044579	    0.00060017	    0.00032188	    0.00059874	    0.00043842	    0.00034295	    0.00061297	    0.00027728	    0.00053324	    0.00074504	    0.00042683	    0.00025561	    0.00045577	    0.00057747	    0.00023448	    0.00034102	    0.00038791	    0.00028817	    0.00040583	    0.00045205	    0.00028295	    0.00044511	    0.00053464	    0.00041334	    0.00051037	    0.00032178	    0.00079252	    0.00065355	    0.00042928	    0.00075071	    0.00058533	    0.00069439	    0.00052240	    0.00078100	    0.00054536	    0.00085436	    0.00062234	    0.00082761	    0.00103190	    0.00062442	    0.00112766	    0.00138656	    0.00059513	    0.00077925	    0.00087641	    0.00090310	    0.00068873	    0.00083332	    0.00111562	    0.00082758	    0.00062292	    0.00096254	    0.00072493	    0.00070925	    0.00052467	    0.00082475	    0.00088228	    0.00085409	    0.00074759	    0.00069610	    0.00059488	    0.00073270	    0.00041715	    0.00048787	    0.00040199	    0.00044011	    0.00047491	    0.00049696	    0.00062828	    0.00052386	    0.00053454	    0.00047712	    0.00047917	    0.00055938	    0.00042592	
        3.9080	    0.00000904	    0.00003417	    0.00019995	    0.00032644	    0.00016047	    0.00028263	    0.00036260	    0.00116081	    0.00034505	    0.00032355	    0.00039442	    0.00032325	    0.00035750	    0.00047933	    0.00029971	    0.00055000	    0.00042448	    0.00041935	    0.00047969	    0.00053176	    0.00044622	    0.00053593	    0.00049284	    0.00053348	    0.00055899	    0.00068716	    0.00061388	    0.00046868	    0.00068870	    0.00065734	    0.00083695	    0.00078941	    0.00072081	    0.00077300	    0.00113590	    0.00121008	    0.00110654	    0.00104515	    0.00101978	    0.00096640	    0.00094643	    0.00092910	    0.00088819	    0.00088666	    0.00079519	    0.00120671	    0.00077101	    0.00081601	    0.00086680	    0.00092665	    0.00066847	    0.00089047	    0.00075149	    0.00117458	    0.00067650	    0.00082371	    0.00082191	    0.00082330	    0.00083426	    0.00074485	    0.00065647	    0.00082661	    0.00080996	    0.00055480	    0.00069195	    0.00074185	    0.00060422	    0.00067764	    0.00050605	    0.00064221	    0.00047512	    0.00055323	    0.00042994	    0.00052275	    0.00036235	    0.00040499	    0.00051014	    0.00032041	    0.00047719	    0.00036016	    0.00030953	    0.00049496	    0.00027225	    0.00043483	    0.00054014	    0.00036785	    0.00025513	    0.00037962	    0.00044995	    0.00025113	    0.00031942	    0.00034507	    0.00027623	    0.00037016	    0.00039232	    0.00028569	    0.00038796	    0.00043579	    0.00037423	    0.00043546	    0.00031728	    0.00060204	    0.00055687	    0.00041200	    0.00060862	    0.00053377	    0.00062634	    0.00049714	    0.00069367	    0.00052830	    0.00070416	    0.00058070	    0.00074144	    0.00088425	    0.00061022	    0.00094687	    0.00123549	    0.00059738	    0.00073287	    0.00077170	    0.00085750	    0.00066794	    0.00075622	    0.00093039	    0.00074840	    0.00060702	    0.00078828	    0.00064213	    0.00063438	    0.00048236	    0.00072317	    0.00071411	    0.00071173	    0.00067367	    0.00063667	    0.00054339	    0.00061232	    0.00041541	    0.00045439	    0.00040534	    0.00043095	    0.00046756	    0.00049299	    0.00061280	    0.00051933	    0.00049743	    0.00047658	    0.00045535	    0.00051525	    0.00042950	
        3.9130	    0.00000937	    0.00003965	    0.00021962	    0.00033177	    0.00018579	    0.00030160	    0.00038384	    0.00034505	    0.00132317	    0.00037132	    0.00044084	    0.00036690	    0.00040076	    0.00051085	    0.00034450	    0.00057098	    0.00047045	    0.00046456	    0.00051835	    0.00056472	    0.00052010	    0.00058267	    0.00054044	    0.00060844	    0.00061939	    0.00075734	    0.00068723	    0.00054557	    0.00073604	    0.00076466	    0.00102134	    0.00084921	    0.00085258	    0.00085478	    0.00144024	    0.00154248	    0.00130322	    0.00116716	    0.00120909	    0.00120218	    0.00112429	    0.00112368	    0.00112231	    0.00099249	    0.00098031	    0.00124453	    0.00089055	    0.00095430	    0.00099450	    0.00102761	    0.00078708	    0.00103039	    0.00085382	    0.00138734	    0.00081266	    0.00092810	    0.00094331	    0.00093959	    0.00093484	    0.00081061	    0.00079332	    0.00095985	    0.00087404	    0.00065265	    0.00078490	    0.00084152	    0.00069839	    0.00075088	    0.00061149	    0.00071957	    0.00058668	    0.00062820	    0.00051064	    0.00060136	    0.00044019	    0.00047332	    0.00061218	    0.00041057	    0.00052518	    0.00039514	    0.00036739	    0.00057238	    0.00033326	    0.00047170	    0.00055656	    0.00040240	    0.00031173	    0.00041799	    0.00048962	    0.00030235	    0.00037031	    0.00040184	    0.00032729	    0.00042315	    0.00043384	    0.00034742	    0.00044241	    0.00046963	    0.00042722	    0.00048370	    0.00037247	    0.00063306	    0.00063350	    0.00048076	    0.00065512	    0.00059495	    0.00069974	    0.00058536	    0.00078776	    0.00061172	    0.00075440	    0.00065780	    0.00082269	    0.00098419	    0.00071746	    0.00108751	    0.00152710	    0.00070203	    0.00082720	    0.00087151	    0.00103051	    0.00079476	    0.00085260	    0.00105524	    0.00087527	    0.00074188	    0.00089722	    0.00074106	    0.00073990	    0.00054860	    0.00082790	    0.00077555	    0.00080500	    0.00080764	    0.00080001	    0.00062328	    0.00068644	    0.00049466	    0.00051947	    0.00047620	    0.00050109	    0.00055711	    0.00059541	    0.00077739	    0.00062848	    0.00056907	    0.00057412	    0.00052856	    0.00059037	    0.00050070	
        3.9180	    0.00000876	    0.00003297	    0.00021346	    0.00029572	    0.00017948	    0.00028321	    0.00034689	    0.00032355	    0.00037132	    0.00141308	    0.00043915	    0.00035554	    0.00039267	    0.00048976	    0.00034173	    0.00053631	    0.00045213	    0.00045408	    0.00050430	    0.00054541	    0.00050113	    0.00056781	    0.00052618	    0.00056616	    0.00060628	    0.00069459	    0.00067687	    0.00054143	    0.00072135	    0.00072691	    0.00093544	    0.00082030	    0.00080913	    0.00086090	    0.00125919	    0.00135131	    0.00123124	    0.00115148	    0.00112038	    0.00107609	    0.00104086	    0.00106014	    0.00101411	    0.00096051	    0.00090734	    0.00118428	    0.00088696	    0.00089846	    0.00096525	    0.00098204	    0.00077551	    0.00098734	    0.00084668	    0.00126893	    0.00078972	    0.00090528	    0.00091160	    0.00091000	    0.00091817	    0.00080260	    0.00075307	    0.00089113	    0.00084049	    0.00064349	    0.00076619	    0.00079047	    0.00066581	    0.00073487	    0.00058696	    0.00068876	    0.00055231	    0.00059824	    0.00051225	    0.00058171	    0.00041462	    0.00044595	    0.00052813	    0.00036566	    0.00048281	    0.00037711	    0.00033807	    0.00050075	    0.00031215	    0.00045446	    0.00051409	    0.00039853	    0.00029650	    0.00039733	    0.00044895	    0.00030549	    0.00035516	    0.00037434	    0.00031414	    0.00041406	    0.00042595	    0.00033330	    0.00041855	    0.00045487	    0.00041440	    0.00045859	    0.00036656	    0.00059149	    0.00059539	    0.00047246	    0.00062601	    0.00059946	    0.00068536	    0.00056593	    0.00075632	    0.00061101	    0.00074533	    0.00065877	    0.00081951	    0.00093943	    0.00070450	    0.00098929	    0.00132144	    0.00070033	    0.00084113	    0.00083047	    0.00096801	    0.00076444	    0.00083518	    0.00096619	    0.00082600	    0.00069071	    0.00081447	    0.00069442	    0.00068776	    0.00053990	    0.00078637	    0.00072345	    0.00074259	    0.00072693	    0.00068983	    0.00059084	    0.00063868	    0.00048369	    0.00051366	    0.00047539	    0.00050104	    0.00054088	    0.00057066	    0.00069266	    0.00059905	    0.00056261	    0.00055467	    0.00051846	    0.00057544	    0.00050319	
        3.9230	    0.00001132	    0.00004096	    0.00026967	    0.00037678	    0.00020247	    0.00035431	    0.00043170	    0.00039442	    0.00044084	    0.00043915	    0.00163862	    0.00042150	    0.00047933	    0.00060107	    0.00038913	    0.00065660	    0.00052946	    0.00054062	    0.00061468	    0.00066693	    0.00058583	    0.00068523	    0.00061425	    0.00065638	    0.00073515	    0.00084624	    0.00081005	    0.00059838	    0.00084940	    0.00084072	    0.00108142	    0.00096232	    0.00090702	    0.00102898	    0.00138758	    0.00145998	    0.00139554	    0.00133447	    0.00125957	    0.00117188	    0.00117478	    0.00120922	    0.00111826	    0.00112415	    0.00100600	    0.00144862	    0.00102722	    0.00102119	    0.00112894	    0.00115203	    0.00084874	    0.00115300	    0.00097552	    0.00156091	    0.00085606	    0.00106033	    0.00104387	    0.00105351	    0.00110533	    0.00094018	    0.00082027	    0.00103274	    0.00098778	    0.00070812	    0.00087994	    0.00091652	    0.00075285	    0.00087106	    0.00063888	    0.00082269	    0.00061485	    0.00069715	    0.00058927	    0.00069731	    0.00045643	    0.00051086	    0.00061376	    0.00039095	    0.00056936	    0.00044587	    0.00037821	    0.00059424	    0.00034049	    0.00056146	    0.00064269	    0.00049768	    0.00032164	    0.00047901	    0.00054332	    0.00034900	    0.00041312	    0.00042715	    0.00034614	    0.00049656	    0.00052242	    0.00036434	    0.00049230	    0.00054984	    0.00047318	    0.00053412	    0.00040474	    0.00071304	    0.00071070	    0.00052544	    0.00075616	    0.00071772	    0.00082539	    0.00062605	    0.00088807	    0.00067200	    0.00088301	    0.00074114	    0.00099645	    0.00112381	    0.00077787	    0.00114449	    0.00150598	    0.00077488	    0.00099479	    0.00096480	    0.00109849	    0.00084268	    0.00096568	    0.00111230	    0.00095264	    0.00076244	    0.00093568	    0.00080516	    0.00079066	    0.00060841	    0.00093480	    0.00086209	    0.00086818	    0.00083815	    0.00076427	    0.00068195	    0.00074648	    0.00053014	    0.00057937	    0.00052073	    0.00055588	    0.00059304	    0.00062295	    0.00074745	    0.00066003	    0.00062599	    0.00060470	    0.00057270	    0.00065844	    0.00057017	
        3.9280	    0.00000903	    0.00002811	    0.00021176	    0.00031671	    0.00018460	    0.00029263	    0.00036374	    0.00032325	    0.00036690	    0.00035554	    0.00042150	    0.00130671	    0.00038326	    0.00051319	    0.00034290	    0.00057787	    0.00046055	    0.00046347	    0.00051566	    0.00057055	    0.00049967	    0.00058962	    0.00055459	    0.00058347	    0.00059875	    0.00067543	    0.00067930	    0.00054844	    0.00077088	    0.00072116	    0.00094948	    0.00087219	    0.00082733	    0.00086780	    0.00127914	    0.00140196	    0.00125455	    0.00119176	    0.00115370	    0.00111200	    0.00108063	    0.00106298	    0.00102581	    0.00099169	    0.00092370	    0.00129760	    0.00087854	    0.00091566	    0.00097061	    0.00103461	    0.00079256	    0.00099585	    0.00085510	    0.00120822	    0.00079960	    0.00091346	    0.00093498	    0.00092520	    0.00090524	    0.00083712	    0.00077379	    0.00090332	    0.00088450	    0.00065482	    0.00077596	    0.00081264	    0.00069062	    0.00075648	    0.00059750	    0.00069759	    0.00055414	    0.00060522	    0.00050759	    0.00057801	    0.00042520	    0.00045541	    0.00054624	    0.00037519	    0.00051230	    0.00039745	    0.00035028	    0.00052826	    0.00031911	    0.00047077	    0.00056065	    0.00039897	    0.00030339	    0.00040814	    0.00047669	    0.00029991	    0.00035133	    0.00038550	    0.00032126	    0.00041606	    0.00042943	    0.00033708	    0.00042949	    0.00047502	    0.00042505	    0.00046913	    0.00036952	    0.00063552	    0.00061631	    0.00048249	    0.00064829	    0.00060105	    0.00067430	    0.00058120	    0.00076788	    0.00062604	    0.00078481	    0.00067517	    0.00081611	    0.00095275	    0.00071610	    0.00103676	    0.00136229	    0.00070509	    0.00084428	    0.00084281	    0.00098131	    0.00077866	    0.00084426	    0.00101335	    0.00084693	    0.00070056	    0.00087062	    0.00070836	    0.00070088	    0.00055386	    0.00080441	    0.00074620	    0.00077668	    0.00073575	    0.00071320	    0.00058577	    0.00066385	    0.00049064	    0.00052601	    0.00047892	    0.00050951	    0.00055083	    0.00058074	    0.00071189	    0.00060544	    0.00058091	    0.00056416	    0.00053168	    0.00058479	    0.00049716	
        3.9330	    0.00001003	    0.00003988	    0.00023409	    0.00034626	    0.00019433	    0.00031745	    0.00039434	    0.00035750	    0.00040076	    0.00039267	    0.00047933	    0.00038326	    0.00149527	    0.00054840	    0.00037885	    0.00061310	    0.00051138	    0.00050372	    0.00056812	    0.00061592	    0.00053826	    0.00062930	    0.00058361	    0.00061528	    0.00068353	    0.00080972	    0.00074750	    0.00059890	    0.00081228	    0.00079644	    0.00093450	    0.00092612	    0.00086150	    0.00096024	    0.00124011	    0.00131054	    0.00131259	    0.00127146	    0.00118044	    0.00108153	    0.00108006	    0.00109865	    0.00100678	    0.00105510	    0.00092330	    0.00133966	    0.00097496	    0.00096597	    0.00105064	    0.00107185	    0.00084470	    0.00106174	    0.00093930	    0.00134684	    0.00085274	    0.00100612	    0.00099069	    0.00099655	    0.00102629	    0.00090441	    0.00079237	    0.00096007	    0.00095454	    0.00070172	    0.00085441	    0.00086754	    0.00071702	    0.00081110	    0.00062352	    0.00075870	    0.00056709	    0.00066165	    0.00054415	    0.00062490	    0.00043009	    0.00047560	    0.00053219	    0.00035958	    0.00053167	    0.00041554	    0.00035520	    0.00051404	    0.00032398	    0.00049752	    0.00057997	    0.00043870	    0.00030928	    0.00043989	    0.00049190	    0.00032318	    0.00038994	    0.00039991	    0.00033811	    0.00044272	    0.00046679	    0.00035198	    0.00044996	    0.00050807	    0.00045460	    0.00051888	    0.00040370	    0.00067487	    0.00062873	    0.00051479	    0.00070952	    0.00066350	    0.00077098	    0.00060918	    0.00082640	    0.00067531	    0.00084313	    0.00073617	    0.00090906	    0.00104295	    0.00076788	    0.00105120	    0.00129442	    0.00076828	    0.00092189	    0.00092516	    0.00100617	    0.00082065	    0.00093519	    0.00104980	    0.00087067	    0.00071762	    0.00086477	    0.00074842	    0.00073657	    0.00060044	    0.00083437	    0.00082703	    0.00080052	    0.00075277	    0.00067270	    0.00066274	    0.00070174	    0.00052227	    0.00056729	    0.00052570	    0.00055067	    0.00058147	    0.00060526	    0.00068495	    0.00063349	    0.00062236	    0.00059089	    0.00056988	    0.00063221	    0.00055693	
        3.9380	    0.00001522	    0.00004156	    0.00031682	    0.00056529	    0.00025295	    0.00046908	    0.00060464	    0.00047933	    0.00051085	    0.00048976	    0.00060107	    0.00051319	    0.00054840	    0.00201227	    0.00046590	    0.00096349	    0.00068041	    0.00067947	    0.00079015	    0.00090344	    0.00067638	    0.00089452	    0.00082943	    0.00084043	    0.00087457	    0.00103709	    0.00097308	    0.00072892	    0.00119556	    0.00098517	    0.00122888	    0.00135047	    0.00110391	    0.00125088	    0.00157949	    0.00172157	    0.00169160	    0.00171469	    0.00155859	    0.00140846	    0.00145939	    0.00136697	    0.00124988	    0.00143938	    0.00116335	    0.00216666	    0.00118057	    0.00125222	    0.00134542	    0.00153936	    0.00103994	    0.00137251	    0.00118755	    0.00164411	    0.00101910	    0.00130078	    0.00130066	    0.00129628	    0.00129409	    0.00125266	    0.00099439	    0.00126164	    0.00136605	    0.00085949	    0.00109074	    0.00117369	    0.00095823	    0.00110854	    0.00076080	    0.00101669	    0.00068595	    0.00086351	    0.00064771	    0.00079971	    0.00054427	    0.00062385	    0.00075710	    0.00044982	    0.00079009	    0.00060192	    0.00047444	    0.00077654	    0.00040357	    0.00072322	    0.00095639	    0.00059344	    0.00038148	    0.00061574	    0.00075111	    0.00037084	    0.00048005	    0.00053538	    0.00042380	    0.00057877	    0.00063053	    0.00042407	    0.00061313	    0.00073354	    0.00059480	    0.00069645	    0.00048617	    0.00104189	    0.00088958	    0.00064435	    0.00101080	    0.00085481	    0.00097015	    0.00077272	    0.00109166	    0.00083812	    0.00120624	    0.00093668	    0.00117811	    0.00140659	    0.00094308	    0.00150020	    0.00178582	    0.00091847	    0.00116887	    0.00121289	    0.00128159	    0.00101791	    0.00119643	    0.00148967	    0.00115971	    0.00089078	    0.00128223	    0.00099514	    0.00097113	    0.00077189	    0.00113941	    0.00116313	    0.00114318	    0.00099087	    0.00090770	    0.00082061	    0.00098493	    0.00063341	    0.00072487	    0.00062338	    0.00067648	    0.00071413	    0.00074098	    0.00087045	    0.00077147	    0.00079977	    0.00071935	    0.00071689	    0.00080984	    0.00065189	
        3.9430	    0.00000768	    0.00002989	    0.00018928	    0.00026440	    0.00018685	    0.00025663	    0.00031358	    0.00029971	    0.00034450	    0.00034173	    0.00038913	    0.00034290	    0.00037885	    0.00046590	    0.00168997	    0.00052103	    0.00047581	    0.00045414	    0.00049440	    0.00053667	    0.00049281	    0.00055594	    0.00054643	    0.00055404	    0.00060524	    0.00068186	    0.00067479	    0.00060422	    0.00075949	    0.00074166	    0.00082926	    0.00087263	    0.00082802	    0.00088508	    0.00113478	    0.00122492	    0.00123310	    0.00120280	    0.00110324	    0.00102753	    0.00100839	    0.00101355	    0.00094490	    0.00096946	    0.00087992	    0.00114497	    0.00092720	    0.00091581	    0.00096397	    0.00097979	    0.00085888	    0.00096805	    0.00090568	    0.00107795	    0.00087009	    0.00094450	    0.00093683	    0.00094608	    0.00091478	    0.00086167	    0.00078766	    0.00087027	    0.00088191	    0.00070901	    0.00081665	    0.00079886	    0.00068432	    0.00074661	    0.00062536	    0.00067160	    0.00054494	    0.00061209	    0.00052235	    0.00054912	    0.00041854	    0.00044411	    0.00044585	    0.00034651	    0.00046749	    0.00037837	    0.00033480	    0.00041797	    0.00031885	    0.00042038	    0.00048235	    0.00036921	    0.00030933	    0.00038781	    0.00041738	    0.00031433	    0.00036153	    0.00037109	    0.00033879	    0.00039497	    0.00040401	    0.00035162	    0.00040167	    0.00045619	    0.00043863	    0.00048461	    0.00040521	    0.00058543	    0.00054751	    0.00051159	    0.00063802	    0.00061975	    0.00069181	    0.00060361	    0.00075322	    0.00069014	    0.00078837	    0.00074581	    0.00081120	    0.00092539	    0.00077020	    0.00094514	    0.00111654	    0.00077542	    0.00087554	    0.00086117	    0.00094226	    0.00081405	    0.00089307	    0.00094629	    0.00080193	    0.00069006	    0.00078017	    0.00069148	    0.00068565	    0.00058985	    0.00073674	    0.00072952	    0.00071184	    0.00066387	    0.00060104	    0.00062282	    0.00062890	    0.00052643	    0.00055755	    0.00053793	    0.00055608	    0.00058480	    0.00060421	    0.00065355	    0.00062736	    0.00062344	    0.00059391	    0.00057092	    0.00060240	    0.00054908	
        3.9480	    0.00001834	    0.00004779	    0.00035896	    0.00070674	    0.00028473	    0.00055697	    0.00073505	    0.00055000	    0.00057098	    0.00053631	    0.00065660	    0.00057787	    0.00061310	    0.00096349	    0.00052103	    0.00232591	    0.00080371	    0.00078040	    0.00092326	    0.00108318	    0.00075105	    0.00104402	    0.00097975	    0.00096752	    0.00100250	    0.00122456	    0.00110568	    0.00081208	    0.00143842	    0.00111678	    0.00134337	    0.00164535	    0.00123481	    0.00142670	    0.00171349	    0.00185368	    0.00188925	    0.00197107	    0.00174931	    0.00154960	    0.00164761	    0.00147311	    0.00133455	    0.00165923	    0.00126454	    0.00264726	    0.00130325	    0.00143280	    0.00150545	    0.00181070	    0.00115458	    0.00153763	    0.00135204	    0.00179421	    0.00111823	    0.00150647	    0.00147371	    0.00149632	    0.00145953	    0.00148966	    0.00109220	    0.00144163	    0.00163927	    0.00095235	    0.00124772	    0.00137020	    0.00109192	    0.00129147	    0.00083018	    0.00116749	    0.00073432	    0.00100015	    0.00069109	    0.00088517	    0.00059413	    0.00070896	    0.00086797	    0.00047747	    0.00094436	    0.00071720	    0.00053788	    0.00090185	    0.00044036	    0.00084694	    0.00120193	    0.00067404	    0.00041368	    0.00072815	    0.00090677	    0.00038744	    0.00054031	    0.00061198	    0.00047887	    0.00064685	    0.00071965	    0.00046011	    0.00069912	    0.00088083	    0.00068647	    0.00083162	    0.00053841	    0.00127312	    0.00102312	    0.00071845	    0.00123049	    0.00098498	    0.00110895	    0.00086386	    0.00124715	    0.00094147	    0.00144582	    0.00108764	    0.00134087	    0.00163598	    0.00104633	    0.00176205	    0.00199598	    0.00100825	    0.00132195	    0.00141370	    0.00141354	    0.00112902	    0.00138094	    0.00174345	    0.00130973	    0.00097029	    0.00151477	    0.00115522	    0.00112546	    0.00088159	    0.00129517	    0.00139471	    0.00133843	    0.00111131	    0.00100029	    0.00095066	    0.00115486	    0.00069570	    0.00082087	    0.00068726	    0.00075248	    0.00078958	    0.00080972	    0.00093593	    0.00084912	    0.00091056	    0.00078490	    0.00080583	    0.00091485	    0.00071401	
        3.9530	    0.00001212	    0.00004495	    0.00026856	    0.00044259	    0.00024253	    0.00038591	    0.00049217	    0.00042448	    0.00047045	    0.00045213	    0.00052946	    0.00046055	    0.00051138	    0.00068041	    0.00047581	    0.00080371	    0.00183403	    0.00062109	    0.00070183	    0.00080707	    0.00066187	    0.00078623	    0.00077827	    0.00076213	    0.00084949	    0.00100667	    0.00092711	    0.00076161	    0.00111272	    0.00102895	    0.00114530	    0.00133331	    0.00109082	    0.00120883	    0.00153407	    0.00158127	    0.00162171	    0.00161916	    0.00146144	    0.00135640	    0.00137709	    0.00129752	    0.00122975	    0.00132958	    0.00114856	    0.00174202	    0.00120269	    0.00128073	    0.00127750	    0.00140851	    0.00107942	    0.00130273	    0.00122434	    0.00152438	    0.00108800	    0.00134334	    0.00124506	    0.00134194	    0.00124052	    0.00125006	    0.00099145	    0.00122046	    0.00128503	    0.00089208	    0.00110055	    0.00114291	    0.00091660	    0.00106644	    0.00077824	    0.00093784	    0.00069799	    0.00086807	    0.00065535	    0.00073793	    0.00053031	    0.00061548	    0.00067205	    0.00043381	    0.00069201	    0.00056235	    0.00045454	    0.00062449	    0.00040546	    0.00062151	    0.00084004	    0.00051766	    0.00038452	    0.00058206	    0.00065456	    0.00038498	    0.00049397	    0.00051258	    0.00045338	    0.00054302	    0.00056991	    0.00044097	    0.00055378	    0.00069913	    0.00060924	    0.00071854	    0.00050905	    0.00089091	    0.00079174	    0.00065088	    0.00100961	    0.00089364	    0.00097069	    0.00077712	    0.00104027	    0.00087663	    0.00115813	    0.00103125	    0.00113518	    0.00132794	    0.00097358	    0.00140001	    0.00162447	    0.00096321	    0.00120989	    0.00122428	    0.00125783	    0.00104291	    0.00123535	    0.00133318	    0.00110439	    0.00088254	    0.00114195	    0.00101071	    0.00100391	    0.00077610	    0.00103800	    0.00107740	    0.00102881	    0.00093093	    0.00083006	    0.00088647	    0.00089604	    0.00065782	    0.00072611	    0.00066692	    0.00070244	    0.00074325	    0.00075643	    0.00083726	    0.00081657	    0.00081061	    0.00073789	    0.00072722	    0.00079339	    0.00069396	
        3.9580	    0.00001207	    0.00003872	    0.00027305	    0.00043128	    0.00023854	    0.00038534	    0.00048332	    0.00041935	    0.00046456	    0.00045408	    0.00054062	    0.00046347	    0.00050372	    0.00067947	    0.00045414	    0.00078040	    0.00062109	    0.00179039	    0.00068773	    0.00076561	    0.00063785	    0.00077679	    0.00073646	    0.00075043	    0.00080017	    0.00092115	    0.00089246	    0.00072710	    0.00104038	    0.00093988	    0.00112782	    0.00118282	    0.00105206	    0.00115631	    0.00149152	    0.00161722	    0.00159106	    0.00157328	    0.00144472	    0.00133153	    0.00133911	    0.00130647	    0.00121012	    0.00129721	    0.00112137	    0.00173939	    0.00115226	    0.00117628	    0.00125530	    0.00134919	    0.00103679	    0.00127251	    0.00113693	    0.00149138	    0.00103593	    0.00121498	    0.00121266	    0.00121518	    0.00119894	    0.00113373	    0.00097489	    0.00115469	    0.00119784	    0.00085708	    0.00103342	    0.00106219	    0.00088913	    0.00099905	    0.00076000	    0.00091076	    0.00067900	    0.00079743	    0.00064541	    0.00073509	    0.00052729	    0.00057975	    0.00064963	    0.00043923	    0.00066872	    0.00052379	    0.00043895	    0.00063911	    0.00039619	    0.00061190	    0.00075313	    0.00051986	    0.00037924	    0.00053775	    0.00061967	    0.00037995	    0.00045875	    0.00049051	    0.00041579	    0.00053009	    0.00055895	    0.00042629	    0.00054804	    0.00063493	    0.00055933	    0.00063347	    0.00048711	    0.00085754	    0.00077446	    0.00062997	    0.00087836	    0.00079994	    0.00090076	    0.00074969	    0.00099806	    0.00083227	    0.00106466	    0.00091194	    0.00107835	    0.00125475	    0.00093562	    0.00131239	    0.00158079	    0.00092760	    0.00111374	    0.00111871	    0.00121637	    0.00100080	    0.00113093	    0.00130441	    0.00106520	    0.00086671	    0.00110185	    0.00091195	    0.00089714	    0.00073740	    0.00101523	    0.00100748	    0.00099406	    0.00089995	    0.00082406	    0.00078213	    0.00086441	    0.00063491	    0.00069604	    0.00063555	    0.00067269	    0.00071035	    0.00073713	    0.00083799	    0.00076709	    0.00077158	    0.00071983	    0.00070021	    0.00076646	    0.00065857	
        3.9630	    0.00001457	    0.00004603	    0.00031480	    0.00052965	    0.00025961	    0.00045356	    0.00057700	    0.00047969	    0.00051835	    0.00050430	    0.00061468	    0.00051566	    0.00056812	    0.00079015	    0.00049440	    0.00092326	    0.00070183	    0.00068773	    0.00200823	    0.00089001	    0.00069912	    0.00088630	    0.00083030	    0.00083860	    0.00090731	    0.00107233	    0.00099967	    0.00078010	    0.00118786	    0.00103471	    0.00121469	    0.00135295	    0.00113541	    0.00129425	    0.00157014	    0.00168313	    0.00172780	    0.00174700	    0.00156817	    0.00140579	    0.00145352	    0.00139805	    0.00126424	    0.00145032	    0.00118454	    0.00205186	    0.00125462	    0.00128777	    0.00138399	    0.00152183	    0.00110397	    0.00140106	    0.00124943	    0.00167429	    0.00109227	    0.00135461	    0.00133067	    0.00134356	    0.00134597	    0.00127936	    0.00103038	    0.00127944	    0.00136902	    0.00091392	    0.00114059	    0.00118837	    0.00097233	    0.00112374	    0.00080102	    0.00102716	    0.00071348	    0.00089002	    0.00068739	    0.00081519	    0.00055781	    0.00063522	    0.00072192	    0.00045221	    0.00076694	    0.00059585	    0.00047652	    0.00072528	    0.00041718	    0.00070582	    0.00090421	    0.00059456	    0.00039743	    0.00061547	    0.00072061	    0.00039986	    0.00050490	    0.00053950	    0.00044571	    0.00058784	    0.00063419	    0.00044821	    0.00061127	    0.00073061	    0.00061570	    0.00071709	    0.00052103	    0.00100611	    0.00087010	    0.00067704	    0.00101709	    0.00089388	    0.00101535	    0.00080430	    0.00111169	    0.00089262	    0.00121423	    0.00099675	    0.00121489	    0.00142329	    0.00100007	    0.00147082	    0.00171229	    0.00098798	    0.00122756	    0.00125144	    0.00130772	    0.00106800	    0.00125434	    0.00146567	    0.00116688	    0.00091798	    0.00123781	    0.00101286	    0.00099105	    0.00080673	    0.00113213	    0.00116405	    0.00112095	    0.00098620	    0.00087686	    0.00086952	    0.00097712	    0.00067331	    0.00075805	    0.00067578	    0.00072084	    0.00075472	    0.00077826	    0.00087125	    0.00081300	    0.00083753	    0.00075926	    0.00075432	    0.00084012	    0.00070789	
        3.9680	    0.00001681	    0.00004695	    0.00035022	    0.00062445	    0.00028424	    0.00051873	    0.00066750	    0.00053176	    0.00056472	    0.00054541	    0.00066693	    0.00057055	    0.00061592	    0.00090344	    0.00053667	    0.00108318	    0.00080707	    0.00076561	    0.00089001	    0.00232258	    0.00077255	    0.00100660	    0.00095971	    0.00093407	    0.00101180	    0.00118993	    0.00111585	    0.00083941	    0.00139498	    0.00116003	    0.00138064	    0.00162688	    0.00125535	    0.00144848	    0.00175580	    0.00185248	    0.00189655	    0.00195387	    0.00173064	    0.00156348	    0.00164693	    0.00151004	    0.00139160	    0.00162837	    0.00130975	    0.00240958	    0.00136116	    0.00147011	    0.00151590	    0.00176282	    0.00119394	    0.00155093	    0.00139865	    0.00182884	    0.00117396	    0.00155392	    0.00147374	    0.00154900	    0.00147408	    0.00149717	    0.00111612	    0.00144329	    0.00158542	    0.00098695	    0.00126619	    0.00136183	    0.00108659	    0.00129543	    0.00085920	    0.00115014	    0.00077795	    0.00101275	    0.00073997	    0.00089514	    0.00060644	    0.00072091	    0.00084392	    0.00048814	    0.00088857	    0.00070169	    0.00053563	    0.00083893	    0.00045424	    0.00081678	    0.00113173	    0.00066489	    0.00042804	    0.00071982	    0.00085795	    0.00042413	    0.00056024	    0.00060926	    0.00050148	    0.00066120	    0.00071617	    0.00048314	    0.00068524	    0.00087184	    0.00070318	    0.00083689	    0.00055793	    0.00117556	    0.00100555	    0.00073536	    0.00122907	    0.00104083	    0.00113513	    0.00088162	    0.00124746	    0.00097246	    0.00142590	    0.00114686	    0.00136884	    0.00161770	    0.00108110	    0.00172394	    0.00198942	    0.00105473	    0.00140186	    0.00142586	    0.00145736	    0.00116407	    0.00141573	    0.00165761	    0.00132207	    0.00099581	    0.00144517	    0.00118214	    0.00115999	    0.00089029	    0.00128961	    0.00133139	    0.00128907	    0.00111138	    0.00099350	    0.00098603	    0.00111004	    0.00072348	    0.00083331	    0.00072010	    0.00078096	    0.00082116	    0.00083775	    0.00095286	    0.00089644	    0.00092364	    0.00081398	    0.00081897	    0.00092262	    0.00075760	
        3.9730	    0.00001168	    0.00004397	    0.00028742	    0.00040046	    0.00025952	    0.00038603	    0.00047577	    0.00044622	    0.00052010	    0.00050113	    0.00058583	    0.00049967	    0.00053826	    0.00067638	    0.00049281	    0.00075105	    0.00066187	    0.00063785	    0.00069912	    0.00077255	    0.00188754	    0.00079616	    0.00076615	    0.00080822	    0.00085109	    0.00096582	    0.00095699	    0.00079155	    0.00105321	    0.00106488	    0.00137466	    0.00123074	    0.00118924	    0.00122064	    0.00189226	    0.00202262	    0.00178483	    0.00165310	    0.00163179	    0.00161383	    0.00153832	    0.00152487	    0.00151257	    0.00137145	    0.00134823	    0.00165122	    0.00126975	    0.00133887	    0.00136986	    0.00142606	    0.00114387	    0.00141294	    0.00123693	    0.00175744	    0.00117374	    0.00133080	    0.00131698	    0.00135253	    0.00128089	    0.00118609	    0.00111425	    0.00129755	    0.00121958	    0.00094638	    0.00111233	    0.00115893	    0.00097398	    0.00106607	    0.00086678	    0.00097301	    0.00081738	    0.00087481	    0.00073682	    0.00081496	    0.00061095	    0.00065757	    0.00077974	    0.00054826	    0.00069434	    0.00055259	    0.00050063	    0.00071507	    0.00046445	    0.00063589	    0.00075497	    0.00054409	    0.00043971	    0.00057484	    0.00064805	    0.00043991	    0.00051522	    0.00054904	    0.00047462	    0.00058931	    0.00059472	    0.00049398	    0.00059628	    0.00066568	    0.00061513	    0.00068165	    0.00053575	    0.00083727	    0.00085609	    0.00069027	    0.00092959	    0.00088045	    0.00097202	    0.00083383	    0.00108546	    0.00090136	    0.00109001	    0.00099764	    0.00115701	    0.00133994	    0.00103391	    0.00146671	    0.00197537	    0.00102171	    0.00122886	    0.00121632	    0.00142388	    0.00112909	    0.00122279	    0.00139362	    0.00120790	    0.00101748	    0.00119990	    0.00103667	    0.00103602	    0.00078720	    0.00112736	    0.00103030	    0.00107484	    0.00106122	    0.00103336	    0.00087365	    0.00091714	    0.00071152	    0.00074761	    0.00069719	    0.00073387	    0.00080149	    0.00084242	    0.00103834	    0.00089607	    0.00082684	    0.00081766	    0.00075912	    0.00082931	    0.00072741	
        3.9780	    0.00001619	    0.00004494	    0.00035351	    0.00058794	    0.00029711	    0.00050969	    0.00064503	    0.00053593	    0.00058267	    0.00056781	    0.00068523	    0.00058962	    0.00062930	    0.00089452	    0.00055594	    0.00104402	    0.00078623	    0.00077679	    0.00088630	    0.00100660	    0.00079616	    0.00230334	    0.00095054	    0.00095495	    0.00100627	    0.00115389	    0.00112737	    0.00088125	    0.00135825	    0.00116489	    0.00144371	    0.00154538	    0.00130921	    0.00145875	    0.00187145	    0.00203474	    0.00198500	    0.00199075	    0.00181475	    0.00166811	    0.00170428	    0.00162027	    0.00150250	    0.00165235	    0.00139485	    0.00234579	    0.00141206	    0.00147805	    0.00156952	    0.00175314	    0.00126190	    0.00160011	    0.00141289	    0.00187459	    0.00124943	    0.00153036	    0.00152171	    0.00153373	    0.00149755	    0.00145508	    0.00119766	    0.00146036	    0.00154795	    0.00104282	    0.00128441	    0.00135316	    0.00112096	    0.00128213	    0.00092419	    0.00116051	    0.00083437	    0.00100530	    0.00078988	    0.00092695	    0.00065236	    0.00073242	    0.00085311	    0.00054205	    0.00087754	    0.00068452	    0.00055461	    0.00085264	    0.00048740	    0.00080755	    0.00103856	    0.00067100	    0.00046365	    0.00069887	    0.00082820	    0.00045928	    0.00056781	    0.00062178	    0.00051333	    0.00067522	    0.00071970	    0.00051799	    0.00070126	    0.00083347	    0.00070325	    0.00080493	    0.00058872	    0.00113777	    0.00101150	    0.00077302	    0.00114920	    0.00101439	    0.00112692	    0.00092498	    0.00126347	    0.00101511	    0.00138108	    0.00113313	    0.00136724	    0.00160356	    0.00113994	    0.00170824	    0.00205562	    0.00111957	    0.00140019	    0.00140952	    0.00152301	    0.00122641	    0.00141101	    0.00167848	    0.00135473	    0.00106681	    0.00144465	    0.00116271	    0.00114077	    0.00091321	    0.00130874	    0.00129666	    0.00129031	    0.00114379	    0.00105445	    0.00096748	    0.00111168	    0.00076995	    0.00086123	    0.00076269	    0.00081972	    0.00086672	    0.00089805	    0.00104137	    0.00093916	    0.00095365	    0.00087436	    0.00085797	    0.00095259	    0.00079374	
        3.9830	    0.00001449	    0.00003949	    0.00031872	    0.00053148	    0.00028878	    0.00046423	    0.00058769	    0.00049284	    0.00054044	    0.00052618	    0.00061425	    0.00055459	    0.00058361	    0.00082943	    0.00054643	    0.00097975	    0.00077827	    0.00073646	    0.00083030	    0.00095971	    0.00076615	    0.00095054	    0.00229129	    0.00090586	    0.00095906	    0.00108164	    0.00107786	    0.00087891	    0.00133523	    0.00114869	    0.00137975	    0.00155453	    0.00128416	    0.00140833	    0.00181377	    0.00195492	    0.00191681	    0.00193218	    0.00174773	    0.00163026	    0.00165863	    0.00154279	    0.00146172	    0.00158595	    0.00136580	    0.00219142	    0.00137603	    0.00147098	    0.00149738	    0.00169793	    0.00126226	    0.00153023	    0.00140274	    0.00169692	    0.00125593	    0.00152126	    0.00147546	    0.00153350	    0.00141544	    0.00145447	    0.00118136	    0.00141077	    0.00151140	    0.00103997	    0.00126265	    0.00132354	    0.00109405	    0.00125180	    0.00091545	    0.00109799	    0.00081838	    0.00098735	    0.00076812	    0.00086733	    0.00063699	    0.00071833	    0.00080551	    0.00052656	    0.00083442	    0.00066892	    0.00054111	    0.00078098	    0.00048076	    0.00075385	    0.00100581	    0.00061694	    0.00045824	    0.00067575	    0.00078753	    0.00044829	    0.00055462	    0.00060440	    0.00052130	    0.00064274	    0.00067496	    0.00051488	    0.00066368	    0.00081814	    0.00070331	    0.00080572	    0.00058538	    0.00107686	    0.00095949	    0.00076439	    0.00114566	    0.00101363	    0.00108587	    0.00091641	    0.00121548	    0.00102091	    0.00136505	    0.00116949	    0.00130867	    0.00153525	    0.00113371	    0.00166218	    0.00196119	    0.00111384	    0.00139247	    0.00138948	    0.00148351	    0.00121750	    0.00140197	    0.00159934	    0.00131335	    0.00104082	    0.00139378	    0.00115588	    0.00114205	    0.00090402	    0.00124393	    0.00124002	    0.00123340	    0.00109045	    0.00100872	    0.00096833	    0.00106196	    0.00076673	    0.00085046	    0.00076524	    0.00081818	    0.00086645	    0.00088929	    0.00101261	    0.00094178	    0.00095101	    0.00086722	    0.00085149	    0.00092703	    0.00078585	
        3.9880	    0.00001497	    0.00005229	    0.00033756	    0.00054795	    0.00030158	    0.00048346	    0.00061990	    0.00053348	    0.00060844	    0.00056616	    0.00065638	    0.00058347	    0.00061528	    0.00084043	    0.00055404	    0.00096752	    0.00076213	    0.00075043	    0.00083860	    0.00093407	    0.00080822	    0.00095495	    0.00090586	    0.00221891	    0.00096911	    0.00115462	    0.00109036	    0.00089076	    0.00126050	    0.00118835	    0.00155302	    0.00144121	    0.00136023	    0.00137973	    0.00216722	    0.00236906	    0.00206455	    0.00192740	    0.00191797	    0.00187149	    0.00178797	    0.00172886	    0.00170354	    0.00161646	    0.00152150	    0.00214936	    0.00140510	    0.00151488	    0.00157121	    0.00169779	    0.00128882	    0.00161909	    0.00138061	    0.00198900	    0.00130903	    0.00148698	    0.00152533	    0.00150876	    0.00145886	    0.00136040	    0.00127352	    0.00150329	    0.00146689	    0.00106359	    0.00126889	    0.00135223	    0.00113615	    0.00122427	    0.00097940	    0.00114071	    0.00090428	    0.00099950	    0.00079852	    0.00092758	    0.00069833	    0.00074988	    0.00093258	    0.00063091	    0.00086325	    0.00065431	    0.00058533	    0.00089566	    0.00052695	    0.00076096	    0.00094159	    0.00063145	    0.00049742	    0.00067128	    0.00079958	    0.00046902	    0.00057538	    0.00064042	    0.00052838	    0.00066233	    0.00068557	    0.00055093	    0.00070375	    0.00077523	    0.00069489	    0.00078426	    0.00060229	    0.00106979	    0.00100552	    0.00078358	    0.00107261	    0.00095223	    0.00109137	    0.00095064	    0.00125376	    0.00101434	    0.00127678	    0.00109305	    0.00129792	    0.00156508	    0.00116493	    0.00174261	    0.00230783	    0.00113716	    0.00132794	    0.00139603	    0.00160583	    0.00127677	    0.00137789	    0.00171016	    0.00138550	    0.00115853	    0.00146727	    0.00117248	    0.00116541	    0.00090374	    0.00130568	    0.00125935	    0.00129739	    0.00123295	    0.00121512	    0.00097627	    0.00111006	    0.00079829	    0.00085332	    0.00077590	    0.00082142	    0.00089918	    0.00095165	    0.00119706	    0.00099284	    0.00094604	    0.00092144	    0.00086860	    0.00095223	    0.00079603	
        3.9930	    0.00001594	    0.00006190	    0.00036311	    0.00056159	    0.00030673	    0.00050283	    0.00063030	    0.00055899	    0.00061939	    0.00060628	    0.00073515	    0.00059875	    0.00068353	    0.00087457	    0.00060524	    0.00100250	    0.00084949	    0.00080017	    0.00090731	    0.00101180	    0.00085109	    0.00100627	    0.00095906	    0.00096911	    0.00250885	    0.00130350	    0.00119512	    0.00095749	    0.00135617	    0.00129208	    0.00145435	    0.00158878	    0.00136693	    0.00154952	    0.00191213	    0.00197685	    0.00205967	    0.00204209	    0.00184394	    0.00167867	    0.00171059	    0.00168494	    0.00154846	    0.00168529	    0.00144027	    0.00217590	    0.00154944	    0.00157558	    0.00165264	    0.00174471	    0.00134829	    0.00167378	    0.00153268	    0.00206424	    0.00135776	    0.00166604	    0.00157529	    0.00165097	    0.00162616	    0.00152265	    0.00124168	    0.00153611	    0.00158092	    0.00111895	    0.00138358	    0.00141554	    0.00114460	    0.00133070	    0.00097874	    0.00120691	    0.00088468	    0.00108201	    0.00085177	    0.00097293	    0.00066874	    0.00076614	    0.00083645	    0.00054429	    0.00085929	    0.00068875	    0.00056373	    0.00079428	    0.00050715	    0.00079786	    0.00100202	    0.00068921	    0.00048269	    0.00072503	    0.00080745	    0.00050325	    0.00062764	    0.00063928	    0.00055303	    0.00070232	    0.00074266	    0.00055414	    0.00070895	    0.00085543	    0.00074862	    0.00087351	    0.00064241	    0.00110510	    0.00100187	    0.00081895	    0.00121798	    0.00111032	    0.00124798	    0.00097002	    0.00132230	    0.00108975	    0.00141518	    0.00124397	    0.00146579	    0.00168527	    0.00122286	    0.00171130	    0.00201624	    0.00122014	    0.00151842	    0.00151921	    0.00158628	    0.00130430	    0.00153740	    0.00166792	    0.00138689	    0.00111547	    0.00139508	    0.00123672	    0.00122056	    0.00096946	    0.00132395	    0.00134947	    0.00128344	    0.00117892	    0.00103152	    0.00109669	    0.00112451	    0.00082699	    0.00091142	    0.00083931	    0.00088202	    0.00092689	    0.00095065	    0.00104593	    0.00101350	    0.00100622	    0.00092848	    0.00091010	    0.00100700	    0.00088811	
        3.9980	    0.00002027	    0.00009928	    0.00042700	    0.00075446	    0.00034427	    0.00061918	    0.00081780	    0.00068716	    0.00075734	    0.00069459	    0.00084624	    0.00067543	    0.00080972	    0.00103709	    0.00068186	    0.00122456	    0.00100667	    0.00092115	    0.00107233	    0.00118993	    0.00096582	    0.00115389	    0.00108164	    0.00115462	    0.00130350	    0.00314790	    0.00136217	    0.00106536	    0.00153222	    0.00151841	    0.00160617	    0.00182085	    0.00153734	    0.00173043	    0.00222208	    0.00222700	    0.00234994	    0.00227877	    0.00212172	    0.00190557	    0.00191905	    0.00188190	    0.00172716	    0.00192372	    0.00158966	    0.00257354	    0.00173220	    0.00180655	    0.00188441	    0.00198199	    0.00147529	    0.00190796	    0.00171641	    0.00256949	    0.00150038	    0.00190694	    0.00177671	    0.00186317	    0.00190660	    0.00171022	    0.00136802	    0.00181785	    0.00185994	    0.00122857	    0.00159130	    0.00166678	    0.00128940	    0.00149886	    0.00107877	    0.00141868	    0.00096903	    0.00127123	    0.00090030	    0.00110853	    0.00073446	    0.00087196	    0.00101591	    0.00060859	    0.00103781	    0.00078969	    0.00064729	    0.00096557	    0.00056106	    0.00091777	    0.00120690	    0.00078674	    0.00052510	    0.00085263	    0.00097184	    0.00052523	    0.00073362	    0.00073942	    0.00061395	    0.00077501	    0.00084428	    0.00060807	    0.00081765	    0.00098115	    0.00084209	    0.00104534	    0.00072025	    0.00135280	    0.00113518	    0.00090333	    0.00143959	    0.00121853	    0.00147179	    0.00107293	    0.00152477	    0.00119099	    0.00160015	    0.00136372	    0.00166075	    0.00199714	    0.00135153	    0.00201185	    0.00235773	    0.00133853	    0.00162788	    0.00179388	    0.00176702	    0.00145240	    0.00176546	    0.00200750	    0.00155563	    0.00125698	    0.00163305	    0.00142976	    0.00141324	    0.00109278	    0.00149491	    0.00168207	    0.00151656	    0.00140001	    0.00120494	    0.00132027	    0.00134675	    0.00090907	    0.00101376	    0.00092696	    0.00096151	    0.00101931	    0.00104891	    0.00117629	    0.00112237	    0.00111402	    0.00101884	    0.00101464	    0.00114269	    0.00098687	
        4.0030	    0.00001723	    0.00005891	    0.00040168	    0.00060124	    0.00034922	    0.00055294	    0.00068520	    0.00061388	    0.00068723	    0.00067687	    0.00081005	    0.00067930	    0.00074750	    0.00097308	    0.00067479	    0.00110568	    0.00092711	    0.00089246	    0.00099967	    0.00111585	    0.00095699	    0.00112737	    0.00107786	    0.00109036	    0.00119512	    0.00136217	    0.00306029	    0.00107596	    0.00151634	    0.00142428	    0.00170624	    0.00175693	    0.00156117	    0.00171985	    0.00225158	    0.00239077	    0.00234759	    0.00230224	    0.00211921	    0.00197869	    0.00198346	    0.00194644	    0.00182748	    0.00189597	    0.00168345	    0.00244104	    0.00172764	    0.00177145	    0.00185613	    0.00197359	    0.00153405	    0.00188933	    0.00170461	    0.00226632	    0.00154445	    0.00183633	    0.00178367	    0.00183932	    0.00178243	    0.00168771	    0.00143913	    0.00171984	    0.00174540	    0.00127007	    0.00153400	    0.00157583	    0.00130563	    0.00148606	    0.00112616	    0.00134083	    0.00102660	    0.00119418	    0.00097419	    0.00109436	    0.00078005	    0.00086794	    0.00096696	    0.00065261	    0.00096283	    0.00077170	    0.00064805	    0.00092121	    0.00058949	    0.00089467	    0.00110197	    0.00076631	    0.00056227	    0.00080051	    0.00090203	    0.00057671	    0.00069262	    0.00072554	    0.00062659	    0.00079498	    0.00082837	    0.00063727	    0.00080335	    0.00094599	    0.00083815	    0.00095046	    0.00072195	    0.00121909	    0.00114498	    0.00092996	    0.00132371	    0.00122655	    0.00135568	    0.00110809	    0.00147881	    0.00123105	    0.00156940	    0.00138243	    0.00161797	    0.00185780	    0.00138616	    0.00194172	    0.00237779	    0.00137776	    0.00169748	    0.00167128	    0.00182643	    0.00148679	    0.00169449	    0.00188238	    0.00158732	    0.00128960	    0.00160008	    0.00138161	    0.00136565	    0.00108582	    0.00150703	    0.00146448	    0.00145078	    0.00134499	    0.00122803	    0.00118847	    0.00125683	    0.00094232	    0.00102622	    0.00094363	    0.00099743	    0.00105755	    0.00109352	    0.00124680	    0.00115749	    0.00113560	    0.00106698	    0.00102939	    0.00113051	    0.00098882	
        4.0076	    0.00001149	    0.00004529	    0.00029050	    0.00039614	    0.00030683	    0.00039405	    0.00047916	    0.00046868	    0.00054557	    0.00054143	    0.00059838	    0.00054844	    0.00059890	    0.00072892	    0.00060422	    0.00081208	    0.00076161	    0.00072710	    0.00078010	    0.00083941	    0.00079155	    0.00088125	    0.00087891	    0.00089076	    0.00095749	    0.00106536	    0.00107596	    0.00103446	    0.00121655	    0.00119301	    0.00131618	    0.00138944	    0.00135675	    0.00141891	    0.00183476	    0.00200966	    0.00201090	    0.00195417	    0.00179857	    0.00168398	    0.00163277	    0.00164583	    0.00154035	    0.00156089	    0.00143850	    0.00179142	    0.00151015	    0.00148002	    0.00155624	    0.00156550	    0.00143472	    0.00155683	    0.00147387	    0.00165416	    0.00145636	    0.00151445	    0.00152697	    0.00152268	    0.00145869	    0.00138487	    0.00131160	    0.00139387	    0.00141372	    0.00118240	    0.00133123	    0.00128124	    0.00111869	    0.00119149	    0.00104411	    0.00106774	    0.00089402	    0.00098173	    0.00085479	    0.00087228	    0.00069228	    0.00071627	    0.00069352	    0.00057483	    0.00074090	    0.00060048	    0.00054555	    0.00064761	    0.00052873	    0.00065232	    0.00072696	    0.00057456	    0.00051617	    0.00060780	    0.00064649	    0.00051712	    0.00058252	    0.00059969	    0.00055869	    0.00062647	    0.00063402	    0.00058499	    0.00064179	    0.00071487	    0.00071213	    0.00077436	    0.00067503	    0.00092094	    0.00086001	    0.00084850	    0.00099478	    0.00098369	    0.00109766	    0.00099953	    0.00120767	    0.00115184	    0.00125959	    0.00122273	    0.00128284	    0.00146491	    0.00128133	    0.00149998	    0.00175682	    0.00129307	    0.00140565	    0.00138356	    0.00152740	    0.00134941	    0.00144699	    0.00152167	    0.00128915	    0.00113656	    0.00124550	    0.00110119	    0.00109394	    0.00097156	    0.00116530	    0.00115546	    0.00113164	    0.00105553	    0.00096528	    0.00100127	    0.00100491	    0.00087774	    0.00091916	    0.00090070	    0.00092526	    0.00097255	    0.00100619	    0.00107735	    0.00103501	    0.00103344	    0.00099124	    0.00094965	    0.00098430	    0.00090613	
        4.0080	    0.00002114	    0.00005245	    0.00044785	    0.00078766	    0.00039944	    0.00066750	    0.00085141	    0.00068870	    0.00073604	    0.00072135	    0.00084940	    0.00077088	    0.00081228	    0.00119556	    0.00075949	    0.00143842	    0.00111272	    0.00104038	    0.00118786	    0.00139498	    0.00105321	    0.00135825	    0.00133523	    0.00126050	    0.00135617	    0.00153222	    0.00151634	    0.00121655	    0.00387179	    0.00159287	    0.00184517	    0.00227129	    0.00176048	    0.00199802	    0.00236156	    0.00252903	    0.00262201	    0.00273160	    0.00238130	    0.00216178	    0.00227039	    0.00206080	    0.00190849	    0.00223609	    0.00182153	    0.00322215	    0.00190308	    0.00204360	    0.00207308	    0.00241984	    0.00173972	    0.00211197	    0.00197399	    0.00227001	    0.00171190	    0.00215713	    0.00205376	    0.00216424	    0.00198204	    0.00210459	    0.00159865	    0.00195322	    0.00218737	    0.00143278	    0.00177441	    0.00186591	    0.00152140	    0.00178553	    0.00123847	    0.00154320	    0.00108918	    0.00139042	    0.00104392	    0.00119353	    0.00085680	    0.00099468	    0.00109049	    0.00067970	    0.00119173	    0.00096201	    0.00074126	    0.00107541	    0.00064536	    0.00107941	    0.00149962	    0.00087260	    0.00061562	    0.00096761	    0.00113492	    0.00060355	    0.00076844	    0.00083681	    0.00072146	    0.00089386	    0.00095407	    0.00069446	    0.00092364	    0.00118894	    0.00099130	    0.00115543	    0.00080566	    0.00157328	    0.00134242	    0.00105621	    0.00167303	    0.00144725	    0.00153220	    0.00126187	    0.00170118	    0.00142253	    0.00198644	    0.00166562	    0.00185205	    0.00217414	    0.00156104	    0.00233131	    0.00260424	    0.00153145	    0.00196936	    0.00196405	    0.00201093	    0.00166579	    0.00198354	    0.00224092	    0.00181237	    0.00139212	    0.00196118	    0.00162158	    0.00159553	    0.00126910	    0.00173131	    0.00178206	    0.00173446	    0.00147314	    0.00132039	    0.00135982	    0.00149832	    0.00104731	    0.00118957	    0.00105428	    0.00113453	    0.00118620	    0.00120325	    0.00131911	    0.00127950	    0.00133318	    0.00117522	    0.00118102	    0.00129075	    0.00108344	
        4.0100	    0.00001714	    0.00007372	    0.00041295	    0.00060037	    0.00038145	    0.00056334	    0.00070565	    0.00065734	    0.00076466	    0.00072691	    0.00084072	    0.00072116	    0.00079644	    0.00098517	    0.00074166	    0.00111678	    0.00102895	    0.00093988	    0.00103471	    0.00116003	    0.00106488	    0.00116489	    0.00114869	    0.00118835	    0.00129208	    0.00151841	    0.00142428	    0.00119301	    0.00159287	    0.00381178	    0.00197206	    0.00191807	    0.00176034	    0.00182566	    0.00274544	    0.00285472	    0.00262036	    0.00244750	    0.00237927	    0.00233898	    0.00224514	    0.00219352	    0.00218282	    0.00202397	    0.00196108	    0.00239895	    0.00190049	    0.00203322	    0.00201605	    0.00211462	    0.00171071	    0.00207794	    0.00188370	    0.00258464	    0.00176363	    0.00205255	    0.00194617	    0.00207534	    0.00191652	    0.00182837	    0.00163317	    0.00194511	    0.00186150	    0.00141605	    0.00169075	    0.00175946	    0.00143920	    0.00160565	    0.00127946	    0.00144323	    0.00119564	    0.00133979	    0.00107624	    0.00118445	    0.00088618	    0.00098307	    0.00113374	    0.00078228	    0.00103037	    0.00083351	    0.00073818	    0.00101076	    0.00068072	    0.00092624	    0.00116255	    0.00078727	    0.00064232	    0.00087303	    0.00096670	    0.00064212	    0.00078487	    0.00081550	    0.00072307	    0.00086120	    0.00087165	    0.00073134	    0.00086922	    0.00101938	    0.00093843	    0.00107319	    0.00080680	    0.00125411	    0.00124323	    0.00102704	    0.00146558	    0.00135636	    0.00148709	    0.00123840	    0.00161699	    0.00136015	    0.00166721	    0.00155955	    0.00173365	    0.00201942	    0.00154632	    0.00219072	    0.00284484	    0.00152993	    0.00186234	    0.00187234	    0.00208855	    0.00168323	    0.00188251	    0.00205541	    0.00177538	    0.00148802	    0.00176350	    0.00158585	    0.00159079	    0.00118780	    0.00164254	    0.00157930	    0.00158661	    0.00155728	    0.00147817	    0.00137539	    0.00136484	    0.00105963	    0.00112025	    0.00105327	    0.00110038	    0.00119733	    0.00124331	    0.00148880	    0.00134383	    0.00124444	    0.00120748	    0.00113612	    0.00123611	    0.00109934	
        4.0120	    0.00002127	    0.00007002	    0.00054198	    0.00072768	    0.00047515	    0.00072116	    0.00089568	    0.00083695	    0.00102134	    0.00093544	    0.00108142	    0.00094948	    0.00093450	    0.00122888	    0.00082926	    0.00134337	    0.00114530	    0.00112782	    0.00121469	    0.00138064	    0.00137466	    0.00144371	    0.00137975	    0.00155302	    0.00145435	    0.00160617	    0.00170624	    0.00131618	    0.00184517	    0.00197206	    0.00550901	    0.00220304	    0.00230677	    0.00207993	    0.00450615	    0.00487457	    0.00347171	    0.00290181	    0.00330298	    0.00362675	    0.00325191	    0.00313844	    0.00345190	    0.00249997	    0.00290353	    0.00300069	    0.00219512	    0.00261126	    0.00251400	    0.00272425	    0.00199329	    0.00271181	    0.00213483	    0.00369397	    0.00210327	    0.00237434	    0.00242770	    0.00251087	    0.00220410	    0.00204616	    0.00217260	    0.00256640	    0.00210893	    0.00164778	    0.00191246	    0.00219544	    0.00185535	    0.00194717	    0.00163191	    0.00179934	    0.00170596	    0.00160396	    0.00137063	    0.00156971	    0.00124232	    0.00130743	    0.00188269	    0.00126524	    0.00135252	    0.00104906	    0.00103290	    0.00167519	    0.00094459	    0.00123060	    0.00149954	    0.00099729	    0.00086813	    0.00108767	    0.00131484	    0.00081323	    0.00094188	    0.00109466	    0.00089141	    0.00114977	    0.00110810	    0.00094606	    0.00117048	    0.00123020	    0.00112150	    0.00120396	    0.00090732	    0.00149849	    0.00179160	    0.00121535	    0.00168996	    0.00156856	    0.00166789	    0.00153754	    0.00202443	    0.00150282	    0.00187872	    0.00168609	    0.00204857	    0.00245599	    0.00181077	    0.00308591	    0.00491066	    0.00172377	    0.00218784	    0.00218674	    0.00295337	    0.00209704	    0.00209859	    0.00273584	    0.00246311	    0.00208043	    0.00252375	    0.00206002	    0.00209339	    0.00133241	    0.00229522	    0.00179640	    0.00216343	    0.00232234	    0.00254376	    0.00153968	    0.00174464	    0.00127047	    0.00128147	    0.00114410	    0.00124070	    0.00146568	    0.00159575	    0.00238893	    0.00174065	    0.00140587	    0.00151911	    0.00130488	    0.00146850	    0.00120395	
        4.0140	    0.00002405	    0.00006615	    0.00050752	    0.00090162	    0.00045318	    0.00075870	    0.00097508	    0.00078941	    0.00084921	    0.00082030	    0.00096232	    0.00087219	    0.00092612	    0.00135047	    0.00087263	    0.00164535	    0.00133331	    0.00118282	    0.00135295	    0.00162688	    0.00123074	    0.00154538	    0.00155453	    0.00144121	    0.00158878	    0.00182085	    0.00175693	    0.00138944	    0.00227129	    0.00191807	    0.00220304	    0.00521317	    0.00204504	    0.00231093	    0.00284852	    0.00293716	    0.00301357	    0.00311682	    0.00273406	    0.00254132	    0.00266026	    0.00235872	    0.00226299	    0.00255958	    0.00214136	    0.00362608	    0.00219766	    0.00245904	    0.00237026	    0.00281923	    0.00198884	    0.00244190	    0.00232315	    0.00270427	    0.00197691	    0.00259817	    0.00235448	    0.00261530	    0.00228249	    0.00250928	    0.00182767	    0.00231411	    0.00255742	    0.00163934	    0.00206790	    0.00221705	    0.00175371	    0.00210655	    0.00141556	    0.00178280	    0.00128004	    0.00166160	    0.00119815	    0.00136932	    0.00098108	    0.00118189	    0.00132177	    0.00078732	    0.00138092	    0.00114087	    0.00086765	    0.00124291	    0.00074770	    0.00124707	    0.00182726	    0.00099206	    0.00070431	    0.00115827	    0.00134457	    0.00069140	    0.00091449	    0.00098201	    0.00086195	    0.00104254	    0.00110208	    0.00080329	    0.00106050	    0.00143168	    0.00118094	    0.00140707	    0.00092111	    0.00180740	    0.00157315	    0.00120489	    0.00206392	    0.00176176	    0.00181451	    0.00145121	    0.00198117	    0.00163073	    0.00234712	    0.00201146	    0.00217090	    0.00255442	    0.00178764	    0.00279338	    0.00317100	    0.00174399	    0.00235349	    0.00234615	    0.00236860	    0.00192596	    0.00235373	    0.00257468	    0.00213043	    0.00161116	    0.00229762	    0.00198252	    0.00196727	    0.00145938	    0.00202207	    0.00208418	    0.00202391	    0.00175357	    0.00157759	    0.00166142	    0.00173472	    0.00119826	    0.00136295	    0.00120311	    0.00129730	    0.00137160	    0.00137914	    0.00153988	    0.00151508	    0.00152995	    0.00134163	    0.00134529	    0.00148017	    0.00124920	
        4.0160	    0.00001825	    0.00006604	    0.00045199	    0.00064006	    0.00044286	    0.00061909	    0.00076904	    0.00072081	    0.00085258	    0.00080913	    0.00090702	    0.00082733	    0.00086150	    0.00110391	    0.00082802	    0.00123481	    0.00109082	    0.00105206	    0.00113541	    0.00125535	    0.00118924	    0.00130921	    0.00128416	    0.00136023	    0.00136693	    0.00153734	    0.00156117	    0.00135675	    0.00176048	    0.00176034	    0.00230677	    0.00204504	    0.00435392	    0.00199391	    0.00325959	    0.00355644	    0.00303272	    0.00277825	    0.00279454	    0.00280980	    0.00262786	    0.00257504	    0.00260205	    0.00229094	    0.00231409	    0.00273936	    0.00210574	    0.00225207	    0.00227668	    0.00238850	    0.00197815	    0.00235104	    0.00206261	    0.00278420	    0.00203487	    0.00219021	    0.00222771	    0.00224789	    0.00207528	    0.00196918	    0.00194130	    0.00216745	    0.00203579	    0.00163126	    0.00186524	    0.00193769	    0.00166461	    0.00175874	    0.00150617	    0.00159881	    0.00139678	    0.00144944	    0.00123209	    0.00133096	    0.00105900	    0.00110623	    0.00131115	    0.00096670	    0.00116553	    0.00091871	    0.00086024	    0.00120175	    0.00080712	    0.00102914	    0.00121760	    0.00086559	    0.00076709	    0.00093639	    0.00106732	    0.00073707	    0.00085121	    0.00093001	    0.00081336	    0.00096322	    0.00095906	    0.00085360	    0.00099451	    0.00108414	    0.00103368	    0.00112601	    0.00091890	    0.00138940	    0.00141482	    0.00118414	    0.00150210	    0.00142207	    0.00156437	    0.00143592	    0.00180022	    0.00155285	    0.00180394	    0.00168050	    0.00186150	    0.00219080	    0.00177742	    0.00246935	    0.00335538	    0.00175033	    0.00200888	    0.00201813	    0.00240992	    0.00194392	    0.00203233	    0.00236801	    0.00203055	    0.00175285	    0.00204581	    0.00172061	    0.00172603	    0.00133861	    0.00186176	    0.00169582	    0.00180342	    0.00177987	    0.00178727	    0.00143895	    0.00153636	    0.00122706	    0.00127188	    0.00119939	    0.00125716	    0.00138214	    0.00145959	    0.00181951	    0.00153502	    0.00141914	    0.00141757	    0.00130775	    0.00139803	    0.00122080	
        4.0180	    0.00002179	    0.00007011	    0.00050850	    0.00075690	    0.00045097	    0.00070035	    0.00085983	    0.00077300	    0.00085478	    0.00086090	    0.00102898	    0.00086780	    0.00096024	    0.00125088	    0.00088508	    0.00142670	    0.00120883	    0.00115631	    0.00129425	    0.00144848	    0.00122064	    0.00145875	    0.00140833	    0.00137973	    0.00154952	    0.00173043	    0.00171985	    0.00141891	    0.00199802	    0.00182566	    0.00207993	    0.00231093	    0.00199391	    0.00476775	    0.00268264	    0.00284558	    0.00298167	    0.00301147	    0.00266193	    0.00241840	    0.00248445	    0.00243308	    0.00222091	    0.00245030	    0.00209261	    0.00316054	    0.00225447	    0.00226232	    0.00238586	    0.00254293	    0.00201363	    0.00240803	    0.00223937	    0.00275138	    0.00201223	    0.00239508	    0.00230374	    0.00238888	    0.00230787	    0.00223299	    0.00183962	    0.00217092	    0.00228504	    0.00166633	    0.00200599	    0.00201916	    0.00167856	    0.00193485	    0.00144996	    0.00171708	    0.00128852	    0.00153941	    0.00126274	    0.00138933	    0.00098623	    0.00110357	    0.00114769	    0.00078919	    0.00122196	    0.00099772	    0.00081446	    0.00110424	    0.00074522	    0.00114369	    0.00141403	    0.00098479	    0.00071738	    0.00102786	    0.00113897	    0.00074877	    0.00089046	    0.00091870	    0.00081234	    0.00101693	    0.00106545	    0.00081799	    0.00101842	    0.00123166	    0.00109187	    0.00123633	    0.00094736	    0.00157315	    0.00143861	    0.00121576	    0.00172359	    0.00161308	    0.00175994	    0.00143582	    0.00189886	    0.00163196	    0.00207368	    0.00184159	    0.00210477	    0.00238531	    0.00181342	    0.00243208	    0.00280399	    0.00181465	    0.00223578	    0.00216188	    0.00229573	    0.00192035	    0.00222170	    0.00237538	    0.00200764	    0.00161862	    0.00200574	    0.00175941	    0.00173257	    0.00142803	    0.00190351	    0.00188473	    0.00182905	    0.00164533	    0.00144709	    0.00153621	    0.00159895	    0.00122739	    0.00134880	    0.00124852	    0.00131718	    0.00137334	    0.00140508	    0.00151022	    0.00148241	    0.00149833	    0.00137786	    0.00135039	    0.00146901	    0.00130279	
        4.0230	    0.00002671	    0.00011149	    0.00069885	    0.00093517	    0.00066106	    0.00093500	    0.00118748	    0.00113590	    0.00144024	    0.00125919	    0.00138758	    0.00127914	    0.00124011	    0.00157949	    0.00113478	    0.00171349	    0.00153407	    0.00149152	    0.00157014	    0.00175580	    0.00189226	    0.00187145	    0.00181377	    0.00216722	    0.00191213	    0.00222208	    0.00225158	    0.00183476	    0.00236156	    0.00274544	    0.00450615	    0.00284852	    0.00325959	    0.00268264	    0.00969083	    0.00729091	    0.00490594	    0.00386214	    0.00472577	    0.00535239	    0.00460630	    0.00447088	    0.00508068	    0.00335892	    0.00420054	    0.00377065	    0.00298074	    0.00365238	    0.00343228	    0.00363323	    0.00280038	    0.00373191	    0.00286668	    0.00519630	    0.00301311	    0.00317098	    0.00333616	    0.00339232	    0.00292721	    0.00263889	    0.00312942	    0.00359709	    0.00276634	    0.00230967	    0.00260290	    0.00301845	    0.00257841	    0.00255274	    0.00234810	    0.00241977	    0.00245565	    0.00219154	    0.00187275	    0.00212584	    0.00178753	    0.00182182	    0.00271778	    0.00189846	    0.00183860	    0.00138357	    0.00147643	    0.00236691	    0.00136976	    0.00158278	    0.00188024	    0.00126933	    0.00125460	    0.00143531	    0.00175026	    0.00111819	    0.00130251	    0.00153681	    0.00125551	    0.00153030	    0.00143526	    0.00135981	    0.00160234	    0.00157459	    0.00152545	    0.00162582	    0.00127756	    0.00194940	    0.00242365	    0.00169240	    0.00217923	    0.00201317	    0.00220708	    0.00216375	    0.00274906	    0.00207550	    0.00239036	    0.00225018	    0.00264625	    0.00328814	    0.00254116	    0.00429958	    0.00715861	    0.00240475	    0.00283216	    0.00298467	    0.00418117	    0.00297936	    0.00282381	    0.00383408	    0.00341772	    0.00302163	    0.00351512	    0.00283925	    0.00291456	    0.00182165	    0.00311202	    0.00241814	    0.00298279	    0.00333627	    0.00377522	    0.00213871	    0.00239901	    0.00180159	    0.00174978	    0.00160523	    0.00171139	    0.00207767	    0.00229380	    0.00356133	    0.00248785	    0.00192804	    0.00217690	    0.00182240	    0.00201521	    0.00165332	
        4.0280	    0.00002815	    0.00010207	    0.00074428	    0.00099011	    0.00073115	    0.00100325	    0.00126831	    0.00121008	    0.00154248	    0.00135131	    0.00145998	    0.00140196	    0.00131054	    0.00172157	    0.00122492	    0.00185368	    0.00158127	    0.00161722	    0.00168313	    0.00185248	    0.00202262	    0.00203474	    0.00195492	    0.00236906	    0.00197685	    0.00222700	    0.00239077	    0.00200966	    0.00252903	    0.00285472	    0.00487457	    0.00293716	    0.00355644	    0.00284558	    0.00729091	    0.00939138	    0.00537380	    0.00422578	    0.00520957	    0.00589616	    0.00503619	    0.00491117	    0.00555588	    0.00365840	    0.00459553	    0.00418827	    0.00318949	    0.00386408	    0.00372097	    0.00392912	    0.00309031	    0.00403137	    0.00303108	    0.00540739	    0.00330278	    0.00327140	    0.00364761	    0.00353166	    0.00308797	    0.00275051	    0.00347805	    0.00383030	    0.00294042	    0.00254096	    0.00277586	    0.00319580	    0.00282832	    0.00269668	    0.00260087	    0.00258811	    0.00267374	    0.00228976	    0.00203674	    0.00228779	    0.00198454	    0.00194839	    0.00291887	    0.00211467	    0.00199381	    0.00146678	    0.00161262	    0.00260108	    0.00151084	    0.00169500	    0.00191421	    0.00135526	    0.00139506	    0.00149018	    0.00185752	    0.00121734	    0.00136270	    0.00166150	    0.00134297	    0.00163521	    0.00152592	    0.00149301	    0.00174511	    0.00162158	    0.00161381	    0.00165621	    0.00139784	    0.00210680	    0.00261259	    0.00186439	    0.00216974	    0.00203840	    0.00226441	    0.00238049	    0.00294222	    0.00227837	    0.00250990	    0.00233512	    0.00275862	    0.00345917	    0.00279078	    0.00459452	    0.00773524	    0.00264046	    0.00294164	    0.00311360	    0.00452889	    0.00326205	    0.00295195	    0.00420195	    0.00369285	    0.00332159	    0.00383755	    0.00295415	    0.00302685	    0.00198153	    0.00335112	    0.00254046	    0.00322798	    0.00358499	    0.00413634	    0.00217353	    0.00259402	    0.00198471	    0.00191182	    0.00176001	    0.00187755	    0.00227624	    0.00253511	    0.00394681	    0.00268532	    0.00211389	    0.00241100	    0.00201070	    0.00219101	    0.00177410	
        4.0330	    0.00002854	    0.00010426	    0.00069714	    0.00100442	    0.00066402	    0.00095751	    0.00119530	    0.00110654	    0.00130322	    0.00123124	    0.00139554	    0.00125455	    0.00131259	    0.00169160	    0.00123310	    0.00188925	    0.00162171	    0.00159106	    0.00172780	    0.00189655	    0.00178483	    0.00198500	    0.00191681	    0.00206455	    0.00205967	    0.00234994	    0.00234759	    0.00201090	    0.00262201	    0.00262036	    0.00347171	    0.00301357	    0.00303272	    0.00298167	    0.00490594	    0.00537380	    0.00778212	    0.00416120	    0.00421463	    0.00421952	    0.00394195	    0.00388742	    0.00390488	    0.00345232	    0.00346204	    0.00419908	    0.00314250	    0.00334458	    0.00343144	    0.00358465	    0.00292978	    0.00354080	    0.00305424	    0.00427829	    0.00300957	    0.00324065	    0.00333886	    0.00331840	    0.00313506	    0.00290541	    0.00289445	    0.00325739	    0.00304523	    0.00241670	    0.00277680	    0.00289749	    0.00248993	    0.00262128	    0.00224050	    0.00241890	    0.00208216	    0.00216023	    0.00183474	    0.00201778	    0.00158402	    0.00165038	    0.00199311	    0.00145278	    0.00176873	    0.00137174	    0.00128889	    0.00185177	    0.00120270	    0.00156466	    0.00182781	    0.00132125	    0.00114175	    0.00140336	    0.00161733	    0.00109487	    0.00126976	    0.00139437	    0.00119683	    0.00144725	    0.00145125	    0.00126735	    0.00150580	    0.00161224	    0.00152844	    0.00166694	    0.00136402	    0.00211665	    0.00213873	    0.00176103	    0.00222152	    0.00209072	    0.00234500	    0.00213546	    0.00270505	    0.00229273	    0.00267640	    0.00244733	    0.00279128	    0.00330161	    0.00263741	    0.00370562	    0.00507508	    0.00259387	    0.00295822	    0.00300551	    0.00360383	    0.00288856	    0.00301083	    0.00359229	    0.00304252	    0.00262568	    0.00308614	    0.00255331	    0.00255517	    0.00199024	    0.00280980	    0.00256910	    0.00272792	    0.00269210	    0.00270473	    0.00213190	    0.00232585	    0.00182113	    0.00189127	    0.00177337	    0.00186053	    0.00204795	    0.00217253	    0.00273463	    0.00227177	    0.00210255	    0.00210777	    0.00194328	    0.00209172	    0.00180964	
        4.0380	    0.00002922	    0.00008737	    0.00067448	    0.00104233	    0.00062965	    0.00095226	    0.00118417	    0.00104515	    0.00116716	    0.00115148	    0.00133447	    0.00119176	    0.00127146	    0.00171469	    0.00120280	    0.00197107	    0.00161916	    0.00157328	    0.00174700	    0.00195387	    0.00165310	    0.00199075	    0.00193218	    0.00192740	    0.00204209	    0.00227877	    0.00230224	    0.00195417	    0.00273160	    0.00244750	    0.00290181	    0.00311682	    0.00277825	    0.00301147	    0.00386214	    0.00422578	    0.00416120	    0.00726750	    0.00377081	    0.00350221	    0.00350685	    0.00339596	    0.00317035	    0.00337113	    0.00295796	    0.00441764	    0.00303098	    0.00309516	    0.00325375	    0.00350966	    0.00279969	    0.00329336	    0.00301113	    0.00363508	    0.00279880	    0.00318633	    0.00318361	    0.00320454	    0.00306575	    0.00299802	    0.00260774	    0.00297712	    0.00311841	    0.00230765	    0.00272025	    0.00275932	    0.00234334	    0.00260524	    0.00203880	    0.00232712	    0.00179519	    0.00207371	    0.00170895	    0.00187486	    0.00139952	    0.00151653	    0.00162990	    0.00115942	    0.00170734	    0.00136105	    0.00115013	    0.00158750	    0.00105547	    0.00154564	    0.00190312	    0.00130682	    0.00101693	    0.00137721	    0.00156700	    0.00101099	    0.00119205	    0.00127767	    0.00111783	    0.00136551	    0.00142102	    0.00114273	    0.00140723	    0.00164362	    0.00148302	    0.00165419	    0.00130591	    0.00217944	    0.00197950	    0.00168546	    0.00227221	    0.00210327	    0.00231162	    0.00200390	    0.00258260	    0.00225220	    0.00279545	    0.00246855	    0.00277247	    0.00321126	    0.00251100	    0.00338683	    0.00401746	    0.00249506	    0.00294609	    0.00291496	    0.00318523	    0.00267419	    0.00297995	    0.00335371	    0.00277467	    0.00228628	    0.00284797	    0.00237892	    0.00234666	    0.00196300	    0.00260473	    0.00256425	    0.00255075	    0.00229597	    0.00211679	    0.00204186	    0.00221926	    0.00170725	    0.00185460	    0.00171806	    0.00181207	    0.00190989	    0.00197434	    0.00220539	    0.00205146	    0.00207113	    0.00193308	    0.00187708	    0.00201540	    0.00175488	
        4.0480	    0.00002643	    0.00009410	    0.00063856	    0.00094514	    0.00060769	    0.00088810	    0.00112102	    0.00101978	    0.00120909	    0.00112038	    0.00125957	    0.00115370	    0.00118044	    0.00155859	    0.00110324	    0.00174931	    0.00146144	    0.00144472	    0.00156817	    0.00173064	    0.00163179	    0.00181475	    0.00174773	    0.00191797	    0.00184394	    0.00212172	    0.00211921	    0.00179857	    0.00238130	    0.00237927	    0.00330298	    0.00273406	    0.00279454	    0.00266193	    0.00472577	    0.00520957	    0.00421463	    0.00377081	    0.00676884	    0.00402466	    0.00370583	    0.00362053	    0.00371597	    0.00315744	    0.00325362	    0.00390427	    0.00281200	    0.00307732	    0.00312477	    0.00330842	    0.00264169	    0.00325102	    0.00273265	    0.00398814	    0.00272258	    0.00291354	    0.00304998	    0.00300524	    0.00281038	    0.00260637	    0.00267161	    0.00301539	    0.00276369	    0.00217584	    0.00249493	    0.00266187	    0.00229185	    0.00237730	    0.00205020	    0.00221093	    0.00193380	    0.00196341	    0.00165497	    0.00184829	    0.00147328	    0.00152463	    0.00193588	    0.00139043	    0.00165327	    0.00126121	    0.00120644	    0.00179944	    0.00111723	    0.00144365	    0.00170682	    0.00119891	    0.00105421	    0.00128544	    0.00151853	    0.00098357	    0.00114837	    0.00129513	    0.00108978	    0.00132322	    0.00131973	    0.00116028	    0.00139571	    0.00146723	    0.00138557	    0.00150706	    0.00122331	    0.00195755	    0.00200359	    0.00159201	    0.00201330	    0.00186163	    0.00209494	    0.00194887	    0.00247180	    0.00204973	    0.00241072	    0.00217341	    0.00250191	    0.00301199	    0.00237931	    0.00348905	    0.00494348	    0.00231895	    0.00263500	    0.00272606	    0.00335352	    0.00263565	    0.00269622	    0.00336168	    0.00282747	    0.00244574	    0.00292277	    0.00235397	    0.00236223	    0.00178977	    0.00261133	    0.00234791	    0.00255424	    0.00254936	    0.00263489	    0.00191939	    0.00215669	    0.00164907	    0.00170149	    0.00157946	    0.00166494	    0.00186125	    0.00199138	    0.00261712	    0.00208260	    0.00189087	    0.00192419	    0.00175328	    0.00189451	    0.00160472	
        4.0530	    0.00002315	    0.00008640	    0.00059445	    0.00081997	    0.00058745	    0.00081030	    0.00102329	    0.00096640	    0.00120218	    0.00107609	    0.00117188	    0.00111200	    0.00108153	    0.00140846	    0.00102753	    0.00154960	    0.00135640	    0.00133153	    0.00140579	    0.00156348	    0.00161383	    0.00166811	    0.00163026	    0.00187149	    0.00167867	    0.00190557	    0.00197869	    0.00168398	    0.00216178	    0.00233898	    0.00362675	    0.00254132	    0.00280980	    0.00241840	    0.00535239	    0.00589616	    0.00421952	    0.00350221	    0.00402466	    0.00700293	    0.00386862	    0.00375305	    0.00412444	    0.00298069	    0.00348772	    0.00345743	    0.00265041	    0.00310485	    0.00299747	    0.00318120	    0.00253763	    0.00320052	    0.00256339	    0.00412347	    0.00267844	    0.00276741	    0.00294186	    0.00293041	    0.00257644	    0.00238870	    0.00271677	    0.00302902	    0.00250726	    0.00208696	    0.00232999	    0.00259694	    0.00225455	    0.00224409	    0.00205689	    0.00209636	    0.00204830	    0.00189186	    0.00163035	    0.00180686	    0.00152590	    0.00154345	    0.00214903	    0.00155182	    0.00159063	    0.00120617	    0.00124671	    0.00191479	    0.00116463	    0.00136246	    0.00160271	    0.00110238	    0.00108327	    0.00122837	    0.00148022	    0.00097343	    0.00111625	    0.00130668	    0.00109116	    0.00130108	    0.00124001	    0.00117783	    0.00137240	    0.00137364	    0.00133940	    0.00142006	    0.00115904	    0.00175667	    0.00202799	    0.00152495	    0.00188330	    0.00175585	    0.00192779	    0.00191471	    0.00238192	    0.00191807	    0.00217892	    0.00203936	    0.00231495	    0.00284592	    0.00228689	    0.00358555	    0.00563481	    0.00219214	    0.00249434	    0.00259899	    0.00349684	    0.00261396	    0.00251611	    0.00330388	    0.00288428	    0.00255163	    0.00297470	    0.00238203	    0.00242666	    0.00166446	    0.00262070	    0.00213874	    0.00253786	    0.00271446	    0.00300237	    0.00184226	    0.00207921	    0.00160894	    0.00159313	    0.00147949	    0.00156725	    0.00183719	    0.00200335	    0.00290931	    0.00213049	    0.00176965	    0.00191756	    0.00166010	    0.00179631	    0.00149723	
        4.0580	    0.00002476	    0.00007902	    0.00059952	    0.00088253	    0.00056196	    0.00083315	    0.00104850	    0.00094643	    0.00112429	    0.00104086	    0.00117478	    0.00108063	    0.00108006	    0.00145939	    0.00100839	    0.00164761	    0.00137709	    0.00133911	    0.00145352	    0.00164693	    0.00153832	    0.00170428	    0.00165863	    0.00178797	    0.00171059	    0.00191905	    0.00198346	    0.00163277	    0.00227039	    0.00224514	    0.00325191	    0.00266026	    0.00262786	    0.00248445	    0.00460630	    0.00503619	    0.00394195	    0.00350685	    0.00370583	    0.00386862	    0.00624770	    0.00341122	    0.00359090	    0.00295191	    0.00312066	    0.00368897	    0.00259145	    0.00294771	    0.00290072	    0.00316586	    0.00242319	    0.00305714	    0.00255528	    0.00378688	    0.00250431	    0.00277472	    0.00284318	    0.00288735	    0.00258391	    0.00249216	    0.00249028	    0.00286379	    0.00259761	    0.00199528	    0.00230741	    0.00253012	    0.00215333	    0.00227170	    0.00189563	    0.00206971	    0.00184232	    0.00185780	    0.00154870	    0.00173694	    0.00138605	    0.00145979	    0.00191654	    0.00132879	    0.00156969	    0.00121913	    0.00114885	    0.00175296	    0.00105254	    0.00138764	    0.00171919	    0.00112772	    0.00098466	    0.00124015	    0.00147966	    0.00091641	    0.00107623	    0.00123109	    0.00103320	    0.00126726	    0.00125188	    0.00108138	    0.00131836	    0.00143228	    0.00131674	    0.00143562	    0.00111092	    0.00183878	    0.00194823	    0.00146410	    0.00197622	    0.00180706	    0.00195258	    0.00181169	    0.00232628	    0.00187488	    0.00230310	    0.00206380	    0.00236247	    0.00284039	    0.00218353	    0.00339780	    0.00492209	    0.00210821	    0.00252961	    0.00257022	    0.00321207	    0.00244901	    0.00252298	    0.00315544	    0.00271609	    0.00230016	    0.00282512	    0.00229058	    0.00230780	    0.00164466	    0.00251525	    0.00217950	    0.00244073	    0.00245700	    0.00258369	    0.00180481	    0.00202705	    0.00151511	    0.00156633	    0.00142716	    0.00152417	    0.00172684	    0.00184623	    0.00251162	    0.00196776	    0.00174005	    0.00177612	    0.00160215	    0.00174933	    0.00146070	
        4.0630	    0.00002288	    0.00008619	    0.00059268	    0.00077270	    0.00055464	    0.00078173	    0.00095813	    0.00092910	    0.00112368	    0.00106014	    0.00120922	    0.00106298	    0.00109865	    0.00136697	    0.00101355	    0.00147311	    0.00129752	    0.00130647	    0.00139805	    0.00151004	    0.00152487	    0.00162027	    0.00154279	    0.00172886	    0.00168494	    0.00188190	    0.00194644	    0.00164583	    0.00206080	    0.00219352	    0.00313844	    0.00235872	    0.00257504	    0.00243308	    0.00447088	    0.00491117	    0.00388742	    0.00339596	    0.00362053	    0.00375305	    0.00341122	    0.00573606	    0.00353844	    0.00284560	    0.00306466	    0.00328645	    0.00262280	    0.00281430	    0.00288773	    0.00294211	    0.00242385	    0.00301086	    0.00249491	    0.00382499	    0.00251893	    0.00264433	    0.00278174	    0.00273647	    0.00259256	    0.00229718	    0.00247418	    0.00275823	    0.00239535	    0.00200092	    0.00225992	    0.00238911	    0.00208057	    0.00214114	    0.00190429	    0.00200944	    0.00183716	    0.00177680	    0.00157962	    0.00173482	    0.00137438	    0.00140053	    0.00178473	    0.00131596	    0.00144330	    0.00111237	    0.00110336	    0.00162961	    0.00104232	    0.00129707	    0.00142663	    0.00110766	    0.00098397	    0.00114804	    0.00132519	    0.00094854	    0.00106256	    0.00117993	    0.00099888	    0.00123812	    0.00121374	    0.00108505	    0.00127452	    0.00129126	    0.00125425	    0.00132913	    0.00112453	    0.00165483	    0.00183351	    0.00146001	    0.00175561	    0.00171153	    0.00192194	    0.00178720	    0.00225596	    0.00186490	    0.00210289	    0.00195617	    0.00230791	    0.00271550	    0.00218796	    0.00313169	    0.00463517	    0.00214509	    0.00244529	    0.00244986	    0.00314134	    0.00243115	    0.00243682	    0.00298589	    0.00261037	    0.00228862	    0.00259295	    0.00214319	    0.00215609	    0.00161403	    0.00240837	    0.00203929	    0.00228436	    0.00237185	    0.00247167	    0.00174039	    0.00191761	    0.00152584	    0.00154536	    0.00145327	    0.00152821	    0.00171885	    0.00185038	    0.00246713	    0.00194152	    0.00170616	    0.00178735	    0.00159417	    0.00172961	    0.00149601	
        4.0680	    0.00002041	    0.00008149	    0.00055300	    0.00069181	    0.00053730	    0.00072402	    0.00089655	    0.00088819	    0.00112231	    0.00101411	    0.00111826	    0.00102581	    0.00100678	    0.00124988	    0.00094490	    0.00133455	    0.00122975	    0.00121012	    0.00126424	    0.00139160	    0.00151257	    0.00150250	    0.00146172	    0.00170354	    0.00154846	    0.00172716	    0.00182748	    0.00154035	    0.00190849	    0.00218282	    0.00345190	    0.00226299	    0.00260205	    0.00222091	    0.00508068	    0.00555588	    0.00390488	    0.00317035	    0.00371597	    0.00412444	    0.00359090	    0.00353844	    0.00615722	    0.00270646	    0.00328700	    0.00296176	    0.00246964	    0.00288033	    0.00277396	    0.00287482	    0.00232775	    0.00297506	    0.00235946	    0.00396216	    0.00247823	    0.00255340	    0.00269574	    0.00271234	    0.00238462	    0.00214867	    0.00251602	    0.00280602	    0.00221748	    0.00191834	    0.00212833	    0.00237309	    0.00206236	    0.00205061	    0.00190749	    0.00192265	    0.00194105	    0.00174019	    0.00154358	    0.00169523	    0.00142219	    0.00143367	    0.00201450	    0.00146441	    0.00141930	    0.00108817	    0.00115177	    0.00176222	    0.00108740	    0.00124085	    0.00140642	    0.00102081	    0.00100896	    0.00112188	    0.00132963	    0.00092786	    0.00104206	    0.00120441	    0.00101063	    0.00122122	    0.00114777	    0.00109998	    0.00126245	    0.00124180	    0.00122967	    0.00128710	    0.00106469	    0.00151996	    0.00187803	    0.00139880	    0.00170231	    0.00163993	    0.00178750	    0.00176090	    0.00219332	    0.00174711	    0.00194031	    0.00186576	    0.00215110	    0.00260334	    0.00210309	    0.00328983	    0.00533469	    0.00202094	    0.00233366	    0.00237738	    0.00328653	    0.00241697	    0.00230379	    0.00298002	    0.00268433	    0.00238805	    0.00269523	    0.00221271	    0.00226147	    0.00150898	    0.00243691	    0.00189844	    0.00230889	    0.00254837	    0.00283346	    0.00170364	    0.00187799	    0.00148651	    0.00145129	    0.00135782	    0.00143727	    0.00169904	    0.00185948	    0.00274158	    0.00199391	    0.00160378	    0.00177743	    0.00151177	    0.00164587	    0.00139229	
        4.0780	    0.00002519	    0.00007808	    0.00057232	    0.00090642	    0.00051490	    0.00081277	    0.00102226	    0.00088666	    0.00099249	    0.00096051	    0.00112415	    0.00099169	    0.00105510	    0.00143938	    0.00096946	    0.00165923	    0.00132958	    0.00129721	    0.00145032	    0.00162837	    0.00137145	    0.00165235	    0.00158595	    0.00161646	    0.00168529	    0.00192372	    0.00189597	    0.00156089	    0.00223609	    0.00202397	    0.00249997	    0.00255958	    0.00229094	    0.00245030	    0.00335892	    0.00365840	    0.00345232	    0.00337113	    0.00315744	    0.00298069	    0.00295191	    0.00284560	    0.00270646	    0.00514057	    0.00248547	    0.00370897	    0.00245648	    0.00256817	    0.00268323	    0.00291841	    0.00224381	    0.00273786	    0.00243682	    0.00317303	    0.00225079	    0.00260860	    0.00261257	    0.00262951	    0.00252359	    0.00243639	    0.00213508	    0.00250143	    0.00256269	    0.00185061	    0.00220933	    0.00229671	    0.00192978	    0.00214428	    0.00165642	    0.00193956	    0.00149322	    0.00171454	    0.00138778	    0.00156751	    0.00115749	    0.00126328	    0.00144741	    0.00098734	    0.00144281	    0.00113218	    0.00096389	    0.00140412	    0.00087162	    0.00130361	    0.00162708	    0.00109244	    0.00083183	    0.00115344	    0.00133953	    0.00081643	    0.00098274	    0.00106815	    0.00090934	    0.00113661	    0.00118451	    0.00093093	    0.00118017	    0.00136475	    0.00121127	    0.00136353	    0.00104687	    0.00182882	    0.00168203	    0.00135935	    0.00189036	    0.00171417	    0.00190283	    0.00162874	    0.00214103	    0.00179347	    0.00228209	    0.00197276	    0.00228244	    0.00267755	    0.00202007	    0.00288011	    0.00356276	    0.00199174	    0.00238665	    0.00240367	    0.00266507	    0.00217580	    0.00242128	    0.00282542	    0.00232353	    0.00190251	    0.00241989	    0.00199047	    0.00196706	    0.00158295	    0.00219655	    0.00214244	    0.00215803	    0.00197603	    0.00186262	    0.00168015	    0.00186195	    0.00137551	    0.00149492	    0.00136484	    0.00144709	    0.00154478	    0.00160803	    0.00188194	    0.00168023	    0.00166197	    0.00156669	    0.00150892	    0.00164323	    0.00140329	
        4.0854	    0.00001894	    0.00007000	    0.00049847	    0.00064739	    0.00048824	    0.00066227	    0.00081682	    0.00079519	    0.00098031	    0.00090734	    0.00100600	    0.00092370	    0.00092330	    0.00116335	    0.00087992	    0.00126454	    0.00114856	    0.00112137	    0.00118454	    0.00130975	    0.00134823	    0.00139485	    0.00136580	    0.00152150	    0.00144027	    0.00158966	    0.00168345	    0.00143850	    0.00182153	    0.00196108	    0.00290353	    0.00214136	    0.00231409	    0.00209261	    0.00420054	    0.00459553	    0.00346204	    0.00295796	    0.00325362	    0.00348772	    0.00312066	    0.00306466	    0.00328700	    0.00248547	    0.00309386	    0.00281616	    0.00227608	    0.00256457	    0.00251227	    0.00262374	    0.00214526	    0.00265580	    0.00219878	    0.00335597	    0.00224975	    0.00235864	    0.00245129	    0.00247374	    0.00220449	    0.00204617	    0.00222903	    0.00247675	    0.00210132	    0.00176710	    0.00197863	    0.00214295	    0.00185818	    0.00189639	    0.00170450	    0.00174578	    0.00167582	    0.00158362	    0.00138994	    0.00150833	    0.00124310	    0.00126941	    0.00166971	    0.00122358	    0.00128119	    0.00099914	    0.00100578	    0.00148297	    0.00094873	    0.00112885	    0.00130227	    0.00093639	    0.00088910	    0.00102241	    0.00119122	    0.00083404	    0.00094026	    0.00106484	    0.00091131	    0.00109213	    0.00104738	    0.00097692	    0.00112445	    0.00115708	    0.00112823	    0.00119497	    0.00098507	    0.00143217	    0.00164911	    0.00128629	    0.00159087	    0.00152917	    0.00165803	    0.00159505	    0.00198614	    0.00164111	    0.00185831	    0.00176681	    0.00199348	    0.00237673	    0.00193191	    0.00287837	    0.00438224	    0.00187536	    0.00217053	    0.00217980	    0.00285674	    0.00217558	    0.00215068	    0.00265525	    0.00236120	    0.00207329	    0.00236870	    0.00196599	    0.00199488	    0.00141325	    0.00215084	    0.00176744	    0.00204874	    0.00216705	    0.00232865	    0.00155708	    0.00169399	    0.00135317	    0.00135341	    0.00127007	    0.00134086	    0.00153805	    0.00165847	    0.00229584	    0.00176636	    0.00150223	    0.00159550	    0.00140112	    0.00151226	    0.00129754	
        4.0880	    0.00004071	    0.00008754	    0.00079836	    0.00156533	    0.00063678	    0.00124154	    0.00162716	    0.00120671	    0.00124453	    0.00118428	    0.00144862	    0.00129760	    0.00133966	    0.00216666	    0.00114497	    0.00264726	    0.00174202	    0.00173939	    0.00205186	    0.00240958	    0.00165122	    0.00234579	    0.00219142	    0.00214936	    0.00217590	    0.00257354	    0.00244104	    0.00179142	    0.00322215	    0.00239895	    0.00300069	    0.00362608	    0.00273936	    0.00316054	    0.00377065	    0.00418827	    0.00419908	    0.00441764	    0.00390427	    0.00345743	    0.00368897	    0.00328645	    0.00296176	    0.00370897	    0.00281616	    0.00822034	    0.00285983	    0.00312885	    0.00333792	    0.00405964	    0.00256761	    0.00340769	    0.00296487	    0.00383198	    0.00246425	    0.00327236	    0.00328642	    0.00326527	    0.00318971	    0.00328984	    0.00244496	    0.00315475	    0.00363051	    0.00211339	    0.00273447	    0.00300495	    0.00244092	    0.00286277	    0.00184737	    0.00257905	    0.00162510	    0.00217359	    0.00154106	    0.00196315	    0.00133382	    0.00156223	    0.00191714	    0.00107159	    0.00210712	    0.00159563	    0.00119582	    0.00203370	    0.00098072	    0.00190115	    0.00266692	    0.00150580	    0.00092638	    0.00159834	    0.00201803	    0.00086188	    0.00116617	    0.00135437	    0.00104897	    0.00144090	    0.00160181	    0.00101896	    0.00156186	    0.00194440	    0.00150791	    0.00179157	    0.00118473	    0.00284531	    0.00229455	    0.00159975	    0.00266880	    0.00214612	    0.00239380	    0.00192407	    0.00275456	    0.00209002	    0.00321220	    0.00237053	    0.00294812	    0.00358832	    0.00231868	    0.00389981	    0.00442989	    0.00222930	    0.00290989	    0.00306890	    0.00313385	    0.00249907	    0.00300634	    0.00388429	    0.00291598	    0.00215212	    0.00339880	    0.00251288	    0.00243788	    0.00195164	    0.00289380	    0.00304671	    0.00298146	    0.00243993	    0.00222965	    0.00201451	    0.00256062	    0.00154237	    0.00182437	    0.00151299	    0.00167079	    0.00174871	    0.00180047	    0.00209507	    0.00186296	    0.00202563	    0.00174670	    0.00179032	    0.00202624	    0.00155836	
        4.0980	    0.00001968	    0.00007720	    0.00049434	    0.00066266	    0.00047085	    0.00065648	    0.00079432	    0.00077101	    0.00089055	    0.00088696	    0.00102722	    0.00087854	    0.00097496	    0.00118057	    0.00092720	    0.00130325	    0.00120269	    0.00115226	    0.00125462	    0.00136116	    0.00126975	    0.00141206	    0.00137603	    0.00140510	    0.00154944	    0.00173220	    0.00172764	    0.00151015	    0.00190308	    0.00190049	    0.00219512	    0.00219766	    0.00210574	    0.00225447	    0.00298074	    0.00318949	    0.00314250	    0.00303098	    0.00281200	    0.00265041	    0.00259145	    0.00262280	    0.00246964	    0.00245648	    0.00227608	    0.00285983	    0.00455032	    0.00234301	    0.00246222	    0.00248757	    0.00215261	    0.00248586	    0.00229519	    0.00287785	    0.00218879	    0.00241026	    0.00237341	    0.00241880	    0.00234129	    0.00217366	    0.00199323	    0.00223444	    0.00220826	    0.00177963	    0.00205989	    0.00203269	    0.00173168	    0.00190432	    0.00157932	    0.00171730	    0.00140968	    0.00155996	    0.00134493	    0.00142430	    0.00106755	    0.00113950	    0.00117869	    0.00089605	    0.00118120	    0.00096156	    0.00085429	    0.00109173	    0.00081269	    0.00108419	    0.00123312	    0.00095733	    0.00078460	    0.00099477	    0.00106846	    0.00080986	    0.00092649	    0.00094712	    0.00085824	    0.00102632	    0.00104428	    0.00089292	    0.00102910	    0.00116516	    0.00111241	    0.00122576	    0.00101566	    0.00146171	    0.00142163	    0.00128592	    0.00162941	    0.00159723	    0.00177311	    0.00152147	    0.00192431	    0.00172248	    0.00198449	    0.00187718	    0.00208945	    0.00236498	    0.00193492	    0.00242700	    0.00297112	    0.00194614	    0.00225015	    0.00218522	    0.00243460	    0.00205658	    0.00225914	    0.00239011	    0.00206599	    0.00176594	    0.00198547	    0.00178099	    0.00176832	    0.00147635	    0.00190989	    0.00183409	    0.00181646	    0.00173049	    0.00158122	    0.00158483	    0.00159256	    0.00132452	    0.00139940	    0.00134400	    0.00139422	    0.00147495	    0.00152792	    0.00169187	    0.00160001	    0.00155686	    0.00149829	    0.00142651	    0.00152163	    0.00138745	
        4.1080	    0.00002138	    0.00007977	    0.00051244	    0.00076046	    0.00048440	    0.00071088	    0.00089392	    0.00081601	    0.00095430	    0.00089846	    0.00102119	    0.00091566	    0.00096597	    0.00125222	    0.00091581	    0.00143280	    0.00128073	    0.00117628	    0.00128777	    0.00147011	    0.00133887	    0.00147805	    0.00147098	    0.00151488	    0.00157558	    0.00180655	    0.00177145	    0.00148002	    0.00204360	    0.00203322	    0.00261126	    0.00245904	    0.00225207	    0.00226232	    0.00365238	    0.00386408	    0.00334458	    0.00309516	    0.00307732	    0.00310485	    0.00294771	    0.00281430	    0.00288033	    0.00256817	    0.00256457	    0.00312885	    0.00234301	    0.00476096	    0.00252447	    0.00273509	    0.00215271	    0.00262898	    0.00234530	    0.00319765	    0.00221786	    0.00256368	    0.00246816	    0.00262371	    0.00233800	    0.00231211	    0.00210150	    0.00247354	    0.00235409	    0.00177617	    0.00210014	    0.00223595	    0.00184733	    0.00203529	    0.00162735	    0.00180908	    0.00154090	    0.00167899	    0.00134985	    0.00148567	    0.00114863	    0.00126105	    0.00151779	    0.00104189	    0.00133377	    0.00107494	    0.00096035	    0.00135826	    0.00088019	    0.00118644	    0.00152763	    0.00097967	    0.00082729	    0.00110734	    0.00126103	    0.00080121	    0.00097224	    0.00104939	    0.00092086	    0.00109253	    0.00109360	    0.00093050	    0.00111265	    0.00130161	    0.00118872	    0.00134238	    0.00100076	    0.00160622	    0.00162239	    0.00129260	    0.00185410	    0.00169455	    0.00181355	    0.00157581	    0.00203877	    0.00170107	    0.00211641	    0.00195535	    0.00214462	    0.00252928	    0.00193953	    0.00286998	    0.00384605	    0.00189821	    0.00233094	    0.00234154	    0.00269782	    0.00213430	    0.00233728	    0.00265248	    0.00229648	    0.00191660	    0.00233638	    0.00203047	    0.00204242	    0.00148538	    0.00211899	    0.00196817	    0.00205795	    0.00202167	    0.00199902	    0.00169427	    0.00174291	    0.00133332	    0.00140392	    0.00130153	    0.00137387	    0.00151597	    0.00158337	    0.00198240	    0.00171315	    0.00156499	    0.00153232	    0.00142571	    0.00154803	    0.00134469	
        4.1180	    0.00002325	    0.00008354	    0.00055819	    0.00080871	    0.00050665	    0.00076233	    0.00094378	    0.00086680	    0.00099450	    0.00096525	    0.00112894	    0.00097061	    0.00105064	    0.00134542	    0.00096397	    0.00150545	    0.00127750	    0.00125530	    0.00138399	    0.00151590	    0.00136986	    0.00156952	    0.00149738	    0.00157121	    0.00165264	    0.00188441	    0.00185613	    0.00155624	    0.00207308	    0.00201605	    0.00251400	    0.00237026	    0.00227668	    0.00238586	    0.00343228	    0.00372097	    0.00343144	    0.00325375	    0.00312477	    0.00299747	    0.00290072	    0.00288773	    0.00277396	    0.00268323	    0.00251227	    0.00333792	    0.00246222	    0.00252447	    0.00476749	    0.00276405	    0.00223745	    0.00271283	    0.00239436	    0.00326162	    0.00227323	    0.00254154	    0.00256343	    0.00256583	    0.00250128	    0.00230289	    0.00214452	    0.00246503	    0.00240514	    0.00185019	    0.00217085	    0.00222171	    0.00188682	    0.00205725	    0.00167391	    0.00189028	    0.00152841	    0.00167425	    0.00141183	    0.00156405	    0.00116557	    0.00124395	    0.00142101	    0.00101611	    0.00135521	    0.00106474	    0.00095068	    0.00134713	    0.00088171	    0.00123383	    0.00144377	    0.00106150	    0.00084214	    0.00109872	    0.00124386	    0.00084123	    0.00098305	    0.00104693	    0.00090204	    0.00112246	    0.00115101	    0.00094483	    0.00115066	    0.00127566	    0.00117852	    0.00130430	    0.00105033	    0.00167310	    0.00162125	    0.00134999	    0.00176280	    0.00166469	    0.00187474	    0.00161578	    0.00209428	    0.00177347	    0.00213169	    0.00191528	    0.00223279	    0.00258835	    0.00201787	    0.00276067	    0.00355531	    0.00200303	    0.00234127	    0.00233635	    0.00267206	    0.00217742	    0.00236520	    0.00271179	    0.00228483	    0.00192748	    0.00229203	    0.00193679	    0.00192186	    0.00154809	    0.00214120	    0.00202732	    0.00206421	    0.00197184	    0.00187692	    0.00165793	    0.00178338	    0.00138213	    0.00146845	    0.00137145	    0.00143950	    0.00154715	    0.00162202	    0.00192132	    0.00169403	    0.00162701	    0.00158075	    0.00149285	    0.00161979	    0.00141787	
        4.1280	    0.00002726	    0.00007421	    0.00060072	    0.00100071	    0.00052972	    0.00087302	    0.00111089	    0.00092665	    0.00102761	    0.00098204	    0.00115203	    0.00103461	    0.00107185	    0.00153936	    0.00097979	    0.00181070	    0.00140851	    0.00134919	    0.00152183	    0.00176282	    0.00142606	    0.00175314	    0.00169793	    0.00169779	    0.00174471	    0.00198199	    0.00197359	    0.00156550	    0.00241984	    0.00211462	    0.00272425	    0.00281923	    0.00238850	    0.00254293	    0.00363323	    0.00392912	    0.00358465	    0.00350966	    0.00330842	    0.00318120	    0.00316586	    0.00294211	    0.00287482	    0.00291841	    0.00262374	    0.00405964	    0.00248757	    0.00273509	    0.00276405	    0.00568327	    0.00227131	    0.00285663	    0.00252583	    0.00332442	    0.00227491	    0.00276414	    0.00271480	    0.00280789	    0.00258186	    0.00261717	    0.00219701	    0.00265594	    0.00274290	    0.00187218	    0.00228028	    0.00245409	    0.00202671	    0.00229345	    0.00168467	    0.00203756	    0.00155626	    0.00181390	    0.00141083	    0.00162865	    0.00120134	    0.00134597	    0.00162312	    0.00104036	    0.00156773	    0.00123749	    0.00102631	    0.00156180	    0.00090533	    0.00141538	    0.00188598	    0.00114712	    0.00085414	    0.00125425	    0.00149341	    0.00082059	    0.00101945	    0.00113617	    0.00095349	    0.00120325	    0.00125414	    0.00095112	    0.00124898	    0.00150227	    0.00128151	    0.00146288	    0.00104869	    0.00198733	    0.00183361	    0.00138274	    0.00209354	    0.00183349	    0.00197181	    0.00167654	    0.00224973	    0.00181559	    0.00246260	    0.00207585	    0.00239078	    0.00283702	    0.00204566	    0.00316992	    0.00398792	    0.00198983	    0.00251684	    0.00253898	    0.00281740	    0.00223199	    0.00252481	    0.00301209	    0.00248193	    0.00197091	    0.00265911	    0.00216047	    0.00214194	    0.00162212	    0.00235939	    0.00227405	    0.00233339	    0.00212418	    0.00204619	    0.00175808	    0.00198233	    0.00138912	    0.00153000	    0.00135658	    0.00146139	    0.00157837	    0.00163928	    0.00199667	    0.00174397	    0.00170344	    0.00158884	    0.00153087	    0.00168781	    0.00139957	
        4.1285	    0.00001614	    0.00005982	    0.00041421	    0.00055581	    0.00044283	    0.00056114	    0.00068103	    0.00066847	    0.00078708	    0.00077551	    0.00084874	    0.00079256	    0.00084470	    0.00103994	    0.00085888	    0.00115458	    0.00107942	    0.00103679	    0.00110397	    0.00119394	    0.00114387	    0.00126190	    0.00126226	    0.00128882	    0.00134829	    0.00147529	    0.00153405	    0.00143472	    0.00173972	    0.00171071	    0.00199329	    0.00198884	    0.00197815	    0.00201363	    0.00280038	    0.00309031	    0.00292978	    0.00279969	    0.00264169	    0.00253763	    0.00242319	    0.00242385	    0.00232775	    0.00224381	    0.00214526	    0.00256761	    0.00215261	    0.00215271	    0.00223745	    0.00227131	    0.00210990	    0.00225596	    0.00210295	    0.00240484	    0.00210487	    0.00216300	    0.00220566	    0.00219523	    0.00206311	    0.00197514	    0.00192343	    0.00202791	    0.00201230	    0.00170091	    0.00189737	    0.00185057	    0.00162788	    0.00171178	    0.00152105	    0.00153103	    0.00132431	    0.00140728	    0.00123862	    0.00126105	    0.00102220	    0.00104650	    0.00105985	    0.00087375	    0.00107468	    0.00086852	    0.00080519	    0.00098177	    0.00078052	    0.00094246	    0.00105192	    0.00081956	    0.00075875	    0.00087316	    0.00094259	    0.00074894	    0.00083460	    0.00087655	    0.00081124	    0.00091009	    0.00090952	    0.00085385	    0.00093358	    0.00102502	    0.00102526	    0.00110082	    0.00096502	    0.00131213	    0.00126764	    0.00122092	    0.00141632	    0.00140327	    0.00154791	    0.00144861	    0.00173901	    0.00164709	    0.00179372	    0.00174403	    0.00182383	    0.00209333	    0.00184247	    0.00221361	    0.00271811	    0.00184907	    0.00201262	    0.00197607	    0.00225406	    0.00195711	    0.00205766	    0.00221436	    0.00189430	    0.00167529	    0.00184263	    0.00160301	    0.00159813	    0.00138605	    0.00170726	    0.00163364	    0.00165331	    0.00156879	    0.00148967	    0.00142081	    0.00145046	    0.00126599	    0.00131526	    0.00128392	    0.00132424	    0.00140817	    0.00146582	    0.00163479	    0.00151109	    0.00147939	    0.00143984	    0.00136136	    0.00141065	    0.00128657	
        4.1380	    0.00002383	    0.00008456	    0.00057314	    0.00083111	    0.00051572	    0.00078325	    0.00097368	    0.00089047	    0.00103039	    0.00098734	    0.00115300	    0.00099585	    0.00106174	    0.00137251	    0.00096805	    0.00153763	    0.00130273	    0.00127251	    0.00140106	    0.00155093	    0.00141294	    0.00160011	    0.00153023	    0.00161909	    0.00167378	    0.00190796	    0.00188933	    0.00155683	    0.00211197	    0.00207794	    0.00271181	    0.00244190	    0.00235104	    0.00240803	    0.00373191	    0.00403137	    0.00354080	    0.00329336	    0.00325102	    0.00320052	    0.00305714	    0.00301086	    0.00297506	    0.00273786	    0.00265580	    0.00340769	    0.00248586	    0.00262898	    0.00271283	    0.00285663	    0.00225596	    0.00525165	    0.00242640	    0.00344482	    0.00230570	    0.00260468	    0.00261767	    0.00264944	    0.00252655	    0.00234550	    0.00220827	    0.00256815	    0.00244400	    0.00186534	    0.00219501	    0.00229831	    0.00194041	    0.00211144	    0.00171117	    0.00193698	    0.00160294	    0.00172215	    0.00144128	    0.00161162	    0.00121113	    0.00129736	    0.00155694	    0.00108755	    0.00140604	    0.00110343	    0.00099607	    0.00145397	    0.00091758	    0.00127781	    0.00152689	    0.00108385	    0.00086901	    0.00113991	    0.00130831	    0.00085676	    0.00100823	    0.00109044	    0.00092964	    0.00116279	    0.00118143	    0.00097082	    0.00119118	    0.00132048	    0.00120956	    0.00133952	    0.00105390	    0.00170911	    0.00170843	    0.00136406	    0.00182961	    0.00170959	    0.00190270	    0.00164882	    0.00215106	    0.00177606	    0.00216942	    0.00194308	    0.00227486	    0.00265762	    0.00203738	    0.00292451	    0.00392276	    0.00200659	    0.00239277	    0.00239513	    0.00280420	    0.00222595	    0.00239970	    0.00280964	    0.00239140	    0.00200900	    0.00241850	    0.00203312	    0.00202695	    0.00155739	    0.00224025	    0.00206482	    0.00215636	    0.00210064	    0.00205648	    0.00169913	    0.00183962	    0.00139974	    0.00147898	    0.00136782	    0.00144422	    0.00157663	    0.00166133	    0.00205867	    0.00175342	    0.00163654	    0.00161179	    0.00150188	    0.00164172	    0.00141894	
        4.1430	    0.00001991	    0.00007176	    0.00047937	    0.00069283	    0.00045949	    0.00065767	    0.00080811	    0.00075149	    0.00085382	    0.00084668	    0.00097552	    0.00085510	    0.00093930	    0.00118755	    0.00090568	    0.00135204	    0.00122434	    0.00113693	    0.00124943	    0.00139865	    0.00123693	    0.00141289	    0.00140274	    0.00138061	    0.00153268	    0.00171641	    0.00170461	    0.00147387	    0.00197399	    0.00188370	    0.00213483	    0.00232315	    0.00206261	    0.00223937	    0.00286668	    0.00303108	    0.00305424	    0.00301113	    0.00273265	    0.00256339	    0.00255528	    0.00249491	    0.00235946	    0.00243682	    0.00219878	    0.00296487	    0.00229519	    0.00234530	    0.00239436	    0.00252583	    0.00210295	    0.00242640	    0.00457813	    0.00272902	    0.00212909	    0.00243977	    0.00233522	    0.00245217	    0.00228520	    0.00224720	    0.00193057	    0.00221389	    0.00227027	    0.00173746	    0.00204611	    0.00205097	    0.00171415	    0.00193094	    0.00152567	    0.00169788	    0.00135681	    0.00156803	    0.00129283	    0.00137567	    0.00103001	    0.00113350	    0.00117104	    0.00084899	    0.00120260	    0.00099225	    0.00084326	    0.00108035	    0.00078671	    0.00109452	    0.00135411	    0.00093874	    0.00075654	    0.00101810	    0.00110873	    0.00077244	    0.00091331	    0.00093968	    0.00085660	    0.00100960	    0.00103465	    0.00086334	    0.00101251	    0.00121649	    0.00112208	    0.00126300	    0.00098749	    0.00151275	    0.00142052	    0.00125622	    0.00172249	    0.00162818	    0.00175838	    0.00149067	    0.00190568	    0.00169677	    0.00205807	    0.00191742	    0.00207619	    0.00236751	    0.00188747	    0.00246750	    0.00291702	    0.00188779	    0.00226174	    0.00220315	    0.00237510	    0.00200777	    0.00226933	    0.00238035	    0.00204308	    0.00169842	    0.00201551	    0.00180891	    0.00179781	    0.00146213	    0.00189075	    0.00186159	    0.00182422	    0.00168857	    0.00152758	    0.00159314	    0.00159316	    0.00128447	    0.00138044	    0.00130653	    0.00136479	    0.00144018	    0.00147637	    0.00161481	    0.00156652	    0.00154327	    0.00144683	    0.00139766	    0.00149316	    0.00134606	
        4.1480	    0.00003163	    0.00014806	    0.00076152	    0.00108501	    0.00058389	    0.00100741	    0.00127584	    0.00117458	    0.00138734	    0.00126893	    0.00156091	    0.00120822	    0.00134684	    0.00164411	    0.00107795	    0.00179421	    0.00152438	    0.00149138	    0.00167429	    0.00182884	    0.00175744	    0.00187459	    0.00169692	    0.00198900	    0.00206424	    0.00256949	    0.00226632	    0.00165416	    0.00227001	    0.00258464	    0.00369397	    0.00270427	    0.00278420	    0.00275138	    0.00519630	    0.00540739	    0.00427829	    0.00363508	    0.00398814	    0.00412347	    0.00378688	    0.00382499	    0.00396216	    0.00317303	    0.00335597	    0.00383198	    0.00287785	    0.00319765	    0.00326162	    0.00332442	    0.00240484	    0.00344482	    0.00272902	    0.00738769	    0.00253942	    0.00306964	    0.00302038	    0.00312540	    0.00309803	    0.00255775	    0.00253844	    0.00326373	    0.00273241	    0.00200916	    0.00249353	    0.00278583	    0.00224004	    0.00245645	    0.00194043	    0.00239267	    0.00200921	    0.00208769	    0.00168751	    0.00205659	    0.00144471	    0.00159431	    0.00224455	    0.00141777	    0.00171239	    0.00129164	    0.00122494	    0.00202608	    0.00109834	    0.00159119	    0.00188488	    0.00136434	    0.00100459	    0.00141313	    0.00165670	    0.00099993	    0.00124746	    0.00133857	    0.00105793	    0.00144986	    0.00146808	    0.00112340	    0.00147444	    0.00155664	    0.00138080	    0.00158462	    0.00114560	    0.00198599	    0.00218184	    0.00148747	    0.00220016	    0.00200058	    0.00234386	    0.00184177	    0.00260574	    0.00183259	    0.00236250	    0.00205284	    0.00275828	    0.00328010	    0.00222073	    0.00371194	    0.00564518	    0.00215135	    0.00273577	    0.00286162	    0.00352177	    0.00253049	    0.00273739	    0.00343328	    0.00296272	    0.00247570	    0.00297695	    0.00254149	    0.00255677	    0.00168005	    0.00283578	    0.00250216	    0.00268224	    0.00285731	    0.00289061	    0.00208137	    0.00223978	    0.00153942	    0.00159904	    0.00143553	    0.00152579	    0.00175500	    0.00189747	    0.00269161	    0.00207110	    0.00172108	    0.00180985	    0.00160721	    0.00187263	    0.00157493	
        4.1574	    0.00001564	    0.00006496	    0.00041381	    0.00053305	    0.00044920	    0.00055244	    0.00067012	    0.00067650	    0.00081266	    0.00078972	    0.00085606	    0.00079960	    0.00085274	    0.00101910	    0.00087009	    0.00111823	    0.00108800	    0.00103593	    0.00109227	    0.00117396	    0.00117374	    0.00124943	    0.00125593	    0.00130903	    0.00135776	    0.00150038	    0.00154445	    0.00145636	    0.00171190	    0.00176363	    0.00210327	    0.00197691	    0.00203487	    0.00201223	    0.00301311	    0.00330278	    0.00300957	    0.00279880	    0.00272258	    0.00267844	    0.00250431	    0.00251893	    0.00247823	    0.00225079	    0.00224975	    0.00246425	    0.00218879	    0.00221786	    0.00227323	    0.00227491	    0.00210487	    0.00230570	    0.00212909	    0.00253942	    0.00221375	    0.00219559	    0.00223741	    0.00223996	    0.00208362	    0.00196774	    0.00198677	    0.00209056	    0.00199667	    0.00173480	    0.00192182	    0.00188493	    0.00165753	    0.00171851	    0.00156989	    0.00154703	    0.00138987	    0.00143512	    0.00127087	    0.00128738	    0.00106033	    0.00107752	    0.00112557	    0.00093242	    0.00107719	    0.00086931	    0.00083345	    0.00101522	    0.00081343	    0.00093621	    0.00102723	    0.00081598	    0.00078681	    0.00087949	    0.00094357	    0.00077163	    0.00085871	    0.00090064	    0.00083573	    0.00092643	    0.00091238	    0.00088489	    0.00094840	    0.00102019	    0.00104188	    0.00111471	    0.00098432	    0.00128241	    0.00128991	    0.00124135	    0.00141699	    0.00141641	    0.00156651	    0.00148051	    0.00176523	    0.00166704	    0.00177166	    0.00176392	    0.00183366	    0.00211259	    0.00187958	    0.00227305	    0.00291739	    0.00188316	    0.00203371	    0.00200893	    0.00234400	    0.00201181	    0.00208283	    0.00224689	    0.00194756	    0.00174792	    0.00187444	    0.00165018	    0.00165506	    0.00139752	    0.00174055	    0.00163187	    0.00167799	    0.00164681	    0.00159998	    0.00145950	    0.00146449	    0.00129663	    0.00132798	    0.00130670	    0.00134282	    0.00144540	    0.00151264	    0.00173975	    0.00156883	    0.00149280	    0.00148225	    0.00138088	    0.00142963	    0.00131061	
        4.1580	    0.00002265	    0.00008233	    0.00052739	    0.00080124	    0.00048061	    0.00073371	    0.00091599	    0.00082371	    0.00092810	    0.00090528	    0.00106033	    0.00091346	    0.00100612	    0.00130078	    0.00094450	    0.00150647	    0.00134334	    0.00121498	    0.00135461	    0.00155392	    0.00133080	    0.00153036	    0.00152126	    0.00148698	    0.00166604	    0.00190694	    0.00183633	    0.00151445	    0.00215713	    0.00205255	    0.00237434	    0.00259817	    0.00219021	    0.00239508	    0.00317098	    0.00327140	    0.00324065	    0.00318633	    0.00291354	    0.00276741	    0.00277472	    0.00264433	    0.00255340	    0.00260860	    0.00235864	    0.00327236	    0.00241026	    0.00256368	    0.00254154	    0.00276414	    0.00216300	    0.00260468	    0.00243977	    0.00306964	    0.00219559	    0.00487508	    0.00247255	    0.00268722	    0.00244679	    0.00245735	    0.00200608	    0.00242586	    0.00247811	    0.00178962	    0.00217407	    0.00225073	    0.00182315	    0.00211131	    0.00157494	    0.00184309	    0.00144308	    0.00171572	    0.00134825	    0.00148139	    0.00107944	    0.00123559	    0.00135313	    0.00090037	    0.00133161	    0.00110219	    0.00091069	    0.00122923	    0.00082693	    0.00121798	    0.00160576	    0.00102265	    0.00078408	    0.00114199	    0.00126554	    0.00079850	    0.00098736	    0.00102020	    0.00091460	    0.00109845	    0.00113108	    0.00089803	    0.00109618	    0.00137005	    0.00121328	    0.00140247	    0.00101533	    0.00167695	    0.00158052	    0.00130026	    0.00196897	    0.00179754	    0.00191438	    0.00155669	    0.00206060	    0.00174674	    0.00225706	    0.00205976	    0.00225871	    0.00259993	    0.00194942	    0.00276968	    0.00334128	    0.00193207	    0.00244941	    0.00240720	    0.00256360	    0.00209756	    0.00244261	    0.00258620	    0.00222440	    0.00179309	    0.00223778	    0.00202055	    0.00201434	    0.00152995	    0.00207909	    0.00205144	    0.00201360	    0.00187422	    0.00170633	    0.00174816	    0.00173861	    0.00132278	    0.00143994	    0.00133251	    0.00140528	    0.00149758	    0.00152942	    0.00172879	    0.00166127	    0.00160533	    0.00149088	    0.00144277	    0.00157184	    0.00139279	
        4.1680	    0.00002199	    0.00007352	    0.00052336	    0.00077851	    0.00049566	    0.00072803	    0.00090614	    0.00082191	    0.00094331	    0.00091160	    0.00104387	    0.00093498	    0.00099069	    0.00130066	    0.00093683	    0.00147371	    0.00124506	    0.00121266	    0.00133067	    0.00147374	    0.00131698	    0.00152171	    0.00147546	    0.00152533	    0.00157529	    0.00177671	    0.00178367	    0.00152697	    0.00205376	    0.00194617	    0.00242770	    0.00235448	    0.00222771	    0.00230374	    0.00333616	    0.00364761	    0.00333886	    0.00318361	    0.00304998	    0.00294186	    0.00284318	    0.00278174	    0.00269574	    0.00261257	    0.00245129	    0.00328642	    0.00237341	    0.00246816	    0.00256343	    0.00271480	    0.00220566	    0.00261767	    0.00233522	    0.00302038	    0.00223741	    0.00247255	    0.00352405	    0.00250887	    0.00238330	    0.00227181	    0.00211164	    0.00238841	    0.00236764	    0.00181999	    0.00211670	    0.00216991	    0.00185404	    0.00200680	    0.00164493	    0.00181954	    0.00148610	    0.00162671	    0.00136259	    0.00149039	    0.00114306	    0.00121353	    0.00137578	    0.00099658	    0.00132850	    0.00104731	    0.00093354	    0.00130440	    0.00086613	    0.00118910	    0.00142527	    0.00100614	    0.00082866	    0.00106559	    0.00121545	    0.00081060	    0.00094705	    0.00102307	    0.00089048	    0.00107806	    0.00110106	    0.00092619	    0.00111398	    0.00124872	    0.00115732	    0.00127662	    0.00102860	    0.00164254	    0.00157083	    0.00132536	    0.00172448	    0.00161347	    0.00179003	    0.00158974	    0.00202757	    0.00175150	    0.00210223	    0.00189635	    0.00213738	    0.00249605	    0.00198149	    0.00270810	    0.00345102	    0.00196101	    0.00227279	    0.00227453	    0.00259769	    0.00213788	    0.00230649	    0.00265407	    0.00222505	    0.00188028	    0.00226248	    0.00188950	    0.00187791	    0.00152050	    0.00206837	    0.00196712	    0.00201518	    0.00190134	    0.00183022	    0.00160492	    0.00173780	    0.00135660	    0.00144110	    0.00134634	    0.00141462	    0.00152161	    0.00159212	    0.00188307	    0.00166013	    0.00160654	    0.00155242	    0.00146973	    0.00157768	    0.00137416	
        4.1780	    0.00002223	    0.00007776	    0.00052567	    0.00078506	    0.00048794	    0.00072942	    0.00090882	    0.00082330	    0.00093959	    0.00091000	    0.00105351	    0.00092520	    0.00099655	    0.00129628	    0.00094608	    0.00149632	    0.00134194	    0.00121518	    0.00134356	    0.00154900	    0.00135253	    0.00153373	    0.00153350	    0.00150876	    0.00165097	    0.00186317	    0.00183932	    0.00152268	    0.00216424	    0.00207534	    0.00251087	    0.00261530	    0.00224789	    0.00238888	    0.00339232	    0.00353166	    0.00331840	    0.00320454	    0.00300524	    0.00293041	    0.00288735	    0.00273647	    0.00271234	    0.00262951	    0.00247374	    0.00326527	    0.00241880	    0.00262371	    0.00256583	    0.00280789	    0.00219523	    0.00264944	    0.00245217	    0.00312540	    0.00223996	    0.00268722	    0.00250887	    0.00526686	    0.00243167	    0.00246530	    0.00207345	    0.00247765	    0.00247656	    0.00181492	    0.00218131	    0.00228335	    0.00186363	    0.00212962	    0.00161865	    0.00185360	    0.00150592	    0.00173110	    0.00137541	    0.00150132	    0.00112255	    0.00126835	    0.00143394	    0.00096490	    0.00135020	    0.00111723	    0.00094407	    0.00128955	    0.00086081	    0.00122867	    0.00162043	    0.00102068	    0.00081343	    0.00115144	    0.00128701	    0.00081540	    0.00099660	    0.00104725	    0.00093708	    0.00111857	    0.00113671	    0.00092515	    0.00111694	    0.00137892	    0.00123003	    0.00140600	    0.00102348	    0.00167060	    0.00162617	    0.00131778	    0.00197386	    0.00180749	    0.00190186	    0.00158949	    0.00208352	    0.00176092	    0.00225845	    0.00207501	    0.00225713	    0.00260888	    0.00197624	    0.00285912	    0.00358719	    0.00194862	    0.00247058	    0.00242149	    0.00265929	    0.00214501	    0.00244814	    0.00263561	    0.00229290	    0.00186224	    0.00231248	    0.00206714	    0.00206889	    0.00153675	    0.00213098	    0.00203705	    0.00205816	    0.00195059	    0.00183781	    0.00175256	    0.00175886	    0.00134618	    0.00145023	    0.00134008	    0.00141772	    0.00152977	    0.00157189	    0.00184638	    0.00171152	    0.00161869	    0.00152829	    0.00145740	    0.00158464	    0.00139505	
        4.1880	    0.00002320	    0.00009022	    0.00054176	    0.00080681	    0.00046668	    0.00074051	    0.00092011	    0.00083426	    0.00093484	    0.00091817	    0.00110533	    0.00090524	    0.00102629	    0.00129409	    0.00091478	    0.00145953	    0.00124052	    0.00119894	    0.00134597	    0.00147408	    0.00128089	    0.00149755	    0.00141544	    0.00145886	    0.00162616	    0.00190660	    0.00178243	    0.00145869	    0.00198204	    0.00191652	    0.00220410	    0.00228249	    0.00207528	    0.00230787	    0.00292721	    0.00308797	    0.00313506	    0.00306575	    0.00281038	    0.00257644	    0.00258391	    0.00259256	    0.00238462	    0.00252359	    0.00220449	    0.00318971	    0.00234129	    0.00233800	    0.00250128	    0.00258186	    0.00206311	    0.00252655	    0.00228520	    0.00309803	    0.00208362	    0.00244679	    0.00238330	    0.00243167	    0.00476592	    0.00222142	    0.00191724	    0.00229473	    0.00231953	    0.00171253	    0.00207259	    0.00209369	    0.00173197	    0.00196233	    0.00151190	    0.00180348	    0.00136005	    0.00159827	    0.00130623	    0.00147160	    0.00103352	    0.00114542	    0.00124677	    0.00085481	    0.00127010	    0.00100716	    0.00085393	    0.00119345	    0.00078225	    0.00117768	    0.00140515	    0.00102909	    0.00074842	    0.00105667	    0.00117379	    0.00077656	    0.00093765	    0.00095986	    0.00082984	    0.00105337	    0.00110598	    0.00085302	    0.00106738	    0.00123364	    0.00110913	    0.00126592	    0.00098180	    0.00161442	    0.00148977	    0.00124977	    0.00173101	    0.00161610	    0.00184229	    0.00147836	    0.00197696	    0.00165637	    0.00206052	    0.00182867	    0.00217127	    0.00248853	    0.00186831	    0.00252282	    0.00303753	    0.00186947	    0.00224350	    0.00223840	    0.00240615	    0.00199133	    0.00227589	    0.00250137	    0.00208329	    0.00171670	    0.00207122	    0.00181082	    0.00178603	    0.00146019	    0.00197871	    0.00197705	    0.00190694	    0.00177391	    0.00157957	    0.00160604	    0.00167292	    0.00126812	    0.00137875	    0.00128426	    0.00134391	    0.00141533	    0.00146415	    0.00162746	    0.00153820	    0.00152181	    0.00143162	    0.00138711	    0.00152230	    0.00134911	
        4.1886	    0.00002177	    0.00006305	    0.00048132	    0.00079212	    0.00044055	    0.00069630	    0.00087580	    0.00074485	    0.00081061	    0.00080260	    0.00094018	    0.00083712	    0.00090441	    0.00125266	    0.00086167	    0.00148966	    0.00125006	    0.00113373	    0.00127936	    0.00149717	    0.00118609	    0.00145508	    0.00145447	    0.00136040	    0.00152265	    0.00171022	    0.00168771	    0.00138487	    0.00210459	    0.00182837	    0.00204616	    0.00250928	    0.00196918	    0.00223299	    0.00263889	    0.00275051	    0.00290541	    0.00299802	    0.00260637	    0.00238870	    0.00249216	    0.00229718	    0.00214867	    0.00243639	    0.00204617	    0.00328984	    0.00217366	    0.00231211	    0.00230289	    0.00261717	    0.00197514	    0.00234550	    0.00224720	    0.00255775	    0.00196774	    0.00245735	    0.00227181	    0.00246530	    0.00222142	    0.00272407	    0.00179209	    0.00217453	    0.00238091	    0.00163000	    0.00200119	    0.00207060	    0.00167678	    0.00198018	    0.00140366	    0.00169219	    0.00124519	    0.00156692	    0.00119831	    0.00132307	    0.00095541	    0.00111397	    0.00117262	    0.00075549	    0.00126169	    0.00104808	    0.00081726	    0.00110743	    0.00072734	    0.00115200	    0.00158713	    0.00094697	    0.00069428	    0.00106537	    0.00120275	    0.00070164	    0.00088057	    0.00092376	    0.00082752	    0.00099546	    0.00104563	    0.00079381	    0.00100227	    0.00130818	    0.00112021	    0.00130424	    0.00092007	    0.00164409	    0.00145010	    0.00118941	    0.00186797	    0.00166364	    0.00173995	    0.00141660	    0.00188522	    0.00161616	    0.00218278	    0.00192341	    0.00207871	    0.00239797	    0.00177226	    0.00253777	    0.00283663	    0.00175297	    0.00225981	    0.00221054	    0.00225880	    0.00188674	    0.00225419	    0.00239397	    0.00200666	    0.00156401	    0.00208653	    0.00183165	    0.00181283	    0.00142189	    0.00189211	    0.00193126	    0.00186358	    0.00162609	    0.00143527	    0.00157188	    0.00161539	    0.00119187	    0.00133428	    0.00121192	    0.00129046	    0.00135011	    0.00136204	    0.00146278	    0.00147011	    0.00149586	    0.00133234	    0.00132727	    0.00144083	    0.00125423	
        4.1888	    0.00001564	    0.00005721	    0.00040567	    0.00054190	    0.00042368	    0.00054872	    0.00067429	    0.00065647	    0.00079332	    0.00075307	    0.00082027	    0.00077379	    0.00079237	    0.00099439	    0.00078766	    0.00109220	    0.00099145	    0.00097489	    0.00103038	    0.00111612	    0.00111425	    0.00119766	    0.00118136	    0.00127352	    0.00124168	    0.00136802	    0.00143913	    0.00131160	    0.00159865	    0.00163317	    0.00217260	    0.00182767	    0.00194130	    0.00183962	    0.00312942	    0.00347805	    0.00289445	    0.00260774	    0.00267161	    0.00271677	    0.00249028	    0.00247418	    0.00251602	    0.00213508	    0.00222903	    0.00244496	    0.00199323	    0.00210150	    0.00214452	    0.00219701	    0.00192343	    0.00220827	    0.00193057	    0.00253844	    0.00198677	    0.00200608	    0.00211164	    0.00207345	    0.00191724	    0.00179209	    0.00192904	    0.00201785	    0.00185444	    0.00158404	    0.00175245	    0.00178831	    0.00158233	    0.00160919	    0.00147403	    0.00147377	    0.00135065	    0.00133495	    0.00118435	    0.00124098	    0.00103092	    0.00103590	    0.00120981	    0.00095342	    0.00106438	    0.00083272	    0.00081879	    0.00110711	    0.00078620	    0.00092351	    0.00102509	    0.00078362	    0.00075226	    0.00083860	    0.00094892	    0.00071418	    0.00079378	    0.00087404	    0.00077480	    0.00089179	    0.00087301	    0.00083215	    0.00092773	    0.00096075	    0.00096318	    0.00101727	    0.00089077	    0.00124231	    0.00129741	    0.00114315	    0.00130982	    0.00128317	    0.00142359	    0.00138447	    0.00167269	    0.00150087	    0.00162955	    0.00156573	    0.00169507	    0.00199520	    0.00172133	    0.00226842	    0.00314585	    0.00170071	    0.00184999	    0.00185604	    0.00229112	    0.00187871	    0.00188479	    0.00221172	    0.00190469	    0.00169895	    0.00189421	    0.00157446	    0.00158300	    0.00127250	    0.00171976	    0.00152993	    0.00166267	    0.00166628	    0.00171002	    0.00131936	    0.00141890	    0.00119391	    0.00121391	    0.00116787	    0.00121469	    0.00133903	    0.00142382	    0.00177943	    0.00147576	    0.00135931	    0.00138544	    0.00126313	    0.00132577	    0.00117032	
        4.1930	    0.00002235	    0.00008527	    0.00052169	    0.00080312	    0.00046733	    0.00072968	    0.00092872	    0.00082661	    0.00095985	    0.00089113	    0.00103274	    0.00090332	    0.00096007	    0.00126164	    0.00087027	    0.00144163	    0.00122046	    0.00115469	    0.00127944	    0.00144329	    0.00129755	    0.00146036	    0.00141077	    0.00150329	    0.00153611	    0.00181785	    0.00171984	    0.00139387	    0.00195322	    0.00194511	    0.00256640	    0.00231411	    0.00216745	    0.00217092	    0.00359709	    0.00383030	    0.00325739	    0.00297712	    0.00301539	    0.00302902	    0.00286379	    0.00275823	    0.00280602	    0.00250143	    0.00247675	    0.00315475	    0.00223444	    0.00247354	    0.00246503	    0.00265594	    0.00202791	    0.00256815	    0.00221389	    0.00326373	    0.00209056	    0.00242586	    0.00238841	    0.00247765	    0.00229473	    0.00217453	    0.00201785	    0.00465856	    0.00227644	    0.00167764	    0.00200908	    0.00216459	    0.00178637	    0.00195204	    0.00155414	    0.00178776	    0.00148330	    0.00161403	    0.00128664	    0.00146987	    0.00111151	    0.00121487	    0.00152914	    0.00102355	    0.00133025	    0.00103774	    0.00093576	    0.00140135	    0.00084742	    0.00118393	    0.00149824	    0.00098016	    0.00079273	    0.00107699	    0.00125595	    0.00076008	    0.00093623	    0.00102169	    0.00086316	    0.00106466	    0.00108001	    0.00088556	    0.00110089	    0.00124595	    0.00112196	    0.00127364	    0.00094728	    0.00160701	    0.00160082	    0.00122804	    0.00175765	    0.00157990	    0.00175239	    0.00150052	    0.00198533	    0.00159098	    0.00200881	    0.00179009	    0.00207454	    0.00247569	    0.00183591	    0.00280517	    0.00383530	    0.00178895	    0.00217824	    0.00224442	    0.00260945	    0.00203258	    0.00221283	    0.00263928	    0.00222814	    0.00185836	    0.00230262	    0.00193673	    0.00194226	    0.00140981	    0.00208188	    0.00194639	    0.00203397	    0.00200345	    0.00199308	    0.00160542	    0.00172234	    0.00126089	    0.00133351	    0.00121933	    0.00129076	    0.00143252	    0.00151094	    0.00194413	    0.00162062	    0.00147687	    0.00145806	    0.00135260	    0.00149058	    0.00126716	
        4.1980	    0.00002448	    0.00007399	    0.00051743	    0.00091682	    0.00046072	    0.00077072	    0.00099300	    0.00080996	    0.00087404	    0.00084049	    0.00098778	    0.00088450	    0.00095454	    0.00136605	    0.00088191	    0.00163927	    0.00128503	    0.00119784	    0.00136902	    0.00158542	    0.00121958	    0.00154795	    0.00151140	    0.00146689	    0.00158092	    0.00185994	    0.00174540	    0.00141372	    0.00218737	    0.00186150	    0.00210893	    0.00255742	    0.00203579	    0.00228504	    0.00276634	    0.00294042	    0.00304523	    0.00311841	    0.00276369	    0.00250726	    0.00259761	    0.00239535	    0.00221748	    0.00256269	    0.00210132	    0.00363051	    0.00220826	    0.00235409	    0.00240514	    0.00274290	    0.00201230	    0.00244400	    0.00227027	    0.00273241	    0.00199667	    0.00247811	    0.00236764	    0.00247656	    0.00231953	    0.00238091	    0.00185444	    0.00227644	    0.00474202	    0.00166089	    0.00206073	    0.00215594	    0.00175008	    0.00202984	    0.00144272	    0.00179028	    0.00126442	    0.00161228	    0.00119960	    0.00138376	    0.00099171	    0.00114490	    0.00126476	    0.00079671	    0.00137053	    0.00108913	    0.00085780	    0.00123994	    0.00075009	    0.00122447	    0.00167663	    0.00099990	    0.00071408	    0.00110685	    0.00129206	    0.00069586	    0.00090040	    0.00096711	    0.00083050	    0.00102009	    0.00109197	    0.00080785	    0.00106437	    0.00134056	    0.00113417	    0.00133433	    0.00094137	    0.00180145	    0.00152307	    0.00122056	    0.00189797	    0.00163497	    0.00178611	    0.00145603	    0.00196461	    0.00163926	    0.00224077	    0.00189353	    0.00212456	    0.00251501	    0.00181054	    0.00266834	    0.00300475	    0.00178015	    0.00222547	    0.00227733	    0.00231778	    0.00193341	    0.00229076	    0.00260127	    0.00207431	    0.00162516	    0.00223537	    0.00185838	    0.00183104	    0.00146455	    0.00197479	    0.00208018	    0.00199244	    0.00172021	    0.00153633	    0.00159479	    0.00173382	    0.00121548	    0.00137051	    0.00122871	    0.00130884	    0.00137289	    0.00139885	    0.00153924	    0.00148184	    0.00153312	    0.00136562	    0.00136807	    0.00149507	    0.00126361	
        4.1989	    0.00001342	    0.00005063	    0.00034454	    0.00046055	    0.00036472	    0.00046517	    0.00056422	    0.00055480	    0.00065265	    0.00064349	    0.00070812	    0.00065482	    0.00070172	    0.00085949	    0.00070901	    0.00095235	    0.00089208	    0.00085708	    0.00091392	    0.00098695	    0.00094638	    0.00104282	    0.00103997	    0.00106359	    0.00111895	    0.00122857	    0.00127007	    0.00118240	    0.00143278	    0.00141605	    0.00164778	    0.00163934	    0.00163126	    0.00166633	    0.00230967	    0.00254096	    0.00241670	    0.00230765	    0.00217584	    0.00208696	    0.00199528	    0.00200092	    0.00191834	    0.00185061	    0.00176710	    0.00211339	    0.00177963	    0.00177617	    0.00185019	    0.00187218	    0.00170091	    0.00186534	    0.00173746	    0.00200916	    0.00173480	    0.00178962	    0.00181999	    0.00181492	    0.00171253	    0.00163000	    0.00158404	    0.00167764	    0.00166089	    0.00143172	    0.00156839	    0.00152912	    0.00134212	    0.00141498	    0.00125353	    0.00126846	    0.00109379	    0.00116450	    0.00102440	    0.00104565	    0.00084235	    0.00086428	    0.00087652	    0.00071946	    0.00088692	    0.00071689	    0.00066397	    0.00081117	    0.00064347	    0.00078102	    0.00086968	    0.00068096	    0.00062513	    0.00072315	    0.00077920	    0.00061971	    0.00069183	    0.00072356	    0.00066885	    0.00075427	    0.00075490	    0.00070406	    0.00077162	    0.00084744	    0.00084591	    0.00090986	    0.00079586	    0.00108236	    0.00104751	    0.00100604	    0.00117150	    0.00116183	    0.00128460	    0.00119315	    0.00143826	    0.00135631	    0.00147957	    0.00143791	    0.00151313	    0.00173323	    0.00151860	    0.00182621	    0.00224453	    0.00152497	    0.00166543	    0.00163396	    0.00186117	    0.00161334	    0.00170094	    0.00182581	    0.00156384	    0.00138135	    0.00151646	    0.00132445	    0.00132028	    0.00114234	    0.00141162	    0.00135101	    0.00136391	    0.00129705	    0.00122749	    0.00117581	    0.00119705	    0.00104284	    0.00108431	    0.00105819	    0.00109129	    0.00116008	    0.00120746	    0.00134572	    0.00124615	    0.00121847	    0.00118602	    0.00112131	    0.00116456	    0.00106335	
        4.2010	    0.00001852	    0.00006964	    0.00043648	    0.00065684	    0.00041733	    0.00060802	    0.00075801	    0.00069195	    0.00078490	    0.00076619	    0.00087994	    0.00077596	    0.00085441	    0.00109074	    0.00081665	    0.00124772	    0.00110055	    0.00103342	    0.00114059	    0.00126619	    0.00111233	    0.00128441	    0.00126265	    0.00126889	    0.00138358	    0.00159130	    0.00153400	    0.00133123	    0.00177441	    0.00169075	    0.00191246	    0.00206790	    0.00186524	    0.00200599	    0.00260290	    0.00277586	    0.00277680	    0.00272025	    0.00249493	    0.00232999	    0.00230741	    0.00225992	    0.00212833	    0.00220933	    0.00197863	    0.00273447	    0.00205989	    0.00210014	    0.00217085	    0.00228028	    0.00189737	    0.00219501	    0.00204611	    0.00249353	    0.00192182	    0.00217407	    0.00211670	    0.00218131	    0.00207259	    0.00200119	    0.00175245	    0.00200908	    0.00206073	    0.00156839	    0.00421164	    0.00185484	    0.00155515	    0.00172793	    0.00138316	    0.00154587	    0.00121919	    0.00141198	    0.00115266	    0.00124461	    0.00093453	    0.00101914	    0.00107032	    0.00077640	    0.00110664	    0.00089179	    0.00076705	    0.00100364	    0.00071304	    0.00099121	    0.00121587	    0.00084893	    0.00068544	    0.00091534	    0.00101005	    0.00068755	    0.00082253	    0.00085255	    0.00076564	    0.00090308	    0.00093248	    0.00077878	    0.00092213	    0.00108336	    0.00100238	    0.00113263	    0.00089374	    0.00139627	    0.00127983	    0.00113494	    0.00152820	    0.00142692	    0.00158025	    0.00134673	    0.00172343	    0.00152683	    0.00183989	    0.00169379	    0.00185584	    0.00214384	    0.00170439	    0.00223272	    0.00264385	    0.00170227	    0.00198902	    0.00198505	    0.00213515	    0.00181413	    0.00203443	    0.00219622	    0.00183754	    0.00154202	    0.00183908	    0.00161202	    0.00159996	    0.00132114	    0.00170226	    0.00171038	    0.00166427	    0.00153588	    0.00139615	    0.00142856	    0.00145924	    0.00115916	    0.00124586	    0.00117866	    0.00122771	    0.00129716	    0.00133624	    0.00147247	    0.00140387	    0.00139268	    0.00130905	    0.00126652	    0.00135255	    0.00120848	
        4.2040	    0.00002078	    0.00007342	    0.00046880	    0.00075930	    0.00042327	    0.00067117	    0.00085799	    0.00074185	    0.00084152	    0.00079047	    0.00091652	    0.00081264	    0.00086754	    0.00117369	    0.00079886	    0.00137020	    0.00114291	    0.00106219	    0.00118837	    0.00136183	    0.00115893	    0.00135316	    0.00132354	    0.00135223	    0.00141554	    0.00166678	    0.00157583	    0.00128124	    0.00186591	    0.00175946	    0.00219544	    0.00221705	    0.00193769	    0.00201916	    0.00301845	    0.00319580	    0.00289749	    0.00275932	    0.00266187	    0.00259694	    0.00253012	    0.00238911	    0.00237309	    0.00229671	    0.00214295	    0.00300495	    0.00203269	    0.00223595	    0.00222171	    0.00245409	    0.00185057	    0.00229831	    0.00205097	    0.00278583	    0.00188493	    0.00225073	    0.00216991	    0.00228335	    0.00209369	    0.00207060	    0.00178831	    0.00216459	    0.00215594	    0.00152912	    0.00185484	    0.00410935	    0.00161819	    0.00181413	    0.00138291	    0.00162569	    0.00128571	    0.00148028	    0.00114659	    0.00130584	    0.00097420	    0.00109053	    0.00130882	    0.00085855	    0.00122230	    0.00096803	    0.00082927	    0.00121420	    0.00074252	    0.00108785	    0.00143542	    0.00089292	    0.00069804	    0.00099638	    0.00115730	    0.00067338	    0.00084608	    0.00091556	    0.00078471	    0.00095629	    0.00098527	    0.00078494	    0.00098802	    0.00117695	    0.00103628	    0.00119466	    0.00086402	    0.00152153	    0.00143353	    0.00111931	    0.00167129	    0.00147825	    0.00161399	    0.00135738	    0.00180422	    0.00147374	    0.00192105	    0.00169264	    0.00191128	    0.00227192	    0.00167061	    0.00252463	    0.00323461	    0.00163247	    0.00202234	    0.00207098	    0.00229142	    0.00182729	    0.00205856	    0.00238439	    0.00198665	    0.00161947	    0.00207861	    0.00175938	    0.00175657	    0.00130715	    0.00186233	    0.00181662	    0.00183919	    0.00173521	    0.00166882	    0.00147687	    0.00157079	    0.00113823	    0.00123083	    0.00111916	    0.00118721	    0.00129272	    0.00134379	    0.00164109	    0.00144341	    0.00136999	    0.00130168	    0.00124052	    0.00136072	    0.00115849	
        4.2077	    0.00001610	    0.00005206	    0.00038170	    0.00057663	    0.00036705	    0.00053638	    0.00067222	    0.00060422	    0.00069839	    0.00066581	    0.00075285	    0.00069062	    0.00071702	    0.00095823	    0.00068432	    0.00109192	    0.00091660	    0.00088913	    0.00097233	    0.00108659	    0.00097398	    0.00112096	    0.00109405	    0.00113615	    0.00114460	    0.00128940	    0.00130563	    0.00111869	    0.00152140	    0.00143920	    0.00185535	    0.00175371	    0.00166461	    0.00167856	    0.00257841	    0.00282832	    0.00248993	    0.00234334	    0.00229185	    0.00225455	    0.00215333	    0.00208057	    0.00206236	    0.00192978	    0.00185818	    0.00244092	    0.00173168	    0.00184733	    0.00188682	    0.00202671	    0.00162788	    0.00194041	    0.00171415	    0.00224004	    0.00165753	    0.00182315	    0.00185404	    0.00186363	    0.00173197	    0.00167678	    0.00158233	    0.00178637	    0.00175008	    0.00134212	    0.00155515	    0.00161819	    0.00163046	    0.00148424	    0.00122556	    0.00134212	    0.00111926	    0.00120479	    0.00100244	    0.00109849	    0.00086019	    0.00090956	    0.00106587	    0.00076694	    0.00099672	    0.00078247	    0.00070599	    0.00100273	    0.00065285	    0.00088178	    0.00107623	    0.00073386	    0.00062173	    0.00079177	    0.00091614	    0.00059520	    0.00069823	    0.00076813	    0.00066518	    0.00079816	    0.00080896	    0.00069093	    0.00083003	    0.00092746	    0.00085884	    0.00094515	    0.00075493	    0.00121938	    0.00118155	    0.00097769	    0.00128016	    0.00118447	    0.00130243	    0.00118147	    0.00150022	    0.00128667	    0.00155112	    0.00139775	    0.00155985	    0.00184135	    0.00146133	    0.00205549	    0.00268822	    0.00143685	    0.00166773	    0.00168197	    0.00195485	    0.00158977	    0.00169416	    0.00199170	    0.00167098	    0.00141457	    0.00172003	    0.00141769	    0.00141424	    0.00111733	    0.00154680	    0.00144977	    0.00151483	    0.00144250	    0.00142485	    0.00118212	    0.00129529	    0.00100251	    0.00105955	    0.00098483	    0.00103824	    0.00112933	    0.00118646	    0.00144812	    0.00124154	    0.00118352	    0.00115375	    0.00108302	    0.00116161	    0.00099998	
        4.2080	    0.00001952	    0.00005850	    0.00044205	    0.00069843	    0.00038977	    0.00062584	    0.00078385	    0.00067764	    0.00075088	    0.00073487	    0.00087106	    0.00075648	    0.00081110	    0.00110854	    0.00074661	    0.00129147	    0.00106644	    0.00099905	    0.00112374	    0.00129543	    0.00106607	    0.00128213	    0.00125180	    0.00122427	    0.00133070	    0.00149886	    0.00148606	    0.00119149	    0.00178553	    0.00160565	    0.00194717	    0.00210655	    0.00175874	    0.00193485	    0.00255274	    0.00269668	    0.00262128	    0.00260524	    0.00237730	    0.00224409	    0.00227170	    0.00214114	    0.00205061	    0.00214428	    0.00189639	    0.00286277	    0.00190432	    0.00203529	    0.00205725	    0.00229345	    0.00171178	    0.00211144	    0.00193094	    0.00245645	    0.00171851	    0.00211131	    0.00200680	    0.00212962	    0.00196233	    0.00198018	    0.00160919	    0.00195204	    0.00202984	    0.00141498	    0.00172793	    0.00181413	    0.00148424	    0.00355913	    0.00125037	    0.00150678	    0.00114694	    0.00136449	    0.00107339	    0.00120832	    0.00087241	    0.00099316	    0.00112501	    0.00072896	    0.00111792	    0.00090834	    0.00074001	    0.00106290	    0.00066127	    0.00102941	    0.00135968	    0.00085282	    0.00062693	    0.00093077	    0.00106668	    0.00062998	    0.00077578	    0.00082780	    0.00071833	    0.00089702	    0.00093387	    0.00070915	    0.00090633	    0.00112049	    0.00096549	    0.00110750	    0.00079709	    0.00142274	    0.00131996	    0.00103710	    0.00157981	    0.00142123	    0.00151460	    0.00124507	    0.00167001	    0.00138012	    0.00184401	    0.00160729	    0.00182136	    0.00210942	    0.00154249	    0.00227552	    0.00276072	    0.00151866	    0.00194494	    0.00191169	    0.00206319	    0.00166431	    0.00192874	    0.00214681	    0.00181199	    0.00143492	    0.00187531	    0.00160906	    0.00159523	    0.00122140	    0.00171774	    0.00167252	    0.00167175	    0.00152142	    0.00140592	    0.00135042	    0.00143342	    0.00104440	    0.00115196	    0.00104017	    0.00111140	    0.00118354	    0.00121477	    0.00140131	    0.00130520	    0.00128198	    0.00118251	    0.00114866	    0.00126248	    0.00108502	
        4.2092	    0.00001182	    0.00004627	    0.00031175	    0.00040421	    0.00033057	    0.00041689	    0.00050802	    0.00050605	    0.00061149	    0.00058696	    0.00063888	    0.00059750	    0.00062352	    0.00076080	    0.00062536	    0.00083018	    0.00077824	    0.00076000	    0.00080102	    0.00085920	    0.00086678	    0.00092419	    0.00091545	    0.00097940	    0.00097874	    0.00107877	    0.00112616	    0.00104411	    0.00123847	    0.00127946	    0.00163191	    0.00141556	    0.00150617	    0.00144996	    0.00234810	    0.00260087	    0.00224050	    0.00203880	    0.00205020	    0.00205689	    0.00189563	    0.00190429	    0.00190749	    0.00165642	    0.00170450	    0.00184737	    0.00157932	    0.00162735	    0.00167391	    0.00168467	    0.00152105	    0.00171117	    0.00152567	    0.00194043	    0.00156989	    0.00157494	    0.00164493	    0.00161865	    0.00151190	    0.00140366	    0.00147403	    0.00155414	    0.00144272	    0.00125353	    0.00138316	    0.00138291	    0.00122556	    0.00125037	    0.00118237	    0.00114258	    0.00104258	    0.00104168	    0.00093127	    0.00096099	    0.00079566	    0.00079868	    0.00089115	    0.00072221	    0.00080848	    0.00063880	    0.00062676	    0.00081214	    0.00060800	    0.00070299	    0.00076229	    0.00060647	    0.00058489	    0.00064526	    0.00071263	    0.00056407	    0.00062336	    0.00067178	    0.00060645	    0.00068886	    0.00067541	    0.00065107	    0.00071186	    0.00074000	    0.00075312	    0.00079603	    0.00070804	    0.00094822	    0.00098089	    0.00090105	    0.00101312	    0.00100919	    0.00112448	    0.00108344	    0.00129889	    0.00119303	    0.00127018	    0.00124301	    0.00132925	    0.00154786	    0.00136041	    0.00171517	    0.00231817	    0.00135381	    0.00145753	    0.00145153	    0.00176016	    0.00147198	    0.00148864	    0.00168904	    0.00145962	    0.00131144	    0.00142587	    0.00121215	    0.00121724	    0.00100542	    0.00131197	    0.00118749	    0.00126380	    0.00126118	    0.00126787	    0.00104119	    0.00108947	    0.00094212	    0.00095831	    0.00093340	    0.00096463	    0.00105259	    0.00111359	    0.00134592	    0.00115150	    0.00107415	    0.00108711	    0.00099819	    0.00104103	    0.00093599	
        4.2130	    0.00001837	    0.00006363	    0.00041565	    0.00065799	    0.00035536	    0.00058519	    0.00074026	    0.00064221	    0.00071957	    0.00068876	    0.00082269	    0.00069759	    0.00075870	    0.00101669	    0.00067160	    0.00116749	    0.00093784	    0.00091076	    0.00102716	    0.00115014	    0.00097301	    0.00116051	    0.00109799	    0.00114071	    0.00120691	    0.00141868	    0.00134083	    0.00106774	    0.00154320	    0.00144323	    0.00179934	    0.00178280	    0.00159881	    0.00171708	    0.00241977	    0.00258811	    0.00241890	    0.00232712	    0.00221093	    0.00209636	    0.00206971	    0.00200944	    0.00192265	    0.00193956	    0.00174578	    0.00257905	    0.00171730	    0.00180908	    0.00189028	    0.00203756	    0.00153103	    0.00193698	    0.00169788	    0.00239267	    0.00154703	    0.00184309	    0.00181954	    0.00185360	    0.00180348	    0.00169219	    0.00147377	    0.00178776	    0.00179028	    0.00126846	    0.00154587	    0.00162569	    0.00134212	    0.00150678	    0.00114258	    0.00308099	    0.00105386	    0.00121764	    0.00096868	    0.00112211	    0.00080498	    0.00089268	    0.00106094	    0.00069626	    0.00102105	    0.00079552	    0.00067827	    0.00101828	    0.00060778	    0.00093113	    0.00116567	    0.00078394	    0.00057474	    0.00082499	    0.00095892	    0.00056956	    0.00070207	    0.00075394	    0.00063101	    0.00080967	    0.00084730	    0.00064512	    0.00083568	    0.00096488	    0.00084415	    0.00096520	    0.00071983	    0.00128606	    0.00119757	    0.00093282	    0.00134607	    0.00120976	    0.00136274	    0.00112118	    0.00151422	    0.00121903	    0.00158375	    0.00135697	    0.00162519	    0.00190882	    0.00138684	    0.00204872	    0.00259684	    0.00136475	    0.00167145	    0.00170074	    0.00188352	    0.00150501	    0.00169677	    0.00199178	    0.00163972	    0.00133384	    0.00170155	    0.00141611	    0.00140184	    0.00108826	    0.00156214	    0.00152434	    0.00152747	    0.00142672	    0.00134236	    0.00119768	    0.00131456	    0.00094299	    0.00102768	    0.00093107	    0.00098823	    0.00106247	    0.00110904	    0.00132821	    0.00117105	    0.00113555	    0.00107706	    0.00103253	    0.00114357	    0.00097328	
        4.2171	    0.00001099	    0.00004356	    0.00029837	    0.00036535	    0.00029550	    0.00038765	    0.00047065	    0.00047512	    0.00058668	    0.00055231	    0.00061485	    0.00055414	    0.00056709	    0.00068595	    0.00054494	    0.00073432	    0.00069799	    0.00067900	    0.00071348	    0.00077795	    0.00081738	    0.00083437	    0.00081838	    0.00090428	    0.00088468	    0.00096903	    0.00102660	    0.00089402	    0.00108918	    0.00119564	    0.00170596	    0.00128004	    0.00139678	    0.00128852	    0.00245565	    0.00267374	    0.00208216	    0.00179519	    0.00193380	    0.00204830	    0.00184232	    0.00183716	    0.00194105	    0.00149322	    0.00167582	    0.00162510	    0.00140968	    0.00154090	    0.00152841	    0.00155626	    0.00132431	    0.00160294	    0.00135681	    0.00200921	    0.00138987	    0.00144308	    0.00148610	    0.00150592	    0.00136005	    0.00124519	    0.00135065	    0.00148330	    0.00126442	    0.00109379	    0.00121919	    0.00128571	    0.00111926	    0.00114694	    0.00104258	    0.00105386	    0.00121923	    0.00096126	    0.00085898	    0.00091297	    0.00074811	    0.00076149	    0.00095865	    0.00072281	    0.00075034	    0.00059359	    0.00059836	    0.00084492	    0.00057264	    0.00066834	    0.00074464	    0.00056650	    0.00053984	    0.00061056	    0.00069078	    0.00051912	    0.00057728	    0.00063563	    0.00055600	    0.00066056	    0.00063358	    0.00059722	    0.00067045	    0.00069050	    0.00068590	    0.00072345	    0.00061207	    0.00083723	    0.00096889	    0.00079073	    0.00095015	    0.00093942	    0.00102176	    0.00097168	    0.00120017	    0.00101885	    0.00112154	    0.00109386	    0.00122268	    0.00143078	    0.00119220	    0.00168472	    0.00252273	    0.00116911	    0.00134001	    0.00132341	    0.00171100	    0.00132907	    0.00132389	    0.00156477	    0.00140778	    0.00124603	    0.00137536	    0.00117452	    0.00119068	    0.00086869	    0.00127682	    0.00105613	    0.00120309	    0.00127487	    0.00134496	    0.00095344	    0.00100386	    0.00083279	    0.00083294	    0.00079455	    0.00083243	    0.00094273	    0.00101097	    0.00135193	    0.00107459	    0.00092497	    0.00097649	    0.00086274	    0.00092491	    0.00081412	
        4.2180	    0.00001523	    0.00005783	    0.00035015	    0.00054715	    0.00031720	    0.00049250	    0.00062359	    0.00055323	    0.00062820	    0.00059824	    0.00069715	    0.00060522	    0.00066165	    0.00086351	    0.00061209	    0.00100015	    0.00086807	    0.00079743	    0.00089002	    0.00101275	    0.00087481	    0.00100530	    0.00098735	    0.00099950	    0.00108201	    0.00127123	    0.00119418	    0.00098173	    0.00139042	    0.00133979	    0.00160396	    0.00166160	    0.00144944	    0.00153941	    0.00219154	    0.00228976	    0.00216023	    0.00207371	    0.00196341	    0.00189186	    0.00185780	    0.00177680	    0.00174019	    0.00171454	    0.00158362	    0.00217359	    0.00155996	    0.00167899	    0.00167425	    0.00181390	    0.00140728	    0.00172215	    0.00156803	    0.00208769	    0.00143512	    0.00171572	    0.00162671	    0.00173110	    0.00159827	    0.00156692	    0.00133495	    0.00161403	    0.00161228	    0.00116450	    0.00141198	    0.00148028	    0.00120479	    0.00136449	    0.00104168	    0.00121764	    0.00096126	    0.00260806	    0.00087484	    0.00098062	    0.00072285	    0.00081435	    0.00093776	    0.00062373	    0.00089275	    0.00071808	    0.00061122	    0.00085988	    0.00055281	    0.00080249	    0.00104551	    0.00067025	    0.00052179	    0.00074483	    0.00084293	    0.00051700	    0.00064503	    0.00067910	    0.00059405	    0.00071791	    0.00073943	    0.00059241	    0.00073116	    0.00088074	    0.00078394	    0.00090583	    0.00066127	    0.00111390	    0.00105127	    0.00084849	    0.00125962	    0.00113479	    0.00123824	    0.00102176	    0.00135431	    0.00112648	    0.00144455	    0.00130147	    0.00145617	    0.00170627	    0.00127090	    0.00184896	    0.00231602	    0.00125246	    0.00155149	    0.00156760	    0.00170497	    0.00137908	    0.00157279	    0.00174662	    0.00147348	    0.00120473	    0.00150630	    0.00131866	    0.00131620	    0.00099286	    0.00137755	    0.00135716	    0.00134826	    0.00127392	    0.00119358	    0.00113247	    0.00116058	    0.00086500	    0.00093449	    0.00086163	    0.00090788	    0.00097928	    0.00101148	    0.00119257	    0.00109007	    0.00103987	    0.00098282	    0.00094138	    0.00102901	    0.00089695	
        4.2187	    0.00001036	    0.00003701	    0.00027971	    0.00033218	    0.00027063	    0.00035766	    0.00042011	    0.00042994	    0.00051064	    0.00051225	    0.00058927	    0.00050759	    0.00054415	    0.00064771	    0.00052235	    0.00069109	    0.00065535	    0.00064541	    0.00068739	    0.00073997	    0.00073682	    0.00078988	    0.00076812	    0.00079852	    0.00085177	    0.00090030	    0.00097419	    0.00085479	    0.00104392	    0.00107624	    0.00137063	    0.00119815	    0.00123209	    0.00126274	    0.00187275	    0.00203674	    0.00183474	    0.00170895	    0.00165497	    0.00163035	    0.00154870	    0.00157962	    0.00154358	    0.00138778	    0.00138994	    0.00154106	    0.00134493	    0.00134985	    0.00141183	    0.00141083	    0.00123862	    0.00144128	    0.00129283	    0.00168751	    0.00127087	    0.00134825	    0.00136259	    0.00137541	    0.00130623	    0.00119831	    0.00118435	    0.00128664	    0.00119960	    0.00102440	    0.00115266	    0.00114659	    0.00100244	    0.00107339	    0.00093127	    0.00096868	    0.00085898	    0.00087484	    0.00082765	    0.00082943	    0.00064319	    0.00066418	    0.00072266	    0.00056651	    0.00065883	    0.00053944	    0.00050522	    0.00065776	    0.00048913	    0.00061444	    0.00066095	    0.00054281	    0.00047082	    0.00055437	    0.00059737	    0.00048406	    0.00052641	    0.00055027	    0.00049734	    0.00060159	    0.00059507	    0.00052944	    0.00059529	    0.00064338	    0.00063074	    0.00066661	    0.00057812	    0.00077946	    0.00083594	    0.00073890	    0.00088021	    0.00089986	    0.00097846	    0.00088271	    0.00109557	    0.00097740	    0.00108569	    0.00104883	    0.00117601	    0.00131695	    0.00111230	    0.00140724	    0.00187897	    0.00111465	    0.00128726	    0.00121397	    0.00146028	    0.00119756	    0.00125595	    0.00135562	    0.00121996	    0.00105924	    0.00115071	    0.00102128	    0.00101987	    0.00082805	    0.00112032	    0.00097948	    0.00103882	    0.00103479	    0.00100286	    0.00087214	    0.00089284	    0.00076772	    0.00079256	    0.00076320	    0.00079600	    0.00085791	    0.00090039	    0.00106160	    0.00094376	    0.00088003	    0.00088002	    0.00081142	    0.00086436	    0.00078729	
        4.2230	    0.00001421	    0.00005043	    0.00034320	    0.00048680	    0.00029227	    0.00046154	    0.00056940	    0.00052275	    0.00060136	    0.00058171	    0.00069731	    0.00057801	    0.00062490	    0.00079971	    0.00054912	    0.00088517	    0.00073793	    0.00073509	    0.00081519	    0.00089514	    0.00081496	    0.00092695	    0.00086733	    0.00092758	    0.00097293	    0.00110853	    0.00109436	    0.00087228	    0.00119353	    0.00118445	    0.00156971	    0.00136932	    0.00133096	    0.00138933	    0.00212584	    0.00228779	    0.00201778	    0.00187486	    0.00184829	    0.00180686	    0.00173694	    0.00173482	    0.00169523	    0.00156751	    0.00150833	    0.00196315	    0.00142430	    0.00148567	    0.00156405	    0.00162865	    0.00126105	    0.00161162	    0.00137567	    0.00205659	    0.00128738	    0.00148139	    0.00149039	    0.00150132	    0.00147160	    0.00132307	    0.00124098	    0.00146987	    0.00138376	    0.00104565	    0.00124461	    0.00130584	    0.00109849	    0.00120832	    0.00096099	    0.00112211	    0.00091297	    0.00098062	    0.00082943	    0.00219893	    0.00068543	    0.00073826	    0.00089895	    0.00061472	    0.00080367	    0.00062807	    0.00056365	    0.00084687	    0.00051705	    0.00074856	    0.00087562	    0.00064305	    0.00048870	    0.00065613	    0.00075343	    0.00049293	    0.00057747	    0.00062009	    0.00051899	    0.00067764	    0.00069308	    0.00054630	    0.00068766	    0.00075509	    0.00068173	    0.00075446	    0.00059150	    0.00097780	    0.00099035	    0.00076771	    0.00103953	    0.00097949	    0.00110168	    0.00092661	    0.00123591	    0.00099048	    0.00122847	    0.00108035	    0.00132476	    0.00153276	    0.00114374	    0.00166342	    0.00225721	    0.00112824	    0.00137088	    0.00135911	    0.00160188	    0.00125115	    0.00135866	    0.00159994	    0.00136862	    0.00113870	    0.00137208	    0.00115435	    0.00114716	    0.00087578	    0.00129858	    0.00118046	    0.00123404	    0.00120933	    0.00117424	    0.00096060	    0.00105137	    0.00078522	    0.00083379	    0.00076441	    0.00081045	    0.00088358	    0.00093370	    0.00116459	    0.00098592	    0.00091580	    0.00090504	    0.00084138	    0.00093376	    0.00080508	
        4.2263	    0.00000870	    0.00003087	    0.00022622	    0.00029949	    0.00022879	    0.00030402	    0.00037373	    0.00036235	    0.00044019	    0.00041462	    0.00045643	    0.00042520	    0.00043009	    0.00054427	    0.00041854	    0.00059413	    0.00053031	    0.00052729	    0.00055781	    0.00060644	    0.00061095	    0.00065236	    0.00063699	    0.00069833	    0.00066874	    0.00073446	    0.00078005	    0.00069228	    0.00085680	    0.00088618	    0.00124232	    0.00098108	    0.00105900	    0.00098623	    0.00178753	    0.00198454	    0.00158402	    0.00139952	    0.00147328	    0.00152590	    0.00138605	    0.00137438	    0.00142219	    0.00115749	    0.00124310	    0.00133382	    0.00106755	    0.00114863	    0.00116557	    0.00120134	    0.00102220	    0.00121113	    0.00103001	    0.00144471	    0.00106033	    0.00107944	    0.00114306	    0.00112255	    0.00103352	    0.00095541	    0.00103092	    0.00111151	    0.00099171	    0.00084235	    0.00093453	    0.00097420	    0.00086019	    0.00087241	    0.00079566	    0.00080498	    0.00074811	    0.00072285	    0.00064319	    0.00068543	    0.00057471	    0.00056967	    0.00070090	    0.00053729	    0.00058578	    0.00045477	    0.00045241	    0.00063941	    0.00043147	    0.00051279	    0.00057101	    0.00043184	    0.00040995	    0.00046004	    0.00052961	    0.00038708	    0.00042992	    0.00048094	    0.00041770	    0.00049304	    0.00048013	    0.00045099	    0.00051209	    0.00052323	    0.00051865	    0.00054520	    0.00047170	    0.00067343	    0.00072842	    0.00061036	    0.00070972	    0.00069226	    0.00076579	    0.00074544	    0.00091172	    0.00079098	    0.00087076	    0.00082635	    0.00091930	    0.00108704	    0.00091717	    0.00126579	    0.00182809	    0.00090036	    0.00099677	    0.00100019	    0.00127150	    0.00101263	    0.00100465	    0.00121548	    0.00105539	    0.00093612	    0.00105560	    0.00086668	    0.00087333	    0.00067497	    0.00095872	    0.00082371	    0.00092103	    0.00094057	    0.00098575	    0.00070717	    0.00077634	    0.00063832	    0.00064561	    0.00061409	    0.00064300	    0.00071881	    0.00077006	    0.00100363	    0.00080261	    0.00072012	    0.00074626	    0.00067072	    0.00071194	    0.00061934	
        4.2280	    0.00001070	    0.00003772	    0.00025689	    0.00037916	    0.00023808	    0.00035538	    0.00044579	    0.00040499	    0.00047332	    0.00044595	    0.00051086	    0.00045541	    0.00047560	    0.00062385	    0.00044411	    0.00070896	    0.00061548	    0.00057975	    0.00063522	    0.00072091	    0.00065757	    0.00073242	    0.00071833	    0.00074988	    0.00076614	    0.00087196	    0.00086794	    0.00071627	    0.00099468	    0.00098307	    0.00130743	    0.00118189	    0.00110623	    0.00110357	    0.00182182	    0.00194839	    0.00165038	    0.00151653	    0.00152463	    0.00154345	    0.00145979	    0.00140053	    0.00143367	    0.00126328	    0.00126941	    0.00156223	    0.00113950	    0.00126105	    0.00124395	    0.00134597	    0.00104650	    0.00129736	    0.00113350	    0.00159431	    0.00107752	    0.00123559	    0.00121353	    0.00126835	    0.00114542	    0.00111397	    0.00103590	    0.00121487	    0.00114490	    0.00086428	    0.00101914	    0.00109053	    0.00090956	    0.00099316	    0.00079868	    0.00089268	    0.00076149	    0.00081435	    0.00066418	    0.00073826	    0.00056967	    0.00160569	    0.00076165	    0.00052252	    0.00066077	    0.00052584	    0.00047475	    0.00069132	    0.00043474	    0.00059163	    0.00074690	    0.00048863	    0.00040835	    0.00054080	    0.00062433	    0.00039393	    0.00047239	    0.00051677	    0.00044554	    0.00054103	    0.00054220	    0.00045594	    0.00055297	    0.00063180	    0.00057504	    0.00064250	    0.00048532	    0.00079223	    0.00080803	    0.00063067	    0.00088813	    0.00081424	    0.00087799	    0.00077058	    0.00100106	    0.00082253	    0.00102417	    0.00093100	    0.00104818	    0.00123737	    0.00094386	    0.00141400	    0.00193231	    0.00092158	    0.00112750	    0.00113203	    0.00133257	    0.00104268	    0.00112607	    0.00131465	    0.00113417	    0.00094734	    0.00115927	    0.00098493	    0.00098935	    0.00072040	    0.00105228	    0.00095830	    0.00101856	    0.00100400	    0.00100567	    0.00080896	    0.00085883	    0.00064947	    0.00068309	    0.00062854	    0.00066644	    0.00073836	    0.00077643	    0.00099154	    0.00083456	    0.00075949	    0.00075053	    0.00069372	    0.00075701	    0.00064998	
        4.2330	    0.00001405	    0.00004915	    0.00032273	    0.00051760	    0.00026642	    0.00045836	    0.00060017	    0.00051014	    0.00061218	    0.00052813	    0.00061376	    0.00054624	    0.00053219	    0.00075710	    0.00044585	    0.00086797	    0.00067205	    0.00064963	    0.00072192	    0.00084392	    0.00077974	    0.00085311	    0.00080551	    0.00093258	    0.00083645	    0.00101591	    0.00096696	    0.00069352	    0.00109049	    0.00113374	    0.00188269	    0.00132177	    0.00131115	    0.00114769	    0.00271778	    0.00291887	    0.00199311	    0.00162990	    0.00193588	    0.00214903	    0.00191654	    0.00178473	    0.00201450	    0.00144741	    0.00166971	    0.00191714	    0.00117869	    0.00151779	    0.00142101	    0.00162312	    0.00105985	    0.00155694	    0.00117104	    0.00224455	    0.00112557	    0.00135313	    0.00137578	    0.00143394	    0.00124677	    0.00117262	    0.00120981	    0.00152914	    0.00126476	    0.00087652	    0.00107032	    0.00130882	    0.00106587	    0.00112501	    0.00089115	    0.00106094	    0.00095865	    0.00093776	    0.00072266	    0.00089895	    0.00070090	    0.00076165	    0.00215412	    0.00073981	    0.00084977	    0.00063209	    0.00061056	    0.00107694	    0.00053298	    0.00074647	    0.00099433	    0.00057860	    0.00047918	    0.00065896	    0.00084029	    0.00041898	    0.00053616	    0.00064702	    0.00049665	    0.00065448	    0.00064351	    0.00051688	    0.00069235	    0.00074054	    0.00063574	    0.00071865	    0.00048191	    0.00096058	    0.00107882	    0.00065640	    0.00103454	    0.00086977	    0.00095115	    0.00084884	    0.00117423	    0.00078904	    0.00109643	    0.00091068	    0.00115573	    0.00146162	    0.00097079	    0.00190219	    0.00305290	    0.00089678	    0.00118183	    0.00127991	    0.00169817	    0.00115657	    0.00117826	    0.00168138	    0.00143681	    0.00118586	    0.00156646	    0.00122236	    0.00124433	    0.00073116	    0.00135571	    0.00111963	    0.00132692	    0.00140947	    0.00156516	    0.00089350	    0.00106305	    0.00067962	    0.00069694	    0.00058986	    0.00065070	    0.00079539	    0.00087502	    0.00140619	    0.00096693	    0.00076152	    0.00082314	    0.00070540	    0.00081914	    0.00062430	
        4.2357	    0.00000710	    0.00002845	    0.00019511	    0.00024457	    0.00020038	    0.00025814	    0.00032188	    0.00032041	    0.00041057	    0.00036566	    0.00039095	    0.00037519	    0.00035958	    0.00044982	    0.00034651	    0.00047747	    0.00043381	    0.00043923	    0.00045221	    0.00048814	    0.00054826	    0.00054205	    0.00052656	    0.00063091	    0.00054429	    0.00060859	    0.00065261	    0.00057483	    0.00067970	    0.00078228	    0.00126524	    0.00078732	    0.00096670	    0.00078919	    0.00189846	    0.00211467	    0.00145278	    0.00115942	    0.00139043	    0.00155182	    0.00132879	    0.00131596	    0.00146441	    0.00098734	    0.00122358	    0.00107159	    0.00089605	    0.00104189	    0.00101611	    0.00104036	    0.00087375	    0.00108755	    0.00084899	    0.00141777	    0.00093242	    0.00090037	    0.00099658	    0.00096490	    0.00085481	    0.00075549	    0.00095342	    0.00102355	    0.00079671	    0.00071946	    0.00077640	    0.00085855	    0.00076694	    0.00072896	    0.00072221	    0.00069626	    0.00072281	    0.00062373	    0.00056651	    0.00061472	    0.00053729	    0.00052252	    0.00073981	    0.00057300	    0.00051992	    0.00038791	    0.00042980	    0.00065413	    0.00041062	    0.00044079	    0.00047557	    0.00036104	    0.00038287	    0.00039419	    0.00047444	    0.00034178	    0.00037587	    0.00044382	    0.00037120	    0.00043808	    0.00040789	    0.00041332	    0.00046338	    0.00042894	    0.00044289	    0.00045185	    0.00039863	    0.00054881	    0.00067773	    0.00052264	    0.00057534	    0.00056082	    0.00062664	    0.00065827	    0.00079542	    0.00065141	    0.00068130	    0.00066225	    0.00075449	    0.00092863	    0.00078691	    0.00119502	    0.00196929	    0.00075585	    0.00081630	    0.00085100	    0.00121122	    0.00090421	    0.00082432	    0.00110910	    0.00098136	    0.00089754	    0.00099331	    0.00078664	    0.00080542	    0.00055678	    0.00088084	    0.00068092	    0.00084408	    0.00093637	    0.00106298	    0.00060211	    0.00068774	    0.00055770	    0.00053684	    0.00050868	    0.00053488	    0.00063499	    0.00070113	    0.00104072	    0.00073779	    0.00059605	    0.00067102	    0.00056692	    0.00060689	    0.00051056	
        4.2380	    0.00001455	    0.00004328	    0.00030456	    0.00055180	    0.00025852	    0.00045722	    0.00059874	    0.00047719	    0.00052518	    0.00048281	    0.00056936	    0.00051230	    0.00053167	    0.00079009	    0.00046749	    0.00094436	    0.00069201	    0.00066872	    0.00076694	    0.00088857	    0.00069434	    0.00087754	    0.00083442	    0.00086325	    0.00085929	    0.00103781	    0.00096283	    0.00074090	    0.00119173	    0.00103037	    0.00135252	    0.00138092	    0.00116553	    0.00122196	    0.00183860	    0.00199381	    0.00176873	    0.00170734	    0.00165327	    0.00159063	    0.00156969	    0.00144330	    0.00141930	    0.00144281	    0.00128119	    0.00210712	    0.00118120	    0.00133377	    0.00135521	    0.00156773	    0.00107468	    0.00140604	    0.00120260	    0.00171239	    0.00107719	    0.00133161	    0.00132850	    0.00135020	    0.00127010	    0.00126169	    0.00106438	    0.00133025	    0.00137053	    0.00088692	    0.00110664	    0.00122230	    0.00099672	    0.00111792	    0.00080848	    0.00102105	    0.00075034	    0.00089275	    0.00065883	    0.00080367	    0.00058578	    0.00066077	    0.00084977	    0.00051992	    0.00193641	    0.00061536	    0.00051243	    0.00083123	    0.00044046	    0.00071517	    0.00097285	    0.00057055	    0.00041128	    0.00062682	    0.00077223	    0.00037823	    0.00049683	    0.00056628	    0.00045427	    0.00058499	    0.00062035	    0.00045400	    0.00062682	    0.00074063	    0.00061662	    0.00072088	    0.00049847	    0.00103333	    0.00091968	    0.00066033	    0.00103319	    0.00086040	    0.00096259	    0.00080658	    0.00111093	    0.00085399	    0.00120118	    0.00096621	    0.00115770	    0.00141797	    0.00097277	    0.00160616	    0.00205371	    0.00093509	    0.00117271	    0.00124997	    0.00137632	    0.00107290	    0.00121612	    0.00154863	    0.00122173	    0.00096654	    0.00135982	    0.00105958	    0.00104947	    0.00078056	    0.00117224	    0.00116833	    0.00118842	    0.00107956	    0.00105370	    0.00085732	    0.00100930	    0.00065888	    0.00073293	    0.00063547	    0.00068721	    0.00075077	    0.00078692	    0.00099879	    0.00083263	    0.00081369	    0.00075881	    0.00073361	    0.00082053	    0.00065508	
        4.2410	    0.00001080	    0.00002979	    0.00023356	    0.00039938	    0.00020251	    0.00034253	    0.00043842	    0.00036016	    0.00039514	    0.00037711	    0.00044587	    0.00039745	    0.00041554	    0.00060192	    0.00037837	    0.00071720	    0.00056235	    0.00052379	    0.00059585	    0.00070169	    0.00055259	    0.00068452	    0.00066892	    0.00065431	    0.00068875	    0.00078969	    0.00077170	    0.00060048	    0.00096201	    0.00083351	    0.00104906	    0.00114087	    0.00091871	    0.00099772	    0.00138357	    0.00146678	    0.00137174	    0.00136105	    0.00126121	    0.00120617	    0.00121913	    0.00111237	    0.00108817	    0.00113218	    0.00099914	    0.00159563	    0.00096156	    0.00107494	    0.00106474	    0.00123749	    0.00086852	    0.00110343	    0.00099225	    0.00129164	    0.00086931	    0.00110219	    0.00104731	    0.00111723	    0.00100716	    0.00104808	    0.00083272	    0.00103774	    0.00108913	    0.00071689	    0.00089179	    0.00096803	    0.00078247	    0.00090834	    0.00063880	    0.00079552	    0.00059359	    0.00071808	    0.00053944	    0.00062807	    0.00045477	    0.00052584	    0.00063209	    0.00038791	    0.00061536	    0.00130879	    0.00039572	    0.00060181	    0.00034409	    0.00055776	    0.00077401	    0.00044766	    0.00032289	    0.00050141	    0.00059490	    0.00031227	    0.00040026	    0.00044139	    0.00037269	    0.00046930	    0.00049191	    0.00036210	    0.00048291	    0.00060608	    0.00050560	    0.00058894	    0.00040146	    0.00078649	    0.00071635	    0.00052951	    0.00085612	    0.00073792	    0.00078109	    0.00064275	    0.00087795	    0.00069916	    0.00098497	    0.00082848	    0.00094407	    0.00111896	    0.00078338	    0.00124897	    0.00153978	    0.00076024	    0.00099958	    0.00100640	    0.00108508	    0.00085549	    0.00099866	    0.00116587	    0.00096343	    0.00074767	    0.00103778	    0.00086007	    0.00085369	    0.00062866	    0.00091876	    0.00090100	    0.00091096	    0.00082095	    0.00077786	    0.00070186	    0.00077316	    0.00052926	    0.00059107	    0.00051881	    0.00056128	    0.00060474	    0.00062210	    0.00074959	    0.00067287	    0.00065863	    0.00060242	    0.00058680	    0.00065173	    0.00053970	
        4.2417	    0.00000804	    0.00002806	    0.00019298	    0.00028961	    0.00018461	    0.00027041	    0.00034295	    0.00030953	    0.00036739	    0.00033807	    0.00037821	    0.00035028	    0.00035520	    0.00047444	    0.00033480	    0.00053788	    0.00045454	    0.00043895	    0.00047652	    0.00053563	    0.00050063	    0.00055461	    0.00054111	    0.00058533	    0.00056373	    0.00064729	    0.00064805	    0.00054555	    0.00074126	    0.00073818	    0.00103290	    0.00086765	    0.00086024	    0.00081446	    0.00147643	    0.00161262	    0.00128889	    0.00115013	    0.00120644	    0.00124671	    0.00114885	    0.00110336	    0.00115177	    0.00096389	    0.00100578	    0.00119582	    0.00085429	    0.00096035	    0.00095068	    0.00102631	    0.00080519	    0.00099607	    0.00084326	    0.00122494	    0.00083345	    0.00091069	    0.00093354	    0.00094407	    0.00085393	    0.00081726	    0.00081879	    0.00093576	    0.00085780	    0.00066397	    0.00076705	    0.00082927	    0.00070599	    0.00074001	    0.00062676	    0.00067827	    0.00059836	    0.00061122	    0.00050522	    0.00056365	    0.00045241	    0.00047475	    0.00061056	    0.00042980	    0.00051243	    0.00039572	    0.00049576	    0.00055908	    0.00034470	    0.00044666	    0.00055037	    0.00036463	    0.00032345	    0.00040296	    0.00047726	    0.00029972	    0.00035531	    0.00040156	    0.00033999	    0.00040880	    0.00040579	    0.00035615	    0.00042834	    0.00046356	    0.00043166	    0.00047381	    0.00037148	    0.00060350	    0.00062291	    0.00048483	    0.00064198	    0.00058561	    0.00064377	    0.00059695	    0.00076082	    0.00062512	    0.00075311	    0.00068172	    0.00077029	    0.00092938	    0.00072531	    0.00109660	    0.00156012	    0.00070337	    0.00082191	    0.00084753	    0.00103919	    0.00080862	    0.00083516	    0.00103343	    0.00087738	    0.00075098	    0.00091168	    0.00074205	    0.00074747	    0.00054625	    0.00080809	    0.00072242	    0.00079114	    0.00079188	    0.00082404	    0.00059811	    0.00066327	    0.00050192	    0.00051918	    0.00047856	    0.00050677	    0.00057039	    0.00060841	    0.00081018	    0.00064484	    0.00057828	    0.00058668	    0.00053335	    0.00057779	    0.00048709	
        4.2430	    0.00001464	    0.00004299	    0.00031907	    0.00054812	    0.00025343	    0.00046635	    0.00061297	    0.00049496	    0.00057238	    0.00050075	    0.00059424	    0.00052826	    0.00051404	    0.00077654	    0.00041797	    0.00090185	    0.00062449	    0.00063911	    0.00072528	    0.00083893	    0.00071507	    0.00085264	    0.00078098	    0.00089566	    0.00079428	    0.00096557	    0.00092121	    0.00064761	    0.00107541	    0.00101076	    0.00167519	    0.00124291	    0.00120175	    0.00110424	    0.00236691	    0.00260108	    0.00185177	    0.00158750	    0.00179944	    0.00191479	    0.00175296	    0.00162961	    0.00176222	    0.00140412	    0.00148297	    0.00203370	    0.00109173	    0.00135826	    0.00134713	    0.00156180	    0.00098177	    0.00145397	    0.00108035	    0.00202608	    0.00101522	    0.00122923	    0.00130440	    0.00128955	    0.00119345	    0.00110743	    0.00110711	    0.00140135	    0.00123994	    0.00081117	    0.00100364	    0.00121420	    0.00100273	    0.00106290	    0.00081214	    0.00101828	    0.00084492	    0.00085988	    0.00065776	    0.00084687	    0.00063941	    0.00069132	    0.00107694	    0.00065413	    0.00083123	    0.00060181	    0.00055908	    0.00185573	    0.00047891	    0.00073467	    0.00096583	    0.00057215	    0.00043422	    0.00061933	    0.00081090	    0.00037627	    0.00048398	    0.00059731	    0.00044007	    0.00060997	    0.00062162	    0.00046340	    0.00066060	    0.00070019	    0.00058040	    0.00065585	    0.00044640	    0.00098406	    0.00101454	    0.00061464	    0.00095231	    0.00078060	    0.00088509	    0.00078534	    0.00110548	    0.00073784	    0.00106247	    0.00081205	    0.00109259	    0.00138731	    0.00089857	    0.00175186	    0.00269898	    0.00083124	    0.00107150	    0.00117842	    0.00152541	    0.00105510	    0.00108625	    0.00162020	    0.00131816	    0.00106808	    0.00148292	    0.00108963	    0.00109451	    0.00069455	    0.00126935	    0.00109553	    0.00126170	    0.00127024	    0.00138692	    0.00079001	    0.00102375	    0.00062310	    0.00066104	    0.00054524	    0.00060718	    0.00072297	    0.00079603	    0.00124508	    0.00085300	    0.00072127	    0.00075164	    0.00066518	    0.00077562	    0.00057197	
        4.2438	    0.00000639	    0.00002433	    0.00016811	    0.00021993	    0.00017324	    0.00022522	    0.00027728	    0.00027225	    0.00033326	    0.00031215	    0.00034049	    0.00031911	    0.00032398	    0.00040357	    0.00031885	    0.00044036	    0.00040546	    0.00039619	    0.00041718	    0.00045424	    0.00046445	    0.00048740	    0.00048076	    0.00052695	    0.00050715	    0.00056106	    0.00058949	    0.00052873	    0.00064536	    0.00068072	    0.00094459	    0.00074770	    0.00080712	    0.00074522	    0.00136976	    0.00151084	    0.00120270	    0.00105547	    0.00111723	    0.00116463	    0.00105254	    0.00104232	    0.00108740	    0.00087162	    0.00094873	    0.00098072	    0.00081269	    0.00088019	    0.00088171	    0.00090533	    0.00078052	    0.00091758	    0.00078671	    0.00109834	    0.00081343	    0.00082693	    0.00086613	    0.00086081	    0.00078225	    0.00072734	    0.00078620	    0.00084742	    0.00075009	    0.00064347	    0.00071304	    0.00074252	    0.00065285	    0.00066127	    0.00060800	    0.00060778	    0.00057264	    0.00055281	    0.00048913	    0.00051705	    0.00043147	    0.00043474	    0.00053298	    0.00041062	    0.00044046	    0.00034409	    0.00034470	    0.00047891	    0.00034254	    0.00038269	    0.00042889	    0.00032193	    0.00031305	    0.00034900	    0.00039813	    0.00029506	    0.00032954	    0.00036597	    0.00032133	    0.00037262	    0.00036059	    0.00034531	    0.00038594	    0.00039657	    0.00039666	    0.00041886	    0.00036066	    0.00050217	    0.00054835	    0.00046468	    0.00054276	    0.00052974	    0.00058341	    0.00056813	    0.00069112	    0.00060400	    0.00065880	    0.00063670	    0.00069553	    0.00082324	    0.00070023	    0.00096238	    0.00139370	    0.00068769	    0.00076064	    0.00076508	    0.00096955	    0.00077399	    0.00076880	    0.00091730	    0.00080143	    0.00071457	    0.00079704	    0.00066453	    0.00067173	    0.00051360	    0.00072325	    0.00062290	    0.00069515	    0.00071640	    0.00075169	    0.00054614	    0.00058599	    0.00048759	    0.00049087	    0.00047002	    0.00049050	    0.00054982	    0.00058814	    0.00076662	    0.00061633	    0.00054846	    0.00056988	    0.00051102	    0.00054054	    0.00047384	
        4.2460	    0.00001348	    0.00003579	    0.00029138	    0.00048895	    0.00022887	    0.00041949	    0.00053324	    0.00043483	    0.00047170	    0.00045446	    0.00056146	    0.00047077	    0.00049752	    0.00072322	    0.00042038	    0.00084694	    0.00062151	    0.00061190	    0.00070582	    0.00081678	    0.00063589	    0.00080755	    0.00075385	    0.00076096	    0.00079786	    0.00091777	    0.00089467	    0.00065232	    0.00107941	    0.00092624	    0.00123060	    0.00124707	    0.00102914	    0.00114369	    0.00158278	    0.00169500	    0.00156466	    0.00154564	    0.00144365	    0.00136246	    0.00138764	    0.00129707	    0.00124085	    0.00130361	    0.00112885	    0.00190115	    0.00108419	    0.00118644	    0.00123383	    0.00141538	    0.00094246	    0.00127781	    0.00109452	    0.00159119	    0.00093621	    0.00121798	    0.00118910	    0.00122867	    0.00117768	    0.00115200	    0.00092351	    0.00118393	    0.00122447	    0.00078102	    0.00099121	    0.00108785	    0.00088178	    0.00102941	    0.00070299	    0.00093113	    0.00066834	    0.00080249	    0.00061444	    0.00074856	    0.00051279	    0.00059163	    0.00074647	    0.00044079	    0.00071517	    0.00055776	    0.00044666	    0.00073467	    0.00038269	    0.00157271	    0.00089029	    0.00054643	    0.00035774	    0.00057464	    0.00069550	    0.00035393	    0.00044959	    0.00050058	    0.00039995	    0.00055085	    0.00058613	    0.00039784	    0.00056659	    0.00068461	    0.00055422	    0.00064239	    0.00043736	    0.00091748	    0.00084444	    0.00058423	    0.00094732	    0.00081760	    0.00089314	    0.00070898	    0.00100834	    0.00075308	    0.00109824	    0.00087234	    0.00109591	    0.00129145	    0.00085668	    0.00142113	    0.00180425	    0.00082966	    0.00111295	    0.00111797	    0.00123371	    0.00094015	    0.00109854	    0.00134772	    0.00110250	    0.00084242	    0.00119133	    0.00095446	    0.00093983	    0.00069198	    0.00107883	    0.00103282	    0.00105526	    0.00095514	    0.00090486	    0.00076272	    0.00089236	    0.00057808	    0.00065366	    0.00055804	    0.00061146	    0.00065879	    0.00068569	    0.00085185	    0.00073372	    0.00071861	    0.00066210	    0.00064255	    0.00073468	    0.00059358	
        4.2480	    0.00001864	    0.00004346	    0.00035773	    0.00072254	    0.00026598	    0.00056052	    0.00074504	    0.00054014	    0.00055656	    0.00051409	    0.00064269	    0.00056065	    0.00057997	    0.00095639	    0.00048235	    0.00120193	    0.00084004	    0.00075313	    0.00090421	    0.00113173	    0.00075497	    0.00103856	    0.00100581	    0.00094159	    0.00100202	    0.00120690	    0.00110197	    0.00072696	    0.00149962	    0.00116255	    0.00149954	    0.00182726	    0.00121760	    0.00141403	    0.00188024	    0.00191421	    0.00182781	    0.00190312	    0.00170682	    0.00160271	    0.00171919	    0.00142663	    0.00140642	    0.00162708	    0.00130227	    0.00266692	    0.00123312	    0.00152763	    0.00144377	    0.00188598	    0.00105192	    0.00152689	    0.00135411	    0.00188488	    0.00102723	    0.00160576	    0.00142527	    0.00162043	    0.00140515	    0.00158713	    0.00102509	    0.00149824	    0.00167663	    0.00086968	    0.00121587	    0.00143542	    0.00107623	    0.00135968	    0.00076229	    0.00116567	    0.00074464	    0.00104551	    0.00066095	    0.00087562	    0.00057101	    0.00074690	    0.00099433	    0.00047557	    0.00097285	    0.00077401	    0.00055037	    0.00096583	    0.00042889	    0.00089029	    0.00228039	    0.00067388	    0.00038790	    0.00079245	    0.00099371	    0.00036249	    0.00054978	    0.00062886	    0.00049377	    0.00067388	    0.00073748	    0.00043525	    0.00070016	    0.00098045	    0.00071651	    0.00089902	    0.00048134	    0.00129262	    0.00110078	    0.00066188	    0.00141186	    0.00109606	    0.00112572	    0.00081995	    0.00125745	    0.00086197	    0.00152851	    0.00114887	    0.00137808	    0.00168270	    0.00095889	    0.00193658	    0.00232141	    0.00089576	    0.00141323	    0.00146867	    0.00146676	    0.00107252	    0.00140340	    0.00173198	    0.00137300	    0.00094138	    0.00160934	    0.00129183	    0.00127704	    0.00083040	    0.00136449	    0.00140450	    0.00139237	    0.00118653	    0.00110442	    0.00100252	    0.00116130	    0.00063274	    0.00077057	    0.00060255	    0.00068699	    0.00074493	    0.00075061	    0.00095331	    0.00085463	    0.00085393	    0.00071635	    0.00073297	    0.00086793	    0.00065057	
        4.2530	    0.00001100	    0.00003332	    0.00024886	    0.00038343	    0.00019491	    0.00034367	    0.00042683	    0.00036785	    0.00040240	    0.00039853	    0.00049768	    0.00039897	    0.00043870	    0.00059344	    0.00036921	    0.00067404	    0.00051766	    0.00051986	    0.00059456	    0.00066489	    0.00054409	    0.00067100	    0.00061694	    0.00063145	    0.00068921	    0.00078674	    0.00076631	    0.00057456	    0.00087260	    0.00078727	    0.00099729	    0.00099206	    0.00086559	    0.00098479	    0.00126933	    0.00135526	    0.00132125	    0.00130682	    0.00119891	    0.00110238	    0.00112772	    0.00110766	    0.00102081	    0.00109244	    0.00093639	    0.00150580	    0.00095733	    0.00097967	    0.00106150	    0.00114712	    0.00081956	    0.00108385	    0.00093874	    0.00136434	    0.00081598	    0.00102265	    0.00100614	    0.00102068	    0.00102909	    0.00094697	    0.00078362	    0.00098016	    0.00099990	    0.00068096	    0.00084893	    0.00089292	    0.00073386	    0.00085282	    0.00060647	    0.00078394	    0.00056650	    0.00067025	    0.00054281	    0.00064305	    0.00043184	    0.00048863	    0.00057860	    0.00036104	    0.00057055	    0.00044766	    0.00036463	    0.00057215	    0.00032193	    0.00054643	    0.00067388	    0.00124186	    0.00030490	    0.00046764	    0.00054490	    0.00031771	    0.00038587	    0.00041140	    0.00033529	    0.00046559	    0.00049493	    0.00034288	    0.00047068	    0.00055051	    0.00046203	    0.00052685	    0.00038575	    0.00073161	    0.00068317	    0.00050578	    0.00075726	    0.00068866	    0.00077218	    0.00060394	    0.00084815	    0.00065588	    0.00089631	    0.00073501	    0.00093960	    0.00107802	    0.00074579	    0.00112379	    0.00140141	    0.00073658	    0.00095015	    0.00093331	    0.00102839	    0.00080498	    0.00093407	    0.00109333	    0.00090842	    0.00071149	    0.00093558	    0.00077572	    0.00076035	    0.00059389	    0.00088863	    0.00084964	    0.00084997	    0.00077824	    0.00070975	    0.00064620	    0.00073017	    0.00050448	    0.00056290	    0.00049747	    0.00053569	    0.00056728	    0.00059013	    0.00069347	    0.00062289	    0.00061576	    0.00057362	    0.00055600	    0.00063088	    0.00053270	
        4.2580	    0.00000590	    0.00002194	    0.00015770	    0.00020091	    0.00016654	    0.00020996	    0.00025561	    0.00025513	    0.00031173	    0.00029650	    0.00032164	    0.00030339	    0.00030928	    0.00038148	    0.00030933	    0.00041368	    0.00038452	    0.00037924	    0.00039743	    0.00042804	    0.00043971	    0.00046365	    0.00045824	    0.00049742	    0.00048269	    0.00052510	    0.00056227	    0.00051617	    0.00061562	    0.00064232	    0.00086813	    0.00070431	    0.00076709	    0.00071738	    0.00125460	    0.00139506	    0.00114175	    0.00101693	    0.00105421	    0.00108327	    0.00098466	    0.00098397	    0.00100896	    0.00083183	    0.00088910	    0.00092638	    0.00078460	    0.00082729	    0.00084214	    0.00085414	    0.00075875	    0.00086901	    0.00075654	    0.00100459	    0.00078681	    0.00078408	    0.00082866	    0.00081343	    0.00074842	    0.00069428	    0.00075226	    0.00079273	    0.00071408	    0.00062513	    0.00068544	    0.00069804	    0.00062173	    0.00062693	    0.00058489	    0.00057474	    0.00053984	    0.00052179	    0.00047082	    0.00048870	    0.00040995	    0.00040835	    0.00047918	    0.00038287	    0.00041128	    0.00032289	    0.00032345	    0.00043422	    0.00031305	    0.00035774	    0.00038790	    0.00030490	    0.00030827	    0.00032542	    0.00036584	    0.00028499	    0.00031228	    0.00034387	    0.00030622	    0.00035140	    0.00034064	    0.00033088	    0.00036357	    0.00037098	    0.00037751	    0.00039432	    0.00035104	    0.00047253	    0.00050886	    0.00045028	    0.00050394	    0.00050224	    0.00055483	    0.00054631	    0.00065478	    0.00059009	    0.00062829	    0.00061325	    0.00066180	    0.00077562	    0.00067906	    0.00088842	    0.00125633	    0.00067143	    0.00072738	    0.00072385	    0.00091019	    0.00074298	    0.00073616	    0.00086142	    0.00075175	    0.00067586	    0.00073948	    0.00061822	    0.00062309	    0.00049781	    0.00067584	    0.00058716	    0.00064825	    0.00066000	    0.00068423	    0.00051576	    0.00055129	    0.00047228	    0.00047595	    0.00046047	    0.00047843	    0.00052979	    0.00056486	    0.00071306	    0.00058615	    0.00053293	    0.00054948	    0.00049659	    0.00052001	    0.00046168	
        4.2580	    0.00001134	    0.00003630	    0.00024691	    0.00041422	    0.00020498	    0.00035601	    0.00045577	    0.00037962	    0.00041799	    0.00039733	    0.00047901	    0.00040814	    0.00043989	    0.00061574	    0.00038781	    0.00072815	    0.00058206	    0.00053775	    0.00061547	    0.00071982	    0.00057484	    0.00069887	    0.00067575	    0.00067128	    0.00072503	    0.00085263	    0.00080051	    0.00060780	    0.00096761	    0.00087303	    0.00108767	    0.00115827	    0.00093639	    0.00102786	    0.00143531	    0.00149018	    0.00140336	    0.00137721	    0.00128544	    0.00122837	    0.00124015	    0.00114804	    0.00112188	    0.00115344	    0.00102241	    0.00159834	    0.00099477	    0.00110734	    0.00109872	    0.00125425	    0.00087316	    0.00113991	    0.00101810	    0.00141313	    0.00087949	    0.00114199	    0.00106559	    0.00115144	    0.00105667	    0.00106537	    0.00083860	    0.00107699	    0.00110685	    0.00072315	    0.00091534	    0.00099638	    0.00079177	    0.00093077	    0.00064526	    0.00082499	    0.00061056	    0.00074483	    0.00055437	    0.00065613	    0.00046004	    0.00054080	    0.00065896	    0.00039419	    0.00062682	    0.00050141	    0.00040296	    0.00061933	    0.00034900	    0.00057464	    0.00079245	    0.00046764	    0.00032542	    0.00142646	    0.00061053	    0.00032155	    0.00041898	    0.00045216	    0.00037916	    0.00048663	    0.00051139	    0.00036785	    0.00049600	    0.00062244	    0.00051660	    0.00061009	    0.00040769	    0.00079811	    0.00073652	    0.00053455	    0.00088773	    0.00076644	    0.00082323	    0.00064880	    0.00090585	    0.00070184	    0.00099870	    0.00084220	    0.00098524	    0.00116300	    0.00079211	    0.00128065	    0.00159936	    0.00077023	    0.00103064	    0.00104203	    0.00111619	    0.00086777	    0.00102910	    0.00118778	    0.00098787	    0.00076446	    0.00105018	    0.00089141	    0.00088576	    0.00063645	    0.00094747	    0.00093282	    0.00093206	    0.00085664	    0.00080150	    0.00073737	    0.00079225	    0.00053512	    0.00059776	    0.00052465	    0.00056614	    0.00061177	    0.00062942	    0.00076346	    0.00068809	    0.00066194	    0.00060839	    0.00059100	    0.00066561	    0.00055568	
        4.2630	    0.00001420	    0.00003947	    0.00029259	    0.00053799	    0.00023286	    0.00044004	    0.00057747	    0.00044995	    0.00048962	    0.00044895	    0.00054332	    0.00047669	    0.00049190	    0.00075111	    0.00041738	    0.00090677	    0.00065456	    0.00061967	    0.00072061	    0.00085795	    0.00064805	    0.00082820	    0.00078753	    0.00079958	    0.00080745	    0.00097184	    0.00090203	    0.00064649	    0.00113492	    0.00096670	    0.00131484	    0.00134457	    0.00106732	    0.00113897	    0.00175026	    0.00185752	    0.00161733	    0.00156700	    0.00151853	    0.00148022	    0.00147966	    0.00132519	    0.00132963	    0.00133953	    0.00119122	    0.00201803	    0.00106846	    0.00126103	    0.00124386	    0.00149341	    0.00094259	    0.00130831	    0.00110873	    0.00165670	    0.00094357	    0.00126554	    0.00121545	    0.00128701	    0.00117379	    0.00120275	    0.00094892	    0.00125595	    0.00129206	    0.00077920	    0.00101005	    0.00115730	    0.00091614	    0.00106668	    0.00071263	    0.00095892	    0.00069078	    0.00084293	    0.00059737	    0.00075343	    0.00052961	    0.00062433	    0.00084029	    0.00047444	    0.00077223	    0.00059490	    0.00047726	    0.00081090	    0.00039813	    0.00069550	    0.00099371	    0.00054490	    0.00036584	    0.00061053	    0.00158506	    0.00033867	    0.00046242	    0.00053089	    0.00041803	    0.00055842	    0.00059351	    0.00040449	    0.00058870	    0.00072865	    0.00057796	    0.00068962	    0.00043458	    0.00098531	    0.00089355	    0.00058559	    0.00102715	    0.00083671	    0.00090615	    0.00072373	    0.00104052	    0.00074987	    0.00114905	    0.00089983	    0.00110088	    0.00134686	    0.00085762	    0.00155733	    0.00202606	    0.00081324	    0.00111726	    0.00117654	    0.00129009	    0.00096047	    0.00112929	    0.00144459	    0.00115778	    0.00087721	    0.00130389	    0.00102752	    0.00101997	    0.00070046	    0.00112580	    0.00110103	    0.00113309	    0.00103252	    0.00101228	    0.00080624	    0.00094816	    0.00057863	    0.00065692	    0.00054733	    0.00060466	    0.00066839	    0.00069732	    0.00092139	    0.00076010	    0.00072577	    0.00066773	    0.00064604	    0.00074334	    0.00057764	
        4.2668	    0.00000577	    0.00002197	    0.00016296	    0.00017881	    0.00016161	    0.00020321	    0.00023448	    0.00025113	    0.00030235	    0.00030549	    0.00034900	    0.00029991	    0.00032318	    0.00037084	    0.00031433	    0.00038744	    0.00038498	    0.00037995	    0.00039986	    0.00042413	    0.00043991	    0.00045928	    0.00044829	    0.00046902	    0.00050325	    0.00052523	    0.00057671	    0.00051712	    0.00060355	    0.00064212	    0.00081323	    0.00069140	    0.00073707	    0.00074877	    0.00111819	    0.00121734	    0.00109487	    0.00101099	    0.00098357	    0.00097343	    0.00091641	    0.00094854	    0.00092786	    0.00081643	    0.00083404	    0.00086188	    0.00080986	    0.00080121	    0.00084123	    0.00082059	    0.00074894	    0.00085676	    0.00077244	    0.00099993	    0.00077163	    0.00079850	    0.00081060	    0.00081540	    0.00077656	    0.00070164	    0.00071418	    0.00076008	    0.00069586	    0.00061971	    0.00068755	    0.00067338	    0.00059520	    0.00062998	    0.00056407	    0.00056956	    0.00051912	    0.00051700	    0.00048406	    0.00049293	    0.00038708	    0.00039393	    0.00041898	    0.00034178	    0.00037823	    0.00031227	    0.00029972	    0.00037627	    0.00029506	    0.00035393	    0.00036249	    0.00031771	    0.00028499	    0.00032155	    0.00033867	    0.00031209	    0.00031474	    0.00032533	    0.00029865	    0.00035655	    0.00034909	    0.00032095	    0.00035011	    0.00037088	    0.00037443	    0.00039027	    0.00035016	    0.00044041	    0.00048677	    0.00044496	    0.00050589	    0.00053286	    0.00058013	    0.00053033	    0.00064755	    0.00059004	    0.00063050	    0.00062679	    0.00069531	    0.00077107	    0.00067205	    0.00081759	    0.00110175	    0.00067669	    0.00076791	    0.00071660	    0.00087297	    0.00072182	    0.00074703	    0.00078992	    0.00072220	    0.00063775	    0.00066498	    0.00060103	    0.00060133	    0.00049500	    0.00065773	    0.00056565	    0.00060331	    0.00061110	    0.00059310	    0.00051867	    0.00052005	    0.00046504	    0.00047477	    0.00046396	    0.00048111	    0.00051834	    0.00054468	    0.00063780	    0.00056954	    0.00052751	    0.00053319	    0.00048845	    0.00051627	    0.00047791	
        4.2680	    0.00000833	    0.00003535	    0.00020188	    0.00028964	    0.00018551	    0.00027384	    0.00034102	    0.00031942	    0.00037031	    0.00035516	    0.00041312	    0.00035133	    0.00038994	    0.00048005	    0.00036153	    0.00054031	    0.00049397	    0.00045875	    0.00050490	    0.00056024	    0.00051522	    0.00056781	    0.00055462	    0.00057538	    0.00062764	    0.00073362	    0.00069262	    0.00058252	    0.00076844	    0.00078487	    0.00094188	    0.00091449	    0.00085121	    0.00089046	    0.00130251	    0.00136270	    0.00126976	    0.00119205	    0.00114837	    0.00111625	    0.00107623	    0.00106256	    0.00104206	    0.00098274	    0.00094026	    0.00116617	    0.00092649	    0.00097224	    0.00098305	    0.00101945	    0.00083460	    0.00100823	    0.00091331	    0.00124746	    0.00085871	    0.00098736	    0.00094705	    0.00099660	    0.00093765	    0.00088057	    0.00079378	    0.00093623	    0.00090040	    0.00069183	    0.00082253	    0.00084608	    0.00069823	    0.00077578	    0.00062336	    0.00070207	    0.00057728	    0.00064503	    0.00052641	    0.00057747	    0.00042992	    0.00047239	    0.00053616	    0.00037587	    0.00049683	    0.00040026	    0.00035531	    0.00048398	    0.00032954	    0.00044959	    0.00054978	    0.00038587	    0.00031228	    0.00041898	    0.00046242	    0.00031474	    0.00129960	    0.00039269	    0.00034782	    0.00041821	    0.00042505	    0.00035513	    0.00042165	    0.00048781	    0.00045148	    0.00051248	    0.00039425	    0.00060667	    0.00059745	    0.00050108	    0.00069527	    0.00065084	    0.00072056	    0.00060140	    0.00078362	    0.00066376	    0.00080352	    0.00074939	    0.00084286	    0.00097557	    0.00075422	    0.00104339	    0.00134286	    0.00074900	    0.00090007	    0.00090058	    0.00100503	    0.00081716	    0.00091000	    0.00099274	    0.00085425	    0.00071896	    0.00084295	    0.00075455	    0.00075479	    0.00057809	    0.00079212	    0.00076220	    0.00076231	    0.00074405	    0.00070038	    0.00065781	    0.00065867	    0.00051599	    0.00054638	    0.00051529	    0.00053757	    0.00058123	    0.00060409	    0.00071298	    0.00064736	    0.00060635	    0.00058781	    0.00055438	    0.00060225	    0.00053742	
        4.2730	    0.00000926	    0.00003230	    0.00021748	    0.00033377	    0.00020140	    0.00030586	    0.00038791	    0.00034507	    0.00040184	    0.00037434	    0.00042715	    0.00038550	    0.00039991	    0.00053538	    0.00037109	    0.00061198	    0.00051258	    0.00049051	    0.00053950	    0.00060926	    0.00054904	    0.00062178	    0.00060440	    0.00064042	    0.00063928	    0.00073942	    0.00072554	    0.00059969	    0.00083681	    0.00081550	    0.00109466	    0.00098201	    0.00093001	    0.00091870	    0.00153681	    0.00166150	    0.00139437	    0.00127767	    0.00129513	    0.00130668	    0.00123109	    0.00117993	    0.00120441	    0.00106815	    0.00106484	    0.00135437	    0.00094712	    0.00104939	    0.00104693	    0.00113617	    0.00087655	    0.00109044	    0.00093968	    0.00133857	    0.00090064	    0.00102020	    0.00102307	    0.00104725	    0.00095986	    0.00092376	    0.00087404	    0.00102169	    0.00096711	    0.00072356	    0.00085255	    0.00091556	    0.00076813	    0.00082780	    0.00067178	    0.00075394	    0.00063563	    0.00067910	    0.00055027	    0.00062009	    0.00048094	    0.00051677	    0.00064702	    0.00044382	    0.00056628	    0.00044139	    0.00040156	    0.00059731	    0.00036597	    0.00050058	    0.00062886	    0.00041140	    0.00034387	    0.00045216	    0.00053089	    0.00032533	    0.00039269	    0.00140258	    0.00036968	    0.00045073	    0.00045472	    0.00038158	    0.00046888	    0.00052516	    0.00047756	    0.00053356	    0.00040659	    0.00068255	    0.00068103	    0.00052941	    0.00073300	    0.00066301	    0.00072866	    0.00064744	    0.00084094	    0.00068724	    0.00085470	    0.00076282	    0.00086965	    0.00103982	    0.00079079	    0.00119293	    0.00163290	    0.00077000	    0.00092196	    0.00094472	    0.00111528	    0.00087449	    0.00093473	    0.00112748	    0.00095137	    0.00079869	    0.00098860	    0.00081641	    0.00081868	    0.00060470	    0.00088444	    0.00081572	    0.00086613	    0.00084767	    0.00085503	    0.00066869	    0.00073169	    0.00054412	    0.00057289	    0.00052488	    0.00055651	    0.00061754	    0.00065266	    0.00084084	    0.00069428	    0.00063713	    0.00063061	    0.00058374	    0.00063669	    0.00053917	
        4.2777	    0.00000679	    0.00002563	    0.00017097	    0.00023720	    0.00017627	    0.00023358	    0.00028817	    0.00027623	    0.00032729	    0.00031414	    0.00034614	    0.00032126	    0.00033811	    0.00042380	    0.00033879	    0.00047887	    0.00045338	    0.00041579	    0.00044571	    0.00050148	    0.00047462	    0.00051333	    0.00052130	    0.00052838	    0.00055303	    0.00061395	    0.00062659	    0.00055869	    0.00072146	    0.00072307	    0.00089141	    0.00086195	    0.00081336	    0.00081234	    0.00125551	    0.00134297	    0.00119683	    0.00111783	    0.00108978	    0.00109116	    0.00103320	    0.00099888	    0.00101063	    0.00090934	    0.00091131	    0.00104897	    0.00085824	    0.00092086	    0.00090204	    0.00095349	    0.00081124	    0.00092964	    0.00085660	    0.00105793	    0.00083573	    0.00091460	    0.00089048	    0.00093708	    0.00082984	    0.00082752	    0.00077480	    0.00086316	    0.00083050	    0.00066885	    0.00076564	    0.00078471	    0.00066518	    0.00071833	    0.00060645	    0.00063101	    0.00055600	    0.00059405	    0.00049734	    0.00051899	    0.00041770	    0.00044554	    0.00049665	    0.00037120	    0.00045427	    0.00037269	    0.00033999	    0.00044007	    0.00032133	    0.00039995	    0.00049377	    0.00033529	    0.00030622	    0.00037916	    0.00041803	    0.00029865	    0.00034782	    0.00036968	    0.00038444	    0.00038242	    0.00037801	    0.00034510	    0.00038720	    0.00044766	    0.00042857	    0.00047280	    0.00037699	    0.00054372	    0.00055045	    0.00048145	    0.00063406	    0.00060259	    0.00064025	    0.00058129	    0.00071956	    0.00064404	    0.00074918	    0.00072381	    0.00075506	    0.00087737	    0.00072654	    0.00097921	    0.00127497	    0.00071914	    0.00084241	    0.00083043	    0.00095631	    0.00078851	    0.00084659	    0.00091919	    0.00080562	    0.00069146	    0.00079779	    0.00070677	    0.00071143	    0.00054888	    0.00072895	    0.00067767	    0.00070467	    0.00068916	    0.00067563	    0.00060347	    0.00060345	    0.00049980	    0.00051997	    0.00049670	    0.00051818	    0.00056441	    0.00058705	    0.00070062	    0.00062699	    0.00058399	    0.00057191	    0.00053350	    0.00056363	    0.00050492	
        4.2780	    0.00001017	    0.00003186	    0.00024558	    0.00034756	    0.00020995	    0.00033111	    0.00040583	    0.00037016	    0.00042315	    0.00041406	    0.00049656	    0.00041606	    0.00044272	    0.00057877	    0.00039497	    0.00064685	    0.00054302	    0.00053009	    0.00058784	    0.00066120	    0.00058931	    0.00067522	    0.00064274	    0.00066233	    0.00070232	    0.00077501	    0.00079498	    0.00062647	    0.00089386	    0.00086120	    0.00114977	    0.00104254	    0.00096322	    0.00101693	    0.00153030	    0.00163521	    0.00144725	    0.00136551	    0.00132322	    0.00130108	    0.00126726	    0.00123812	    0.00122122	    0.00113661	    0.00109213	    0.00144090	    0.00102632	    0.00109253	    0.00112246	    0.00120325	    0.00091009	    0.00116279	    0.00100960	    0.00144986	    0.00092643	    0.00109845	    0.00107806	    0.00111857	    0.00105337	    0.00099546	    0.00089179	    0.00106466	    0.00102009	    0.00075427	    0.00090308	    0.00095629	    0.00079816	    0.00089702	    0.00068886	    0.00080967	    0.00066056	    0.00071791	    0.00060159	    0.00067764	    0.00049304	    0.00054103	    0.00065448	    0.00043808	    0.00058499	    0.00046930	    0.00040880	    0.00060997	    0.00037262	    0.00055085	    0.00067388	    0.00046559	    0.00035140	    0.00048663	    0.00055842	    0.00035655	    0.00041821	    0.00045073	    0.00038242	    0.00150032	    0.00050608	    0.00039343	    0.00049669	    0.00057076	    0.00050459	    0.00055970	    0.00042325	    0.00071338	    0.00072884	    0.00055358	    0.00078985	    0.00074007	    0.00079897	    0.00067038	    0.00089734	    0.00071873	    0.00092278	    0.00081265	    0.00097111	    0.00111482	    0.00082377	    0.00122783	    0.00164841	    0.00080995	    0.00102763	    0.00099474	    0.00116536	    0.00090282	    0.00099720	    0.00114861	    0.00100180	    0.00081500	    0.00100737	    0.00085856	    0.00085468	    0.00063448	    0.00095053	    0.00085063	    0.00089847	    0.00087116	    0.00084629	    0.00070106	    0.00075898	    0.00056411	    0.00060436	    0.00054798	    0.00058649	    0.00063903	    0.00066982	    0.00083365	    0.00071771	    0.00066597	    0.00064895	    0.00060541	    0.00067286	    0.00057871	
        4.2830	    0.00001149	    0.00003524	    0.00026199	    0.00040275	    0.00021327	    0.00036311	    0.00045205	    0.00039232	    0.00043384	    0.00042595	    0.00052242	    0.00042943	    0.00046679	    0.00063053	    0.00040401	    0.00071965	    0.00056991	    0.00055895	    0.00063419	    0.00071617	    0.00059472	    0.00071970	    0.00067496	    0.00068557	    0.00074266	    0.00084428	    0.00082837	    0.00063402	    0.00095407	    0.00087165	    0.00110810	    0.00110208	    0.00095906	    0.00106545	    0.00143526	    0.00152592	    0.00145125	    0.00142102	    0.00131973	    0.00124001	    0.00125188	    0.00121374	    0.00114777	    0.00118451	    0.00104738	    0.00160181	    0.00104428	    0.00109360	    0.00115101	    0.00125414	    0.00090952	    0.00118143	    0.00103465	    0.00146808	    0.00091238	    0.00113108	    0.00110106	    0.00113671	    0.00110598	    0.00104563	    0.00087301	    0.00108001	    0.00109197	    0.00075490	    0.00093248	    0.00098527	    0.00080896	    0.00093387	    0.00067541	    0.00084730	    0.00063358	    0.00073943	    0.00059507	    0.00069308	    0.00048013	    0.00054220	    0.00064351	    0.00040789	    0.00062035	    0.00049191	    0.00040579	    0.00062162	    0.00036059	    0.00058613	    0.00073748	    0.00049493	    0.00034064	    0.00051139	    0.00059351	    0.00034909	    0.00042505	    0.00045472	    0.00037801	    0.00050608	    0.00147948	    0.00038308	    0.00051089	    0.00060425	    0.00051356	    0.00058522	    0.00042615	    0.00078618	    0.00074487	    0.00055772	    0.00083804	    0.00076076	    0.00083750	    0.00066956	    0.00092501	    0.00072693	    0.00098221	    0.00082633	    0.00101563	    0.00117049	    0.00082549	    0.00124704	    0.00157395	    0.00081286	    0.00104736	    0.00102972	    0.00114206	    0.00089534	    0.00103050	    0.00119293	    0.00100247	    0.00079177	    0.00103186	    0.00086610	    0.00085435	    0.00065279	    0.00096832	    0.00091949	    0.00092915	    0.00086037	    0.00079907	    0.00071870	    0.00079447	    0.00055957	    0.00061845	    0.00055063	    0.00059165	    0.00063210	    0.00065671	    0.00078213	    0.00069955	    0.00068010	    0.00063768	    0.00061354	    0.00068970	    0.00058512	
        4.2879	    0.00000660	    0.00002644	    0.00017664	    0.00022253	    0.00018564	    0.00023335	    0.00028295	    0.00028569	    0.00034742	    0.00033330	    0.00036434	    0.00033708	    0.00035198	    0.00042407	    0.00035162	    0.00046011	    0.00044097	    0.00042629	    0.00044821	    0.00048314	    0.00049398	    0.00051799	    0.00051488	    0.00055093	    0.00055414	    0.00060807	    0.00063727	    0.00058499	    0.00069446	    0.00073134	    0.00094606	    0.00080329	    0.00085360	    0.00081799	    0.00135981	    0.00149301	    0.00126735	    0.00114273	    0.00116028	    0.00117783	    0.00108138	    0.00108505	    0.00109998	    0.00093093	    0.00097692	    0.00101896	    0.00089292	    0.00093050	    0.00094483	    0.00095112	    0.00085385	    0.00097082	    0.00086334	    0.00112340	    0.00088489	    0.00089803	    0.00092619	    0.00092515	    0.00085302	    0.00079381	    0.00083215	    0.00088556	    0.00080785	    0.00070406	    0.00077878	    0.00078494	    0.00069093	    0.00070915	    0.00065107	    0.00064512	    0.00059722	    0.00059241	    0.00052944	    0.00054630	    0.00045099	    0.00045594	    0.00051688	    0.00041332	    0.00045400	    0.00036210	    0.00035615	    0.00046340	    0.00034531	    0.00039784	    0.00043525	    0.00034288	    0.00033088	    0.00036785	    0.00040449	    0.00032095	    0.00035513	    0.00038158	    0.00034510	    0.00039343	    0.00038308	    0.00038734	    0.00040258	    0.00042178	    0.00042781	    0.00045297	    0.00039721	    0.00052631	    0.00056062	    0.00050598	    0.00058107	    0.00058011	    0.00063893	    0.00061055	    0.00073554	    0.00066834	    0.00071557	    0.00070611	    0.00075566	    0.00087690	    0.00076460	    0.00098078	    0.00135064	    0.00075981	    0.00083354	    0.00082382	    0.00100756	    0.00083132	    0.00084263	    0.00094877	    0.00083325	    0.00074575	    0.00080818	    0.00069737	    0.00070230	    0.00056342	    0.00074889	    0.00066526	    0.00071564	    0.00072510	    0.00073335	    0.00059473	    0.00061322	    0.00053038	    0.00053746	    0.00052294	    0.00054131	    0.00059427	    0.00062887	    0.00077132	    0.00065645	    0.00060157	    0.00061287	    0.00055883	    0.00058542	    0.00052756	
        4.2880	    0.00001089	    0.00003498	    0.00025071	    0.00039002	    0.00021879	    0.00035239	    0.00044511	    0.00038796	    0.00044241	    0.00041855	    0.00049230	    0.00042949	    0.00044996	    0.00061313	    0.00040167	    0.00069912	    0.00055378	    0.00054804	    0.00061127	    0.00068524	    0.00059628	    0.00070126	    0.00066368	    0.00070375	    0.00070895	    0.00081765	    0.00080335	    0.00064179	    0.00092364	    0.00086922	    0.00117048	    0.00106050	    0.00099451	    0.00101842	    0.00160234	    0.00174511	    0.00150580	    0.00140723	    0.00139571	    0.00137240	    0.00131836	    0.00127452	    0.00126245	    0.00118017	    0.00112445	    0.00156186	    0.00102910	    0.00111265	    0.00115066	    0.00124898	    0.00093358	    0.00119118	    0.00101251	    0.00147444	    0.00094840	    0.00109618	    0.00111398	    0.00111694	    0.00106738	    0.00100227	    0.00092773	    0.00110089	    0.00106437	    0.00077162	    0.00092213	    0.00098802	    0.00083003	    0.00090633	    0.00071186	    0.00083568	    0.00067045	    0.00073116	    0.00059529	    0.00068766	    0.00051209	    0.00055297	    0.00069235	    0.00046338	    0.00062682	    0.00048291	    0.00042834	    0.00066060	    0.00038594	    0.00056659	    0.00070016	    0.00047068	    0.00036357	    0.00049600	    0.00058870	    0.00035011	    0.00042165	    0.00046888	    0.00038720	    0.00049669	    0.00051089	    0.00040258	    0.00150949	    0.00057606	    0.00051028	    0.00057031	    0.00043414	    0.00077097	    0.00075005	    0.00056886	    0.00079302	    0.00071548	    0.00080003	    0.00069167	    0.00092009	    0.00073386	    0.00093894	    0.00080325	    0.00096496	    0.00114562	    0.00084445	    0.00128308	    0.00172599	    0.00082376	    0.00099728	    0.00101675	    0.00118966	    0.00092889	    0.00100584	    0.00123510	    0.00102645	    0.00084684	    0.00107395	    0.00086757	    0.00086270	    0.00065340	    0.00097210	    0.00090306	    0.00094859	    0.00090825	    0.00089918	    0.00070774	    0.00080448	    0.00057869	    0.00061967	    0.00055870	    0.00059640	    0.00065423	    0.00069192	    0.00087992	    0.00072842	    0.00068501	    0.00066923	    0.00062648	    0.00069244	    0.00057917	
        4.2980	    0.00001340	    0.00003721	    0.00028637	    0.00049273	    0.00023900	    0.00041883	    0.00053464	    0.00043579	    0.00046963	    0.00045487	    0.00054984	    0.00047502	    0.00050807	    0.00073354	    0.00045619	    0.00088083	    0.00069913	    0.00063493	    0.00073061	    0.00087184	    0.00066568	    0.00083347	    0.00081814	    0.00077523	    0.00085543	    0.00098115	    0.00094599	    0.00071487	    0.00118894	    0.00101938	    0.00123020	    0.00143168	    0.00108414	    0.00123166	    0.00157459	    0.00162158	    0.00161224	    0.00164362	    0.00146723	    0.00137364	    0.00143228	    0.00129126	    0.00124180	    0.00136475	    0.00115708	    0.00194440	    0.00116516	    0.00130161	    0.00127566	    0.00150227	    0.00102502	    0.00132048	    0.00121649	    0.00155664	    0.00102019	    0.00137005	    0.00124872	    0.00137892	    0.00123364	    0.00130818	    0.00096075	    0.00124595	    0.00134056	    0.00084744	    0.00108336	    0.00117695	    0.00092746	    0.00112049	    0.00074000	    0.00096488	    0.00069050	    0.00088074	    0.00064338	    0.00075509	    0.00052323	    0.00063180	    0.00074054	    0.00042894	    0.00074063	    0.00060608	    0.00046356	    0.00070019	    0.00039657	    0.00068461	    0.00098045	    0.00055051	    0.00037098	    0.00062244	    0.00072865	    0.00037088	    0.00048781	    0.00052516	    0.00044766	    0.00057076	    0.00060425	    0.00042178	    0.00057606	    0.00191018	    0.00061822	    0.00073520	    0.00047565	    0.00096188	    0.00086353	    0.00062690	    0.00108983	    0.00093435	    0.00097277	    0.00075784	    0.00106294	    0.00083487	    0.00122879	    0.00103030	    0.00117335	    0.00137349	    0.00092658	    0.00150287	    0.00178134	    0.00090139	    0.00124793	    0.00123681	    0.00128023	    0.00100668	    0.00123093	    0.00137846	    0.00115011	    0.00086242	    0.00123324	    0.00105642	    0.00104681	    0.00075643	    0.00110695	    0.00110633	    0.00109135	    0.00096600	    0.00087941	    0.00087097	    0.00092851	    0.00062177	    0.00070887	    0.00061580	    0.00066948	    0.00071291	    0.00072240	    0.00083875	    0.00079638	    0.00078858	    0.00070012	    0.00069475	    0.00078067	    0.00065134	
        4.3079	    0.00001004	    0.00003435	    0.00023716	    0.00035696	    0.00022708	    0.00033158	    0.00041334	    0.00037423	    0.00042722	    0.00041440	    0.00047318	    0.00042505	    0.00045460	    0.00059480	    0.00043863	    0.00068647	    0.00060924	    0.00055933	    0.00061570	    0.00070318	    0.00061513	    0.00070325	    0.00070331	    0.00069489	    0.00074862	    0.00084209	    0.00083815	    0.00071213	    0.00099130	    0.00093843	    0.00112150	    0.00118094	    0.00103368	    0.00109187	    0.00152545	    0.00161381	    0.00152844	    0.00148302	    0.00138557	    0.00133940	    0.00131674	    0.00125425	    0.00122967	    0.00121127	    0.00112823	    0.00150791	    0.00111241	    0.00118872	    0.00117852	    0.00128151	    0.00102526	    0.00120956	    0.00112208	    0.00138080	    0.00104188	    0.00121328	    0.00115732	    0.00123003	    0.00110913	    0.00112021	    0.00096318	    0.00112196	    0.00113417	    0.00084591	    0.00100238	    0.00103628	    0.00085884	    0.00096549	    0.00075312	    0.00084415	    0.00068590	    0.00078394	    0.00063074	    0.00068173	    0.00051865	    0.00057504	    0.00063574	    0.00044289	    0.00061662	    0.00050560	    0.00043166	    0.00058040	    0.00039666	    0.00055422	    0.00071651	    0.00046203	    0.00037751	    0.00051660	    0.00057796	    0.00037443	    0.00045148	    0.00047756	    0.00042857	    0.00050459	    0.00051356	    0.00042781	    0.00051028	    0.00061822	    0.00079197	    0.00063460	    0.00047777	    0.00076711	    0.00073246	    0.00061392	    0.00087855	    0.00080885	    0.00086000	    0.00073762	    0.00094977	    0.00082291	    0.00102850	    0.00094639	    0.00101970	    0.00118271	    0.00092060	    0.00128779	    0.00159072	    0.00091025	    0.00111503	    0.00109948	    0.00120798	    0.00099314	    0.00111694	    0.00121280	    0.00104067	    0.00085703	    0.00105329	    0.00092628	    0.00092508	    0.00071427	    0.00096278	    0.00093067	    0.00093691	    0.00087774	    0.00082638	    0.00079152	    0.00080590	    0.00062782	    0.00067384	    0.00062786	    0.00066127	    0.00070967	    0.00073066	    0.00084476	    0.00078386	    0.00075419	    0.00071223	    0.00068146	    0.00073263	    0.00064593	
        4.3080	    0.00001247	    0.00004710	    0.00027305	    0.00046067	    0.00024732	    0.00039659	    0.00051037	    0.00043546	    0.00048370	    0.00045859	    0.00053412	    0.00046913	    0.00051888	    0.00069645	    0.00048461	    0.00083162	    0.00071854	    0.00063347	    0.00071709	    0.00083689	    0.00068165	    0.00080493	    0.00080572	    0.00078426	    0.00087351	    0.00104534	    0.00095046	    0.00077436	    0.00115543	    0.00107319	    0.00120396	    0.00140707	    0.00112601	    0.00123633	    0.00162582	    0.00165621	    0.00166694	    0.00165419	    0.00150706	    0.00142006	    0.00143562	    0.00132913	    0.00128710	    0.00136353	    0.00119497	    0.00179157	    0.00122576	    0.00134238	    0.00130430	    0.00146288	    0.00110082	    0.00133952	    0.00126300	    0.00158462	    0.00111471	    0.00140247	    0.00127662	    0.00140600	    0.00126592	    0.00130424	    0.00101727	    0.00127364	    0.00133433	    0.00090986	    0.00113263	    0.00119466	    0.00094515	    0.00110750	    0.00079603	    0.00096520	    0.00072345	    0.00090583	    0.00066661	    0.00075446	    0.00054520	    0.00064250	    0.00071865	    0.00045185	    0.00072088	    0.00058894	    0.00047381	    0.00065585	    0.00041886	    0.00064239	    0.00089902	    0.00052685	    0.00039432	    0.00061009	    0.00068962	    0.00039027	    0.00051248	    0.00053356	    0.00047280	    0.00055970	    0.00058522	    0.00045297	    0.00057031	    0.00073520	    0.00063460	    0.00208668	    0.00051822	    0.00092372	    0.00082527	    0.00066358	    0.00107212	    0.00093426	    0.00100208	    0.00079715	    0.00107379	    0.00089400	    0.00120545	    0.00107607	    0.00116821	    0.00137669	    0.00099346	    0.00147898	    0.00173929	    0.00097731	    0.00125371	    0.00127712	    0.00130753	    0.00107175	    0.00128045	    0.00138121	    0.00114893	    0.00091077	    0.00119828	    0.00106820	    0.00106527	    0.00079417	    0.00107670	    0.00111899	    0.00107242	    0.00097721	    0.00088152	    0.00092960	    0.00092847	    0.00067083	    0.00074162	    0.00067697	    0.00071487	    0.00076264	    0.00077447	    0.00087471	    0.00084746	    0.00082903	    0.00075329	    0.00074104	    0.00081134	    0.00070548	
        4.3121	    0.00000768	    0.00003166	    0.00019585	    0.00026383	    0.00020647	    0.00026423	    0.00032178	    0.00031728	    0.00037247	    0.00036656	    0.00040474	    0.00036952	    0.00040370	    0.00048617	    0.00040521	    0.00053841	    0.00050905	    0.00048711	    0.00052103	    0.00055793	    0.00053575	    0.00058872	    0.00058538	    0.00060229	    0.00064241	    0.00072025	    0.00072195	    0.00067503	    0.00080566	    0.00080680	    0.00090732	    0.00092111	    0.00091890	    0.00094736	    0.00127756	    0.00139784	    0.00136402	    0.00130591	    0.00122331	    0.00115904	    0.00111092	    0.00112453	    0.00106469	    0.00104687	    0.00098507	    0.00118473	    0.00101566	    0.00100076	    0.00105033	    0.00104869	    0.00096502	    0.00105390	    0.00098749	    0.00114560	    0.00098432	    0.00101533	    0.00102860	    0.00102348	    0.00098180	    0.00092007	    0.00089077	    0.00094728	    0.00094137	    0.00079586	    0.00089374	    0.00086402	    0.00075493	    0.00079709	    0.00070804	    0.00071983	    0.00061207	    0.00066127	    0.00057812	    0.00059150	    0.00047170	    0.00048532	    0.00048191	    0.00039863	    0.00049847	    0.00040146	    0.00037148	    0.00044640	    0.00036066	    0.00043736	    0.00048134	    0.00038575	    0.00035104	    0.00040769	    0.00043458	    0.00035016	    0.00039425	    0.00040659	    0.00037699	    0.00042325	    0.00042615	    0.00039721	    0.00043414	    0.00047565	    0.00047777	    0.00051822	    0.00047616	    0.00061250	    0.00058227	    0.00057067	    0.00066163	    0.00065615	    0.00073706	    0.00067401	    0.00081408	    0.00077124	    0.00083457	    0.00081458	    0.00085979	    0.00098496	    0.00086257	    0.00101722	    0.00122609	    0.00086920	    0.00093930	    0.00092985	    0.00104117	    0.00091244	    0.00096913	    0.00102929	    0.00087434	    0.00077644	    0.00084254	    0.00074404	    0.00074075	    0.00065031	    0.00078897	    0.00077398	    0.00076481	    0.00072569	    0.00067366	    0.00067436	    0.00067714	    0.00059187	    0.00061599	    0.00060473	    0.00062046	    0.00065640	    0.00068202	    0.00074566	    0.00070224	    0.00069159	    0.00067077	    0.00063756	    0.00066190	    0.00060876	
        4.3180	    0.00001961	    0.00005416	    0.00038804	    0.00075576	    0.00031820	    0.00060038	    0.00079252	    0.00060204	    0.00063306	    0.00059149	    0.00071304	    0.00063552	    0.00067487	    0.00104189	    0.00058543	    0.00127312	    0.00089091	    0.00085754	    0.00100611	    0.00117556	    0.00083727	    0.00113777	    0.00107686	    0.00106979	    0.00110510	    0.00135280	    0.00121909	    0.00092094	    0.00157328	    0.00125411	    0.00149849	    0.00180740	    0.00138940	    0.00157315	    0.00194940	    0.00210680	    0.00211665	    0.00217944	    0.00195755	    0.00175667	    0.00183878	    0.00165483	    0.00151996	    0.00182882	    0.00143217	    0.00284531	    0.00146171	    0.00160622	    0.00167310	    0.00198733	    0.00131213	    0.00170911	    0.00151275	    0.00198599	    0.00128241	    0.00167695	    0.00164254	    0.00167060	    0.00161442	    0.00164409	    0.00124231	    0.00160701	    0.00180145	    0.00108236	    0.00139627	    0.00152153	    0.00121938	    0.00142274	    0.00094822	    0.00128606	    0.00083723	    0.00111390	    0.00077946	    0.00097780	    0.00067343	    0.00079223	    0.00096058	    0.00054881	    0.00103333	    0.00078649	    0.00060350	    0.00098406	    0.00050217	    0.00091748	    0.00129262	    0.00073161	    0.00047253	    0.00079811	    0.00098531	    0.00044041	    0.00060667	    0.00068255	    0.00054372	    0.00071338	    0.00078618	    0.00052631	    0.00077097	    0.00096188	    0.00076711	    0.00092372	    0.00061250	    0.00273977	    0.00112023	    0.00081100	    0.00134778	    0.00108972	    0.00122783	    0.00097548	    0.00138162	    0.00106649	    0.00158488	    0.00122390	    0.00147473	    0.00180068	    0.00118710	    0.00194687	    0.00222805	    0.00114704	    0.00146863	    0.00157395	    0.00158891	    0.00128153	    0.00154257	    0.00192541	    0.00145679	    0.00110233	    0.00166688	    0.00128614	    0.00125788	    0.00098792	    0.00142447	    0.00153083	    0.00147208	    0.00124020	    0.00112694	    0.00106831	    0.00127197	    0.00079200	    0.00092063	    0.00078459	    0.00085178	    0.00089815	    0.00092292	    0.00106937	    0.00096799	    0.00102383	    0.00089523	    0.00091017	    0.00102247	    0.00080974	
        4.3280	    0.00001607	    0.00004535	    0.00036632	    0.00057641	    0.00030505	    0.00051654	    0.00065355	    0.00055687	    0.00063350	    0.00059539	    0.00071070	    0.00061631	    0.00062873	    0.00088958	    0.00054751	    0.00102312	    0.00079174	    0.00077446	    0.00087010	    0.00100555	    0.00085609	    0.00101150	    0.00095949	    0.00100552	    0.00100187	    0.00113518	    0.00114498	    0.00086001	    0.00134242	    0.00124323	    0.00179160	    0.00157315	    0.00141482	    0.00143861	    0.00242365	    0.00261259	    0.00213873	    0.00197950	    0.00200359	    0.00202799	    0.00194823	    0.00183351	    0.00187803	    0.00168203	    0.00164911	    0.00229455	    0.00142163	    0.00162239	    0.00162125	    0.00183361	    0.00126764	    0.00170843	    0.00142052	    0.00218184	    0.00128991	    0.00158052	    0.00157083	    0.00162617	    0.00148977	    0.00145010	    0.00129741	    0.00160082	    0.00152307	    0.00104751	    0.00127983	    0.00143353	    0.00118155	    0.00131996	    0.00098089	    0.00119757	    0.00096889	    0.00105127	    0.00083594	    0.00099035	    0.00072842	    0.00080803	    0.00107882	    0.00067773	    0.00091968	    0.00071635	    0.00062291	    0.00101454	    0.00054835	    0.00084444	    0.00110078	    0.00068317	    0.00050886	    0.00073652	    0.00089355	    0.00048677	    0.00059745	    0.00068103	    0.00055045	    0.00072884	    0.00074487	    0.00056062	    0.00075005	    0.00086353	    0.00073246	    0.00082527	    0.00058227	    0.00112023	    0.00253683	    0.00077932	    0.00119474	    0.00105294	    0.00113256	    0.00096310	    0.00132016	    0.00099060	    0.00136406	    0.00113614	    0.00138873	    0.00165558	    0.00115014	    0.00193314	    0.00270218	    0.00110412	    0.00144471	    0.00145460	    0.00174059	    0.00129081	    0.00141545	    0.00178159	    0.00151142	    0.00120667	    0.00160735	    0.00129387	    0.00129183	    0.00089661	    0.00144503	    0.00128614	    0.00139983	    0.00135618	    0.00137825	    0.00100521	    0.00116137	    0.00078911	    0.00085167	    0.00074023	    0.00080764	    0.00090443	    0.00095860	    0.00129645	    0.00103457	    0.00093776	    0.00091987	    0.00085008	    0.00096195	    0.00077955	
        4.3374	    0.00001029	    0.00003694	    0.00025800	    0.00035626	    0.00026530	    0.00035159	    0.00042928	    0.00041200	    0.00048076	    0.00047246	    0.00052544	    0.00048249	    0.00051479	    0.00064435	    0.00051159	    0.00071845	    0.00065088	    0.00062997	    0.00067704	    0.00073536	    0.00069027	    0.00077302	    0.00076439	    0.00078358	    0.00081895	    0.00090333	    0.00092996	    0.00084850	    0.00105621	    0.00102704	    0.00121535	    0.00120489	    0.00118414	    0.00121576	    0.00169240	    0.00186439	    0.00176103	    0.00168546	    0.00159201	    0.00152495	    0.00146410	    0.00146001	    0.00139880	    0.00135935	    0.00128629	    0.00159975	    0.00128592	    0.00129260	    0.00134999	    0.00138274	    0.00122092	    0.00136406	    0.00125622	    0.00148747	    0.00124135	    0.00130026	    0.00132536	    0.00131778	    0.00124977	    0.00118941	    0.00114315	    0.00122804	    0.00122056	    0.00100604	    0.00113494	    0.00111931	    0.00097769	    0.00103710	    0.00090105	    0.00093282	    0.00079073	    0.00084849	    0.00073890	    0.00076771	    0.00061036	    0.00063067	    0.00065640	    0.00052264	    0.00066033	    0.00052951	    0.00048483	    0.00061464	    0.00046468	    0.00058423	    0.00066188	    0.00050578	    0.00045028	    0.00053455	    0.00058559	    0.00044496	    0.00050108	    0.00052941	    0.00048145	    0.00055358	    0.00055772	    0.00050598	    0.00056886	    0.00062690	    0.00061392	    0.00066358	    0.00057067	    0.00081100	    0.00077932	    0.00075289	    0.00086483	    0.00084540	    0.00093669	    0.00086185	    0.00105279	    0.00097311	    0.00108675	    0.00103364	    0.00110812	    0.00127568	    0.00109145	    0.00135151	    0.00167065	    0.00109257	    0.00120764	    0.00119034	    0.00135629	    0.00116253	    0.00123174	    0.00134887	    0.00114641	    0.00100115	    0.00112714	    0.00096908	    0.00096432	    0.00082590	    0.00104370	    0.00099839	    0.00101133	    0.00095617	    0.00090761	    0.00085098	    0.00088427	    0.00074916	    0.00078349	    0.00075633	    0.00078363	    0.00083420	    0.00086944	    0.00098046	    0.00089750	    0.00087869	    0.00085279	    0.00080756	    0.00084511	    0.00076217	
        4.3380	    0.00001874	    0.00005957	    0.00039400	    0.00069679	    0.00032800	    0.00058133	    0.00075071	    0.00060862	    0.00065512	    0.00062601	    0.00075616	    0.00064829	    0.00070952	    0.00101080	    0.00063802	    0.00123049	    0.00100961	    0.00087836	    0.00101709	    0.00122907	    0.00092959	    0.00114920	    0.00114566	    0.00107261	    0.00121798	    0.00143959	    0.00132371	    0.00099478	    0.00167303	    0.00146558	    0.00168996	    0.00206392	    0.00150210	    0.00172359	    0.00217923	    0.00216974	    0.00222152	    0.00227221	    0.00201330	    0.00188330	    0.00197622	    0.00175561	    0.00170231	    0.00189036	    0.00159087	    0.00266880	    0.00162941	    0.00185410	    0.00176280	    0.00209354	    0.00141632	    0.00182961	    0.00172249	    0.00220016	    0.00141699	    0.00196897	    0.00172448	    0.00197386	    0.00173101	    0.00186797	    0.00130982	    0.00175765	    0.00189797	    0.00117150	    0.00152820	    0.00167129	    0.00128016	    0.00157981	    0.00101312	    0.00134607	    0.00095015	    0.00125962	    0.00088021	    0.00103953	    0.00070972	    0.00088813	    0.00103454	    0.00057534	    0.00103319	    0.00085612	    0.00064198	    0.00095231	    0.00054276	    0.00094732	    0.00141186	    0.00075726	    0.00050394	    0.00088773	    0.00102715	    0.00050589	    0.00069527	    0.00073300	    0.00063406	    0.00078985	    0.00083804	    0.00058107	    0.00079302	    0.00108983	    0.00087855	    0.00107212	    0.00066163	    0.00134778	    0.00119474	    0.00086483	    0.00323222	    0.00134583	    0.00139375	    0.00104660	    0.00148702	    0.00116106	    0.00174528	    0.00148482	    0.00165362	    0.00194451	    0.00128284	    0.00212015	    0.00246888	    0.00124669	    0.00176955	    0.00177413	    0.00177304	    0.00139524	    0.00175933	    0.00191009	    0.00159688	    0.00118323	    0.00171272	    0.00151874	    0.00151059	    0.00105719	    0.00153203	    0.00158015	    0.00152138	    0.00134976	    0.00120364	    0.00127609	    0.00129826	    0.00085836	    0.00098471	    0.00085675	    0.00092772	    0.00098875	    0.00099146	    0.00113512	    0.00111625	    0.00109665	    0.00095952	    0.00096115	    0.00108444	    0.00091284	
        4.3480	    0.00001486	    0.00004824	    0.00035249	    0.00051001	    0.00031116	    0.00047965	    0.00058533	    0.00053377	    0.00059495	    0.00059946	    0.00071772	    0.00060105	    0.00066350	    0.00085481	    0.00061975	    0.00098498	    0.00089364	    0.00079994	    0.00089388	    0.00104083	    0.00088045	    0.00101439	    0.00101363	    0.00095223	    0.00111032	    0.00121853	    0.00122655	    0.00098369	    0.00144725	    0.00135636	    0.00156856	    0.00176176	    0.00142207	    0.00161308	    0.00201317	    0.00203840	    0.00209072	    0.00210327	    0.00186163	    0.00175585	    0.00180706	    0.00171153	    0.00163993	    0.00171417	    0.00152917	    0.00214612	    0.00159723	    0.00169455	    0.00166469	    0.00183349	    0.00140327	    0.00170959	    0.00162818	    0.00200058	    0.00141641	    0.00179754	    0.00161347	    0.00180749	    0.00161610	    0.00166364	    0.00128317	    0.00157990	    0.00163497	    0.00116183	    0.00142692	    0.00147825	    0.00118447	    0.00142123	    0.00100919	    0.00120976	    0.00093942	    0.00113479	    0.00089986	    0.00097949	    0.00069226	    0.00081424	    0.00086977	    0.00056082	    0.00086040	    0.00073792	    0.00058561	    0.00078060	    0.00052974	    0.00081760	    0.00109606	    0.00068866	    0.00050224	    0.00076644	    0.00083671	    0.00053286	    0.00065084	    0.00066301	    0.00060259	    0.00074007	    0.00076076	    0.00058011	    0.00071548	    0.00093435	    0.00080885	    0.00093426	    0.00065615	    0.00108972	    0.00105294	    0.00084540	    0.00134583	    0.00288298	    0.00128039	    0.00101015	    0.00135798	    0.00114180	    0.00152628	    0.00139359	    0.00153030	    0.00172011	    0.00126519	    0.00181646	    0.00215516	    0.00125741	    0.00168591	    0.00159015	    0.00168047	    0.00135744	    0.00162532	    0.00164591	    0.00146780	    0.00114651	    0.00145000	    0.00135234	    0.00134656	    0.00100014	    0.00138346	    0.00132912	    0.00130976	    0.00120940	    0.00107593	    0.00115667	    0.00112406	    0.00085634	    0.00094305	    0.00086437	    0.00092020	    0.00097297	    0.00098285	    0.00108590	    0.00108627	    0.00104914	    0.00095897	    0.00093304	    0.00102606	    0.00091754	
        4.3580	    0.00001751	    0.00007026	    0.00040495	    0.00061241	    0.00034833	    0.00055623	    0.00069439	    0.00062634	    0.00069974	    0.00068536	    0.00082539	    0.00067430	    0.00077098	    0.00097015	    0.00069181	    0.00110895	    0.00097069	    0.00090076	    0.00101535	    0.00113513	    0.00097202	    0.00112692	    0.00108587	    0.00109137	    0.00124798	    0.00147179	    0.00135568	    0.00109766	    0.00153220	    0.00148709	    0.00166789	    0.00181451	    0.00156437	    0.00175994	    0.00220708	    0.00226441	    0.00234500	    0.00231162	    0.00209494	    0.00192779	    0.00195258	    0.00192194	    0.00178750	    0.00190283	    0.00165803	    0.00239380	    0.00177311	    0.00181355	    0.00187474	    0.00197181	    0.00154791	    0.00190270	    0.00175838	    0.00234386	    0.00156651	    0.00191438	    0.00179003	    0.00190186	    0.00184229	    0.00173995	    0.00142359	    0.00175239	    0.00178611	    0.00128460	    0.00158025	    0.00161399	    0.00130243	    0.00151460	    0.00112448	    0.00136274	    0.00102176	    0.00123824	    0.00097846	    0.00110168	    0.00076579	    0.00087799	    0.00095115	    0.00062664	    0.00096259	    0.00078109	    0.00064377	    0.00088509	    0.00058341	    0.00089314	    0.00112572	    0.00077218	    0.00055483	    0.00082323	    0.00090615	    0.00058013	    0.00072056	    0.00072866	    0.00064025	    0.00079897	    0.00083750	    0.00063893	    0.00080003	    0.00097277	    0.00086000	    0.00100208	    0.00073706	    0.00122783	    0.00113256	    0.00093669	    0.00139375	    0.00128039	    0.00363760	    0.00111088	    0.00150207	    0.00125079	    0.00160671	    0.00144175	    0.00166662	    0.00190912	    0.00140276	    0.00194754	    0.00231062	    0.00140084	    0.00174870	    0.00173785	    0.00182092	    0.00149812	    0.00176286	    0.00187536	    0.00158316	    0.00127994	    0.00157435	    0.00142381	    0.00141015	    0.00110610	    0.00150050	    0.00151807	    0.00144778	    0.00134537	    0.00118170	    0.00126531	    0.00126679	    0.00095010	    0.00104021	    0.00096512	    0.00101176	    0.00106666	    0.00109210	    0.00120323	    0.00117268	    0.00115015	    0.00106652	    0.00104012	    0.00114620	    0.00102101	
        4.3583	    0.00001239	    0.00004391	    0.00031014	    0.00043251	    0.00031779	    0.00042468	    0.00052240	    0.00049714	    0.00058536	    0.00056593	    0.00062605	    0.00058120	    0.00060918	    0.00077272	    0.00060361	    0.00086386	    0.00077712	    0.00074969	    0.00080430	    0.00088162	    0.00083383	    0.00092498	    0.00091641	    0.00095064	    0.00097002	    0.00107293	    0.00110809	    0.00099953	    0.00126187	    0.00123840	    0.00153754	    0.00145121	    0.00143592	    0.00143582	    0.00216375	    0.00238049	    0.00213546	    0.00200390	    0.00194887	    0.00191471	    0.00181169	    0.00178720	    0.00176090	    0.00162874	    0.00159505	    0.00192407	    0.00152147	    0.00157581	    0.00161578	    0.00167654	    0.00144861	    0.00164882	    0.00149067	    0.00184177	    0.00148051	    0.00155669	    0.00158974	    0.00158949	    0.00147836	    0.00141660	    0.00138447	    0.00150052	    0.00145603	    0.00119315	    0.00134673	    0.00135738	    0.00118147	    0.00124507	    0.00108344	    0.00112118	    0.00097168	    0.00102176	    0.00088271	    0.00092661	    0.00074544	    0.00077058	    0.00084884	    0.00065827	    0.00080658	    0.00064275	    0.00059695	    0.00078534	    0.00056813	    0.00070898	    0.00081995	    0.00060394	    0.00054631	    0.00064880	    0.00072373	    0.00053033	    0.00060140	    0.00064744	    0.00058129	    0.00067038	    0.00066956	    0.00061055	    0.00069167	    0.00075784	    0.00073762	    0.00079715	    0.00067401	    0.00097548	    0.00096310	    0.00086185	    0.00104660	    0.00101015	    0.00111088	    0.00106426	    0.00126765	    0.00114699	    0.00129446	    0.00122630	    0.00131815	    0.00153451	    0.00129618	    0.00168090	    0.00217256	    0.00128795	    0.00143854	    0.00142928	    0.00166822	    0.00139644	    0.00146339	    0.00164693	    0.00140638	    0.00122608	    0.00139989	    0.00118894	    0.00118842	    0.00097709	    0.00127962	    0.00119495	    0.00124205	    0.00119692	    0.00117263	    0.00101987	    0.00107280	    0.00089245	    0.00092763	    0.00088851	    0.00092470	    0.00099887	    0.00104711	    0.00123584	    0.00108872	    0.00103993	    0.00102289	    0.00095687	    0.00100629	    0.00089547	
        4.3680	    0.00001921	    0.00006659	    0.00044608	    0.00068243	    0.00039746	    0.00062226	    0.00078100	    0.00069367	    0.00078776	    0.00075632	    0.00088807	    0.00076788	    0.00082640	    0.00109166	    0.00075322	    0.00124715	    0.00104027	    0.00099806	    0.00111169	    0.00124746	    0.00108546	    0.00126347	    0.00121548	    0.00125376	    0.00132230	    0.00152477	    0.00147881	    0.00120767	    0.00170118	    0.00161699	    0.00202443	    0.00198117	    0.00180022	    0.00189886	    0.00274906	    0.00294222	    0.00270505	    0.00258260	    0.00247180	    0.00238192	    0.00232628	    0.00225596	    0.00219332	    0.00214103	    0.00198614	    0.00275456	    0.00192431	    0.00203877	    0.00209428	    0.00224973	    0.00173901	    0.00215106	    0.00190568	    0.00260574	    0.00176523	    0.00206060	    0.00202757	    0.00208352	    0.00197696	    0.00188522	    0.00167269	    0.00198533	    0.00196461	    0.00143826	    0.00172343	    0.00180422	    0.00150022	    0.00167001	    0.00129889	    0.00151422	    0.00120017	    0.00135431	    0.00109557	    0.00123591	    0.00091172	    0.00100106	    0.00117423	    0.00079542	    0.00111093	    0.00087795	    0.00076082	    0.00110548	    0.00069112	    0.00100834	    0.00125745	    0.00084815	    0.00065478	    0.00090585	    0.00104052	    0.00064755	    0.00078362	    0.00084094	    0.00071956	    0.00089734	    0.00092501	    0.00073554	    0.00092009	    0.00106294	    0.00094977	    0.00107379	    0.00081408	    0.00138162	    0.00132016	    0.00105279	    0.00148702	    0.00135798	    0.00150207	    0.00126765	    0.00387447	    0.00138293	    0.00175065	    0.00154530	    0.00179053	    0.00209445	    0.00157041	    0.00227396	    0.00291392	    0.00154710	    0.00188159	    0.00189138	    0.00212479	    0.00170547	    0.00189709	    0.00218571	    0.00183449	    0.00151021	    0.00187990	    0.00158897	    0.00157965	    0.00121999	    0.00172715	    0.00165427	    0.00167987	    0.00158904	    0.00151418	    0.00134167	    0.00144152	    0.00107188	    0.00115355	    0.00105808	    0.00111950	    0.00120871	    0.00126093	    0.00151406	    0.00133668	    0.00127926	    0.00122518	    0.00116429	    0.00127548	    0.00109901	
        4.3774	    0.00001307	    0.00004694	    0.00032850	    0.00045291	    0.00035104	    0.00044936	    0.00054536	    0.00052830	    0.00061172	    0.00061101	    0.00067200	    0.00062604	    0.00067531	    0.00083812	    0.00069014	    0.00094147	    0.00087663	    0.00083227	    0.00089262	    0.00097246	    0.00090136	    0.00101511	    0.00102091	    0.00101434	    0.00108975	    0.00119099	    0.00123105	    0.00115184	    0.00142253	    0.00136015	    0.00150282	    0.00163073	    0.00155285	    0.00163196	    0.00207550	    0.00227837	    0.00229273	    0.00225220	    0.00204973	    0.00191807	    0.00187488	    0.00186490	    0.00174711	    0.00179347	    0.00164111	    0.00209002	    0.00172248	    0.00170107	    0.00177347	    0.00181559	    0.00164709	    0.00177606	    0.00169677	    0.00183259	    0.00166704	    0.00174674	    0.00175150	    0.00176092	    0.00165637	    0.00161616	    0.00150087	    0.00159098	    0.00163926	    0.00135631	    0.00152683	    0.00147374	    0.00128667	    0.00138012	    0.00119303	    0.00121903	    0.00101885	    0.00112648	    0.00097740	    0.00099048	    0.00079098	    0.00082253	    0.00078904	    0.00065141	    0.00085399	    0.00069916	    0.00062512	    0.00073784	    0.00060400	    0.00075308	    0.00086197	    0.00065588	    0.00059009	    0.00070184	    0.00074987	    0.00059004	    0.00066376	    0.00068724	    0.00064404	    0.00071873	    0.00072693	    0.00066834	    0.00073386	    0.00083487	    0.00082291	    0.00089400	    0.00077124	    0.00106649	    0.00099060	    0.00097311	    0.00116106	    0.00114180	    0.00125079	    0.00114699	    0.00138293	    0.00136302	    0.00147123	    0.00142189	    0.00147147	    0.00167708	    0.00146800	    0.00173065	    0.00200018	    0.00147907	    0.00162845	    0.00158829	    0.00174568	    0.00154492	    0.00166479	    0.00174101	    0.00148039	    0.00129243	    0.00143985	    0.00127003	    0.00126140	    0.00111658	    0.00133764	    0.00132197	    0.00130026	    0.00119650	    0.00109418	    0.00114333	    0.00115106	    0.00100387	    0.00105665	    0.00103049	    0.00106265	    0.00111479	    0.00114924	    0.00122277	    0.00118521	    0.00119069	    0.00113251	    0.00108897	    0.00112640	    0.00103357	
        4.3780	    0.00002135	    0.00005744	    0.00045859	    0.00078607	    0.00040732	    0.00067397	    0.00085436	    0.00070416	    0.00075440	    0.00074533	    0.00088301	    0.00078481	    0.00084313	    0.00120624	    0.00078837	    0.00144582	    0.00115813	    0.00106466	    0.00121423	    0.00142590	    0.00109001	    0.00138108	    0.00136505	    0.00127678	    0.00141518	    0.00160015	    0.00156940	    0.00125959	    0.00198644	    0.00166721	    0.00187872	    0.00234712	    0.00180394	    0.00207368	    0.00239036	    0.00250990	    0.00267640	    0.00279545	    0.00241072	    0.00217892	    0.00230310	    0.00210289	    0.00194031	    0.00228209	    0.00185831	    0.00321220	    0.00198449	    0.00211641	    0.00213169	    0.00246260	    0.00179372	    0.00216942	    0.00205807	    0.00236250	    0.00177166	    0.00225706	    0.00210223	    0.00225845	    0.00206052	    0.00218278	    0.00162955	    0.00200881	    0.00224077	    0.00147957	    0.00183989	    0.00192105	    0.00155112	    0.00184401	    0.00127018	    0.00158375	    0.00112154	    0.00144455	    0.00108569	    0.00122847	    0.00087076	    0.00102417	    0.00109643	    0.00068130	    0.00120118	    0.00098497	    0.00075311	    0.00106247	    0.00065880	    0.00109824	    0.00152851	    0.00089631	    0.00062829	    0.00099870	    0.00114905	    0.00063050	    0.00080352	    0.00085470	    0.00074918	    0.00092278	    0.00098221	    0.00071557	    0.00093894	    0.00122879	    0.00102850	    0.00120545	    0.00083457	    0.00158488	    0.00136406	    0.00108675	    0.00174528	    0.00152628	    0.00160671	    0.00129446	    0.00175065	    0.00147123	    0.00446129	    0.00174872	    0.00193041	    0.00224216	    0.00161122	    0.00237189	    0.00261900	    0.00158796	    0.00206810	    0.00204027	    0.00206350	    0.00171464	    0.00206965	    0.00225719	    0.00185451	    0.00142090	    0.00197021	    0.00168424	    0.00165981	    0.00130844	    0.00176827	    0.00182552	    0.00175600	    0.00150127	    0.00131820	    0.00143243	    0.00152141	    0.00108011	    0.00122600	    0.00109528	    0.00117418	    0.00122365	    0.00123411	    0.00132512	    0.00132569	    0.00137263	    0.00120654	    0.00121414	    0.00132845	    0.00113469	
        4.3874	    0.00001518	    0.00005230	    0.00036583	    0.00053286	    0.00037218	    0.00050779	    0.00062234	    0.00058070	    0.00065780	    0.00065877	    0.00074114	    0.00067517	    0.00073617	    0.00093668	    0.00074581	    0.00108764	    0.00103125	    0.00091194	    0.00099675	    0.00114686	    0.00099764	    0.00113313	    0.00116949	    0.00109305	    0.00124397	    0.00136372	    0.00138243	    0.00122273	    0.00166562	    0.00155955	    0.00168609	    0.00201146	    0.00168050	    0.00184159	    0.00225018	    0.00233512	    0.00244733	    0.00246855	    0.00217341	    0.00203936	    0.00206380	    0.00195617	    0.00186576	    0.00197276	    0.00176681	    0.00237053	    0.00187718	    0.00195535	    0.00191528	    0.00207585	    0.00174403	    0.00194308	    0.00191742	    0.00205284	    0.00176392	    0.00205976	    0.00189635	    0.00207501	    0.00182867	    0.00192341	    0.00156573	    0.00179009	    0.00189353	    0.00143791	    0.00169379	    0.00169264	    0.00139775	    0.00160729	    0.00124301	    0.00135697	    0.00109386	    0.00130147	    0.00104883	    0.00108035	    0.00082635	    0.00093100	    0.00091068	    0.00066225	    0.00096621	    0.00082848	    0.00068172	    0.00081205	    0.00063670	    0.00087234	    0.00114887	    0.00073501	    0.00061325	    0.00084220	    0.00089983	    0.00062679	    0.00074939	    0.00076282	    0.00072381	    0.00081265	    0.00082633	    0.00070611	    0.00080325	    0.00103030	    0.00094639	    0.00107607	    0.00081458	    0.00122390	    0.00113614	    0.00103364	    0.00148482	    0.00139359	    0.00144175	    0.00122630	    0.00154530	    0.00142189	    0.00174872	    0.00201374	    0.00169665	    0.00192396	    0.00155821	    0.00201982	    0.00227545	    0.00155931	    0.00191556	    0.00183675	    0.00191881	    0.00165013	    0.00190723	    0.00189390	    0.00165694	    0.00135902	    0.00163089	    0.00151865	    0.00151563	    0.00121411	    0.00151300	    0.00151361	    0.00146561	    0.00133046	    0.00118110	    0.00134340	    0.00128024	    0.00105744	    0.00114233	    0.00108655	    0.00113516	    0.00119155	    0.00120323	    0.00126723	    0.00129833	    0.00128807	    0.00118173	    0.00115428	    0.00121770	    0.00111298	
        4.3880	    0.00002109	    0.00007129	    0.00049109	    0.00072941	    0.00041477	    0.00067144	    0.00082761	    0.00074144	    0.00082269	    0.00081951	    0.00099645	    0.00081611	    0.00090906	    0.00117811	    0.00081120	    0.00134087	    0.00113518	    0.00107835	    0.00121489	    0.00136884	    0.00115701	    0.00136724	    0.00130867	    0.00129792	    0.00146579	    0.00166075	    0.00161797	    0.00128284	    0.00185205	    0.00173365	    0.00204857	    0.00217090	    0.00186150	    0.00210477	    0.00264625	    0.00275862	    0.00279128	    0.00277247	    0.00250191	    0.00231495	    0.00236247	    0.00230791	    0.00215110	    0.00228244	    0.00199348	    0.00294812	    0.00208945	    0.00214462	    0.00223279	    0.00239078	    0.00182383	    0.00227486	    0.00207619	    0.00275828	    0.00183366	    0.00225871	    0.00213738	    0.00225713	    0.00217127	    0.00207871	    0.00169507	    0.00207454	    0.00212456	    0.00151313	    0.00185584	    0.00191128	    0.00155985	    0.00182136	    0.00132925	    0.00162519	    0.00122268	    0.00145617	    0.00117601	    0.00132476	    0.00091930	    0.00104818	    0.00115573	    0.00075449	    0.00115770	    0.00094407	    0.00077029	    0.00109259	    0.00069553	    0.00109591	    0.00137808	    0.00093960	    0.00066180	    0.00098524	    0.00110088	    0.00069531	    0.00084286	    0.00086965	    0.00075506	    0.00097111	    0.00101563	    0.00075566	    0.00096496	    0.00117335	    0.00101970	    0.00116821	    0.00085979	    0.00147473	    0.00138873	    0.00110812	    0.00165362	    0.00153030	    0.00166662	    0.00131815	    0.00179053	    0.00147147	    0.00193041	    0.00169665	    0.00470108	    0.00226502	    0.00165107	    0.00234486	    0.00282789	    0.00164320	    0.00210054	    0.00203658	    0.00218778	    0.00176869	    0.00206819	    0.00223695	    0.00191197	    0.00152099	    0.00191216	    0.00169079	    0.00167044	    0.00130272	    0.00182676	    0.00177549	    0.00174281	    0.00160710	    0.00143646	    0.00145445	    0.00150820	    0.00111810	    0.00123099	    0.00112394	    0.00119298	    0.00125852	    0.00129145	    0.00144898	    0.00138468	    0.00135927	    0.00126016	    0.00122389	    0.00135655	    0.00119187	
        4.3930	    0.00002562	    0.00009005	    0.00057049	    0.00092601	    0.00048550	    0.00081085	    0.00103190	    0.00088425	    0.00098419	    0.00093943	    0.00112381	    0.00095275	    0.00104295	    0.00140659	    0.00092539	    0.00163598	    0.00132794	    0.00125475	    0.00142329	    0.00161770	    0.00133994	    0.00160356	    0.00153525	    0.00156508	    0.00168527	    0.00199714	    0.00185780	    0.00146491	    0.00217414	    0.00201942	    0.00245599	    0.00255442	    0.00219080	    0.00238531	    0.00328814	    0.00345917	    0.00330161	    0.00321126	    0.00301199	    0.00284592	    0.00284039	    0.00271550	    0.00260334	    0.00267755	    0.00237673	    0.00358832	    0.00236498	    0.00252928	    0.00258835	    0.00283702	    0.00209333	    0.00265762	    0.00236751	    0.00328010	    0.00211259	    0.00259993	    0.00249605	    0.00260888	    0.00248853	    0.00239797	    0.00199520	    0.00247569	    0.00251501	    0.00173323	    0.00214384	    0.00227192	    0.00184135	    0.00210942	    0.00154786	    0.00190882	    0.00143078	    0.00170627	    0.00131695	    0.00153276	    0.00108704	    0.00123737	    0.00146162	    0.00092863	    0.00141797	    0.00111896	    0.00092938	    0.00138731	    0.00082324	    0.00129145	    0.00168270	    0.00107802	    0.00077562	    0.00116300	    0.00134686	    0.00077107	    0.00097557	    0.00103982	    0.00087737	    0.00111482	    0.00117049	    0.00087690	    0.00114562	    0.00137349	    0.00118271	    0.00137669	    0.00098496	    0.00180068	    0.00165558	    0.00127568	    0.00194451	    0.00172011	    0.00190912	    0.00153451	    0.00209445	    0.00167708	    0.00224216	    0.00192396	    0.00226502	    0.00550409	    0.00189697	    0.00286030	    0.00355584	    0.00186337	    0.00234653	    0.00238958	    0.00257954	    0.00205839	    0.00237963	    0.00273976	    0.00225963	    0.00180810	    0.00235795	    0.00199864	    0.00198115	    0.00150405	    0.00215427	    0.00214017	    0.00211615	    0.00195964	    0.00181833	    0.00169801	    0.00182124	    0.00128644	    0.00141479	    0.00127472	    0.00135545	    0.00145463	    0.00150596	    0.00178378	    0.00161150	    0.00156528	    0.00146154	    0.00141402	    0.00157174	    0.00133815	
        4.3964	    0.00001488	    0.00005666	    0.00037923	    0.00051196	    0.00039715	    0.00051299	    0.00062442	    0.00061022	    0.00071746	    0.00070450	    0.00077787	    0.00071610	    0.00076788	    0.00094308	    0.00077020	    0.00104633	    0.00097358	    0.00093562	    0.00100007	    0.00108110	    0.00103391	    0.00113994	    0.00113371	    0.00116493	    0.00122286	    0.00135153	    0.00138616	    0.00128133	    0.00156104	    0.00154632	    0.00181077	    0.00178764	    0.00177742	    0.00181342	    0.00254116	    0.00279078	    0.00263741	    0.00251100	    0.00237931	    0.00228689	    0.00218353	    0.00218796	    0.00210309	    0.00202007	    0.00193191	    0.00231868	    0.00193492	    0.00193953	    0.00201787	    0.00204566	    0.00184247	    0.00203738	    0.00188747	    0.00222073	    0.00187958	    0.00194942	    0.00198149	    0.00197624	    0.00186831	    0.00177226	    0.00172133	    0.00183591	    0.00181054	    0.00151860	    0.00170439	    0.00167061	    0.00146133	    0.00154249	    0.00136041	    0.00138684	    0.00119220	    0.00127090	    0.00111230	    0.00114374	    0.00091717	    0.00094386	    0.00097079	    0.00078691	    0.00097277	    0.00078338	    0.00072531	    0.00089857	    0.00070023	    0.00085668	    0.00095889	    0.00074579	    0.00067906	    0.00079211	    0.00085762	    0.00067205	    0.00075422	    0.00079079	    0.00072654	    0.00082377	    0.00082549	    0.00076460	    0.00084445	    0.00092658	    0.00092060	    0.00099346	    0.00086257	    0.00118710	    0.00115014	    0.00109145	    0.00128284	    0.00126519	    0.00140276	    0.00129618	    0.00157041	    0.00146800	    0.00161122	    0.00155821	    0.00165107	    0.00189697	    0.00169053	    0.00200463	    0.00248182	    0.00165145	    0.00180977	    0.00178316	    0.00203350	    0.00175259	    0.00184997	    0.00200030	    0.00170991	    0.00150696	    0.00166434	    0.00144943	    0.00144510	    0.00124026	    0.00154700	    0.00148057	    0.00149639	    0.00142698	    0.00135398	    0.00128377	    0.00131144	    0.00113134	    0.00117661	    0.00114516	    0.00118188	    0.00125901	    0.00131183	    0.00147364	    0.00135560	    0.00132082	    0.00128741	    0.00121602	    0.00126696	    0.00115278	
        4.3980	    0.00002696	    0.00008532	    0.00060079	    0.00099911	    0.00052634	    0.00087128	    0.00112766	    0.00094687	    0.00108751	    0.00098929	    0.00114449	    0.00103676	    0.00105120	    0.00150020	    0.00094514	    0.00176205	    0.00140001	    0.00131239	    0.00147082	    0.00172394	    0.00146671	    0.00170824	    0.00166218	    0.00174261	    0.00171130	    0.00201185	    0.00194172	    0.00149998	    0.00233131	    0.00219072	    0.00308591	    0.00279338	    0.00246935	    0.00243208	    0.00429958	    0.00459452	    0.00370562	    0.00338683	    0.00348905	    0.00358555	    0.00339780	    0.00313169	    0.00328983	    0.00288011	    0.00287837	    0.00389981	    0.00242700	    0.00286998	    0.00276067	    0.00316992	    0.00221361	    0.00292451	    0.00246750	    0.00371194	    0.00227305	    0.00276968	    0.00270810	    0.00285912	    0.00252282	    0.00253777	    0.00226842	    0.00280517	    0.00266834	    0.00182621	    0.00223272	    0.00252463	    0.00205549	    0.00227552	    0.00171517	    0.00204872	    0.00168472	    0.00184896	    0.00140724	    0.00166342	    0.00126579	    0.00141400	    0.00190219	    0.00119502	    0.00160616	    0.00124897	    0.00109660	    0.00175186	    0.00096238	    0.00142113	    0.00193658	    0.00112379	    0.00088842	    0.00128065	    0.00155733	    0.00081759	    0.00104339	    0.00119293	    0.00097921	    0.00122783	    0.00124704	    0.00098078	    0.00128308	    0.00150287	    0.00128779	    0.00147898	    0.00101722	    0.00194687	    0.00193314	    0.00135151	    0.00212015	    0.00181646	    0.00194754	    0.00168090	    0.00227396	    0.00173065	    0.00237189	    0.00201982	    0.00234486	    0.00286030	    0.00200463	    0.00657545	    0.00475920	    0.00191290	    0.00246846	    0.00256799	    0.00302135	    0.00226182	    0.00248212	    0.00311906	    0.00261496	    0.00210964	    0.00282402	    0.00229059	    0.00230219	    0.00156262	    0.00246351	    0.00226229	    0.00243796	    0.00237329	    0.00243687	    0.00180190	    0.00202397	    0.00137591	    0.00147542	    0.00129296	    0.00140037	    0.00158468	    0.00167525	    0.00228671	    0.00182425	    0.00163716	    0.00160472	    0.00148375	    0.00166035	    0.00134336	
        4.4080	    0.00003195	    0.00011157	    0.00078025	    0.00114747	    0.00067267	    0.00107565	    0.00138656	    0.00123549	    0.00152710	    0.00132144	    0.00150598	    0.00136229	    0.00129442	    0.00178582	    0.00111654	    0.00199598	    0.00162447	    0.00158079	    0.00171229	    0.00198942	    0.00197537	    0.00205562	    0.00196119	    0.00230783	    0.00201624	    0.00235773	    0.00237779	    0.00175682	    0.00260424	    0.00284484	    0.00491066	    0.00317100	    0.00335538	    0.00280399	    0.00715861	    0.00773524	    0.00507508	    0.00401746	    0.00494348	    0.00563481	    0.00492209	    0.00463517	    0.00533469	    0.00356276	    0.00438224	    0.00442989	    0.00297112	    0.00384605	    0.00355531	    0.00398792	    0.00271811	    0.00392276	    0.00291702	    0.00564518	    0.00291739	    0.00334128	    0.00345102	    0.00358719	    0.00303753	    0.00283663	    0.00314585	    0.00383530	    0.00300475	    0.00224453	    0.00264385	    0.00323461	    0.00268822	    0.00276072	    0.00231817	    0.00259684	    0.00252273	    0.00231602	    0.00187897	    0.00225721	    0.00182809	    0.00193231	    0.00305290	    0.00196929	    0.00205371	    0.00153978	    0.00156012	    0.00269898	    0.00139370	    0.00180425	    0.00232141	    0.00140141	    0.00125633	    0.00159936	    0.00202606	    0.00110175	    0.00134286	    0.00163290	    0.00127497	    0.00164841	    0.00157395	    0.00135064	    0.00172599	    0.00178134	    0.00159072	    0.00173929	    0.00122609	    0.00222805	    0.00270218	    0.00167065	    0.00246888	    0.00215516	    0.00231062	    0.00217256	    0.00291392	    0.00200018	    0.00261900	    0.00227545	    0.00282789	    0.00355584	    0.00248182	    0.00475920	    0.01181639	    0.00229555	    0.00296652	    0.00314318	    0.00439374	    0.00297514	    0.00290098	    0.00414297	    0.00365824	    0.00309015	    0.00390252	    0.00307104	    0.00314517	    0.00181733	    0.00340691	    0.00263519	    0.00328158	    0.00360524	    0.00410119	    0.00220479	    0.00259891	    0.00175444	    0.00174491	    0.00150666	    0.00165597	    0.00205337	    0.00227544	    0.00372367	    0.00251472	    0.00190892	    0.00214009	    0.00178345	    0.00204685	    0.00158413	
        4.4156	    0.00001429	    0.00005664	    0.00037214	    0.00048200	    0.00039406	    0.00049548	    0.00059513	    0.00059738	    0.00070203	    0.00070033	    0.00077488	    0.00070509	    0.00076828	    0.00091847	    0.00077542	    0.00100825	    0.00096321	    0.00092760	    0.00098798	    0.00105473	    0.00102171	    0.00111957	    0.00111384	    0.00113716	    0.00122014	    0.00133853	    0.00137776	    0.00129307	    0.00153145	    0.00152993	    0.00172377	    0.00174399	    0.00175033	    0.00181465	    0.00240475	    0.00264046	    0.00259387	    0.00249506	    0.00231895	    0.00219214	    0.00210821	    0.00214509	    0.00202094	    0.00199174	    0.00187536	    0.00222930	    0.00194614	    0.00189821	    0.00200303	    0.00198983	    0.00184907	    0.00200659	    0.00188779	    0.00215135	    0.00188316	    0.00193207	    0.00196101	    0.00194862	    0.00186947	    0.00175297	    0.00170071	    0.00178895	    0.00178015	    0.00152497	    0.00170227	    0.00163247	    0.00143685	    0.00151866	    0.00135381	    0.00136475	    0.00116911	    0.00125246	    0.00111465	    0.00112824	    0.00090036	    0.00092158	    0.00089678	    0.00075585	    0.00093509	    0.00076024	    0.00070337	    0.00083124	    0.00068769	    0.00082966	    0.00089576	    0.00073658	    0.00067143	    0.00077023	    0.00081324	    0.00067669	    0.00074900	    0.00077000	    0.00071914	    0.00080995	    0.00081286	    0.00075981	    0.00082376	    0.00090139	    0.00091025	    0.00097731	    0.00086920	    0.00114704	    0.00110412	    0.00109257	    0.00124669	    0.00125741	    0.00140084	    0.00128795	    0.00154710	    0.00147907	    0.00158796	    0.00155931	    0.00164320	    0.00186337	    0.00165145	    0.00191290	    0.00229555	    0.00168856	    0.00180704	    0.00176004	    0.00198319	    0.00174244	    0.00184544	    0.00193538	    0.00166304	    0.00147751	    0.00158424	    0.00140767	    0.00140022	    0.00124183	    0.00149997	    0.00145017	    0.00144061	    0.00136578	    0.00126350	    0.00127408	    0.00127570	    0.00113369	    0.00117844	    0.00115989	    0.00119091	    0.00125589	    0.00130372	    0.00141229	    0.00134055	    0.00132322	    0.00128391	    0.00121924	    0.00126288	    0.00116848	
        4.4180	    0.00001971	    0.00006201	    0.00048403	    0.00066366	    0.00044231	    0.00064820	    0.00077925	    0.00073287	    0.00082720	    0.00084113	    0.00099479	    0.00084428	    0.00092189	    0.00116887	    0.00087554	    0.00132195	    0.00120989	    0.00111374	    0.00122756	    0.00140186	    0.00122886	    0.00140019	    0.00139247	    0.00132794	    0.00151842	    0.00162788	    0.00169748	    0.00140565	    0.00196936	    0.00186234	    0.00218784	    0.00235349	    0.00200888	    0.00223578	    0.00283216	    0.00294164	    0.00295822	    0.00294609	    0.00263500	    0.00249434	    0.00252961	    0.00244529	    0.00233366	    0.00238665	    0.00217053	    0.00290989	    0.00225015	    0.00233094	    0.00234127	    0.00251684	    0.00201262	    0.00239277	    0.00226174	    0.00273577	    0.00203371	    0.00244941	    0.00227279	    0.00247058	    0.00224350	    0.00225981	    0.00184999	    0.00217824	    0.00222547	    0.00166543	    0.00198902	    0.00202234	    0.00166773	    0.00194494	    0.00145753	    0.00167145	    0.00134001	    0.00155149	    0.00128726	    0.00137088	    0.00099677	    0.00112750	    0.00118183	    0.00081630	    0.00117271	    0.00099958	    0.00082191	    0.00107150	    0.00076064	    0.00111295	    0.00141323	    0.00095015	    0.00072738	    0.00103064	    0.00111726	    0.00076791	    0.00090007	    0.00092196	    0.00084241	    0.00102763	    0.00104736	    0.00083354	    0.00099728	    0.00124793	    0.00111503	    0.00125371	    0.00093930	    0.00146863	    0.00144471	    0.00120764	    0.00176955	    0.00168591	    0.00174870	    0.00143854	    0.00188159	    0.00162845	    0.00206810	    0.00191556	    0.00210054	    0.00234653	    0.00180977	    0.00246846	    0.00296652	    0.00180704	    0.00520040	    0.00217053	    0.00236233	    0.00193475	    0.00223755	    0.00228270	    0.00204245	    0.00164058	    0.00198838	    0.00183087	    0.00182138	    0.00140848	    0.00191083	    0.00179485	    0.00179670	    0.00167305	    0.00151117	    0.00156775	    0.00154633	    0.00123018	    0.00133417	    0.00124183	    0.00131470	    0.00138916	    0.00141498	    0.00156408	    0.00153482	    0.00148601	    0.00138406	    0.00133253	    0.00144610	    0.00130388	
        4.4230	    0.00002139	    0.00008152	    0.00048634	    0.00077418	    0.00044422	    0.00068976	    0.00087641	    0.00077170	    0.00087151	    0.00083047	    0.00096480	    0.00084281	    0.00092516	    0.00121289	    0.00086117	    0.00141370	    0.00122428	    0.00111871	    0.00125144	    0.00142586	    0.00121632	    0.00140952	    0.00138948	    0.00139603	    0.00151921	    0.00179388	    0.00167128	    0.00138356	    0.00196405	    0.00187234	    0.00218674	    0.00234615	    0.00201813	    0.00216188	    0.00298467	    0.00311360	    0.00300551	    0.00291496	    0.00272606	    0.00259899	    0.00257022	    0.00244986	    0.00237738	    0.00240367	    0.00217980	    0.00306890	    0.00218522	    0.00234154	    0.00233635	    0.00253898	    0.00197607	    0.00239513	    0.00220315	    0.00286162	    0.00200893	    0.00240720	    0.00227453	    0.00242149	    0.00223840	    0.00221054	    0.00185604	    0.00224442	    0.00227733	    0.00163396	    0.00198505	    0.00207098	    0.00168197	    0.00191169	    0.00145153	    0.00170074	    0.00132341	    0.00156760	    0.00121397	    0.00135911	    0.00100019	    0.00113203	    0.00127991	    0.00085100	    0.00124997	    0.00100640	    0.00084753	    0.00117842	    0.00076508	    0.00111797	    0.00146867	    0.00093331	    0.00072385	    0.00104203	    0.00117654	    0.00071660	    0.00090058	    0.00094472	    0.00083043	    0.00099474	    0.00102972	    0.00082382	    0.00101675	    0.00123681	    0.00109948	    0.00127712	    0.00092985	    0.00157395	    0.00145460	    0.00119034	    0.00177413	    0.00159015	    0.00173785	    0.00142928	    0.00189138	    0.00158829	    0.00204027	    0.00183675	    0.00203658	    0.00238958	    0.00178316	    0.00256799	    0.00314318	    0.00176004	    0.00217053	    0.00513102	    0.00235487	    0.00192631	    0.00221354	    0.00244030	    0.00204218	    0.00166640	    0.00209550	    0.00183731	    0.00183157	    0.00139973	    0.00190802	    0.00191591	    0.00187879	    0.00175305	    0.00162147	    0.00159241	    0.00162515	    0.00121168	    0.00131469	    0.00121435	    0.00127715	    0.00136972	    0.00140953	    0.00162984	    0.00151626	    0.00146546	    0.00137164	    0.00132461	    0.00144305	    0.00126047	
        4.4280	    0.00002146	    0.00007730	    0.00054454	    0.00073831	    0.00051336	    0.00073073	    0.00090310	    0.00085750	    0.00103051	    0.00096801	    0.00109849	    0.00098131	    0.00100617	    0.00128159	    0.00094226	    0.00141354	    0.00125783	    0.00121637	    0.00130772	    0.00145736	    0.00142388	    0.00152301	    0.00148351	    0.00160583	    0.00158628	    0.00176702	    0.00182643	    0.00152740	    0.00201093	    0.00208855	    0.00295337	    0.00236860	    0.00240992	    0.00229573	    0.00418117	    0.00452889	    0.00360383	    0.00318523	    0.00335352	    0.00349684	    0.00321207	    0.00314134	    0.00328653	    0.00266507	    0.00285674	    0.00313385	    0.00243460	    0.00269782	    0.00267206	    0.00281740	    0.00225406	    0.00280420	    0.00237510	    0.00352177	    0.00234400	    0.00256360	    0.00259769	    0.00265929	    0.00240615	    0.00225880	    0.00229112	    0.00260945	    0.00231778	    0.00186117	    0.00213515	    0.00229142	    0.00195485	    0.00206319	    0.00176016	    0.00188352	    0.00171100	    0.00170497	    0.00146028	    0.00160188	    0.00127150	    0.00133257	    0.00169817	    0.00121122	    0.00137632	    0.00108508	    0.00103919	    0.00152541	    0.00096955	    0.00123371	    0.00146676	    0.00102839	    0.00091019	    0.00111619	    0.00129009	    0.00087297	    0.00100503	    0.00111528	    0.00095631	    0.00116536	    0.00114206	    0.00100756	    0.00118966	    0.00128023	    0.00120798	    0.00130753	    0.00104117	    0.00158891	    0.00174059	    0.00135629	    0.00177304	    0.00168047	    0.00182092	    0.00166822	    0.00212479	    0.00174568	    0.00206350	    0.00191881	    0.00218778	    0.00257954	    0.00203350	    0.00302135	    0.00439374	    0.00198319	    0.00236233	    0.00235487	    0.00634419	    0.00226812	    0.00233649	    0.00279974	    0.00246708	    0.00211686	    0.00247897	    0.00208596	    0.00210496	    0.00151501	    0.00227181	    0.00194506	    0.00216662	    0.00222506	    0.00231170	    0.00168059	    0.00180827	    0.00141270	    0.00144618	    0.00134520	    0.00142353	    0.00160435	    0.00171137	    0.00228195	    0.00182893	    0.00160362	    0.00165065	    0.00148210	    0.00161192	    0.00138777	
        4.4362	    0.00001623	    0.00006225	    0.00041395	    0.00056226	    0.00042734	    0.00056087	    0.00068873	    0.00066794	    0.00079476	    0.00076444	    0.00084268	    0.00077866	    0.00082065	    0.00101791	    0.00081405	    0.00112902	    0.00104291	    0.00100080	    0.00106800	    0.00116407	    0.00112909	    0.00122641	    0.00121750	    0.00127677	    0.00130430	    0.00145240	    0.00148679	    0.00134941	    0.00166579	    0.00168323	    0.00209704	    0.00192596	    0.00194392	    0.00192035	    0.00297936	    0.00326205	    0.00288856	    0.00267419	    0.00263565	    0.00261396	    0.00244901	    0.00243115	    0.00241697	    0.00217580	    0.00217558	    0.00249907	    0.00205658	    0.00213430	    0.00217742	    0.00223199	    0.00195711	    0.00222595	    0.00200777	    0.00253049	    0.00201181	    0.00209756	    0.00213788	    0.00214501	    0.00199133	    0.00188674	    0.00187871	    0.00203258	    0.00193341	    0.00161334	    0.00181413	    0.00182729	    0.00158977	    0.00166431	    0.00147198	    0.00150501	    0.00132907	    0.00137908	    0.00119756	    0.00125115	    0.00101263	    0.00104268	    0.00115657	    0.00090421	    0.00107290	    0.00085549	    0.00080862	    0.00105510	    0.00077399	    0.00094015	    0.00107252	    0.00080498	    0.00074298	    0.00086777	    0.00096047	    0.00072182	    0.00081716	    0.00087449	    0.00078851	    0.00090282	    0.00089534	    0.00083132	    0.00092889	    0.00100668	    0.00099314	    0.00107175	    0.00091244	    0.00128153	    0.00129081	    0.00116253	    0.00139524	    0.00135744	    0.00149812	    0.00139644	    0.00170547	    0.00154492	    0.00171464	    0.00165013	    0.00176869	    0.00205839	    0.00175259	    0.00226182	    0.00297514	    0.00174244	    0.00193475	    0.00192631	    0.00226812	    0.00193285	    0.00197070	    0.00220698	    0.00189941	    0.00167140	    0.00187205	    0.00160807	    0.00161196	    0.00131233	    0.00171999	    0.00159384	    0.00166337	    0.00163128	    0.00160821	    0.00138510	    0.00143570	    0.00120899	    0.00124679	    0.00120226	    0.00124701	    0.00135366	    0.00142208	    0.00169445	    0.00148290	    0.00139685	    0.00138815	    0.00128933	    0.00135476	    0.00121339	
        4.4380	    0.00002049	    0.00007677	    0.00047900	    0.00072683	    0.00045219	    0.00066819	    0.00083332	    0.00075622	    0.00085260	    0.00083518	    0.00096568	    0.00084426	    0.00093519	    0.00119643	    0.00089307	    0.00138094	    0.00123535	    0.00113093	    0.00125434	    0.00141573	    0.00122279	    0.00141101	    0.00140197	    0.00137789	    0.00153740	    0.00176546	    0.00169449	    0.00144699	    0.00198354	    0.00188251	    0.00209859	    0.00235373	    0.00203233	    0.00222170	    0.00282381	    0.00295195	    0.00301083	    0.00297995	    0.00269622	    0.00251611	    0.00252298	    0.00243682	    0.00230379	    0.00242128	    0.00215068	    0.00300634	    0.00225914	    0.00233728	    0.00236520	    0.00252481	    0.00205766	    0.00239970	    0.00226933	    0.00273739	    0.00208283	    0.00244261	    0.00230649	    0.00244814	    0.00227589	    0.00225419	    0.00188479	    0.00221283	    0.00229076	    0.00170094	    0.00203443	    0.00205856	    0.00169416	    0.00192874	    0.00148864	    0.00169677	    0.00132389	    0.00157279	    0.00125595	    0.00135866	    0.00100465	    0.00112607	    0.00117826	    0.00082432	    0.00121612	    0.00099866	    0.00083516	    0.00108625	    0.00076880	    0.00109854	    0.00140340	    0.00093407	    0.00073616	    0.00102910	    0.00112929	    0.00074703	    0.00091000	    0.00093473	    0.00084659	    0.00099720	    0.00103050	    0.00084263	    0.00100584	    0.00123093	    0.00111694	    0.00128045	    0.00096913	    0.00154257	    0.00141545	    0.00123174	    0.00175933	    0.00162532	    0.00176286	    0.00146339	    0.00189709	    0.00166479	    0.00206965	    0.00190723	    0.00206819	    0.00237963	    0.00184997	    0.00248212	    0.00290098	    0.00184544	    0.00223755	    0.00221354	    0.00233649	    0.00197070	    0.00529085	    0.00238685	    0.00202177	    0.00166306	    0.00202253	    0.00181571	    0.00180499	    0.00144598	    0.00187730	    0.00189515	    0.00183055	    0.00168205	    0.00150794	    0.00160586	    0.00160052	    0.00125550	    0.00136041	    0.00127882	    0.00133675	    0.00141082	    0.00144168	    0.00157453	    0.00153890	    0.00152090	    0.00141127	    0.00137359	    0.00147552	    0.00132124	
        4.4480	    0.00002670	    0.00008837	    0.00058451	    0.00099955	    0.00052286	    0.00085835	    0.00111562	    0.00093039	    0.00105524	    0.00096619	    0.00111230	    0.00101335	    0.00104980	    0.00148967	    0.00094629	    0.00174345	    0.00133318	    0.00130441	    0.00146567	    0.00165761	    0.00139362	    0.00167848	    0.00159934	    0.00171016	    0.00166792	    0.00200750	    0.00188238	    0.00152167	    0.00224092	    0.00205541	    0.00273584	    0.00257468	    0.00236801	    0.00237538	    0.00383408	    0.00420195	    0.00359229	    0.00335371	    0.00336168	    0.00330388	    0.00315544	    0.00298589	    0.00298002	    0.00282542	    0.00265525	    0.00388429	    0.00239011	    0.00265248	    0.00271179	    0.00301209	    0.00221436	    0.00280964	    0.00238035	    0.00343328	    0.00224689	    0.00258620	    0.00265407	    0.00263561	    0.00250137	    0.00239397	    0.00221172	    0.00263928	    0.00260127	    0.00182581	    0.00219622	    0.00238439	    0.00199170	    0.00214681	    0.00168904	    0.00199178	    0.00156477	    0.00174662	    0.00135562	    0.00159994	    0.00121548	    0.00131465	    0.00168138	    0.00110910	    0.00154863	    0.00116587	    0.00103343	    0.00162020	    0.00091730	    0.00134772	    0.00173198	    0.00109333	    0.00086142	    0.00118778	    0.00144459	    0.00078992	    0.00099274	    0.00112748	    0.00091919	    0.00114861	    0.00119293	    0.00094877	    0.00123510	    0.00137846	    0.00121280	    0.00138121	    0.00102929	    0.00192541	    0.00178159	    0.00134887	    0.00191009	    0.00164591	    0.00187536	    0.00164693	    0.00218571	    0.00174101	    0.00225719	    0.00189390	    0.00223695	    0.00273976	    0.00200030	    0.00311906	    0.00414297	    0.00193538	    0.00228270	    0.00244030	    0.00279974	    0.00220698	    0.00238685	    0.00599917	    0.00243112	    0.00201269	    0.00263909	    0.00206626	    0.00205606	    0.00156218	    0.00229368	    0.00222883	    0.00230917	    0.00217457	    0.00217221	    0.00169134	    0.00196471	    0.00136812	    0.00147256	    0.00131899	    0.00140540	    0.00154915	    0.00164111	    0.00210831	    0.00171694	    0.00163636	    0.00158470	    0.00149685	    0.00164563	    0.00134537	
        4.4580	    0.00001996	    0.00006477	    0.00048051	    0.00070305	    0.00043704	    0.00066241	    0.00082758	    0.00074840	    0.00087527	    0.00082600	    0.00095264	    0.00084693	    0.00087067	    0.00115971	    0.00080193	    0.00130973	    0.00110439	    0.00106520	    0.00116688	    0.00132207	    0.00120790	    0.00135473	    0.00131335	    0.00138550	    0.00138689	    0.00155563	    0.00158732	    0.00128915	    0.00181237	    0.00177538	    0.00246311	    0.00213043	    0.00203055	    0.00200764	    0.00341772	    0.00369285	    0.00304252	    0.00277467	    0.00282747	    0.00288428	    0.00271609	    0.00261037	    0.00268433	    0.00232353	    0.00236120	    0.00291598	    0.00206599	    0.00229648	    0.00228483	    0.00248193	    0.00189430	    0.00239140	    0.00204308	    0.00296272	    0.00194756	    0.00222440	    0.00222505	    0.00229290	    0.00208329	    0.00200666	    0.00190469	    0.00222814	    0.00207431	    0.00156384	    0.00183754	    0.00198665	    0.00167098	    0.00181199	    0.00145962	    0.00163972	    0.00140778	    0.00147348	    0.00121996	    0.00136862	    0.00105539	    0.00113417	    0.00143681	    0.00098136	    0.00122173	    0.00096343	    0.00087738	    0.00131816	    0.00080143	    0.00110250	    0.00137300	    0.00090842	    0.00075175	    0.00098787	    0.00115778	    0.00072220	    0.00085425	    0.00095137	    0.00080562	    0.00100180	    0.00100247	    0.00083325	    0.00102645	    0.00115011	    0.00104067	    0.00114893	    0.00087434	    0.00145679	    0.00151142	    0.00114641	    0.00159688	    0.00146780	    0.00158316	    0.00140638	    0.00183449	    0.00148039	    0.00185451	    0.00165694	    0.00191197	    0.00225963	    0.00170991	    0.00261496	    0.00365824	    0.00166304	    0.00204245	    0.00204218	    0.00246708	    0.00189941	    0.00202177	    0.00243112	    0.00438981	    0.00175071	    0.00215884	    0.00179421	    0.00180054	    0.00130153	    0.00195963	    0.00173656	    0.00188809	    0.00187018	    0.00190377	    0.00144153	    0.00158081	    0.00117951	    0.00123789	    0.00112757	    0.00120347	    0.00134179	    0.00142063	    0.00186064	    0.00152082	    0.00137243	    0.00137066	    0.00125598	    0.00137894	    0.00116760	
        4.4671	    0.00001445	    0.00005756	    0.00037615	    0.00049818	    0.00037614	    0.00050339	    0.00062292	    0.00060702	    0.00074188	    0.00069071	    0.00076244	    0.00070056	    0.00071762	    0.00089078	    0.00069006	    0.00097029	    0.00088254	    0.00086671	    0.00091798	    0.00099581	    0.00101748	    0.00106681	    0.00104082	    0.00115853	    0.00111547	    0.00125698	    0.00128960	    0.00113656	    0.00139212	    0.00148802	    0.00208043	    0.00161116	    0.00175285	    0.00161862	    0.00302163	    0.00332159	    0.00262568	    0.00228628	    0.00244574	    0.00255163	    0.00230016	    0.00228862	    0.00238805	    0.00190251	    0.00207329	    0.00215212	    0.00176594	    0.00191660	    0.00192748	    0.00197091	    0.00167529	    0.00200900	    0.00169842	    0.00247570	    0.00174792	    0.00179309	    0.00188028	    0.00186224	    0.00171670	    0.00156401	    0.00169895	    0.00185836	    0.00162516	    0.00138135	    0.00154202	    0.00161947	    0.00141457	    0.00143492	    0.00131144	    0.00133384	    0.00124603	    0.00120473	    0.00105924	    0.00113870	    0.00093612	    0.00094734	    0.00118586	    0.00089754	    0.00096654	    0.00074767	    0.00075098	    0.00106808	    0.00071457	    0.00084242	    0.00094138	    0.00071149	    0.00067586	    0.00076446	    0.00087721	    0.00063775	    0.00071896	    0.00079869	    0.00069146	    0.00081500	    0.00079177	    0.00074575	    0.00084684	    0.00086242	    0.00085703	    0.00091077	    0.00077644	    0.00110233	    0.00120667	    0.00100115	    0.00118323	    0.00114651	    0.00127994	    0.00122608	    0.00151021	    0.00129243	    0.00142090	    0.00135902	    0.00152099	    0.00180810	    0.00150696	    0.00210964	    0.00309015	    0.00147751	    0.00164058	    0.00166640	    0.00211686	    0.00167140	    0.00166306	    0.00201269	    0.00175071	    0.00172854	    0.00174562	    0.00145096	    0.00146594	    0.00110714	    0.00158911	    0.00137135	    0.00152744	    0.00158479	    0.00166207	    0.00119258	    0.00128675	    0.00105076	    0.00105735	    0.00100794	    0.00105233	    0.00118455	    0.00127125	    0.00167848	    0.00133364	    0.00117666	    0.00122959	    0.00109924	    0.00117268	    0.00102220	
        4.4780	    0.00002293	    0.00006471	    0.00050033	    0.00086254	    0.00044256	    0.00073996	    0.00096254	    0.00078828	    0.00089722	    0.00081447	    0.00093568	    0.00087062	    0.00086477	    0.00128223	    0.00078017	    0.00151477	    0.00114195	    0.00110185	    0.00123781	    0.00144517	    0.00119990	    0.00144465	    0.00139378	    0.00146727	    0.00139508	    0.00163305	    0.00160008	    0.00124550	    0.00196118	    0.00176350	    0.00252375	    0.00229762	    0.00204581	    0.00200574	    0.00351512	    0.00383755	    0.00308614	    0.00284797	    0.00292277	    0.00297470	    0.00282512	    0.00259295	    0.00269523	    0.00241989	    0.00236870	    0.00339880	    0.00198547	    0.00233638	    0.00229203	    0.00265911	    0.00184263	    0.00241850	    0.00201551	    0.00297695	    0.00187444	    0.00223778	    0.00226248	    0.00231248	    0.00207122	    0.00208653	    0.00189421	    0.00230262	    0.00223537	    0.00151646	    0.00183908	    0.00207861	    0.00172003	    0.00187531	    0.00142587	    0.00170155	    0.00137536	    0.00150630	    0.00115071	    0.00137208	    0.00105560	    0.00115927	    0.00156646	    0.00099331	    0.00135982	    0.00103778	    0.00091168	    0.00148292	    0.00079704	    0.00119133	    0.00160934	    0.00093558	    0.00073948	    0.00105018	    0.00130389	    0.00066498	    0.00084295	    0.00098860	    0.00079779	    0.00100737	    0.00103186	    0.00080818	    0.00107395	    0.00123324	    0.00105329	    0.00119828	    0.00084254	    0.00166688	    0.00160735	    0.00112714	    0.00171272	    0.00145000	    0.00157435	    0.00139989	    0.00187990	    0.00143985	    0.00197021	    0.00163089	    0.00191216	    0.00235795	    0.00166434	    0.00282402	    0.00390252	    0.00158424	    0.00198838	    0.00209550	    0.00247897	    0.00187205	    0.00202253	    0.00263909	    0.00215884	    0.00174562	    0.00468493	    0.00185190	    0.00185332	    0.00130255	    0.00204057	    0.00188923	    0.00204337	    0.00194782	    0.00201498	    0.00143946	    0.00170009	    0.00114155	    0.00123014	    0.00107009	    0.00116267	    0.00131011	    0.00139136	    0.00189737	    0.00148726	    0.00136783	    0.00133434	    0.00124132	    0.00138148	    0.00109606	
        4.4980	    0.00001753	    0.00006284	    0.00040789	    0.00062923	    0.00036658	    0.00057188	    0.00072493	    0.00064213	    0.00074106	    0.00069442	    0.00080516	    0.00070836	    0.00074842	    0.00099514	    0.00069148	    0.00115522	    0.00101071	    0.00091195	    0.00101286	    0.00118214	    0.00103667	    0.00116271	    0.00115588	    0.00117248	    0.00123672	    0.00142976	    0.00138161	    0.00110119	    0.00162158	    0.00158585	    0.00206002	    0.00198252	    0.00172061	    0.00175941	    0.00283925	    0.00295415	    0.00255331	    0.00237892	    0.00235397	    0.00238203	    0.00229058	    0.00214319	    0.00221271	    0.00199047	    0.00196599	    0.00251288	    0.00178099	    0.00203047	    0.00193679	    0.00216047	    0.00160301	    0.00203312	    0.00180891	    0.00254149	    0.00165018	    0.00202055	    0.00188950	    0.00206714	    0.00181082	    0.00183165	    0.00157446	    0.00193673	    0.00185838	    0.00132445	    0.00161202	    0.00175938	    0.00141769	    0.00160906	    0.00121215	    0.00141611	    0.00117452	    0.00131866	    0.00102128	    0.00115435	    0.00086668	    0.00098493	    0.00122236	    0.00078664	    0.00105958	    0.00086007	    0.00074205	    0.00108963	    0.00066453	    0.00095446	    0.00129183	    0.00077572	    0.00061822	    0.00089141	    0.00102752	    0.00060103	    0.00075455	    0.00081641	    0.00070677	    0.00085856	    0.00086610	    0.00069737	    0.00086757	    0.00105642	    0.00092628	    0.00106820	    0.00074404	    0.00128614	    0.00129387	    0.00096908	    0.00151874	    0.00135234	    0.00142381	    0.00118894	    0.00158897	    0.00127003	    0.00168424	    0.00151865	    0.00169079	    0.00199864	    0.00144943	    0.00229059	    0.00307104	    0.00140767	    0.00183087	    0.00183731	    0.00208596	    0.00160807	    0.00181571	    0.00206626	    0.00179421	    0.00145096	    0.00185190	    0.00370312	    0.00162735	    0.00112599	    0.00167429	    0.00155817	    0.00162644	    0.00158885	    0.00156475	    0.00132877	    0.00136623	    0.00099274	    0.00106191	    0.00096100	    0.00102607	    0.00113809	    0.00118300	    0.00150863	    0.00130453	    0.00118039	    0.00114032	    0.00106568	    0.00117899	    0.00100737	
        4.5180	    0.00001700	    0.00006310	    0.00040001	    0.00060986	    0.00036440	    0.00055886	    0.00070925	    0.00063438	    0.00073990	    0.00068776	    0.00079066	    0.00070088	    0.00073657	    0.00097113	    0.00068565	    0.00112546	    0.00100391	    0.00089714	    0.00099105	    0.00115999	    0.00103602	    0.00114077	    0.00114205	    0.00116541	    0.00122056	    0.00141324	    0.00136565	    0.00109394	    0.00159553	    0.00159079	    0.00209339	    0.00196727	    0.00172603	    0.00173257	    0.00291456	    0.00302685	    0.00255517	    0.00234666	    0.00236223	    0.00242666	    0.00230780	    0.00215609	    0.00226147	    0.00196706	    0.00199488	    0.00243788	    0.00176832	    0.00204242	    0.00192186	    0.00214194	    0.00159813	    0.00202695	    0.00179781	    0.00255677	    0.00165506	    0.00201434	    0.00187791	    0.00206889	    0.00178603	    0.00181283	    0.00158300	    0.00194226	    0.00183104	    0.00132028	    0.00159996	    0.00175657	    0.00141424	    0.00159523	    0.00121724	    0.00140184	    0.00119068	    0.00131620	    0.00101987	    0.00114716	    0.00087333	    0.00098935	    0.00124433	    0.00080542	    0.00104947	    0.00085369	    0.00074747	    0.00109451	    0.00067173	    0.00093983	    0.00127704	    0.00076035	    0.00062309	    0.00088576	    0.00101997	    0.00060133	    0.00075479	    0.00081868	    0.00071143	    0.00085468	    0.00085435	    0.00070230	    0.00086270	    0.00104681	    0.00092508	    0.00106527	    0.00074075	    0.00125788	    0.00129183	    0.00096432	    0.00151059	    0.00134656	    0.00141015	    0.00118842	    0.00157965	    0.00126140	    0.00165981	    0.00151563	    0.00167044	    0.00198115	    0.00144510	    0.00230219	    0.00314517	    0.00140022	    0.00182138	    0.00183157	    0.00210496	    0.00161196	    0.00180499	    0.00205606	    0.00180054	    0.00146594	    0.00185332	    0.00162735	    0.00375479	    0.00111562	    0.00167095	    0.00153620	    0.00162141	    0.00160805	    0.00160462	    0.00133151	    0.00135597	    0.00099246	    0.00105258	    0.00095570	    0.00101941	    0.00114048	    0.00118835	    0.00154256	    0.00131688	    0.00117091	    0.00114365	    0.00105904	    0.00117001	    0.00100109	
        4.5271	    0.00001272	    0.00004494	    0.00030273	    0.00045171	    0.00030273	    0.00042338	    0.00052467	    0.00048236	    0.00054860	    0.00053990	    0.00060841	    0.00055386	    0.00060044	    0.00077189	    0.00058985	    0.00088159	    0.00077610	    0.00073740	    0.00080673	    0.00089029	    0.00078720	    0.00091321	    0.00090402	    0.00090374	    0.00096946	    0.00109278	    0.00108582	    0.00097156	    0.00126910	    0.00118780	    0.00133241	    0.00145938	    0.00133861	    0.00142803	    0.00182165	    0.00198153	    0.00199024	    0.00196300	    0.00178977	    0.00166446	    0.00164466	    0.00161403	    0.00150898	    0.00158295	    0.00141325	    0.00195164	    0.00147635	    0.00148538	    0.00154809	    0.00162212	    0.00138605	    0.00155739	    0.00146213	    0.00168005	    0.00139752	    0.00152995	    0.00152050	    0.00153675	    0.00146019	    0.00142189	    0.00127250	    0.00140981	    0.00146455	    0.00114234	    0.00132114	    0.00130715	    0.00111733	    0.00122140	    0.00100542	    0.00108826	    0.00086869	    0.00099286	    0.00082805	    0.00087578	    0.00067497	    0.00072040	    0.00073116	    0.00055678	    0.00078056	    0.00062866	    0.00054625	    0.00069455	    0.00051360	    0.00069198	    0.00083040	    0.00059389	    0.00049781	    0.00063645	    0.00070046	    0.00049500	    0.00057809	    0.00060470	    0.00054888	    0.00063448	    0.00065279	    0.00056342	    0.00065340	    0.00075643	    0.00071427	    0.00079417	    0.00065031	    0.00098792	    0.00089661	    0.00082590	    0.00105719	    0.00100014	    0.00110610	    0.00097709	    0.00121999	    0.00111658	    0.00130844	    0.00121411	    0.00130272	    0.00150405	    0.00124026	    0.00156262	    0.00181733	    0.00124183	    0.00140848	    0.00139973	    0.00151501	    0.00131233	    0.00144598	    0.00156218	    0.00130153	    0.00110714	    0.00130255	    0.00112599	    0.00111562	    0.00110685	    0.00119657	    0.00120226	    0.00117457	    0.00107028	    0.00097570	    0.00100125	    0.00103443	    0.00084534	    0.00090352	    0.00086225	    0.00089572	    0.00094185	    0.00097103	    0.00105269	    0.00100709	    0.00101398	    0.00095388	    0.00092392	    0.00097308	    0.00087272	
        4.5380	    0.00002032	    0.00006176	    0.00047420	    0.00071787	    0.00040332	    0.00065805	    0.00082475	    0.00072317	    0.00082790	    0.00078637	    0.00093480	    0.00080441	    0.00083437	    0.00113941	    0.00073674	    0.00129517	    0.00103800	    0.00101523	    0.00113213	    0.00128961	    0.00112736	    0.00130874	    0.00124393	    0.00130568	    0.00132395	    0.00149491	    0.00150703	    0.00116530	    0.00173131	    0.00164254	    0.00229522	    0.00202207	    0.00186176	    0.00190351	    0.00311202	    0.00335112	    0.00280980	    0.00260473	    0.00261133	    0.00262070	    0.00251525	    0.00240837	    0.00243691	    0.00219655	    0.00215084	    0.00289380	    0.00190989	    0.00211899	    0.00214120	    0.00235939	    0.00170726	    0.00224025	    0.00189075	    0.00283578	    0.00174055	    0.00207909	    0.00206837	    0.00213098	    0.00197871	    0.00189211	    0.00171976	    0.00208188	    0.00197479	    0.00141162	    0.00170226	    0.00186233	    0.00154680	    0.00171774	    0.00131197	    0.00156214	    0.00127682	    0.00137755	    0.00112032	    0.00129858	    0.00095872	    0.00105228	    0.00135571	    0.00088084	    0.00117224	    0.00091876	    0.00080809	    0.00126935	    0.00072325	    0.00107883	    0.00136449	    0.00088863	    0.00067584	    0.00094747	    0.00112580	    0.00065773	    0.00079212	    0.00088444	    0.00072895	    0.00095053	    0.00096832	    0.00074889	    0.00097210	    0.00110695	    0.00096278	    0.00107670	    0.00078897	    0.00142447	    0.00144503	    0.00104370	    0.00153203	    0.00138346	    0.00150050	    0.00127962	    0.00172715	    0.00133764	    0.00176827	    0.00151300	    0.00182676	    0.00215427	    0.00154700	    0.00246351	    0.00340691	    0.00149997	    0.00191083	    0.00190802	    0.00227181	    0.00171999	    0.00187730	    0.00229368	    0.00195963	    0.00158911	    0.00204057	    0.00167429	    0.00167095	    0.00119657	    0.00390367	    0.00166591	    0.00179265	    0.00174454	    0.00174989	    0.00133173	    0.00149953	    0.00106216	    0.00113736	    0.00101085	    0.00109063	    0.00121012	    0.00127950	    0.00167941	    0.00137276	    0.00125340	    0.00123256	    0.00114078	    0.00127728	    0.00106178	
        4.5480	    0.00002171	    0.00007863	    0.00045100	    0.00081981	    0.00038269	    0.00067325	    0.00088228	    0.00071411	    0.00077555	    0.00072345	    0.00086209	    0.00074620	    0.00082703	    0.00116313	    0.00072952	    0.00139471	    0.00107740	    0.00100748	    0.00116405	    0.00133139	    0.00103030	    0.00129666	    0.00124002	    0.00125935	    0.00134947	    0.00168207	    0.00146448	    0.00115546	    0.00178206	    0.00157930	    0.00179640	    0.00208418	    0.00169582	    0.00188473	    0.00241814	    0.00254046	    0.00256910	    0.00256425	    0.00234791	    0.00213874	    0.00217950	    0.00203929	    0.00189844	    0.00214244	    0.00176744	    0.00304671	    0.00183409	    0.00196817	    0.00202732	    0.00227405	    0.00163364	    0.00206482	    0.00186159	    0.00250216	    0.00163187	    0.00205144	    0.00196712	    0.00203705	    0.00197705	    0.00193126	    0.00152993	    0.00194639	    0.00208018	    0.00135101	    0.00171038	    0.00181662	    0.00144977	    0.00167252	    0.00118749	    0.00152434	    0.00105613	    0.00135716	    0.00097948	    0.00118046	    0.00082371	    0.00095830	    0.00111963	    0.00068092	    0.00116833	    0.00090100	    0.00072242	    0.00109553	    0.00062290	    0.00103282	    0.00140450	    0.00084964	    0.00058716	    0.00093282	    0.00110103	    0.00056565	    0.00076220	    0.00081572	    0.00067767	    0.00085063	    0.00091949	    0.00066526	    0.00090306	    0.00110633	    0.00093067	    0.00111899	    0.00077398	    0.00153083	    0.00128614	    0.00099839	    0.00158015	    0.00132912	    0.00151807	    0.00119495	    0.00165427	    0.00132197	    0.00182552	    0.00151361	    0.00177549	    0.00214017	    0.00148057	    0.00226229	    0.00263519	    0.00145017	    0.00179485	    0.00191591	    0.00194506	    0.00159384	    0.00189515	    0.00222883	    0.00173656	    0.00137135	    0.00188923	    0.00155817	    0.00153620	    0.00120226	    0.00166591	    0.00389334	    0.00169723	    0.00150153	    0.00134838	    0.00135531	    0.00148090	    0.00099538	    0.00112071	    0.00099961	    0.00105975	    0.00112302	    0.00115447	    0.00131681	    0.00122323	    0.00124455	    0.00112203	    0.00111955	    0.00124335	    0.00103863	
        4.5580	    0.00002066	    0.00006441	    0.00045474	    0.00076510	    0.00039388	    0.00066147	    0.00085409	    0.00071173	    0.00080500	    0.00074259	    0.00086818	    0.00077668	    0.00080052	    0.00114318	    0.00071184	    0.00133843	    0.00102881	    0.00099406	    0.00112095	    0.00128907	    0.00107484	    0.00129031	    0.00123340	    0.00129739	    0.00128344	    0.00151656	    0.00145078	    0.00113164	    0.00173446	    0.00158661	    0.00216343	    0.00202391	    0.00180342	    0.00182905	    0.00298279	    0.00322798	    0.00272792	    0.00255075	    0.00255424	    0.00253786	    0.00244073	    0.00228436	    0.00230889	    0.00215803	    0.00204874	    0.00298146	    0.00181646	    0.00205795	    0.00206421	    0.00233339	    0.00165331	    0.00215636	    0.00182422	    0.00268224	    0.00167799	    0.00201360	    0.00201518	    0.00205816	    0.00190694	    0.00186358	    0.00166267	    0.00203397	    0.00199244	    0.00136391	    0.00166427	    0.00183919	    0.00151483	    0.00167175	    0.00126380	    0.00152747	    0.00120309	    0.00134826	    0.00103882	    0.00123404	    0.00092103	    0.00101856	    0.00132692	    0.00084408	    0.00118842	    0.00091096	    0.00079114	    0.00126170	    0.00069515	    0.00105526	    0.00139237	    0.00084997	    0.00064825	    0.00093206	    0.00113309	    0.00060331	    0.00076231	    0.00086613	    0.00070467	    0.00089847	    0.00092915	    0.00071564	    0.00094859	    0.00109135	    0.00093691	    0.00107242	    0.00076481	    0.00147208	    0.00139983	    0.00101133	    0.00152138	    0.00130976	    0.00144778	    0.00124205	    0.00167987	    0.00130026	    0.00175600	    0.00146561	    0.00174281	    0.00211615	    0.00149639	    0.00243796	    0.00328158	    0.00144061	    0.00179670	    0.00187879	    0.00216662	    0.00166337	    0.00183055	    0.00230917	    0.00188809	    0.00152744	    0.00204337	    0.00162644	    0.00162141	    0.00117457	    0.00179265	    0.00169723	    0.00405676	    0.00168987	    0.00169302	    0.00130448	    0.00150095	    0.00102321	    0.00110831	    0.00097649	    0.00105196	    0.00116667	    0.00123204	    0.00161338	    0.00131273	    0.00122805	    0.00118598	    0.00111566	    0.00124338	    0.00101006	
        4.5680	    0.00001768	    0.00006864	    0.00042486	    0.00063069	    0.00037306	    0.00058526	    0.00074759	    0.00067367	    0.00080764	    0.00072693	    0.00083815	    0.00073575	    0.00075277	    0.00099087	    0.00066387	    0.00111131	    0.00093093	    0.00089995	    0.00098620	    0.00111138	    0.00106122	    0.00114379	    0.00109045	    0.00123295	    0.00117892	    0.00140001	    0.00134499	    0.00105553	    0.00147314	    0.00155728	    0.00232234	    0.00175357	    0.00177987	    0.00164533	    0.00333627	    0.00358499	    0.00269210	    0.00229597	    0.00254936	    0.00271446	    0.00245700	    0.00237185	    0.00254837	    0.00197603	    0.00216705	    0.00243993	    0.00173049	    0.00202167	    0.00197184	    0.00212418	    0.00156879	    0.00210064	    0.00168857	    0.00285731	    0.00164681	    0.00187422	    0.00190134	    0.00195059	    0.00177391	    0.00162609	    0.00166628	    0.00200345	    0.00172021	    0.00129705	    0.00153588	    0.00173521	    0.00144250	    0.00152142	    0.00126118	    0.00142672	    0.00127487	    0.00127392	    0.00103479	    0.00120933	    0.00094057	    0.00100400	    0.00140947	    0.00093637	    0.00107956	    0.00082095	    0.00079188	    0.00127024	    0.00071640	    0.00095514	    0.00118653	    0.00077824	    0.00066000	    0.00085664	    0.00103252	    0.00061110	    0.00074405	    0.00084767	    0.00068916	    0.00087116	    0.00086037	    0.00072510	    0.00090825	    0.00096600	    0.00087774	    0.00097721	    0.00072569	    0.00124020	    0.00135618	    0.00095617	    0.00134976	    0.00120940	    0.00134537	    0.00119692	    0.00158904	    0.00119650	    0.00150127	    0.00133046	    0.00160710	    0.00195964	    0.00142698	    0.00237329	    0.00360524	    0.00136578	    0.00167305	    0.00175305	    0.00222506	    0.00163128	    0.00168205	    0.00217457	    0.00187018	    0.00158479	    0.00194782	    0.00158885	    0.00160805	    0.00107028	    0.00174454	    0.00150153	    0.00168987	    0.00393870	    0.00187633	    0.00124821	    0.00139327	    0.00099408	    0.00101871	    0.00091749	    0.00098093	    0.00113936	    0.00123178	    0.00177186	    0.00133160	    0.00112019	    0.00117615	    0.00103990	    0.00116466	    0.00095895	
        4.5745	    0.00001570	    0.00005801	    0.00039445	    0.00056311	    0.00036183	    0.00054106	    0.00069610	    0.00063667	    0.00080001	    0.00068983	    0.00076427	    0.00071320	    0.00067270	    0.00090770	    0.00060104	    0.00100029	    0.00083006	    0.00082406	    0.00087686	    0.00099350	    0.00103336	    0.00105445	    0.00100872	    0.00121512	    0.00103152	    0.00120494	    0.00122803	    0.00096528	    0.00132039	    0.00147817	    0.00254376	    0.00157759	    0.00178727	    0.00144709	    0.00377522	    0.00413634	    0.00270473	    0.00211679	    0.00263489	    0.00300237	    0.00258369	    0.00247167	    0.00283346	    0.00186262	    0.00232865	    0.00222965	    0.00158122	    0.00199902	    0.00187692	    0.00204619	    0.00148967	    0.00205648	    0.00152758	    0.00289061	    0.00159998	    0.00170633	    0.00183022	    0.00183781	    0.00157957	    0.00143527	    0.00171002	    0.00199308	    0.00153633	    0.00122749	    0.00139615	    0.00166882	    0.00142485	    0.00140592	    0.00126787	    0.00134236	    0.00134496	    0.00119358	    0.00100286	    0.00117424	    0.00098575	    0.00100567	    0.00156516	    0.00106298	    0.00105370	    0.00077786	    0.00082404	    0.00138692	    0.00075169	    0.00090486	    0.00110442	    0.00070975	    0.00068423	    0.00080150	    0.00101228	    0.00059310	    0.00070038	    0.00085503	    0.00067563	    0.00084629	    0.00079907	    0.00073335	    0.00089918	    0.00087941	    0.00082638	    0.00088152	    0.00067366	    0.00112694	    0.00137825	    0.00090761	    0.00120364	    0.00107593	    0.00118170	    0.00117263	    0.00151418	    0.00109418	    0.00131820	    0.00118110	    0.00143646	    0.00181833	    0.00135398	    0.00243687	    0.00410119	    0.00126350	    0.00151117	    0.00162147	    0.00231170	    0.00160821	    0.00150794	    0.00217221	    0.00190377	    0.00166207	    0.00201498	    0.00156475	    0.00160462	    0.00097570	    0.00174989	    0.00134838	    0.00169302	    0.00187633	    0.00247753	    0.00113745	    0.00134971	    0.00096095	    0.00093805	    0.00083577	    0.00090390	    0.00111427	    0.00124056	    0.00199719	    0.00134358	    0.00103142	    0.00117190	    0.00097434	    0.00109136	    0.00085961	
        4.5780	    0.00001444	    0.00006576	    0.00033670	    0.00051688	    0.00031351	    0.00046871	    0.00059488	    0.00054339	    0.00062328	    0.00059084	    0.00068195	    0.00058577	    0.00066274	    0.00082061	    0.00062282	    0.00095066	    0.00088647	    0.00078213	    0.00086952	    0.00098603	    0.00087365	    0.00096748	    0.00096833	    0.00097627	    0.00109669	    0.00132027	    0.00118847	    0.00100127	    0.00135982	    0.00137539	    0.00153968	    0.00166142	    0.00143895	    0.00153621	    0.00213871	    0.00217353	    0.00213190	    0.00204186	    0.00191939	    0.00184226	    0.00180481	    0.00174039	    0.00170364	    0.00168015	    0.00155708	    0.00201451	    0.00158483	    0.00169427	    0.00165793	    0.00175808	    0.00142081	    0.00169913	    0.00159314	    0.00208137	    0.00145950	    0.00174816	    0.00160492	    0.00175256	    0.00160604	    0.00157188	    0.00131936	    0.00160542	    0.00159479	    0.00117581	    0.00142856	    0.00147687	    0.00118212	    0.00135042	    0.00104119	    0.00119768	    0.00095344	    0.00113247	    0.00087214	    0.00096060	    0.00070717	    0.00080896	    0.00089350	    0.00060211	    0.00085732	    0.00070186	    0.00059811	    0.00079001	    0.00054614	    0.00076272	    0.00100252	    0.00064620	    0.00051576	    0.00073737	    0.00080624	    0.00051867	    0.00065781	    0.00066869	    0.00060347	    0.00070106	    0.00071870	    0.00059473	    0.00070774	    0.00087097	    0.00079152	    0.00092960	    0.00067436	    0.00106831	    0.00100521	    0.00085098	    0.00127609	    0.00115667	    0.00126531	    0.00101987	    0.00134167	    0.00114333	    0.00143243	    0.00134340	    0.00145445	    0.00169801	    0.00128377	    0.00180190	    0.00220479	    0.00127408	    0.00156775	    0.00159241	    0.00168059	    0.00138510	    0.00160586	    0.00169134	    0.00144153	    0.00119258	    0.00143946	    0.00132877	    0.00133151	    0.00100125	    0.00133173	    0.00135531	    0.00130448	    0.00124821	    0.00113745	    0.00335384	    0.00113534	    0.00087435	    0.00093795	    0.00088414	    0.00091937	    0.00098793	    0.00101204	    0.00115396	    0.00110280	    0.00104555	    0.00098526	    0.00094780	    0.00102841	    0.00092295	
        4.5880	    0.00001779	    0.00005926	    0.00038867	    0.00066029	    0.00034089	    0.00056708	    0.00073270	    0.00061232	    0.00068644	    0.00063868	    0.00074648	    0.00066385	    0.00070174	    0.00098493	    0.00062890	    0.00115486	    0.00089604	    0.00086441	    0.00097712	    0.00111004	    0.00091714	    0.00111168	    0.00106196	    0.00111006	    0.00112451	    0.00134675	    0.00125683	    0.00100491	    0.00149832	    0.00136484	    0.00174464	    0.00173472	    0.00153636	    0.00159895	    0.00239901	    0.00259402	    0.00232585	    0.00221926	    0.00215669	    0.00207921	    0.00202705	    0.00191761	    0.00187799	    0.00186195	    0.00169399	    0.00256062	    0.00159256	    0.00174291	    0.00178338	    0.00198233	    0.00145046	    0.00183962	    0.00159316	    0.00223978	    0.00146449	    0.00173861	    0.00173780	    0.00175886	    0.00167292	    0.00161539	    0.00141890	    0.00172234	    0.00173382	    0.00119705	    0.00145924	    0.00157079	    0.00129529	    0.00143342	    0.00108947	    0.00131456	    0.00100386	    0.00116058	    0.00089284	    0.00105137	    0.00077634	    0.00085883	    0.00106305	    0.00068774	    0.00100930	    0.00077316	    0.00066327	    0.00102375	    0.00058599	    0.00089236	    0.00116130	    0.00073017	    0.00055129	    0.00079225	    0.00094816	    0.00052005	    0.00065867	    0.00073169	    0.00060345	    0.00075898	    0.00079447	    0.00061322	    0.00080448	    0.00092851	    0.00080590	    0.00092847	    0.00067714	    0.00127197	    0.00116137	    0.00088427	    0.00129826	    0.00112406	    0.00126679	    0.00107280	    0.00144152	    0.00115106	    0.00152141	    0.00128024	    0.00150820	    0.00182124	    0.00131144	    0.00202397	    0.00259891	    0.00127570	    0.00154633	    0.00162515	    0.00180827	    0.00143570	    0.00160052	    0.00196471	    0.00158081	    0.00128675	    0.00170009	    0.00136623	    0.00135597	    0.00103443	    0.00149953	    0.00148090	    0.00150095	    0.00139327	    0.00134971	    0.00113534	    0.00374501	    0.00089319	    0.00097324	    0.00087131	    0.00092852	    0.00101054	    0.00105968	    0.00131419	    0.00111694	    0.00108025	    0.00102550	    0.00098195	    0.00108409	    0.00089756	
        4.5995	    0.00000986	    0.00003853	    0.00025725	    0.00033592	    0.00027290	    0.00034430	    0.00041715	    0.00041541	    0.00049466	    0.00048369	    0.00053014	    0.00049064	    0.00052227	    0.00063341	    0.00052643	    0.00069570	    0.00065782	    0.00063491	    0.00067331	    0.00072348	    0.00071152	    0.00076995	    0.00076673	    0.00079829	    0.00082699	    0.00090907	    0.00094232	    0.00087774	    0.00104731	    0.00105963	    0.00127047	    0.00119826	    0.00122706	    0.00122739	    0.00180159	    0.00198471	    0.00182113	    0.00170725	    0.00164907	    0.00160894	    0.00151511	    0.00152584	    0.00148651	    0.00137551	    0.00135317	    0.00154237	    0.00132452	    0.00133332	    0.00138213	    0.00138912	    0.00126599	    0.00139974	    0.00128447	    0.00153942	    0.00129663	    0.00132278	    0.00135660	    0.00134618	    0.00126812	    0.00119187	    0.00119391	    0.00126089	    0.00121548	    0.00104284	    0.00115916	    0.00113823	    0.00100251	    0.00104440	    0.00094212	    0.00094299	    0.00083279	    0.00086500	    0.00076772	    0.00078522	    0.00063832	    0.00064947	    0.00067962	    0.00055770	    0.00065888	    0.00052926	    0.00050192	    0.00062310	    0.00048759	    0.00057808	    0.00063274	    0.00050448	    0.00047228	    0.00053512	    0.00057863	    0.00046504	    0.00051599	    0.00054412	    0.00049980	    0.00056411	    0.00055957	    0.00053038	    0.00057869	    0.00062177	    0.00062782	    0.00067083	    0.00059187	    0.00079200	    0.00078911	    0.00074916	    0.00085836	    0.00085634	    0.00095010	    0.00089245	    0.00107188	    0.00100387	    0.00108011	    0.00105744	    0.00111810	    0.00128644	    0.00113134	    0.00137591	    0.00175444	    0.00113369	    0.00123018	    0.00121168	    0.00141270	    0.00120899	    0.00125550	    0.00136812	    0.00117951	    0.00105076	    0.00114155	    0.00099274	    0.00099246	    0.00084534	    0.00106216	    0.00099538	    0.00102321	    0.00099408	    0.00096095	    0.00087435	    0.00089319	    0.00080900	    0.00080314	    0.00078534	    0.00080950	    0.00086841	    0.00090916	    0.00104239	    0.00093928	    0.00090136	    0.00089123	    0.00083320	    0.00086617	    0.00078935	
        4.6119	    0.00001185	    0.00004088	    0.00028674	    0.00041572	    0.00028696	    0.00039679	    0.00048787	    0.00045439	    0.00051947	    0.00051366	    0.00057937	    0.00052601	    0.00056729	    0.00072487	    0.00055755	    0.00082087	    0.00072611	    0.00069604	    0.00075805	    0.00083331	    0.00074761	    0.00086123	    0.00085046	    0.00085332	    0.00091142	    0.00101376	    0.00102622	    0.00091916	    0.00118957	    0.00112025	    0.00128147	    0.00136295	    0.00127188	    0.00134880	    0.00174978	    0.00191182	    0.00189127	    0.00185460	    0.00170149	    0.00159313	    0.00156633	    0.00154536	    0.00145129	    0.00149492	    0.00135341	    0.00182437	    0.00139940	    0.00140392	    0.00146845	    0.00153000	    0.00131526	    0.00147898	    0.00138044	    0.00159904	    0.00132798	    0.00143994	    0.00144110	    0.00145023	    0.00137875	    0.00133428	    0.00121391	    0.00133351	    0.00137051	    0.00108431	    0.00124586	    0.00123083	    0.00105955	    0.00115196	    0.00095831	    0.00102768	    0.00083294	    0.00093449	    0.00079256	    0.00083379	    0.00064561	    0.00068309	    0.00069694	    0.00053684	    0.00073293	    0.00059107	    0.00051918	    0.00066104	    0.00049087	    0.00065366	    0.00077057	    0.00056290	    0.00047595	    0.00059776	    0.00065692	    0.00047477	    0.00054638	    0.00057289	    0.00051997	    0.00060436	    0.00061845	    0.00053746	    0.00061967	    0.00070887	    0.00067384	    0.00074162	    0.00061599	    0.00092063	    0.00085167	    0.00078349	    0.00098471	    0.00094305	    0.00104021	    0.00092763	    0.00115355	    0.00105665	    0.00122600	    0.00114233	    0.00123099	    0.00141479	    0.00117661	    0.00147542	    0.00174491	    0.00117844	    0.00133417	    0.00131469	    0.00144618	    0.00124679	    0.00136041	    0.00147256	    0.00123789	    0.00105735	    0.00123014	    0.00106191	    0.00105258	    0.00090352	    0.00113736	    0.00112071	    0.00110831	    0.00101871	    0.00093805	    0.00093795	    0.00097324	    0.00080314	    0.00102326	    0.00081669	    0.00084906	    0.00089481	    0.00092506	    0.00101267	    0.00095821	    0.00095825	    0.00090848	    0.00087448	    0.00092069	    0.00082689	
        4.6280	    0.00000959	    0.00003971	    0.00024971	    0.00032559	    0.00027114	    0.00033402	    0.00040199	    0.00040534	    0.00047620	    0.00047539	    0.00052073	    0.00047892	    0.00052570	    0.00062338	    0.00053793	    0.00068726	    0.00066692	    0.00063555	    0.00067578	    0.00072010	    0.00069719	    0.00076269	    0.00076524	    0.00077590	    0.00083931	    0.00092696	    0.00094363	    0.00090070	    0.00105428	    0.00105327	    0.00114410	    0.00120311	    0.00119939	    0.00124852	    0.00160523	    0.00176001	    0.00177337	    0.00171806	    0.00157946	    0.00147949	    0.00142716	    0.00145327	    0.00135782	    0.00136484	    0.00127007	    0.00151299	    0.00134400	    0.00130153	    0.00137145	    0.00135658	    0.00128392	    0.00136782	    0.00130653	    0.00143553	    0.00130670	    0.00133251	    0.00134634	    0.00134008	    0.00128426	    0.00121192	    0.00116787	    0.00121933	    0.00122871	    0.00105819	    0.00117866	    0.00111916	    0.00098483	    0.00104017	    0.00093340	    0.00093107	    0.00079455	    0.00086163	    0.00076320	    0.00076441	    0.00061409	    0.00062854	    0.00058986	    0.00050868	    0.00063547	    0.00051881	    0.00047856	    0.00054524	    0.00047002	    0.00055804	    0.00060255	    0.00049747	    0.00046047	    0.00052465	    0.00054733	    0.00046396	    0.00051529	    0.00052488	    0.00049670	    0.00054798	    0.00055063	    0.00052294	    0.00055870	    0.00061580	    0.00062786	    0.00067697	    0.00060473	    0.00078459	    0.00074023	    0.00075633	    0.00085675	    0.00086437	    0.00096512	    0.00088851	    0.00105808	    0.00103049	    0.00109528	    0.00108655	    0.00112394	    0.00127472	    0.00114516	    0.00129296	    0.00150666	    0.00115989	    0.00124183	    0.00121435	    0.00134520	    0.00120226	    0.00127882	    0.00131899	    0.00112757	    0.00100794	    0.00107009	    0.00096100	    0.00095570	    0.00086225	    0.00101085	    0.00099961	    0.00097649	    0.00091749	    0.00083577	    0.00088414	    0.00087131	    0.00078534	    0.00081669	    0.00084438	    0.00082766	    0.00086843	    0.00089821	    0.00095007	    0.00092181	    0.00091922	    0.00088619	    0.00084665	    0.00087105	    0.00081224	
        4.6409	    0.00001061	    0.00003861	    0.00026997	    0.00036262	    0.00028343	    0.00036462	    0.00044011	    0.00043095	    0.00050109	    0.00050104	    0.00055588	    0.00050951	    0.00055067	    0.00067648	    0.00055608	    0.00075248	    0.00070244	    0.00067269	    0.00072084	    0.00078096	    0.00073387	    0.00081972	    0.00081818	    0.00082142	    0.00088202	    0.00096151	    0.00099743	    0.00092526	    0.00113453	    0.00110038	    0.00124070	    0.00129730	    0.00125716	    0.00131718	    0.00171139	    0.00187755	    0.00186053	    0.00181207	    0.00166494	    0.00156725	    0.00152417	    0.00152821	    0.00143727	    0.00144709	    0.00134086	    0.00167079	    0.00139422	    0.00137387	    0.00143950	    0.00146139	    0.00132424	    0.00144422	    0.00136479	    0.00152579	    0.00134282	    0.00140528	    0.00141462	    0.00141772	    0.00134391	    0.00129046	    0.00121469	    0.00129076	    0.00130884	    0.00109129	    0.00122771	    0.00118721	    0.00103824	    0.00111140	    0.00096463	    0.00098823	    0.00083243	    0.00090788	    0.00079600	    0.00081045	    0.00064300	    0.00066644	    0.00065070	    0.00053488	    0.00068721	    0.00056128	    0.00050677	    0.00060718	    0.00049050	    0.00061146	    0.00068699	    0.00053569	    0.00047843	    0.00056614	    0.00060466	    0.00048111	    0.00053757	    0.00055651	    0.00051818	    0.00058649	    0.00059165	    0.00054131	    0.00059640	    0.00066948	    0.00066127	    0.00071487	    0.00062046	    0.00085178	    0.00080764	    0.00078363	    0.00092772	    0.00092020	    0.00101176	    0.00092470	    0.00111950	    0.00106265	    0.00117418	    0.00113516	    0.00119298	    0.00135545	    0.00118188	    0.00140037	    0.00165597	    0.00119091	    0.00131470	    0.00127715	    0.00142353	    0.00124701	    0.00133675	    0.00140540	    0.00120347	    0.00105233	    0.00116267	    0.00102607	    0.00101941	    0.00089572	    0.00109063	    0.00105975	    0.00105196	    0.00098093	    0.00090390	    0.00091937	    0.00092852	    0.00080950	    0.00084906	    0.00082766	    0.00088772	    0.00089885	    0.00092969	    0.00100320	    0.00095931	    0.00095432	    0.00091530	    0.00087475	    0.00090864	    0.00083383	
        4.6612	    0.00001119	    0.00004272	    0.00028965	    0.00038416	    0.00030481	    0.00038991	    0.00047491	    0.00046756	    0.00055711	    0.00054088	    0.00059304	    0.00055083	    0.00058147	    0.00071413	    0.00058480	    0.00078958	    0.00074325	    0.00071035	    0.00075472	    0.00082116	    0.00080149	    0.00086672	    0.00086645	    0.00089918	    0.00092689	    0.00101931	    0.00105755	    0.00097255	    0.00118620	    0.00119733	    0.00146568	    0.00137160	    0.00138214	    0.00137334	    0.00207767	    0.00227624	    0.00204795	    0.00190989	    0.00186125	    0.00183719	    0.00172684	    0.00171885	    0.00169904	    0.00154478	    0.00153805	    0.00174871	    0.00147495	    0.00151597	    0.00154715	    0.00157837	    0.00140817	    0.00157663	    0.00144018	    0.00175500	    0.00144540	    0.00149758	    0.00152161	    0.00152977	    0.00141533	    0.00135011	    0.00133903	    0.00143252	    0.00137289	    0.00116008	    0.00129716	    0.00129272	    0.00112933	    0.00118354	    0.00105259	    0.00106247	    0.00094273	    0.00097928	    0.00085791	    0.00088358	    0.00071881	    0.00073836	    0.00079539	    0.00063499	    0.00075077	    0.00060474	    0.00057039	    0.00072297	    0.00054982	    0.00065879	    0.00074493	    0.00056728	    0.00052979	    0.00061177	    0.00066839	    0.00051834	    0.00058123	    0.00061754	    0.00056441	    0.00063903	    0.00063210	    0.00059427	    0.00065423	    0.00071291	    0.00070967	    0.00076264	    0.00065640	    0.00089815	    0.00090443	    0.00083420	    0.00098875	    0.00097297	    0.00106666	    0.00099887	    0.00120871	    0.00111479	    0.00122365	    0.00119155	    0.00125852	    0.00145463	    0.00125901	    0.00158468	    0.00205337	    0.00125589	    0.00138916	    0.00136972	    0.00160435	    0.00135366	    0.00141082	    0.00154915	    0.00134179	    0.00118455	    0.00131011	    0.00113809	    0.00114048	    0.00094185	    0.00121012	    0.00112302	    0.00116667	    0.00113936	    0.00111427	    0.00098793	    0.00101054	    0.00086841	    0.00089481	    0.00086843	    0.00089885	    0.00100791	    0.00101658	    0.00118938	    0.00105896	    0.00100423	    0.00099422	    0.00092613	    0.00096735	    0.00087475	
        4.6819	    0.00001159	    0.00004515	    0.00030444	    0.00039661	    0.00032003	    0.00040732	    0.00049696	    0.00049299	    0.00059541	    0.00057066	    0.00062295	    0.00058074	    0.00060526	    0.00074098	    0.00060421	    0.00080972	    0.00075643	    0.00073713	    0.00077826	    0.00083775	    0.00084242	    0.00089805	    0.00088929	    0.00095165	    0.00095065	    0.00104891	    0.00109352	    0.00100619	    0.00120325	    0.00124331	    0.00159575	    0.00137914	    0.00145959	    0.00140508	    0.00229380	    0.00253511	    0.00217253	    0.00197434	    0.00199138	    0.00200335	    0.00184623	    0.00185038	    0.00185948	    0.00160803	    0.00165847	    0.00180047	    0.00152792	    0.00158337	    0.00162202	    0.00163928	    0.00146582	    0.00166133	    0.00147637	    0.00189747	    0.00151264	    0.00152942	    0.00159212	    0.00157189	    0.00146415	    0.00136204	    0.00142382	    0.00151094	    0.00139885	    0.00120746	    0.00133624	    0.00134379	    0.00118646	    0.00121477	    0.00111359	    0.00110904	    0.00101097	    0.00101148	    0.00090039	    0.00093370	    0.00077006	    0.00077643	    0.00087502	    0.00070113	    0.00078692	    0.00062210	    0.00060841	    0.00079603	    0.00058814	    0.00068569	    0.00075061	    0.00059013	    0.00056486	    0.00062942	    0.00069732	    0.00054468	    0.00060409	    0.00065266	    0.00058705	    0.00066982	    0.00065671	    0.00062887	    0.00069192	    0.00072240	    0.00073066	    0.00077447	    0.00068202	    0.00092292	    0.00095860	    0.00086944	    0.00099146	    0.00098285	    0.00109210	    0.00104711	    0.00126093	    0.00114924	    0.00123411	    0.00120323	    0.00129145	    0.00150596	    0.00131183	    0.00167525	    0.00227544	    0.00130372	    0.00141498	    0.00140953	    0.00171137	    0.00142208	    0.00144168	    0.00164111	    0.00142063	    0.00127125	    0.00139136	    0.00118300	    0.00118835	    0.00097103	    0.00127950	    0.00115447	    0.00123204	    0.00123178	    0.00124056	    0.00101204	    0.00105968	    0.00090916	    0.00092506	    0.00089821	    0.00092969	    0.00101658	    0.00108854	    0.00130884	    0.00111546	    0.00103609	    0.00104930	    0.00096243	    0.00100671	    0.00090257	
        4.6988	    0.00001401	    0.00005455	    0.00037528	    0.00048718	    0.00037737	    0.00050138	    0.00062828	    0.00061280	    0.00077739	    0.00069266	    0.00074745	    0.00071189	    0.00068495	    0.00087045	    0.00065355	    0.00093593	    0.00083726	    0.00083799	    0.00087125	    0.00095286	    0.00103834	    0.00104137	    0.00101261	    0.00119706	    0.00104593	    0.00117629	    0.00124680	    0.00107735	    0.00131911	    0.00148880	    0.00238893	    0.00153988	    0.00181951	    0.00151022	    0.00356133	    0.00394681	    0.00273463	    0.00220539	    0.00261712	    0.00290931	    0.00251162	    0.00246713	    0.00274158	    0.00188194	    0.00229584	    0.00209507	    0.00169187	    0.00198240	    0.00192132	    0.00199667	    0.00163479	    0.00205867	    0.00161481	    0.00269161	    0.00173975	    0.00172879	    0.00188307	    0.00184638	    0.00162746	    0.00146278	    0.00177943	    0.00194413	    0.00153924	    0.00134572	    0.00147247	    0.00164109	    0.00144812	    0.00140131	    0.00134592	    0.00132821	    0.00135193	    0.00119257	    0.00106160	    0.00116459	    0.00100363	    0.00099154	    0.00140619	    0.00104072	    0.00099879	    0.00074959	    0.00081018	    0.00124508	    0.00076662	    0.00085185	    0.00095331	    0.00069347	    0.00071306	    0.00076346	    0.00092139	    0.00063780	    0.00071298	    0.00084084	    0.00070062	    0.00083365	    0.00078213	    0.00077132	    0.00087992	    0.00083875	    0.00084476	    0.00087471	    0.00074566	    0.00106937	    0.00129645	    0.00098046	    0.00113512	    0.00108590	    0.00120323	    0.00123584	    0.00151406	    0.00122277	    0.00132512	    0.00126723	    0.00144898	    0.00178378	    0.00147364	    0.00228671	    0.00372367	    0.00141229	    0.00156408	    0.00162984	    0.00228195	    0.00169445	    0.00157453	    0.00210831	    0.00186064	    0.00167848	    0.00189737	    0.00150863	    0.00154256	    0.00105269	    0.00167941	    0.00131681	    0.00161338	    0.00177186	    0.00199719	    0.00115396	    0.00131419	    0.00104239	    0.00101267	    0.00095007	    0.00100320	    0.00118938	    0.00130884	    0.00198209	    0.00138540	    0.00112352	    0.00125157	    0.00106355	    0.00114617	    0.00095835	
        4.7397	    0.00001227	    0.00004932	    0.00032188	    0.00041819	    0.00033045	    0.00042846	    0.00052386	    0.00051933	    0.00062848	    0.00059905	    0.00066003	    0.00060544	    0.00063349	    0.00077147	    0.00062736	    0.00084912	    0.00081657	    0.00076709	    0.00081300	    0.00089644	    0.00089607	    0.00093916	    0.00094178	    0.00099284	    0.00101350	    0.00112237	    0.00115749	    0.00103501	    0.00127950	    0.00134383	    0.00174065	    0.00151508	    0.00153502	    0.00148241	    0.00248785	    0.00268532	    0.00227177	    0.00205146	    0.00208260	    0.00213049	    0.00196776	    0.00194152	    0.00199391	    0.00168023	    0.00176636	    0.00186296	    0.00160001	    0.00171315	    0.00169403	    0.00174397	    0.00151109	    0.00175342	    0.00156652	    0.00207110	    0.00156883	    0.00166127	    0.00166013	    0.00171152	    0.00153820	    0.00147011	    0.00147576	    0.00162062	    0.00148184	    0.00124615	    0.00140387	    0.00144341	    0.00124154	    0.00130520	    0.00115150	    0.00117105	    0.00107459	    0.00109007	    0.00094376	    0.00098592	    0.00080261	    0.00083456	    0.00096693	    0.00073779	    0.00083263	    0.00067287	    0.00064484	    0.00085300	    0.00061633	    0.00073372	    0.00085463	    0.00062289	    0.00058615	    0.00068809	    0.00076010	    0.00056954	    0.00064736	    0.00069428	    0.00062699	    0.00071771	    0.00069955	    0.00065645	    0.00072842	    0.00079638	    0.00078386	    0.00084746	    0.00070224	    0.00096799	    0.00103457	    0.00089750	    0.00111625	    0.00108627	    0.00117268	    0.00108872	    0.00133668	    0.00118521	    0.00132569	    0.00129833	    0.00138468	    0.00161150	    0.00135560	    0.00182425	    0.00251472	    0.00134055	    0.00153482	    0.00151626	    0.00182893	    0.00148290	    0.00153890	    0.00171694	    0.00152082	    0.00133364	    0.00148726	    0.00130453	    0.00131688	    0.00100709	    0.00137276	    0.00122323	    0.00131273	    0.00133160	    0.00134358	    0.00110280	    0.00111694	    0.00093928	    0.00095821	    0.00092181	    0.00095931	    0.00105896	    0.00111546	    0.00138540	    0.00131984	    0.00107175	    0.00108409	    0.00098957	    0.00104709	    0.00093816	
        4.7500	    0.00001287	    0.00004362	    0.00031126	    0.00045512	    0.00032060	    0.00043408	    0.00053454	    0.00049743	    0.00056907	    0.00056261	    0.00062599	    0.00058091	    0.00062236	    0.00079977	    0.00062344	    0.00091056	    0.00081061	    0.00077158	    0.00083753	    0.00092364	    0.00082684	    0.00095365	    0.00095101	    0.00094604	    0.00100622	    0.00111402	    0.00113560	    0.00103344	    0.00133318	    0.00124444	    0.00140587	    0.00152995	    0.00141914	    0.00149833	    0.00192804	    0.00211389	    0.00210255	    0.00207113	    0.00189087	    0.00176965	    0.00174005	    0.00170616	    0.00160378	    0.00166197	    0.00150223	    0.00202563	    0.00155686	    0.00156499	    0.00162701	    0.00170344	    0.00147939	    0.00163654	    0.00154327	    0.00172108	    0.00149280	    0.00160533	    0.00160654	    0.00161869	    0.00152181	    0.00149586	    0.00135931	    0.00147687	    0.00153312	    0.00121847	    0.00139268	    0.00136999	    0.00118352	    0.00128198	    0.00107415	    0.00113555	    0.00092497	    0.00103987	    0.00088003	    0.00091580	    0.00072012	    0.00075949	    0.00076152	    0.00059605	    0.00081369	    0.00065863	    0.00057828	    0.00072127	    0.00054846	    0.00071861	    0.00085393	    0.00061576	    0.00053293	    0.00066194	    0.00072577	    0.00052751	    0.00060635	    0.00063713	    0.00058399	    0.00066597	    0.00068010	    0.00060157	    0.00068501	    0.00078858	    0.00075419	    0.00082903	    0.00069159	    0.00102383	    0.00093776	    0.00087869	    0.00109665	    0.00104914	    0.00115015	    0.00103993	    0.00127926	    0.00119069	    0.00137263	    0.00128807	    0.00135927	    0.00156528	    0.00132082	    0.00163716	    0.00190892	    0.00132322	    0.00148601	    0.00146546	    0.00160362	    0.00139685	    0.00152090	    0.00163636	    0.00137243	    0.00117666	    0.00136783	    0.00118039	    0.00117091	    0.00101398	    0.00125340	    0.00124455	    0.00122805	    0.00112019	    0.00103142	    0.00104555	    0.00108025	    0.00090136	    0.00095825	    0.00091922	    0.00095432	    0.00100423	    0.00103609	    0.00112352	    0.00107175	    0.00114070	    0.00101862	    0.00098301	    0.00102739	    0.00092491	
        4.7805	    0.00001116	    0.00004333	    0.00029442	    0.00037997	    0.00031254	    0.00039295	    0.00047712	    0.00047658	    0.00057412	    0.00055467	    0.00060470	    0.00056416	    0.00059089	    0.00071935	    0.00059391	    0.00078490	    0.00073789	    0.00071983	    0.00075926	    0.00081398	    0.00081766	    0.00087436	    0.00086722	    0.00092144	    0.00092848	    0.00101884	    0.00106698	    0.00099124	    0.00117522	    0.00120748	    0.00151911	    0.00134163	    0.00141757	    0.00137786	    0.00217690	    0.00241100	    0.00210777	    0.00193308	    0.00192419	    0.00191756	    0.00177612	    0.00178735	    0.00177743	    0.00156669	    0.00159550	    0.00174670	    0.00149829	    0.00153232	    0.00158075	    0.00158884	    0.00143984	    0.00161179	    0.00144683	    0.00180985	    0.00148225	    0.00149088	    0.00155242	    0.00152829	    0.00143162	    0.00133234	    0.00138544	    0.00145806	    0.00136562	    0.00118602	    0.00130905	    0.00130168	    0.00115375	    0.00118251	    0.00108711	    0.00107706	    0.00097649	    0.00098282	    0.00088002	    0.00090504	    0.00074626	    0.00075053	    0.00082314	    0.00067102	    0.00075881	    0.00060242	    0.00058668	    0.00075164	    0.00056988	    0.00066210	    0.00071635	    0.00057362	    0.00054948	    0.00060839	    0.00066773	    0.00053319	    0.00058781	    0.00063061	    0.00057191	    0.00064895	    0.00063768	    0.00061287	    0.00066923	    0.00070012	    0.00071223	    0.00075329	    0.00067077	    0.00089523	    0.00091987	    0.00085279	    0.00095952	    0.00095897	    0.00106652	    0.00102289	    0.00122518	    0.00113251	    0.00120654	    0.00118173	    0.00126016	    0.00146154	    0.00128741	    0.00160472	    0.00214009	    0.00128391	    0.00138406	    0.00137164	    0.00165065	    0.00138815	    0.00141127	    0.00158470	    0.00137066	    0.00122959	    0.00133434	    0.00114032	    0.00114365	    0.00095388	    0.00123256	    0.00112203	    0.00118598	    0.00117615	    0.00117190	    0.00098526	    0.00102550	    0.00089123	    0.00090848	    0.00088619	    0.00091530	    0.00099422	    0.00104930	    0.00125157	    0.00108409	    0.00101862	    0.00106950	    0.00094561	    0.00098491	    0.00088914	
        4.8431	    0.00001144	    0.00004183	    0.00028265	    0.00040136	    0.00029482	    0.00038982	    0.00047917	    0.00045535	    0.00052856	    0.00051846	    0.00057270	    0.00053168	    0.00056988	    0.00071689	    0.00057092	    0.00080583	    0.00072722	    0.00070021	    0.00075432	    0.00081897	    0.00075912	    0.00085797	    0.00085149	    0.00086860	    0.00091010	    0.00101464	    0.00102939	    0.00094965	    0.00118102	    0.00113612	    0.00130488	    0.00134529	    0.00130775	    0.00135039	    0.00182240	    0.00201070	    0.00194328	    0.00187708	    0.00175328	    0.00166010	    0.00160215	    0.00159417	    0.00151177	    0.00150892	    0.00140112	    0.00179032	    0.00142651	    0.00142571	    0.00149285	    0.00153087	    0.00136136	    0.00150188	    0.00139766	    0.00160721	    0.00138088	    0.00144277	    0.00146973	    0.00145740	    0.00138711	    0.00132727	    0.00126313	    0.00135260	    0.00136807	    0.00112131	    0.00126652	    0.00124052	    0.00108302	    0.00114866	    0.00099819	    0.00103253	    0.00086274	    0.00094138	    0.00081142	    0.00084138	    0.00067072	    0.00069372	    0.00070540	    0.00056692	    0.00073361	    0.00058680	    0.00053335	    0.00066518	    0.00051102	    0.00064255	    0.00073297	    0.00055600	    0.00049659	    0.00059100	    0.00064604	    0.00048845	    0.00055438	    0.00058374	    0.00053350	    0.00060541	    0.00061354	    0.00055883	    0.00062648	    0.00069475	    0.00068146	    0.00074104	    0.00063756	    0.00091017	    0.00085008	    0.00080756	    0.00096115	    0.00093304	    0.00104012	    0.00095687	    0.00116429	    0.00108897	    0.00121414	    0.00115428	    0.00122389	    0.00141402	    0.00121602	    0.00148375	    0.00178345	    0.00121924	    0.00133253	    0.00132461	    0.00148210	    0.00128933	    0.00137359	    0.00149685	    0.00125598	    0.00109924	    0.00124132	    0.00106568	    0.00105904	    0.00092392	    0.00114078	    0.00111955	    0.00111566	    0.00103990	    0.00097434	    0.00094780	    0.00098195	    0.00083320	    0.00087448	    0.00084665	    0.00087475	    0.00092613	    0.00096243	    0.00106355	    0.00098957	    0.00098301	    0.00094561	    0.00094465	    0.00094024	    0.00084962	
        4.9180	    0.00001363	    0.00004900	    0.00032660	    0.00047918	    0.00031320	    0.00045131	    0.00055938	    0.00051525	    0.00059037	    0.00057544	    0.00065844	    0.00058479	    0.00063221	    0.00080984	    0.00060240	    0.00091485	    0.00079339	    0.00076646	    0.00084012	    0.00092262	    0.00082931	    0.00095259	    0.00092703	    0.00095223	    0.00100700	    0.00114269	    0.00113051	    0.00098430	    0.00129075	    0.00123611	    0.00146850	    0.00148017	    0.00139803	    0.00146901	    0.00201521	    0.00219101	    0.00209172	    0.00201540	    0.00189451	    0.00179631	    0.00174933	    0.00172961	    0.00164587	    0.00164323	    0.00151226	    0.00202624	    0.00152163	    0.00154803	    0.00161979	    0.00168781	    0.00141065	    0.00164172	    0.00149316	    0.00187263	    0.00142963	    0.00157184	    0.00157768	    0.00158464	    0.00152230	    0.00144083	    0.00132577	    0.00149058	    0.00149507	    0.00116456	    0.00135255	    0.00136072	    0.00116161	    0.00126248	    0.00104103	    0.00114357	    0.00092491	    0.00102901	    0.00086436	    0.00093376	    0.00071194	    0.00075701	    0.00081914	    0.00060689	    0.00082053	    0.00065173	    0.00057779	    0.00077562	    0.00054054	    0.00073468	    0.00086793	    0.00063088	    0.00052001	    0.00066561	    0.00074334	    0.00051627	    0.00060225	    0.00063669	    0.00056363	    0.00067286	    0.00068970	    0.00058542	    0.00069244	    0.00078067	    0.00073263	    0.00081134	    0.00066190	    0.00102247	    0.00096195	    0.00084511	    0.00108444	    0.00102606	    0.00114620	    0.00100629	    0.00127548	    0.00112640	    0.00132845	    0.00121770	    0.00135655	    0.00157174	    0.00126696	    0.00166035	    0.00204685	    0.00126288	    0.00144610	    0.00144305	    0.00161192	    0.00135476	    0.00147552	    0.00164563	    0.00137894	    0.00117268	    0.00138148	    0.00117899	    0.00117001	    0.00097308	    0.00127728	    0.00124335	    0.00124338	    0.00116466	    0.00109136	    0.00102841	    0.00108409	    0.00086617	    0.00092069	    0.00087105	    0.00090864	    0.00096735	    0.00100671	    0.00114617	    0.00104709	    0.00102739	    0.00098491	    0.00094024	    0.00112317	    0.00088927	
        4.9509	    0.00001044	    0.00004424	    0.00027068	    0.00034727	    0.00027442	    0.00035575	    0.00042592	    0.00042950	    0.00050070	    0.00050319	    0.00057017	    0.00049716	    0.00055693	    0.00065189	    0.00054908	    0.00071401	    0.00069396	    0.00065857	    0.00070789	    0.00075760	    0.00072741	    0.00079374	    0.00078585	    0.00079603	    0.00088811	    0.00098687	    0.00098882	    0.00090613	    0.00108344	    0.00109934	    0.00120395	    0.00124920	    0.00122080	    0.00130279	    0.00165332	    0.00177410	    0.00180964	    0.00175488	    0.00160472	    0.00149723	    0.00146070	    0.00149601	    0.00139229	    0.00140329	    0.00129754	    0.00155836	    0.00138745	    0.00134469	    0.00141787	    0.00139957	    0.00128657	    0.00141894	    0.00134606	    0.00157493	    0.00131061	    0.00139279	    0.00137416	    0.00139505	    0.00134911	    0.00125423	    0.00117032	    0.00126716	    0.00126361	    0.00106335	    0.00120848	    0.00115849	    0.00099998	    0.00108502	    0.00093599	    0.00097328	    0.00081412	    0.00089695	    0.00078729	    0.00080508	    0.00061934	    0.00064998	    0.00062430	    0.00051056	    0.00065508	    0.00053970	    0.00048709	    0.00057197	    0.00047384	    0.00059358	    0.00065057	    0.00053270	    0.00046168	    0.00055568	    0.00057764	    0.00047791	    0.00053742	    0.00053917	    0.00050492	    0.00057871	    0.00058512	    0.00052756	    0.00057917	    0.00065134	    0.00064593	    0.00070548	    0.00060876	    0.00080974	    0.00077955	    0.00076217	    0.00091284	    0.00091754	    0.00102101	    0.00089547	    0.00109901	    0.00103357	    0.00113469	    0.00111298	    0.00119187	    0.00133815	    0.00115278	    0.00134336	    0.00158413	    0.00116848	    0.00130388	    0.00126047	    0.00138777	    0.00121339	    0.00132124	    0.00134537	    0.00116760	    0.00102220	    0.00109606	    0.00100737	    0.00100109	    0.00087272	    0.00106178	    0.00103863	    0.00101006	    0.00095895	    0.00085961	    0.00092295	    0.00089756	    0.00078935	    0.00082689	    0.00081224	    0.00083383	    0.00087475	    0.00090257	    0.00095835	    0.00093816	    0.00092491	    0.00088914	    0.00084962	    0.00088927	    0.00097685	

